A real-time full-chain wearable sensor-based musculoskeletal simulation: an OpenSim-ROS Integration

Musculoskeletal modeling and simulations enable the accurate description and analysis of the movement of biological systems with applications such as rehabilitation assessment, prosthesis, and exoskeleton design. However, the widespread usage of these techniques is limited by costly sensors, laboratory-based setups, computationally demanding processes, and the use of diverse software tools that often lack seamless integration. In this work, we address these limitations by proposing an integrated, real-time framework for musculoskeletal modeling and simulations that leverages OpenSimRT, the robotics operating system (ROS), and wearable sensors. As a proof-of-concept, we demonstrate that this framework can reasonably well describe inverse kinematics of both lower and upper body using either inertial measurement units or fiducial markers. Additionally, we show that it can effectively estimate inverse dynamics of the ankle joint and muscle activations of major lower limb muscles during daily activities, including walking, squatting and sit to stand, stand to sit when combined with pressure insoles. We believe this work lays the groundwork for further studies with more complex real-time and wearable sensor-based human movement analysis systems and holds potential to advance technologies in rehabilitation, robotics and exoskeleton designs.

==> pgf_figures/ar_res.tex <==
% This file was created with tikzplotlib v0.10.1 (Customized for Biomechanical plots).

\def\arGraphScale{1}
\pgfplotsset{
    every axis/.append style={font=\sffamily\fontsize{\dimexpr\fpeval{30*\arGraphScale}pt\relax}{\dimexpr\fpeval{30*1.2*\arGraphScale}pt\relax}\selectfont},
    every axis x label/.append style={
       yshift=\fpeval{-0.75*\arGraphScale}cm
    },
        every axis y label/.append style={
    yshift=\fpeval{2.75*\arGraphScale}cm,align=center,text width=\fpeval{8*\arGraphScale}cm
    }
}
\begin{tikzpicture}

\def\mathdefault#1{$#1$}
\begin{groupplot}[group style={group size=1 by 3, horizontal sep=2cm*\arGraphScale, vertical sep=4.5cm*\arGraphScale}]
\nextgroupplot[
legend pos=south west,
tick align=outside,
tick pos=left,
title={Trunk flexion},
x grid style={darkgrey176},
x post scale=5.270538011842179,
xlabel={Time[s]},
xmin=-1.3535, xmax=28.4235,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30},
xticklabels={
  $\mathdefault{\ensuremath{-}5}$,
  $\mathdefault{0}$,
  $\mathdefault{5}$,
  $\mathdefault{10}$,
  $\mathdefault{15}$,
  $\mathdefault{20}$,
  $\mathdefault{25}$,
  $\mathdefault{30}$
},
y grid style={darkgrey176},
ylabel={Angle [$^{\circ}$]\\$\leftarrow$ Flex Ext $\rightarrow$},
ymin=-34.7355121437095, ymax=4.76690954997922,
ytick style={color=black},
ytick={-40,-30,-20,-10,0,10},
yticklabels={
  $\mathdefault{\ensuremath{-}40}$,
  $\mathdefault{\ensuremath{-}30}$,
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{\ensuremath{-}10}$,
  $\mathdefault{0}$,
  $\mathdefault{10}$
}
]
\addplot [semithick, red]
table {%
0 -3.6932884923422
0.01 -3.6932884923422
0.02 -3.6932884923422
0.03 -3.6932884923422
0.04 -3.6932884923422
0.05 -3.6932884923422
0.06 -3.6932884923422
0.07 -3.6932884923422
0.08 -3.6932884923422
0.09 -3.6932884923422
0.1 -3.29291650676372
0.11 -3.29291650676372
0.12 -3.29291650676372
0.13 -3.29291650676372
0.14 -3.29291650676372
0.15 -3.29291650676372
0.16 -3.29291650676372
0.17 -3.29291650676372
0.18 -3.29291650676372
0.19 -3.29291650676372
0.2 -3.29291650676372
0.21 -3.29291650676372
0.22 -3.43616267127193
0.23 -3.43616267127193
0.24 -3.43616267127193
0.25 -3.43616267127193
0.26 -3.43616267127193
0.27 -3.43616267127193
0.28 -3.43616267127193
0.29 -3.43616267127193
0.3 -3.43616267127193
0.31 -3.43616267127193
0.32 -3.43616267127193
0.33 -3.43616267127193
0.34 -3.43616267127193
0.35 -3.76937379369983
0.36 -3.76937379369983
0.37 -3.76937379369983
0.38 -3.76937379369983
0.39 -3.76937379369983
0.4 -3.76937379369983
0.41 -3.76937379369983
0.42 -3.76937379369983
0.43 -3.76937379369983
0.44 -3.76937379369983
0.45 -3.76937379369983
0.46 -3.76937379369983
0.47 -3.16654352928817
0.48 -3.16654352928817
0.49 -3.16654352928817
0.5 -3.16654352928817
0.51 -3.16654352928817
0.52 -3.16654352928817
0.53 -3.16654352928817
0.54 -3.16654352928817
0.55 -3.16654352928817
0.56 -3.16654352928817
0.57 -3.16654352928817
0.58 -3.16654352928817
0.59 -3.16654352928817
0.6 -3.16654352928817
0.61 -3.7289955863484
0.62 -3.7289955863484
0.63 -3.7289955863484
0.64 -3.7289955863484
0.65 -3.7289955863484
0.66 -3.7289955863484
0.67 -3.7289955863484
0.68 -3.7289955863484
0.69 -3.7289955863484
0.7 -3.7289955863484
0.71 -3.7289955863484
0.72 -3.7289955863484
0.73 -3.46899402081984
0.74 -3.46899402081984
0.75 -3.46899402081984
0.76 -3.46899402081984
0.77 -3.46899402081984
0.78 -3.46899402081984
0.79 -3.46899402081984
0.8 -3.46899402081984
0.81 -3.46899402081984
0.82 -3.46899402081984
0.83 -3.46899402081984
0.84 -3.46899402081984
0.85 -3.37599287278488
0.86 -3.37599287278488
0.87 -3.37599287278488
0.88 -3.37599287278488
0.89 -3.37599287278488
0.9 -3.37599287278488
0.91 -3.37599287278488
0.92 -3.37599287278488
0.93 -3.37599287278488
0.94 -3.37599287278488
0.95 -3.37599287278488
0.96 -3.37599287278488
0.97 -3.37599287278488
0.98 -3.55534263698118
0.99 -3.55534263698118
1 -3.55534263698118
1.01 -3.55534263698118
1.02 -3.55534263698118
1.03 -3.55534263698118
1.04 -3.55534263698118
1.05 -3.55534263698118
1.06 -3.55534263698118
1.07 -3.55534263698118
1.08 -3.55534263698118
1.09 -3.55534263698118
1.1 -3.31069848526025
1.11 -3.31069848526025
1.12 -3.31069848526025
1.13 -3.31069848526025
1.14 -3.31069848526025
1.15 -3.31069848526025
1.16 -3.31069848526025
1.17 -3.31069848526025
1.18 -3.31069848526025
1.19 -3.31069848526025
1.2 -3.31069848526025
1.21 -3.31069848526025
1.22 -3.41061499834285
1.23 -3.41061499834285
1.24 -3.41061499834285
1.25 -3.41061499834285
1.26 -3.41061499834285
1.27 -3.41061499834285
1.28 -3.41061499834285
1.29 -3.41061499834285
1.3 -3.41061499834285
1.31 -3.41061499834285
1.32 -3.41061499834285
1.33 -3.41061499834285
1.34 -3.41061499834285
1.35 -3.58615750179235
1.36 -3.58615750179235
1.37 -3.58615750179235
1.38 -3.58615750179235
1.39 -3.58615750179235
1.4 -3.58615750179235
1.41 -3.58615750179235
1.42 -3.58615750179235
1.43 -3.58615750179235
1.44 -3.58615750179235
1.45 -3.58615750179235
1.46 -3.58615750179235
1.47 -3.58615750179235
1.48 -2.58862503610365
1.49 -2.58862503610365
1.5 -2.58862503610365
1.51 -2.58862503610365
1.52 -2.58862503610365
1.53 -2.58862503610365
1.54 -2.58862503610365
1.55 -2.58862503610365
1.56 -2.58862503610365
1.57 -2.58862503610365
1.58 -2.58862503610365
1.59 -2.58862503610365
1.6 -2.79451990769845
1.61 -2.79451990769845
1.62 -2.79451990769845
1.63 -2.79451990769845
1.64 -2.79451990769845
1.65 -2.79451990769845
1.66 -2.79451990769845
1.67 -2.79451990769845
1.68 -2.79451990769845
1.69 -2.79451990769845
1.7 -2.79451990769845
1.71 -2.79451990769845
1.72 -2.79451990769845
1.73 -2.1940741301718
1.74 -2.1940741301718
1.75 -2.1940741301718
1.76 -2.1940741301718
1.77 -2.1940741301718
1.78 -2.1940741301718
1.79 -2.1940741301718
1.8 -2.1940741301718
1.81 -2.1940741301718
1.82 -2.1940741301718
1.83 -2.1940741301718
1.84 -2.1940741301718
1.85 -2.15629056466261
1.86 -2.15629056466261
1.87 -2.15629056466261
1.88 -2.15629056466261
1.89 -2.15629056466261
1.9 -2.15629056466261
1.91 -2.15629056466261
1.92 -2.15629056466261
1.93 -2.15629056466261
1.94 -2.15629056466261
1.95 -2.15629056466261
1.96 -2.15629056466261
1.97 -1.81956392537456
1.98 -1.81956392537456
1.99 -1.81956392537456
2 -1.81956392537456
2.01 -1.81956392537456
2.02 -1.81956392537456
2.03 -1.81956392537456
2.04 -1.81956392537456
2.05 -1.81956392537456
2.06 -1.81956392537456
2.07 -1.81956392537456
2.08 -1.81956392537456
2.09 -1.81956392537456
2.1 -2.34545200657507
2.11 -2.34545200657507
2.12 -2.34545200657507
2.13 -2.34545200657507
2.14 -2.34545200657507
2.15 -2.34545200657507
2.16 -2.34545200657507
2.17 -2.34545200657507
2.18 -2.34545200657507
2.19 -2.34545200657507
2.2 -2.34545200657507
2.21 -2.34545200657507
2.22 -1.78953815458204
2.23 -1.78953815458204
2.24 -1.78953815458204
2.25 -1.78953815458204
2.26 -1.78953815458204
2.27 -1.78953815458204
2.28 -1.78953815458204
2.29 -1.78953815458204
2.3 -1.78953815458204
2.31 -1.78953815458204
2.32 -1.78953815458204
2.33 -1.78953815458204
2.34 -1.78953815458204
2.35 -1.82216776752274
2.36 -1.82216776752274
2.37 -1.82216776752274
2.38 -1.82216776752274
2.39 -1.82216776752274
2.4 -1.82216776752274
2.41 -1.82216776752274
2.42 -1.82216776752274
2.43 -1.82216776752274
2.44 -1.82216776752274
2.45 -1.82216776752274
2.46 -1.82216776752274
2.47 -1.82187000229703
2.48 -2.04963908123145
2.49 -2.04963908123145
2.5 -2.04963908123145
2.51 -2.04963908123145
2.52 -2.04963908123145
2.53 -2.04963908123145
2.54 -2.04963908123145
2.55 -2.04963908123145
2.56 -2.04963908123145
2.57 -2.04963908123145
2.58 -2.04963908123145
2.59 -2.04963908123145
2.6 -2.19237279854757
2.61 -2.19237279854757
2.62 -2.19237279854757
2.63 -2.19237279854757
2.64 -2.19237279854757
2.65 -2.19237279854757
2.66 -2.19237279854757
2.67 -2.19237279854757
2.68 -2.19237279854757
2.69 -2.19237279854757
2.7 -2.19237279854757
2.71 -2.19237279854757
2.72 -2.159186194168
2.73 -2.159186194168
2.74 -2.159186194168
2.75 -2.159186194168
2.76 -2.159186194168
2.77 -2.159186194168
2.78 -2.159186194168
2.79 -2.159186194168
2.8 -2.159186194168
2.81 -2.159186194168
2.82 -2.159186194168
2.83 -2.159186194168
2.84 -2.159186194168
2.85 -2.70207799763435
2.86 -2.70207799763435
2.87 -2.70207799763435
2.88 -2.70207799763435
2.89 -2.70207799763435
2.9 -2.70207799763435
2.91 -2.70207799763435
2.92 -2.70207799763435
2.93 -2.70207799763435
2.94 -2.70207799763435
2.95 -2.70207799763435
2.96 -2.70207799763435
2.97 -2.70207799763435
2.98 -3.84073822567151
2.99 -3.84073822567151
3 -3.84073822567151
3.01 -3.84073822567151
3.02 -3.84073822567151
3.03 -3.84073822567151
3.04 -3.84073822567151
3.05 -3.84073822567151
3.06 -3.84073822567151
3.07 -3.84073822567151
3.08 -3.84073822567151
3.09 -3.84073822567151
3.1 -4.87460645285427
3.11 -4.87460645285427
3.12 -4.87460645285427
3.13 -4.87460645285427
3.14 -4.87460645285427
3.15 -4.87460645285427
3.16 -4.87460645285427
3.17 -4.87460645285427
3.18 -4.87460645285427
3.19 -4.87460645285427
3.2 -4.87460645285427
3.21 -4.87460645285427
3.22 -5.79515078403105
3.23 -5.79515078403105
3.24 -5.79515078403105
3.25 -5.79515078403105
3.26 -5.79515078403105
3.27 -5.79515078403105
3.28 -5.79515078403105
3.29 -5.79515078403105
3.3 -5.79515078403105
3.31 -5.79515078403105
3.32 -5.79515078403105
3.33 -5.79515078403105
3.34 -5.79515078403105
3.35 -6.96413310301502
3.36 -6.96413310301502
3.37 -6.96413310301502
3.38 -6.96413310301502
3.39 -6.96413310301502
3.4 -6.96413310301502
3.41 -6.96413310301502
3.42 -6.96413310301502
3.43 -6.96413310301502
3.44 -6.96413310301502
3.45 -6.96413310301502
3.46 -6.96413310301502
3.47 -8.73141638302977
3.48 -8.73141638302977
3.49 -8.73141638302977
3.5 -8.73141638302977
3.51 -8.73141638302977
3.52 -8.73141638302977
3.53 -8.73141638302977
3.54 -8.73141638302977
3.55 -8.73141638302977
3.56 -8.73141638302977
3.57 -8.73141638302977
3.58 -8.73141638302977
3.59 -8.73141638302977
3.6 -9.79146574792521
3.61 -9.79146574792521
3.62 -9.79146574792521
3.63 -9.79146574792521
3.64 -9.79146574792521
3.65 -9.79146574792521
3.66 -9.79146574792521
3.67 -9.79146574792521
3.68 -9.79146574792521
3.69 -9.79146574792521
3.7 -9.79146574792521
3.71 -9.79146574792521
3.72 -9.79146574792521
3.73 -11.7495875065586
3.74 -11.7495875065586
3.75 -11.7495875065586
3.76 -11.7495875065586
3.77 -11.7495875065586
3.78 -11.7495875065586
3.79 -11.7495875065586
3.8 -11.7495875065586
3.81 -11.7495875065586
3.82 -11.7495875065586
3.83 -11.7495875065586
3.84 -11.7495875065586
3.85 -14.6738465366388
3.86 -14.6738465366388
3.87 -14.6738465366388
3.88 -14.6738465366388
3.89 -14.6738465366388
3.9 -14.6738465366388
3.91 -14.6738465366388
3.92 -14.6738465366388
3.93 -14.6738465366388
3.94 -14.6738465366388
3.95 -14.6738465366388
3.96 -14.6738465366388
3.97 -16.643987861057
3.98 -16.643987861057
3.99 -16.643987861057
4 -16.643987861057
4.01 -16.643987861057
4.02 -16.643987861057
4.03 -16.643987861057
4.04 -16.643987861057
4.05 -16.643987861057
4.06 -16.643987861057
4.07 -16.643987861057
4.08 -16.643987861057
4.09 -16.643987861057
4.1 -18.0623523245166
4.11 -18.0623523245166
4.12 -18.0623523245166
4.13 -18.0623523245166
4.14 -18.0623523245166
4.15 -18.0623523245166
4.16 -18.0623523245166
4.17 -18.0623523245166
4.18 -18.0623523245166
4.19 -18.0623523245166
4.2 -18.0623523245166
4.21 -18.0623523245166
4.22 -20.2899084865295
4.23 -20.2899084865295
4.24 -20.2899084865295
4.25 -20.2899084865295
4.26 -20.2899084865295
4.27 -20.2899084865295
4.28 -20.2899084865295
4.29 -20.2899084865295
4.3 -20.2899084865295
4.31 -20.2899084865295
4.32 -20.2899084865295
4.33 -20.2899084865295
4.34 -20.2899084865295
4.35 -20.2899084865295
4.36 -20.2899084865295
4.37 -20.2899084865295
4.38 -20.2899084865295
4.39 -20.2899084865295
4.4 -20.2899084865295
4.41 -20.2899084865295
4.42 -20.2899084865295
4.43 -20.2899084865295
4.44 -20.2899084865295
4.45 -20.2899084865295
4.46 -20.2899084865295
4.47 -20.2899084865295
4.48 -20.2899084865295
4.49 -20.2899084865295
4.5 -20.2899084865295
4.51 -20.2899084865295
4.52 -20.2899084865295
4.53 -20.2899084865295
4.54 -20.2899084865295
4.55 -20.2899084865295
4.56 -20.2899084865295
4.57 -20.2899084865295
4.58 -20.2899084865295
4.59 -20.2899084865295
4.6 -20.2899084865295
4.61 -20.2899084865295
4.62 -20.2899084865295
4.63 -20.2899084865295
4.64 -20.2899084865295
4.65 -20.2899084865295
4.66 -20.2899084865295
4.67 -20.2899084865295
4.68 -20.2899084865295
4.69 -20.2899084865295
4.7 -20.2899084865295
4.71 -20.2899084865295
4.72 -20.2899084865295
4.73 -20.2899084865295
4.74 -20.2899084865295
4.75 -20.2899084865295
4.76 -20.2899084865295
4.77 -20.2899084865295
4.78 -20.2899084865295
4.79 -20.2899084865295
4.8 -20.2899084865295
4.81 -20.2899084865295
4.82 -20.2899084865295
4.83 -20.2899084865295
4.84 -20.2899084865295
4.85 -20.2899084865295
4.86 -20.2899084865295
4.87 -20.2899084865295
4.88 -20.2899084865295
4.89 -20.2899084865295
4.9 -20.2899084865295
4.91 -20.2899084865295
4.92 -20.2899084865295
4.93 -20.2899084865295
4.94 -20.2899084865295
4.95 -20.2899084865295
4.96 -20.2899084865295
4.97 -20.2899084865295
4.98 -20.2899084865295
4.99 -20.2899084865295
5 -20.2899084865295
5.01 -20.2899084865295
5.02 -20.2899084865295
5.03 -20.2899084865295
5.04 -20.2899084865295
5.05 -20.2899084865295
5.06 -20.2899084865295
5.07 -20.2899084865295
5.08 -20.2899084865295
5.09 -20.2899084865295
5.1 -20.2899084865295
5.11 -20.2899084865295
5.12 -20.2899084865295
5.13 -20.2899084865295
5.14 -20.2899084865295
5.15 -20.2899084865295
5.16 -20.2899084865295
5.17 -20.2899084865295
5.18 -20.2899084865295
5.19 -20.2899084865295
5.2 -20.2899084865295
5.21 -20.2899084865295
5.22 -20.2899084865295
5.23 -24.9355245295111
5.24 -24.9355245295111
5.25 -24.9355245295111
5.26 -24.9355245295111
5.27 -24.9355245295111
5.28 -24.9355245295111
5.29 -24.9355245295111
5.3 -24.9355245295111
5.31 -24.9355245295111
5.32 -24.9355245295111
5.33 -24.9355245295111
5.34 -24.9355245295111
5.35 -21.9969049215091
5.36 -21.9969049215091
5.37 -21.9969049215091
5.38 -21.9969049215091
5.39 -21.9969049215091
5.4 -21.9969049215091
5.41 -21.9969049215091
5.42 -21.9969049215091
5.43 -21.9969049215091
5.44 -21.9969049215091
5.45 -21.9969049215091
5.46 -21.9969049215091
5.47 -19.3297782262565
5.48 -19.3297782262565
5.49 -19.3297782262565
5.5 -19.3297782262565
5.51 -19.3297782262565
5.52 -19.3297782262565
5.53 -19.3297782262565
5.54 -19.3297782262565
5.55 -19.3297782262565
5.56 -19.3297782262565
5.57 -19.3297782262565
5.58 -19.3297782262565
5.59 -19.3297782262565
5.6 -17.2820667610824
5.61 -17.2820667610824
5.62 -17.2820667610824
5.63 -17.2820667610824
5.64 -17.2820667610824
5.65 -17.2820667610824
5.66 -17.2820667610824
5.67 -17.2820667610824
5.68 -17.2820667610824
5.69 -17.2820667610824
5.7 -17.2820667610824
5.71 -17.2820667610824
5.72 -13.810585349384
5.73 -13.810585349384
5.74 -13.810585349384
5.75 -13.810585349384
5.76 -13.810585349384
5.77 -13.810585349384
5.78 -13.810585349384
5.79 -13.810585349384
5.8 -13.810585349384
5.81 -13.810585349384
5.82 -13.810585349384
5.83 -13.810585349384
5.84 -13.810585349384
5.85 -11.2729066405698
5.86 -11.2729066405698
5.87 -11.2729066405698
5.88 -11.2729066405698
5.89 -11.2729066405698
5.9 -11.2729066405698
5.91 -11.2729066405698
5.92 -11.2729066405698
5.93 -11.2729066405698
5.94 -11.2729066405698
5.95 -11.2729066405698
5.96 -11.2729066405698
5.97 -11.2729066405698
5.98 -9.05614002051387
5.99 -9.05614002051387
6 -9.05614002051387
6.01 -9.05614002051387
6.02 -9.05614002051387
6.03 -9.05614002051387
6.04 -9.05614002051387
6.05 -9.05614002051387
6.06 -9.05614002051387
6.07 -9.05614002051387
6.08 -9.05614002051387
6.09 -9.05614002051387
6.1 -9.05614002051387
6.11 -7.54587443972927
6.12 -7.54587443972927
6.13 -7.54587443972927
6.14 -7.54587443972927
6.15 -7.54587443972927
6.16 -7.54587443972927
6.17 -7.54587443972927
6.18 -7.54587443972927
6.19 -7.54587443972927
6.2 -7.54587443972927
6.21 -7.54587443972927
6.22 -7.54587443972927
6.23 -5.775824090273
6.24 -5.775824090273
6.25 -5.775824090273
6.26 -5.775824090273
6.27 -5.775824090273
6.28 -5.775824090273
6.29 -5.775824090273
6.3 -5.775824090273
6.31 -5.775824090273
6.32 -5.775824090273
6.33 -5.775824090273
6.34 -5.775824090273
6.35 -4.60066697879207
6.36 -4.60066697879207
6.37 -4.60066697879207
6.38 -4.60066697879207
6.39 -4.60066697879207
6.4 -4.60066697879207
6.41 -4.60066697879207
6.42 -4.60066697879207
6.43 -4.60066697879207
6.44 -4.60066697879207
6.45 -4.60066697879207
6.46 -4.60066697879207
6.47 -2.589950863827
6.48 -2.589950863827
6.49 -2.589950863827
6.5 -2.589950863827
6.51 -2.589950863827
6.52 -2.589950863827
6.53 -2.589950863827
6.54 -2.589950863827
6.55 -2.589950863827
6.56 -2.589950863827
6.57 -2.589950863827
6.58 -2.589950863827
6.59 -2.589950863827
6.6 -2.06174750706968
6.61 -2.06174750706968
6.62 -2.06174750706968
6.63 -2.06174750706968
6.64 -2.06174750706968
6.65 -2.06174750706968
6.66 -2.06174750706968
6.67 -2.06174750706968
6.68 -2.06174750706968
6.69 -2.06174750706968
6.7 -2.06174750706968
6.71 -2.06174750706968
6.72 -2.40325547227847
6.73 -2.40325547227847
6.74 -2.40325547227847
6.75 -2.40325547227847
6.76 -2.40325547227847
6.77 -2.40325547227847
6.78 -2.40325547227847
6.79 -2.40325547227847
6.8 -2.40325547227847
6.81 -2.40325547227847
6.82 -2.40325547227847
6.83 -2.40325547227847
6.84 -2.40325547227847
6.85 -2.21844093553763
6.86 -2.21844093553763
6.87 -2.21844093553763
6.88 -2.21844093553763
6.89 -2.21844093553763
6.9 -2.21844093553763
6.91 -2.21844093553763
6.92 -2.21844093553763
6.93 -2.21844093553763
6.94 -2.21844093553763
6.95 -2.21844093553763
6.96 -2.21844093553763
6.97 -2.21844093553763
6.98 -3.08196390210157
6.99 -3.08196390210157
7 -3.08196390210157
7.01 -3.08196390210157
7.02 -3.08196390210157
7.03 -3.08196390210157
7.04 -3.08196390210157
7.05 -3.08196390210157
7.06 -3.08196390210157
7.07 -3.08196390210157
7.08 -3.08196390210157
7.09 -3.08196390210157
7.1 -4.23572655776401
7.11 -4.23572655776401
7.12 -4.23572655776401
7.13 -4.23572655776401
7.14 -4.23572655776401
7.15 -4.23572655776401
7.16 -4.23572655776401
7.17 -4.23572655776401
7.18 -4.23572655776401
7.19 -4.23572655776401
7.2 -4.23572655776401
7.21 -4.23572655776401
7.22 -4.23572655776401
7.23 -5.10365822804278
7.24 -5.10365822804278
7.25 -5.10365822804278
7.26 -5.10365822804278
7.27 -5.10365822804278
7.28 -5.10365822804278
7.29 -5.10365822804278
7.3 -5.10365822804278
7.31 -5.10365822804278
7.32 -5.10365822804278
7.33 -5.10365822804278
7.34 -5.10365822804278
7.35 -6.21569173457275
7.36 -6.21569173457275
7.37 -6.21569173457275
7.38 -6.21569173457275
7.39 -6.21569173457275
7.4 -6.21569173457275
7.41 -6.21569173457275
7.42 -6.21569173457275
7.43 -6.21569173457275
7.44 -6.21569173457275
7.45 -6.21569173457275
7.46 -6.21569173457275
7.47 -6.21569173457275
7.48 -8.03596534752321
7.49 -8.03596534752321
7.5 -8.03596534752321
7.51 -8.03596534752321
7.52 -8.03596534752321
7.53 -8.03596534752321
7.54 -8.03596534752321
7.55 -8.03596534752321
7.56 -8.03596534752321
7.57 -8.03596534752321
7.58 -8.03596534752321
7.59 -8.03596534752321
7.6 -9.91880928770192
7.61 -9.91880928770192
7.62 -9.91880928770192
7.63 -9.91880928770192
7.64 -9.91880928770192
7.65 -9.91880928770192
7.66 -9.91880928770192
7.67 -9.91880928770192
7.68 -9.91880928770192
7.69 -9.91880928770192
7.7 -9.91880928770192
7.71 -9.91880928770192
7.72 -11.5276251830538
7.73 -11.5276251830538
7.74 -11.5276251830538
7.75 -11.5276251830538
7.76 -11.5276251830538
7.77 -11.5276251830538
7.78 -11.5276251830538
7.79 -11.5276251830538
7.8 -11.5276251830538
7.81 -11.5276251830538
7.82 -11.5276251830538
7.83 -11.5276251830538
7.84 -11.5276251830538
7.85 -13.2595015564078
7.86 -13.2595015564078
7.87 -13.2595015564078
7.88 -13.2595015564078
7.89 -13.2595015564078
7.9 -13.2595015564078
7.91 -13.2595015564078
7.92 -13.2595015564078
7.93 -13.2595015564078
7.94 -13.2595015564078
7.95 -13.2595015564078
7.96 -13.2595015564078
7.97 -14.744900367771
7.98 -14.744900367771
7.99 -14.744900367771
8 -14.744900367771
8.01 -14.744900367771
8.02 -14.744900367771
8.03 -14.744900367771
8.04 -14.744900367771
8.05 -14.744900367771
8.06 -14.744900367771
8.07 -14.744900367771
8.08 -14.744900367771
8.09 -14.744900367771
8.1 -17.2922043738738
8.11 -17.2922043738738
8.12 -17.2922043738738
8.13 -17.2922043738738
8.14 -17.2922043738738
8.15 -17.2922043738738
8.16 -17.2922043738738
8.17 -17.2922043738738
8.18 -17.2922043738738
8.19 -17.2922043738738
8.2 -17.2922043738738
8.21 -17.2922043738738
8.22 -17.2922043738738
8.23 -19.7467687554692
8.24 -19.7467687554692
8.25 -19.7467687554692
8.26 -19.7467687554692
8.27 -19.7467687554692
8.28 -19.7467687554692
8.29 -19.7467687554692
8.3 -19.7467687554692
8.31 -19.7467687554692
8.32 -19.7467687554692
8.33 -19.7467687554692
8.34 -19.7467687554692
8.35 -22.2923959462276
8.36 -22.2923959462276
8.37 -22.2923959462276
8.38 -22.2923959462276
8.39 -22.2923959462276
8.4 -22.2923959462276
8.41 -22.2923959462276
8.42 -22.2923959462276
8.43 -22.2923959462276
8.44 -22.2923959462276
8.45 -22.2923959462276
8.46 -22.2923959462276
8.47 -22.2923959462276
8.48 -22.2923959462276
8.49 -22.2923959462276
8.5 -22.2923959462276
8.51 -22.2923959462276
8.52 -22.2923959462276
8.53 -22.2923959462276
8.54 -22.2923959462276
8.55 -22.2923959462276
8.56 -22.2923959462276
8.57 -22.2923959462276
8.58 -22.2923959462276
8.59 -22.2923959462276
8.6 -22.2923959462276
8.61 -22.2923959462276
8.62 -22.2923959462276
8.63 -22.2923959462276
8.64 -22.2923959462276
8.65 -22.2923959462276
8.66 -22.2923959462276
8.67 -22.2923959462276
8.68 -22.2923959462276
8.69 -22.2923959462276
8.7 -22.2923959462276
8.71 -22.2923959462276
8.72 -22.2923959462276
8.73 -22.2923959462276
8.74 -22.2923959462276
8.75 -22.2923959462276
8.76 -22.2923959462276
8.77 -22.2923959462276
8.78 -22.2923959462276
8.79 -22.2923959462276
8.8 -22.2923959462276
8.81 -22.2923959462276
8.82 -22.2923959462276
8.83 -22.2923959462276
8.84 -22.2923959462276
8.85 -22.2923959462276
8.86 -22.2923959462276
8.87 -22.2923959462276
8.88 -22.2923959462276
8.89 -22.2923959462276
8.9 -22.2923959462276
8.91 -22.2923959462276
8.92 -22.2923959462276
8.93 -22.2923959462276
8.94 -22.2923959462276
8.95 -22.2923959462276
8.96 -22.2923959462276
8.97 -22.2923959462276
8.98 -22.2923959462276
8.99 -22.2923959462276
9 -22.2923959462276
9.01 -22.2923959462276
9.02 -22.2923959462276
9.03 -22.2923959462276
9.04 -22.2923959462276
9.05 -22.2923959462276
9.06 -22.2923959462276
9.07 -22.2923959462276
9.08 -22.2923959462276
9.09 -22.2923959462276
9.1 -22.2923959462276
9.11 -22.2923959462276
9.12 -22.2923959462276
9.13 -22.2923959462276
9.14 -22.2923959462276
9.15 -22.2923959462276
9.16 -22.2923959462276
9.17 -22.2923959462276
9.18 -22.2923959462276
9.19 -22.2923959462276
9.2 -22.2923959462276
9.21 -22.2923959462276
9.22 -22.2923959462276
9.23 -5.28902914613799
9.24 -5.28902914613799
9.25 -5.28902914613799
9.26 -5.28902914613799
9.27 -5.28902914613799
9.28 -5.28902914613799
9.29 -5.28902914613799
9.3 -5.28902914613799
9.31 -5.28902914613799
9.32 -5.28902914613799
9.33 -5.28902914613799
9.34 -5.28902914613799
9.35 -5.28902914613799
9.36 -5.28902914613799
9.37 -5.28902914613799
9.38 -5.28902914613799
9.39 -5.28902914613799
9.4 -5.28902914613799
9.41 -5.28902914613799
9.42 -5.28902914613799
9.43 -5.28902914613799
9.44 -5.28902914613799
9.45 -5.28902914613799
9.46 -5.28902914613799
9.47 -5.28902914613799
9.48 -5.28902914613799
9.49 -5.28902914613799
9.5 -5.28902914613799
9.51 -5.28902914613799
9.52 -5.28902914613799
9.53 -5.28902914613799
9.54 -5.28902914613799
9.55 -5.28902914613799
9.56 -5.28902914613799
9.57 -5.28902914613799
9.58 -5.28902914613799
9.59 -5.28902914613799
9.6 -5.28902914613799
9.61 -5.28902914613799
9.62 -5.28902914613799
9.63 -5.28902914613799
9.64 -5.28902914613799
9.65 -5.28902914613799
9.66 -5.28902914613799
9.67 -5.28902914613799
9.68 -5.28902914613799
9.69 -5.28902914613799
9.7 -5.28902914613799
9.71 -5.28902914613799
9.72 -5.28902914613799
9.73 -5.28902914613799
9.74 -5.28902914613799
9.75 -5.28902914613799
9.76 -5.28902914613799
9.77 -5.28902914613799
9.78 -5.28902914613799
9.79 -5.28902914613799
9.8 -5.28902914613799
9.81 -5.28902914613799
9.82 -5.28902914613799
9.83 -5.28902914613799
9.84 -5.28902914613799
9.85 -18.4706336754042
9.86 -18.4706336754042
9.87 -18.4706336754042
9.88 -18.4706336754042
9.89 -18.4706336754042
9.9 -18.4706336754042
9.91 -18.4706336754042
9.92 -18.4706336754042
9.93 -18.4706336754042
9.94 -18.4706336754042
9.95 -18.4706336754042
9.96 -18.4706336754042
9.97 -15.2872830383765
9.98 -15.2872830383765
9.99 -15.2872830383765
10 -15.2872830383765
10.01 -15.2872830383765
10.02 -15.2872830383765
10.03 -15.2872830383765
10.04 -15.2872830383765
10.05 -15.2872830383765
10.06 -15.2872830383765
10.07 -15.2872830383765
10.08 -15.2872830383765
10.09 -15.2872830383765
10.1 -15.2872830383765
10.11 -13.5954789285731
10.12 -13.5954789285731
10.13 -13.5954789285731
10.14 -13.5954789285731
10.15 -13.5954789285731
10.16 -13.5954789285731
10.17 -13.5954789285731
10.18 -13.5954789285731
10.19 -13.5954789285731
10.2 -13.5954789285731
10.21 -13.5954789285731
10.22 -13.5954789285731
10.23 -10.9365605561264
10.24 -10.9365605561264
10.25 -10.9365605561264
10.26 -10.9365605561264
10.27 -10.9365605561264
10.28 -10.9365605561264
10.29 -10.9365605561264
10.3 -10.9365605561264
10.31 -10.9365605561264
10.32 -10.9365605561264
10.33 -10.9365605561264
10.34 -10.9365605561264
10.35 -7.46868492331248
10.36 -7.46868492331248
10.37 -7.46868492331248
10.38 -7.46868492331248
10.39 -7.46868492331248
10.4 -7.46868492331248
10.41 -7.46868492331248
10.42 -7.46868492331248
10.43 -7.46868492331248
10.44 -7.46868492331248
10.45 -7.46868492331248
10.46 -7.46868492331248
10.47 -7.46868492331248
10.48 -5.67783876069287
10.49 -5.67783876069287
10.5 -5.67783876069287
10.51 -5.67783876069287
10.52 -5.67783876069287
10.53 -5.67783876069287
10.54 -5.67783876069287
10.55 -5.67783876069287
10.56 -5.67783876069287
10.57 -5.67783876069287
10.58 -5.67783876069287
10.59 -5.67783876069287
10.6 -5.05346702093406
10.61 -5.05346702093406
10.62 -5.05346702093406
10.63 -5.05346702093406
10.64 -5.05346702093406
10.65 -5.05346702093406
10.66 -5.05346702093406
10.67 -5.05346702093406
10.68 -5.05346702093406
10.69 -5.05346702093406
10.7 -5.05346702093406
10.71 -5.05346702093406
10.72 -3.54669613761728
10.73 -3.54669613761728
10.74 -3.54669613761728
10.75 -3.54669613761728
10.76 -3.54669613761728
10.77 -3.54669613761728
10.78 -3.54669613761728
10.79 -3.54669613761728
10.8 -3.54669613761728
10.81 -3.54669613761728
10.82 -3.54669613761728
10.83 -3.54669613761728
10.84 -3.54669613761728
10.85 -1.70960106226202
10.86 -1.70960106226202
10.87 -1.70960106226202
10.88 -1.70960106226202
10.89 -1.70960106226202
10.9 -1.70960106226202
10.91 -1.70960106226202
10.92 -1.70960106226202
10.93 -1.70960106226202
10.94 -1.70960106226202
10.95 -1.70960106226202
10.96 -1.70960106226202
10.97 -1.70960106226202
10.98 -2.08321450921855
10.99 -2.08321450921855
11 -2.08321450921855
11.01 -2.08321450921855
11.02 -2.08321450921855
11.03 -2.08321450921855
11.04 -2.08321450921855
11.05 -2.08321450921855
11.06 -2.08321450921855
11.07 -2.08321450921855
11.08 -2.08321450921855
11.09 -2.08321450921855
11.1 -1.75893009523544
11.11 -1.75893009523544
11.12 -1.75893009523544
11.13 -1.75893009523544
11.14 -1.75893009523544
11.15 -1.75893009523544
11.16 -1.75893009523544
11.17 -1.75893009523544
11.18 -1.75893009523544
11.19 -1.75893009523544
11.2 -1.75893009523544
11.21 -1.75893009523544
11.22 -1.75893009523544
11.23 -1.7827827769171
11.24 -1.7827827769171
11.25 -1.7827827769171
11.26 -1.7827827769171
11.27 -1.7827827769171
11.28 -1.7827827769171
11.29 -1.7827827769171
11.3 -1.7827827769171
11.31 -1.7827827769171
11.32 -1.7827827769171
11.33 -1.7827827769171
11.34 -1.7827827769171
11.35 -1.57611604447142
11.36 -1.57611604447142
11.37 -1.57611604447142
11.38 -1.57611604447142
11.39 -1.57611604447142
11.4 -1.57611604447142
11.41 -1.57611604447142
11.42 -1.57611604447142
11.43 -1.57611604447142
11.44 -1.57611604447142
11.45 -1.57611604447142
11.46 -1.57611604447142
11.47 -2.30359513243727
11.48 -2.30359513243727
11.49 -2.30359513243727
11.5 -2.30359513243727
11.51 -2.30359513243727
11.52 -2.30359513243727
11.53 -2.30359513243727
11.54 -2.30359513243727
11.55 -2.30359513243727
11.56 -2.30359513243727
11.57 -2.30359513243727
11.58 -2.30359513243727
11.59 -2.30359513243727
11.6 -2.74818023396243
11.61 -2.74818023396243
11.62 -2.74818023396243
11.63 -2.74818023396243
11.64 -2.74818023396243
11.65 -2.74818023396243
11.66 -2.74818023396243
11.67 -2.74818023396243
11.68 -2.74818023396243
11.69 -2.74818023396243
11.7 -2.74818023396243
11.71 -2.74818023396243
11.72 -2.74818023396243
11.73 -4.46844176864429
11.74 -4.46844176864429
11.75 -4.46844176864429
11.76 -4.46844176864429
11.77 -4.46844176864429
11.78 -4.46844176864429
11.79 -4.46844176864429
11.8 -4.46844176864429
11.81 -4.46844176864429
11.82 -4.46844176864429
11.83 -4.46844176864429
11.84 -4.46844176864429
11.85 -6.14394371097476
11.86 -6.14394371097476
11.87 -6.14394371097476
11.88 -6.14394371097476
11.89 -6.14394371097476
11.9 -6.14394371097476
11.91 -6.14394371097476
11.92 -6.14394371097476
11.93 -6.14394371097476
11.94 -6.14394371097476
11.95 -6.14394371097476
11.96 -6.14394371097476
11.97 -6.14394371097476
11.98 -7.93631843911651
11.99 -7.93631843911651
12 -7.93631843911651
12.01 -7.93631843911651
12.02 -7.93631843911651
12.03 -7.93631843911651
12.04 -7.93631843911651
12.05 -7.93631843911651
12.06 -7.93631843911651
12.07 -7.93631843911651
12.08 -7.93631843911651
12.09 -7.93631843911651
12.1 -9.80597396266258
12.11 -9.80597396266258
12.12 -9.80597396266258
12.13 -9.80597396266258
12.14 -9.80597396266258
12.15 -9.80597396266258
12.16 -9.80597396266258
12.17 -9.80597396266258
12.18 -9.80597396266258
12.19 -9.80597396266258
12.2 -9.80597396266258
12.21 -9.80597396266258
12.22 -11.5390540603015
12.23 -11.5390540603015
12.24 -11.5390540603015
12.25 -11.5390540603015
12.26 -11.5390540603015
12.27 -11.5390540603015
12.28 -11.5390540603015
12.29 -11.5390540603015
12.3 -11.5390540603015
12.31 -11.5390540603015
12.32 -11.5390540603015
12.33 -11.5390540603015
12.34 -11.5390540603015
12.35 -13.3152675711053
12.36 -13.3152675711053
12.37 -13.3152675711053
12.38 -13.3152675711053
12.39 -13.3152675711053
12.4 -13.3152675711053
12.41 -13.3152675711053
12.42 -13.3152675711053
12.43 -13.3152675711053
12.44 -13.3152675711053
12.45 -13.3152675711053
12.46 -13.3152675711053
12.47 -14.9329690680483
12.48 -14.9329690680483
12.49 -14.9329690680483
12.5 -14.9329690680483
12.51 -14.9329690680483
12.52 -14.9329690680483
12.53 -14.9329690680483
12.54 -14.9329690680483
12.55 -14.9329690680483
12.56 -14.9329690680483
12.57 -14.9329690680483
12.58 -14.9329690680483
12.59 -14.9329690680483
12.6 -14.9329690680483
12.61 -17.0991677973162
12.62 -17.0991677973162
12.63 -17.0991677973162
12.64 -17.0991677973162
12.65 -17.0991677973162
12.66 -17.0991677973162
12.67 -17.0991677973162
12.68 -17.0991677973162
12.69 -17.0991677973162
12.7 -17.0991677973162
12.71 -17.0991677973162
12.72 -17.0991677973162
12.73 -18.7138113022308
12.74 -18.7138113022308
12.75 -18.7138113022308
12.76 -18.7138113022308
12.77 -18.7138113022308
12.78 -18.7138113022308
12.79 -18.7138113022308
12.8 -18.7138113022308
12.81 -18.7138113022308
12.82 -18.7138113022308
12.83 -18.7138113022308
12.84 -18.7138113022308
12.85 -21.5860517477347
12.86 -21.5860517477347
12.87 -21.5860517477347
12.88 -21.5860517477347
12.89 -21.5860517477347
12.9 -21.5860517477347
12.91 -21.5860517477347
12.92 -21.5860517477347
12.93 -21.5860517477347
12.94 -21.5860517477347
12.95 -21.5860517477347
12.96 -21.5860517477347
12.97 -21.5860517477347
12.98 -21.5860517477347
12.99 -21.5860517477347
13 -21.5860517477347
13.01 -21.5860517477347
13.02 -21.5860517477347
13.03 -21.5860517477347
13.04 -21.5860517477347
13.05 -21.5860517477347
13.06 -21.5860517477347
13.07 -21.5860517477347
13.08 -21.5860517477347
13.09 -21.5860517477347
13.1 -21.5860517477347
13.11 -21.5860517477347
13.12 -21.5860517477347
13.13 -21.5860517477347
13.14 -21.5860517477347
13.15 -21.5860517477347
13.16 -21.5860517477347
13.17 -21.5860517477347
13.18 -21.5860517477347
13.19 -21.5860517477347
13.2 -21.5860517477347
13.21 -21.5860517477347
13.22 -21.5860517477347
13.23 -21.5860517477347
13.24 -21.5860517477347
13.25 -21.5860517477347
13.26 -21.5860517477347
13.27 -21.5860517477347
13.28 -21.5860517477347
13.29 -21.5860517477347
13.3 -21.5860517477347
13.31 -21.5860517477347
13.32 -21.5860517477347
13.33 -21.5860517477347
13.34 -21.5860517477347
13.35 -30.8811811982272
13.36 -30.8811811982272
13.37 -30.8811811982272
13.38 -30.8811811982272
13.39 -30.8811811982272
13.4 -30.8811811982272
13.41 -30.8811811982272
13.42 -30.8811811982272
13.43 -30.8811811982272
13.44 -30.8811811982272
13.45 -30.8811811982272
13.46 -30.8811811982272
13.47 -30.8811811982272
13.48 -32.2118675244766
13.49 -32.2118675244766
13.5 -32.2118675244766
13.51 -32.2118675244766
13.52 -32.2118675244766
13.53 -32.2118675244766
13.54 -32.2118675244766
13.55 -32.2118675244766
13.56 -32.2118675244766
13.57 -32.2118675244766
13.58 -32.2118675244766
13.59 -32.2118675244766
13.6 -32.2118675244766
13.61 -32.4061864346167
13.62 -32.4061864346167
13.63 -32.4061864346167
13.64 -32.4061864346167
13.65 -32.4061864346167
13.66 -32.4061864346167
13.67 -32.4061864346167
13.68 -32.4061864346167
13.69 -32.4061864346167
13.7 -32.4061864346167
13.71 -32.4061864346167
13.72 -32.4061864346167
13.73 -32.4177684747105
13.74 -32.4177684747105
13.75 -32.4177684747105
13.76 -32.4177684747105
13.77 -32.4177684747105
13.78 -32.4177684747105
13.79 -32.4177684747105
13.8 -32.4177684747105
13.81 -32.4177684747105
13.82 -32.4177684747105
13.83 -32.4177684747105
13.84 -32.4177684747105
13.85 -32.4177684747105
13.86 -32.4177684747105
13.87 -32.4177684747105
13.88 -32.4177684747105
13.89 -32.4177684747105
13.9 -32.4177684747105
13.91 -32.4177684747105
13.92 -32.4177684747105
13.93 -32.4177684747105
13.94 -32.4177684747105
13.95 -32.4177684747105
13.96 -32.4177684747105
13.97 -32.4177684747105
13.98 -31.8063747268167
13.99 -31.8063747268167
14 -31.8063747268167
14.01 -31.8063747268167
14.02 -31.8063747268167
14.03 -31.8063747268167
14.04 -31.8063747268167
14.05 -31.8063747268167
14.06 -31.8063747268167
14.07 -31.8063747268167
14.08 -31.8063747268167
14.09 -31.8063747268167
14.1 -30.587775131739
14.11 -30.587775131739
14.12 -30.587775131739
14.13 -30.587775131739
14.14 -30.587775131739
14.15 -30.587775131739
14.16 -30.587775131739
14.17 -30.587775131739
14.18 -30.587775131739
14.19 -30.587775131739
14.2 -30.587775131739
14.21 -30.587775131739
14.22 -30.5875399204189
14.23 -30.5875399204189
14.24 -30.5875399204189
14.25 -30.5875399204189
14.26 -30.5875399204189
14.27 -30.5875399204189
14.28 -30.5875399204189
14.29 -30.5875399204189
14.3 -30.5875399204189
14.31 -30.5875399204189
14.32 -30.5875399204189
14.33 -30.5875399204189
14.34 -30.5875399204189
14.35 -24.0698652870197
14.36 -24.0698652870197
14.37 -24.0698652870197
14.38 -24.0698652870197
14.39 -24.0698652870197
14.4 -24.0698652870197
14.41 -24.0698652870197
14.42 -24.0698652870197
14.43 -24.0698652870197
14.44 -24.0698652870197
14.45 -24.0698652870197
14.46 -24.0698652870197
14.47 -24.0698652870197
14.48 -19.9769716279045
14.49 -19.9769716279045
14.5 -19.9769716279045
14.51 -19.9769716279045
14.52 -19.9769716279045
14.53 -19.9769716279045
14.54 -19.9769716279045
14.55 -19.9769716279045
14.56 -19.9769716279045
14.57 -19.9769716279045
14.58 -19.9769716279045
14.59 -19.9769716279045
14.6 -18.2621096191697
14.61 -18.2621096191697
14.62 -18.2621096191697
14.63 -18.2621096191697
14.64 -18.2621096191697
14.65 -18.2621096191697
14.66 -18.2621096191697
14.67 -18.2621096191697
14.68 -18.2621096191697
14.69 -18.2621096191697
14.7 -18.2621096191697
14.71 -18.2621096191697
14.72 -15.4768249864781
14.73 -15.4768249864781
14.74 -15.4768249864781
14.75 -15.4768249864781
14.76 -15.4768249864781
14.77 -15.4768249864781
14.78 -15.4768249864781
14.79 -15.4768249864781
14.8 -15.4768249864781
14.81 -15.4768249864781
14.82 -15.4768249864781
14.83 -15.4768249864781
14.84 -15.4768249864781
14.85 -12.1335787195448
14.86 -12.1335787195448
14.87 -12.1335787195448
14.88 -12.1335787195448
14.89 -12.1335787195448
14.9 -12.1335787195448
14.91 -12.1335787195448
14.92 -12.1335787195448
14.93 -12.1335787195448
14.94 -12.1335787195448
14.95 -12.1335787195448
14.96 -12.1335787195448
14.97 -9.76651332714903
14.98 -9.76651332714903
14.99 -9.76651332714903
15 -9.76651332714903
15.01 -9.76651332714903
15.02 -9.76651332714903
15.03 -9.76651332714903
15.04 -9.76651332714903
15.05 -9.76651332714903
15.06 -9.76651332714903
15.07 -9.76651332714903
15.08 -9.76651332714903
15.09 -9.76651332714903
15.1 -9.76651332714903
15.11 -8.37225149590269
15.12 -8.37225149590269
15.13 -8.37225149590269
15.14 -8.37225149590269
15.15 -8.37225149590269
15.16 -8.37225149590269
15.17 -8.37225149590269
15.18 -8.37225149590269
15.19 -8.37225149590269
15.2 -8.37225149590269
15.21 -8.37225149590269
15.22 -8.37225149590269
15.23 -6.97917583781228
15.24 -6.97917583781228
15.25 -6.97917583781228
15.26 -6.97917583781228
15.27 -6.97917583781228
15.28 -6.97917583781228
15.29 -6.97917583781228
15.3 -6.97917583781228
15.31 -6.97917583781228
15.32 -6.97917583781228
15.33 -6.97917583781228
15.34 -6.97917583781228
15.35 -4.14771883093013
15.36 -4.14771883093013
15.37 -4.14771883093013
15.38 -4.14771883093013
15.39 -4.14771883093013
15.4 -4.14771883093013
15.41 -4.14771883093013
15.42 -4.14771883093013
15.43 -4.14771883093013
15.44 -4.14771883093013
15.45 -4.14771883093013
15.46 -4.14771883093013
15.47 -3.20623657083549
15.48 -3.20623657083549
15.49 -3.20623657083549
15.5 -3.20623657083549
15.51 -3.20623657083549
15.52 -3.20623657083549
15.53 -3.20623657083549
15.54 -3.20623657083549
15.55 -3.20623657083549
15.56 -3.20623657083549
15.57 -3.20623657083549
15.58 -3.20623657083549
15.59 -3.20623657083549
15.6 -2.40797037683709
15.61 -2.40797037683709
15.62 -2.40797037683709
15.63 -2.40797037683709
15.64 -2.40797037683709
15.65 -2.40797037683709
15.66 -2.40797037683709
15.67 -2.40797037683709
15.68 -2.40797037683709
15.69 -2.40797037683709
15.7 -2.40797037683709
15.71 -2.40797037683709
15.72 -0.817462429333211
15.73 -0.817462429333211
15.74 -0.817462429333211
15.75 -0.817462429333211
15.76 -0.817462429333211
15.77 -0.817462429333211
15.78 -0.817462429333211
15.79 -0.817462429333211
15.8 -0.817462429333211
15.81 -0.817462429333211
15.82 -0.817462429333211
15.83 -0.817462429333211
15.84 -0.817462429333211
15.85 0.391036760659196
15.86 0.391036760659196
15.87 0.391036760659196
15.88 0.391036760659196
15.89 0.391036760659196
15.9 0.391036760659196
15.91 0.391036760659196
15.92 0.391036760659196
15.93 0.391036760659196
15.94 0.391036760659196
15.95 0.391036760659196
15.96 0.391036760659196
15.97 0.391036760659196
15.98 0.244873309908616
15.99 0.244873309908616
16 0.244873309908616
16.01 0.244873309908616
16.02 0.244873309908616
16.03 0.244873309908616
16.04 0.244873309908616
16.05 0.244873309908616
16.06 0.244873309908616
16.07 0.244873309908616
16.08 0.244873309908616
16.09 0.244873309908616
16.1 0.613826943376986
16.11 0.613826943376986
16.12 0.613826943376986
16.13 0.613826943376986
16.14 0.613826943376986
16.15 0.613826943376986
16.16 0.613826943376986
16.17 0.613826943376986
16.18 0.613826943376986
16.19 0.613826943376986
16.2 0.613826943376986
16.21 0.613826943376986
16.22 0.613826943376986
16.23 0.0999244410757613
16.24 0.0999244410757613
16.25 0.0999244410757613
16.26 0.0999244410757613
16.27 0.0999244410757613
16.28 0.0999244410757613
16.29 0.0999244410757613
16.3 0.0999244410757613
16.31 0.0999244410757613
16.32 0.0999244410757613
16.33 0.0999244410757613
16.34 0.0999244410757613
16.35 -0.222975895001045
16.36 -0.222975895001045
16.37 -0.222975895001045
16.38 -0.222975895001045
16.39 -0.222975895001045
16.4 -0.222975895001045
16.41 -0.222975895001045
16.42 -0.222975895001045
16.43 -0.222975895001045
16.44 -0.222975895001045
16.45 -0.222975895001045
16.46 -0.222975895001045
16.47 -2.01483868221772
16.48 -2.01483868221772
16.49 -2.01483868221772
16.5 -2.01483868221772
16.51 -2.01483868221772
16.52 -2.01483868221772
16.53 -2.01483868221772
16.54 -2.01483868221772
16.55 -2.01483868221772
16.56 -2.01483868221772
16.57 -2.01483868221772
16.58 -2.01483868221772
16.59 -2.01483868221772
16.6 -3.92725771163119
16.61 -3.92725771163119
16.62 -3.92725771163119
16.63 -3.92725771163119
16.64 -3.92725771163119
16.65 -3.92725771163119
16.66 -3.92725771163119
16.67 -3.92725771163119
16.68 -3.92725771163119
16.69 -3.92725771163119
16.7 -3.92725771163119
16.71 -3.92725771163119
16.72 -5.59056839525307
16.73 -5.59056839525307
16.74 -5.59056839525307
16.75 -5.59056839525307
16.76 -5.59056839525307
16.77 -5.59056839525307
16.78 -5.59056839525307
16.79 -5.59056839525307
16.8 -5.59056839525307
16.81 -5.59056839525307
16.82 -5.59056839525307
16.83 -5.59056839525307
16.84 -5.59056839525307
16.85 -5.59056839525307
16.86 -7.58134319028711
16.87 -7.58134319028711
16.88 -7.58134319028711
16.89 -7.58134319028711
16.9 -7.58134319028711
16.91 -7.58134319028711
16.92 -7.58134319028711
16.93 -7.58134319028711
16.94 -7.58134319028711
16.95 -7.58134319028711
16.96 -7.58134319028711
16.97 -7.58134319028711
16.98 -9.25980486159607
16.99 -9.25980486159607
17 -9.25980486159607
17.01 -9.25980486159607
17.02 -9.25980486159607
17.03 -9.25980486159607
17.04 -9.25980486159607
17.05 -9.25980486159607
17.06 -9.25980486159607
17.07 -9.25980486159607
17.08 -9.25980486159607
17.09 -9.25980486159607
17.1 -11.257612365853
17.11 -11.257612365853
17.12 -11.257612365853
17.13 -11.257612365853
17.14 -11.257612365853
17.15 -11.257612365853
17.16 -11.257612365853
17.17 -11.257612365853
17.18 -11.257612365853
17.19 -11.257612365853
17.2 -11.257612365853
17.21 -11.257612365853
17.22 -13.0201738757216
17.23 -13.0201738757216
17.24 -13.0201738757216
17.25 -13.0201738757216
17.26 -13.0201738757216
17.27 -13.0201738757216
17.28 -13.0201738757216
17.29 -13.0201738757216
17.3 -13.0201738757216
17.31 -13.0201738757216
17.32 -13.0201738757216
17.33 -13.0201738757216
17.34 -13.0201738757216
17.35 -14.8911664357615
17.36 -14.8911664357615
17.37 -14.8911664357615
17.38 -14.8911664357615
17.39 -14.8911664357615
17.4 -14.8911664357615
17.41 -14.8911664357615
17.42 -14.8911664357615
17.43 -14.8911664357615
17.44 -14.8911664357615
17.45 -14.8911664357615
17.46 -14.8911664357615
17.47 -17.226851410041
17.48 -17.226851410041
17.49 -17.226851410041
17.5 -17.226851410041
17.51 -17.226851410041
17.52 -17.226851410041
17.53 -17.226851410041
17.54 -17.226851410041
17.55 -17.226851410041
17.56 -17.226851410041
17.57 -17.226851410041
17.58 -17.226851410041
17.59 -17.226851410041
17.6 -19.2338412713441
17.61 -19.2338412713441
17.62 -19.2338412713441
17.63 -19.2338412713441
17.64 -19.2338412713441
17.65 -19.2338412713441
17.66 -19.2338412713441
17.67 -19.2338412713441
17.68 -19.2338412713441
17.69 -19.2338412713441
17.7 -19.2338412713441
17.71 -19.2338412713441
17.72 -19.2338412713441
17.73 -21.2136886473082
17.74 -21.2136886473082
17.75 -21.2136886473082
17.76 -21.2136886473082
17.77 -21.2136886473082
17.78 -21.2136886473082
17.79 -21.2136886473082
17.8 -21.2136886473082
17.81 -21.2136886473082
17.82 -21.2136886473082
17.83 -21.2136886473082
17.84 -21.2136886473082
17.85 -22.4127309021386
17.86 -22.4127309021386
17.87 -22.4127309021386
17.88 -22.4127309021386
17.89 -22.4127309021386
17.9 -22.4127309021386
17.91 -22.4127309021386
17.92 -22.4127309021386
17.93 -22.4127309021386
17.94 -22.4127309021386
17.95 -22.4127309021386
17.96 -22.4127309021386
17.97 -22.4127309021386
17.98 -24.510215865819
17.99 -24.510215865819
18 -24.510215865819
18.01 -24.510215865819
18.02 -24.510215865819
18.03 -24.510215865819
18.04 -24.510215865819
18.05 -24.510215865819
18.06 -24.510215865819
18.07 -24.510215865819
18.08 -24.510215865819
18.09 -24.510215865819
18.1 -24.510215865819
18.11 -24.510215865819
18.12 -24.510215865819
18.13 -24.510215865819
18.14 -24.510215865819
18.15 -24.510215865819
18.16 -24.510215865819
18.17 -24.510215865819
18.18 -24.510215865819
18.19 -24.510215865819
18.2 -24.510215865819
18.21 -24.510215865819
18.22 -24.510215865819
18.23 -24.510215865819
18.24 -24.510215865819
18.25 -24.510215865819
18.26 -24.510215865819
18.27 -24.510215865819
18.28 -24.510215865819
18.29 -24.510215865819
18.3 -24.510215865819
18.31 -24.510215865819
18.32 -24.510215865819
18.33 -24.510215865819
18.34 -24.510215865819
18.35 -24.510215865819
18.36 -24.510215865819
18.37 -24.510215865819
18.38 -24.510215865819
18.39 -24.510215865819
18.4 -24.510215865819
18.41 -24.510215865819
18.42 -24.510215865819
18.43 -24.510215865819
18.44 -24.510215865819
18.45 -24.510215865819
18.46 -24.510215865819
18.47 -24.510215865819
18.48 -24.510215865819
18.49 -24.510215865819
18.5 -24.510215865819
18.51 -24.510215865819
18.52 -24.510215865819
18.53 -24.510215865819
18.54 -24.510215865819
18.55 -24.510215865819
18.56 -24.510215865819
18.57 -24.510215865819
18.58 -24.510215865819
18.59 -24.510215865819
18.6 -24.510215865819
18.61 -24.510215865819
18.62 -24.510215865819
18.63 -24.510215865819
18.64 -24.510215865819
18.65 -24.510215865819
18.66 -24.510215865819
18.67 -24.510215865819
18.68 -24.510215865819
18.69 -24.510215865819
18.7 -24.510215865819
18.71 -24.510215865819
18.72 -24.510215865819
18.73 -24.510215865819
18.74 -24.510215865819
18.75 -24.510215865819
18.76 -24.510215865819
18.77 -24.510215865819
18.78 -24.510215865819
18.79 -24.510215865819
18.8 -24.510215865819
18.81 -24.510215865819
18.82 -24.510215865819
18.83 -24.510215865819
18.84 -24.510215865819
18.85 -24.510215865819
18.86 -24.510215865819
18.87 -24.510215865819
18.88 -24.510215865819
18.89 -24.510215865819
18.9 -24.510215865819
18.91 -24.510215865819
18.92 -24.510215865819
18.93 -24.510215865819
18.94 -24.510215865819
18.95 -24.510215865819
18.96 -24.510215865819
18.97 -24.3820972439588
18.98 -24.3820972439588
18.99 -24.3820972439588
19 -24.3820972439588
19.01 -24.3820972439588
19.02 -24.3820972439588
19.03 -24.3820972439588
19.04 -24.3820972439588
19.05 -24.3820972439588
19.06 -24.3820972439588
19.07 -24.3820972439588
19.08 -24.3820972439588
19.09 -24.3820972439588
19.1 -22.7450206162382
19.11 -22.7450206162382
19.12 -22.7450206162382
19.13 -22.7450206162382
19.14 -22.7450206162382
19.15 -22.7450206162382
19.16 -22.7450206162382
19.17 -22.7450206162382
19.18 -22.7450206162382
19.19 -22.7450206162382
19.2 -22.7450206162382
19.21 -22.7450206162382
19.22 -20.0898960647603
19.23 -20.0898960647603
19.24 -20.0898960647603
19.25 -20.0898960647603
19.26 -20.0898960647603
19.27 -20.0898960647603
19.28 -20.0898960647603
19.29 -20.0898960647603
19.3 -20.0898960647603
19.31 -20.0898960647603
19.32 -20.0898960647603
19.33 -20.0898960647603
19.34 -20.0898960647603
19.35 -17.5357260102948
19.36 -17.5357260102948
19.37 -17.5357260102948
19.38 -17.5357260102948
19.39 -17.5357260102948
19.4 -17.5357260102948
19.41 -17.5357260102948
19.42 -17.5357260102948
19.43 -17.5357260102948
19.44 -17.5357260102948
19.45 -17.5357260102948
19.46 -17.5357260102948
19.47 -17.5357260102948
19.48 -13.933579301989
19.49 -13.933579301989
19.5 -13.933579301989
19.51 -13.933579301989
19.52 -13.933579301989
19.53 -13.933579301989
19.54 -13.933579301989
19.55 -13.933579301989
19.56 -13.933579301989
19.57 -13.933579301989
19.58 -13.933579301989
19.59 -13.933579301989
19.6 -13.933579301989
19.61 -12.1578543738593
19.62 -12.1578543738593
19.63 -12.1578543738593
19.64 -12.1578543738593
19.65 -12.1578543738593
19.66 -12.1578543738593
19.67 -12.1578543738593
19.68 -12.1578543738593
19.69 -12.1578543738593
19.7 -12.1578543738593
19.71 -12.1578543738593
19.72 -12.1578543738593
19.73 -9.86744383650214
19.74 -9.86744383650214
19.75 -9.86744383650214
19.76 -9.86744383650214
19.77 -9.86744383650214
19.78 -9.86744383650214
19.79 -9.86744383650214
19.8 -9.86744383650214
19.81 -9.86744383650214
19.82 -9.86744383650214
19.83 -9.86744383650214
19.84 -9.86744383650214
19.85 -6.95876941188047
19.86 -6.95876941188047
19.87 -6.95876941188047
19.88 -6.95876941188047
19.89 -6.95876941188047
19.9 -6.95876941188047
19.91 -6.95876941188047
19.92 -6.95876941188047
19.93 -6.95876941188047
19.94 -6.95876941188047
19.95 -6.95876941188047
19.96 -6.95876941188047
19.97 -5.34779883796113
19.98 -5.34779883796113
19.99 -5.34779883796113
20 -5.34779883796113
20.01 -5.34779883796113
20.02 -5.34779883796113
20.03 -5.34779883796113
20.04 -5.34779883796113
20.05 -5.34779883796113
20.06 -5.34779883796113
20.07 -5.34779883796113
20.08 -5.34779883796113
20.09 -5.34779883796113
20.1 -3.64367964864623
20.11 -3.64367964864623
20.12 -3.64367964864623
20.13 -3.64367964864623
20.14 -3.64367964864623
20.15 -3.64367964864623
20.16 -3.64367964864623
20.17 -3.64367964864623
20.18 -3.64367964864623
20.19 -3.64367964864623
20.2 -3.64367964864623
20.21 -3.64367964864623
20.22 -3.64367964864623
20.23 -2.4696731978401
20.24 -2.4696731978401
20.25 -2.4696731978401
20.26 -2.4696731978401
20.27 -2.4696731978401
20.28 -2.4696731978401
20.29 -2.4696731978401
20.3 -2.4696731978401
20.31 -2.4696731978401
20.32 -2.4696731978401
20.33 -2.4696731978401
20.34 -2.4696731978401
20.35 -2.16124358158943
20.36 -2.16124358158943
20.37 -2.16124358158943
20.38 -2.16124358158943
20.39 -2.16124358158943
20.4 -2.16124358158943
20.41 -2.16124358158943
20.42 -2.16124358158943
20.43 -2.16124358158943
20.44 -2.16124358158943
20.45 -2.16124358158943
20.46 -2.16124358158943
20.47 -2.16124358158943
20.48 -1.50509671846016
20.49 -1.50509671846016
20.5 -1.50509671846016
20.51 -1.50509671846016
20.52 -1.50509671846016
20.53 -1.50509671846016
20.54 -1.50509671846016
20.55 -1.50509671846016
20.56 -1.50509671846016
20.57 -1.50509671846016
20.58 -1.50509671846016
20.59 -1.50509671846016
20.6 -2.00311895269331
20.61 -2.00311895269331
20.62 -2.00311895269331
20.63 -2.00311895269331
20.64 -2.00311895269331
20.65 -2.00311895269331
20.66 -2.00311895269331
20.67 -2.00311895269331
20.68 -2.00311895269331
20.69 -2.00311895269331
20.7 -2.00311895269331
20.71 -2.00311895269331
20.72 -2.00311895269331
20.73 -1.9445650639799
20.74 -1.9445650639799
20.75 -1.9445650639799
20.76 -1.9445650639799
20.77 -1.9445650639799
20.78 -1.9445650639799
20.79 -1.9445650639799
20.8 -1.9445650639799
20.81 -1.9445650639799
20.82 -1.9445650639799
20.83 -1.9445650639799
20.84 -1.9445650639799
20.85 -2.15186166395624
20.86 -2.15186166395624
20.87 -2.15186166395624
20.88 -2.15186166395624
20.89 -2.15186166395624
20.9 -2.15186166395624
20.91 -2.15186166395624
20.92 -2.15186166395624
20.93 -2.15186166395624
20.94 -2.15186166395624
20.95 -2.15186166395624
20.96 -2.15186166395624
20.97 -2.15186166395624
20.98 -3.52200360191524
20.99 -3.52200360191524
21 -3.52200360191524
21.01 -3.52200360191524
21.02 -3.52200360191524
21.03 -3.52200360191524
21.04 -3.52200360191524
21.05 -3.52200360191524
21.06 -3.52200360191524
21.07 -3.52200360191524
21.08 -3.52200360191524
21.09 -3.52200360191524
21.1 -3.74522338467008
21.11 -3.74522338467008
21.12 -3.74522338467008
21.13 -3.74522338467008
21.14 -3.74522338467008
21.15 -3.74522338467008
21.16 -3.74522338467008
21.17 -3.74522338467008
21.18 -3.74522338467008
21.19 -3.74522338467008
21.2 -3.74522338467008
21.21 -3.74522338467008
21.22 -3.74522338467008
21.23 -5.28496682861128
21.24 -5.28496682861128
21.25 -5.28496682861128
21.26 -5.28496682861128
21.27 -5.28496682861128
21.28 -5.28496682861128
21.29 -5.28496682861128
21.3 -5.28496682861128
21.31 -5.28496682861128
21.32 -5.28496682861128
21.33 -5.28496682861128
21.34 -5.28496682861128
21.35 -5.72371064736618
21.36 -5.72371064736618
21.37 -5.72371064736618
21.38 -5.72371064736618
21.39 -5.72371064736618
21.4 -5.72371064736618
21.41 -5.72371064736618
21.42 -5.72371064736618
21.43 -5.72371064736618
21.44 -5.72371064736618
21.45 -5.72371064736618
21.46 -5.72371064736618
21.47 -7.84173599243987
21.48 -7.84173599243987
21.49 -7.84173599243987
21.5 -7.84173599243987
21.51 -7.84173599243987
21.52 -7.84173599243987
21.53 -7.84173599243987
21.54 -7.84173599243987
21.55 -7.84173599243987
21.56 -7.84173599243987
21.57 -7.84173599243987
21.58 -7.84173599243987
21.59 -7.84173599243987
21.6 -9.45034409168883
21.61 -9.45034409168883
21.62 -9.45034409168883
21.63 -9.45034409168883
21.64 -9.45034409168883
21.65 -9.45034409168883
21.66 -9.45034409168883
21.67 -9.45034409168883
21.68 -9.45034409168883
21.69 -9.45034409168883
21.7 -9.45034409168883
21.71 -9.45034409168883
21.72 -9.45034409168883
21.73 -11.1477249567516
21.74 -11.1477249567516
21.75 -11.1477249567516
21.76 -11.1477249567516
21.77 -11.1477249567516
21.78 -11.1477249567516
21.79 -11.1477249567516
21.8 -11.1477249567516
21.81 -11.1477249567516
21.82 -11.1477249567516
21.83 -11.1477249567516
21.84 -11.1477249567516
21.85 -12.8186745431074
21.86 -12.8186745431074
21.87 -12.8186745431074
21.88 -12.8186745431074
21.89 -12.8186745431074
21.9 -12.8186745431074
21.91 -12.8186745431074
21.92 -12.8186745431074
21.93 -12.8186745431074
21.94 -12.8186745431074
21.95 -12.8186745431074
21.96 -12.8186745431074
21.97 -12.8186745431074
21.98 -14.5498388948075
21.99 -14.5498388948075
22 -14.5498388948075
22.01 -14.5498388948075
22.02 -14.5498388948075
22.03 -14.5498388948075
22.04 -14.5498388948075
22.05 -14.5498388948075
22.06 -14.5498388948075
22.07 -14.5498388948075
22.08 -14.5498388948075
22.09 -14.5498388948075
22.1 -16.8113073791488
22.11 -16.8113073791488
22.12 -16.8113073791488
22.13 -16.8113073791488
22.14 -16.8113073791488
22.15 -16.8113073791488
22.16 -16.8113073791488
22.17 -16.8113073791488
22.18 -16.8113073791488
22.19 -16.8113073791488
22.2 -16.8113073791488
22.21 -16.8113073791488
22.22 -16.8112549830918
22.23 -16.8112549830918
22.24 -16.8112549830918
22.25 -16.8112549830918
22.26 -16.8112549830918
22.27 -16.8112549830918
22.28 -16.8112549830918
22.29 -16.8112549830918
22.3 -16.8112549830918
22.31 -16.8112549830918
22.32 -16.8112549830918
22.33 -16.8112549830918
22.34 -16.8112549830918
22.35 -16.8112549830918
22.36 -16.8112549830918
22.37 -16.8112549830918
22.38 -16.8112549830918
22.39 -16.8112549830918
22.4 -16.8112549830918
22.41 -16.8112549830918
22.42 -16.8112549830918
22.43 -16.8112549830918
22.44 -16.8112549830918
22.45 -16.8112549830918
22.46 -16.8112549830918
22.47 -16.8109273000502
22.48 -16.8109273000502
22.49 -16.8109273000502
22.5 -16.8109273000502
22.51 -16.8109273000502
22.52 -16.8109273000502
22.53 -16.8109273000502
22.54 -16.8109273000502
22.55 -16.8109273000502
22.56 -16.8109273000502
22.57 -16.8109273000502
22.58 -16.8109273000502
22.59 -16.8109273000502
22.6 -16.8112983166062
22.61 -16.8112983166062
22.62 -16.8112983166062
22.63 -16.8112983166062
22.64 -16.8112983166062
22.65 -16.8112983166062
22.66 -16.8112983166062
22.67 -16.8112983166062
22.68 -16.8112983166062
22.69 -16.8112983166062
22.7 -16.8112983166062
22.71 -16.8112983166062
22.72 -16.8112983166062
22.73 -16.8112983166062
22.74 -16.8112983166062
22.75 -16.8112983166062
22.76 -16.8112983166062
22.77 -16.8112983166062
22.78 -16.8112983166062
22.79 -16.8112983166062
22.8 -16.8112983166062
22.81 -16.8112983166062
22.82 -16.8112983166062
22.83 -16.8112983166062
22.84 -16.8112983166062
22.85 -16.8112983166062
22.86 -16.8112983166062
22.87 -16.8112983166062
22.88 -16.8112983166062
22.89 -16.8112983166062
22.9 -16.8112983166062
22.91 -16.8112983166062
22.92 -16.8112983166062
22.93 -16.8112983166062
22.94 -16.8112983166062
22.95 -16.8112983166062
22.96 -16.8112983166062
22.97 -29.4315808632077
22.98 -29.4315808632077
22.99 -29.4315808632077
23 -29.4315808632077
23.01 -29.4315808632077
23.02 -29.4315808632077
23.03 -29.4315808632077
23.04 -29.4315808632077
23.05 -29.4315808632077
23.06 -29.4315808632077
23.07 -29.4315808632077
23.08 -29.4315808632077
23.09 -29.4315808632077
23.1 -30.0351229996537
23.11 -30.0351229996537
23.12 -30.0351229996537
23.13 -30.0351229996537
23.14 -30.0351229996537
23.15 -30.0351229996537
23.16 -30.0351229996537
23.17 -30.0351229996537
23.18 -30.0351229996537
23.19 -30.0351229996537
23.2 -30.0351229996537
23.21 -30.0351229996537
23.22 -30.0351229996537
23.23 -30.0351229996537
23.24 -30.0351229996537
23.25 -30.0351229996537
23.26 -30.0351229996537
23.27 -30.0351229996537
23.28 -30.0351229996537
23.29 -30.0351229996537
23.3 -30.0351229996537
23.31 -30.0351229996537
23.32 -30.0351229996537
23.33 -30.0351229996537
23.34 -30.0351229996537
23.35 -30.0351229996537
23.36 -30.0351229996537
23.37 -30.0351229996537
23.38 -30.0351229996537
23.39 -30.0351229996537
23.4 -30.0351229996537
23.41 -30.0351229996537
23.42 -30.0351229996537
23.43 -30.0351229996537
23.44 -30.0351229996537
23.45 -30.0351229996537
23.46 -30.0351229996537
23.47 -30.0351229996537
23.48 -30.0351229996537
23.49 -30.0351229996537
23.5 -30.0351229996537
23.51 -30.0351229996537
23.52 -30.0351229996537
23.53 -30.0351229996537
23.54 -30.0351229996537
23.55 -30.0351229996537
23.56 -30.0351229996537
23.57 -30.0351229996537
23.58 -30.0351229996537
23.59 -30.0351229996537
23.6 -30.0351229996537
23.61 -30.0351229996537
23.62 -30.0351229996537
23.63 -30.0351229996537
23.64 -30.0351229996537
23.65 -30.0351229996537
23.66 -30.0351229996537
23.67 -30.0351229996537
23.68 -30.0351229996537
23.69 -30.0351229996537
23.7 -30.0351229996537
23.71 -30.0351229996537
23.72 -30.0351229996537
23.73 -30.0351229996537
23.74 -30.0351229996537
23.75 -30.0351229996537
23.76 -30.0351229996537
23.77 -30.0351229996537
23.78 -30.0351229996537
23.79 -30.0351229996537
23.8 -30.0351229996537
23.81 -30.0351229996537
23.82 -30.0351229996537
23.83 -30.0351229996537
23.84 -30.0351229996537
23.85 -30.0351229996537
23.86 -30.0351229996537
23.87 -30.0351229996537
23.88 -30.0351229996537
23.89 -30.0351229996537
23.9 -30.0351229996537
23.91 -30.0351229996537
23.92 -30.0351229996537
23.93 -30.0351229996537
23.94 -30.0351229996537
23.95 -30.0351229996537
23.96 -30.0351229996537
23.97 -30.0351229996537
23.98 -18.4167072255775
23.99 -18.4167072255775
24 -18.4167072255775
24.01 -18.4167072255775
24.02 -18.4167072255775
24.03 -18.4167072255775
24.04 -18.4167072255775
24.05 -18.4167072255775
24.06 -18.4167072255775
24.07 -18.4167072255775
24.08 -18.4167072255775
24.09 -18.4167072255775
24.1 -15.6508514824653
24.11 -15.6508514824653
24.12 -15.6508514824653
24.13 -15.6508514824653
24.14 -15.6508514824653
24.15 -15.6508514824653
24.16 -15.6508514824653
24.17 -15.6508514824653
24.18 -15.6508514824653
24.19 -15.6508514824653
24.2 -15.6508514824653
24.21 -15.6508514824653
24.22 -15.6508514824653
24.23 -13.0113722029556
24.24 -13.0113722029556
24.25 -13.0113722029556
24.26 -13.0113722029556
24.27 -13.0113722029556
24.28 -13.0113722029556
24.29 -13.0113722029556
24.3 -13.0113722029556
24.31 -13.0113722029556
24.32 -13.0113722029556
24.33 -13.0113722029556
24.34 -13.0113722029556
24.35 -10.2913425368866
24.36 -10.2913425368866
24.37 -10.2913425368866
24.38 -10.2913425368866
24.39 -10.2913425368866
24.4 -10.2913425368866
24.41 -10.2913425368866
24.42 -10.2913425368866
24.43 -10.2913425368866
24.44 -10.2913425368866
24.45 -10.2913425368866
24.46 -10.2913425368866
24.47 -7.80324037001056
24.48 -7.80324037001056
24.49 -7.80324037001056
24.5 -7.80324037001056
24.51 -7.80324037001056
24.52 -7.80324037001056
24.53 -7.80324037001056
24.54 -7.80324037001056
24.55 -7.80324037001056
24.56 -7.80324037001056
24.57 -7.80324037001056
24.58 -7.80324037001056
24.59 -7.80324037001056
24.6 -6.07041412039411
24.61 -6.07041412039411
24.62 -6.07041412039411
24.63 -6.07041412039411
24.64 -6.07041412039411
24.65 -6.07041412039411
24.66 -6.07041412039411
24.67 -6.07041412039411
24.68 -6.07041412039411
24.69 -6.07041412039411
24.7 -6.07041412039411
24.71 -6.07041412039411
24.72 -4.13976537385004
24.73 -4.13976537385004
24.74 -4.13976537385004
24.75 -4.13976537385004
24.76 -4.13976537385004
24.77 -4.13976537385004
24.78 -4.13976537385004
24.79 -4.13976537385004
24.8 -4.13976537385004
24.81 -4.13976537385004
24.82 -4.13976537385004
24.83 -4.13976537385004
24.84 -4.13976537385004
24.85 -4.13976537385004
24.86 -3.20211540937623
24.87 -3.20211540937623
24.88 -3.20211540937623
24.89 -3.20211540937623
24.9 -3.20211540937623
24.91 -3.20211540937623
24.92 -3.20211540937623
24.93 -3.20211540937623
24.94 -3.20211540937623
24.95 -3.20211540937623
24.96 -3.20211540937623
24.97 -3.20211540937623
24.98 -1.82545967225935
24.99 -1.82545967225935
25 -1.82545967225935
25.01 -1.82545967225935
25.02 -1.82545967225935
25.03 -1.82545967225935
25.04 -1.82545967225935
25.05 -1.82545967225935
25.06 -1.82545967225935
25.07 -1.82545967225935
25.08 -1.82545967225935
25.09 -1.82545967225935
25.1 -0.742348775612941
25.11 -0.742348775612941
25.12 -0.742348775612941
25.13 -0.742348775612941
25.14 -0.742348775612941
25.15 -0.742348775612941
25.16 -0.742348775612941
25.17 -0.742348775612941
25.18 -0.742348775612941
25.19 -0.742348775612941
25.2 -0.742348775612941
25.21 -0.742348775612941
25.22 1.38369501137165
25.23 1.38369501137165
25.24 1.38369501137165
25.25 1.38369501137165
25.26 1.38369501137165
25.27 1.38369501137165
25.28 1.38369501137165
25.29 1.38369501137165
25.3 1.38369501137165
25.31 1.38369501137165
25.32 1.38369501137165
25.33 1.38369501137165
25.34 1.38369501137165
25.35 1.98885030824041
25.36 1.98885030824041
25.37 1.98885030824041
25.38 1.98885030824041
25.39 1.98885030824041
25.4 1.98885030824041
25.41 1.98885030824041
25.42 1.98885030824041
25.43 1.98885030824041
25.44 1.98885030824041
25.45 1.98885030824041
25.46 1.98885030824041
25.47 2.78111294205409
25.48 2.78111294205409
25.49 2.78111294205409
25.5 2.78111294205409
25.51 2.78111294205409
25.52 2.78111294205409
25.53 2.78111294205409
25.54 2.78111294205409
25.55 2.78111294205409
25.56 2.78111294205409
25.57 2.78111294205409
25.58 2.78111294205409
25.59 2.78111294205409
25.6 2.97134492753883
25.61 2.97134492753883
25.62 2.97134492753883
25.63 2.97134492753883
25.64 2.97134492753883
25.65 2.97134492753883
25.66 2.97134492753883
25.67 2.97134492753883
25.68 2.97134492753883
25.69 2.97134492753883
25.7 2.97134492753883
25.71 2.97134492753883
25.72 2.97134492753883
25.73 2.49309670449364
25.74 2.49309670449364
25.75 2.49309670449364
25.76 2.49309670449364
25.77 2.49309670449364
25.78 2.49309670449364
25.79 2.49309670449364
25.8 2.49309670449364
25.81 2.49309670449364
25.82 2.49309670449364
25.83 2.49309670449364
25.84 2.49309670449364
25.85 1.68946245714964
25.86 1.68946245714964
25.87 1.68946245714964
25.88 1.68946245714964
25.89 1.68946245714964
25.9 1.68946245714964
25.91 1.68946245714964
25.92 1.68946245714964
25.93 1.68946245714964
25.94 1.68946245714964
25.95 1.68946245714964
25.96 1.68946245714964
25.97 1.68946245714964
25.98 1.74915807525898
25.99 1.74915807525898
26 1.74915807525898
26.01 1.74915807525898
26.02 1.74915807525898
26.03 1.74915807525898
26.04 1.74915807525898
26.05 1.74915807525898
26.06 1.74915807525898
26.07 1.74915807525898
26.08 1.74915807525898
26.09 1.74915807525898
26.1 0.948200066308622
26.11 0.948200066308622
26.12 0.948200066308622
26.13 0.948200066308622
26.14 0.948200066308622
26.15 0.948200066308622
26.16 0.948200066308622
26.17 0.948200066308622
26.18 0.948200066308622
26.19 0.948200066308622
26.2 0.948200066308622
26.21 0.948200066308622
26.22 1.30437656255484
26.23 1.30437656255484
26.24 1.30437656255484
26.25 1.30437656255484
26.26 1.30437656255484
26.27 1.30437656255484
26.28 1.30437656255484
26.29 1.30437656255484
26.3 1.30437656255484
26.31 1.30437656255484
26.32 1.30437656255484
26.33 1.30437656255484
26.34 1.30437656255484
26.35 1.01414888842026
26.36 1.01414888842026
26.37 1.01414888842026
26.38 1.01414888842026
26.39 1.01414888842026
26.4 1.01414888842026
26.41 1.01414888842026
26.42 1.01414888842026
26.43 1.01414888842026
26.44 1.01414888842026
26.45 1.01414888842026
26.46 1.01414888842026
26.47 1.01414888842026
26.48 1.56571358210497
26.49 1.56571358210497
26.5 1.56571358210497
26.51 1.56571358210497
26.52 1.56571358210497
26.53 1.56571358210497
26.54 1.56571358210497
26.55 1.56571358210497
26.56 1.56571358210497
26.57 1.56571358210497
26.58 1.56571358210497
26.59 1.56571358210497
26.6 1.24198281097154
26.61 1.24198281097154
26.62 1.24198281097154
26.63 1.24198281097154
26.64 1.24198281097154
26.65 1.24198281097154
26.66 1.24198281097154
26.67 1.24198281097154
26.68 1.24198281097154
26.69 1.24198281097154
26.7 1.24198281097154
26.71 1.24198281097154
26.72 1.55172258065272
26.73 1.55172258065272
26.74 1.55172258065272
26.75 1.55172258065272
26.76 1.55172258065272
26.77 1.55172258065272
26.78 1.55172258065272
26.79 1.55172258065272
26.8 1.55172258065272
26.81 1.55172258065272
26.82 1.55172258065272
26.83 1.55172258065272
26.84 1.55172258065272
26.85 1.07617447825433
26.86 1.07617447825433
26.87 1.07617447825433
26.88 1.07617447825433
26.89 1.07617447825433
26.9 1.07617447825433
26.91 1.07617447825433
26.92 1.07617447825433
26.93 1.07617447825433
26.94 1.07617447825433
26.95 1.07617447825433
26.96 1.07617447825433
26.97 1.66894496839207
26.98 1.66894496839207
26.99 1.66894496839207
27 1.66894496839207
27.01 1.66894496839207
27.02 1.66894496839207
27.03 1.66894496839207
27.04 1.66894496839207
27.05 1.66894496839207
27.06 1.66894496839207
27.07 1.66894496839207
};
\addlegendentry{AR}
\addplot [semithick, steelblue31119180]
table {%
0 -3.29712972763718
0.01 -3.2971105863894
0.02 -3.29997711283665
0.03 -3.29997711283665
0.04 -3.30086156770298
0.05 -3.29704941368347
0.06 -3.29823783750894
0.07 -3.30034518091222
0.08 -3.2976170604425
0.09 -3.29444076775168
0.1 -3.29296423069308
0.11 -3.2941575010946
0.12 -3.29596901520303
0.13 -3.30095747654954
0.14 -3.30004527493826
0.15 -3.29835305424827
0.16 -3.29842121828057
0.17 -3.29750415159147
0.18 -3.29064952575373
0.19 -3.28886565114417
0.2 -3.28912171157162
0.21 -3.2913139845327
0.22 -3.30046443290874
0.23 -3.30910773636304
0.24 -3.30910773636304
0.25 -3.30997240087172
0.26 -3.31447908676336
0.27 -3.31692366921819
0.28 -3.31692366921819
0.29 -3.31799851838874
0.3 -3.31617537071016
0.31 -3.32063989307099
0.32 -3.31907006436847
0.33 -3.32711080308
0.34 -3.32547998745717
0.35 -3.32399702326666
0.36 -3.32315468827501
0.37 -3.32295209162968
0.38 -3.32220137100609
0.39 -3.32086810916306
0.4 -3.31958045911333
0.41 -3.3183270190024
0.42 -3.31686966015559
0.43 -3.3152728693975
0.44 -3.31422497906772
0.45 -3.31312010748597
0.46 -3.31385095126425
0.47 -3.31393704885884
0.48 -3.31226136589301
0.49 -3.3114260328051
0.5 -3.30991718618372
0.51 -3.30762340442212
0.52 -3.30573239013693
0.53 -3.30455589232688
0.54 -3.30295362382619
0.55 -3.30933716119037
0.56 -3.30811550082493
0.57 -3.30697129726404
0.58 -3.30609129558147
0.59 -3.30391955095988
0.6 -3.29826494553663
0.61 -3.30114502553624
0.62 -3.32193153422337
0.63 -3.34113742759841
0.64 -3.34139124986434
0.65 -3.33296830509723
0.66 -3.33886635252243
0.67 -3.33475884471985
0.68 -3.32156143149075
0.69 -3.32933526372376
0.7 -3.35295420666614
0.71 -3.36424906404948
0.72 -3.37510152394593
0.73 -3.38290388041452
0.74 -3.38304823115131
0.75 -3.37801802430447
0.76 -3.37082398394449
0.77 -3.36257560493126
0.78 -3.35818986438381
0.79 -3.35520247479436
0.8 -3.35498978494048
0.81 -3.36069071326107
0.82 -3.36069071326107
0.83 -3.36657374203312
0.84 -3.37101965698393
0.85 -3.37220929334929
0.86 -3.37260885323303
0.87 -3.36918156729407
0.88 -3.3648899364427
0.89 -3.3648899364427
0.9 -3.36671299505384
0.91 -3.35942818296771
0.92 -3.34641399674073
0.93 -3.33053945684261
0.94 -3.30708154608231
0.95 -3.30708154608231
0.96 -3.28204653209607
0.97 -3.26331514847663
0.98 -3.2426348439481
0.99 -3.23052135848147
1 -3.21631888640543
1.01 -3.21037577159199
1.02 -3.20363186749138
1.03 -3.18201555882791
1.04 -3.15895157965101
1.05 -3.13537803593487
1.06 -3.1178132752693
1.07 -3.09619094992015
1.08 -3.08564406838388
1.09 -3.07450340789502
1.1 -3.065674853179
1.11 -3.05619204333619
1.12 -3.03836374322439
1.13 -3.0353393216738
1.14 -3.03632247552583
1.15 -3.01553467596702
1.16 -3.01494275498233
1.17 -2.96910505392324
1.18 -2.89395507068809
1.19 -2.85469362384265
1.2 -2.81834969983908
1.21 -2.78722667078198
1.22 -2.74390526856212
1.23 -2.74390526856212
1.24 -2.72787626242603
1.25 -2.71311190187735
1.26 -2.70250705016824
1.27 -2.6941171946733
1.28 -2.6936225197717
1.29 -2.70405140758644
1.3 -2.70744237220742
1.31 -2.71450166727513
1.32 -2.71323483181818
1.33 -2.70633255606506
1.34 -2.69226520564628
1.35 -2.66414710230381
1.36 -2.59282479818461
1.37 -2.59282479818461
1.38 -2.56474900384553
1.39 -2.53026485844664
1.4 -2.49334341338167
1.41 -2.49334341338167
1.42 -2.47491604998825
1.43 -2.45729552675121
1.44 -2.4406407279951
1.45 -2.39460504102971
1.46 -2.39460504102971
1.47 -2.37469263535216
1.48 -2.36417284954589
1.49 -2.37373355019215
1.5 -2.37312234463096
1.51 -2.33856971463372
1.52 -2.31558441087094
1.53 -2.30173629493878
1.54 -2.28162637771736
1.55 -2.24977455948285
1.56 -2.24157478973443
1.57 -2.2501168502954
1.58 -2.26393444799813
1.59 -2.27384843887922
1.6 -2.27056986860422
1.61 -2.25122330099577
1.62 -2.20627811947548
1.63 -2.15023530683411
1.64 -2.0337750708343
1.65 -2.0337750708343
1.66 -1.9890424003262
1.67 -1.9566839327669
1.68 -1.93920220319388
1.69 -1.93002948146137
1.7 -1.9200863322394
1.71 -1.90902982623129
1.72 -1.89000367946133
1.73 -1.85960468333283
1.74 -1.82870047269249
1.75 -1.80562779273339
1.76 -1.77928172497886
1.77 -1.73032864455765
1.78 -1.73032864455765
1.79 -1.73032864455765
1.8 -1.68735497806152
1.81 -1.66482326023169
1.82 -1.64803157437855
1.83 -1.62995629180799
1.84 -1.61161409366103
1.85 -1.5966056203475
1.86 -1.58557898077503
1.87 -1.58378923544175
1.88 -1.5636893061272
1.89 -1.55007462647201
1.9 -1.53177363957489
1.91 -1.53177363957489
1.92 -1.53218822467584
1.93 -1.54314806117885
1.94 -1.55508262263884
1.95 -1.57591041283391
1.96 -1.61044211962245
1.97 -1.61044211962245
1.98 -1.6200146476012
1.99 -1.62806573393267
2 -1.63178078501013
2.01 -1.64581449725486
2.02 -1.65421620120548
2.03 -1.65709881593575
2.04 -1.66753092270355
2.05 -1.69617397770753
2.06 -1.71129418996323
2.07 -1.72936124012987
2.08 -1.74015781517321
2.09 -1.74163944955385
2.1 -1.75134446267136
2.11 -1.77535916554514
2.12 -1.78384658878425
2.13 -1.78588652604006
2.14 -1.78768127962303
2.15 -1.79555702248937
2.16 -1.79697658692486
2.17 -1.81288960064433
2.18 -1.84780085683633
2.19 -1.87084035568125
2.2 -1.88769523684239
2.21 -1.90756708548274
2.22 -1.92171209347536
2.23 -1.93421806745737
2.24 -1.95066551209931
2.25 -1.96563194649371
2.26 -1.96563194649371
2.27 -1.97375334317216
2.28 -1.98411439816698
2.29 -1.99483452512726
2.3 -2.00159399167387
2.31 -2.01112637553163
2.32 -2.03346402790367
2.33 -2.08051841649171
2.34 -2.10383624075126
2.35 -2.10383624075126
2.36 -2.10164135891898
2.37 -2.10164135891898
2.38 -2.10502745009188
2.39 -2.11898985126298
2.4 -2.11655632851099
2.41 -2.1169199190056
2.42 -2.15514855027943
2.43 -2.1938732011047
2.44 -2.23351212558084
2.45 -2.26553910293517
2.46 -2.28530149750067
2.47 -2.29259262965316
2.48 -2.29291864075401
2.49 -2.28302941904238
2.5 -2.27460110152607
2.51 -2.27329383825546
2.52 -2.28299938343719
2.53 -2.29537029430689
2.54 -2.31070255453374
2.55 -2.32713060395692
2.56 -2.35378741374899
2.57 -2.37284718331769
2.58 -2.39431149530314
2.59 -2.40600723276051
2.6 -2.41640841017372
2.61 -2.43403394079579
2.62 -2.45597905612261
2.63 -2.46160022067174
2.64 -2.46587992948466
2.65 -2.48569976806171
2.66 -2.51203025775474
2.67 -2.528115661427
2.68 -2.54234134831544
2.69 -2.55298370161206
2.7 -2.57023259422141
2.71 -2.59796649597976
2.72 -2.62203892127881
2.73 -2.64499092860352
2.74 -2.6713818288494
2.75 -2.69852885548173
2.76 -2.72450619549807
2.77 -2.78596119564105
2.78 -2.79017843584671
2.79 -2.82368261588779
2.8 -2.86146685518015
2.81 -2.96388476868836
2.82 -2.96414510635736
2.83 -3.07587314041035
2.84 -3.07587314041035
2.85 -3.13299176113159
2.86 -3.24321389026723
2.87 -3.24321389026723
2.88 -3.3632500150267
2.89 -3.42752657567077
2.9 -3.42752657567077
2.91 -3.49254546991801
2.92 -3.57005127441984
2.93 -3.64268574568838
2.94 -3.72145248955892
2.95 -3.79401283345195
2.96 -3.874174113163
2.97 -3.94781072441134
2.98 -4.02409309165825
2.99 -4.10815344164161
3 -4.27277873223548
3.01 -4.27277873223548
3.02 -4.35591655764896
3.03 -4.43819834867377
3.04 -4.60384246228373
3.05 -4.68619691987348
3.06 -4.68619691987348
3.07 -4.79004554996428
3.08 -4.94912195003598
3.09 -4.94912195003598
3.1 -5.02772221765664
3.11 -5.1097535843375
3.12 -5.1900748066327
3.13 -5.1900748066327
3.14 -5.19228945898515
3.15 -5.19222336521665
3.16 -5.58686168211429
3.17 -5.58686168211429
3.18 -5.72187962151282
3.19 -5.85516736732344
3.2 -6.08014519955934
3.21 -6.08014519955934
3.22 -6.16176431434939
3.23 -6.26218830466912
3.24 -6.45319435115745
3.25 -6.45319435115745
3.26 -6.54436556749789
3.27 -6.78165649171788
3.28 -6.78165649171788
3.29 -6.90764470427025
3.3 -7.03235875006386
3.31 -7.26535330110993
3.32 -7.26535330110993
3.33 -7.36710317473319
3.34 -7.4743178558684
3.35 -7.67467305680292
3.36 -7.67467305680292
3.37 -7.67467305680292
3.38 -7.78760307722046
3.39 -7.90111096941883
3.4 -8.05733222814064
3.41 -8.31597484926823
3.42 -8.31597484926823
3.43 -8.44255124465939
3.44 -8.5566884397232
3.45 -8.66798521253289
3.46 -8.77975706235321
3.47 -8.89400757861924
3.48 -9.00592854909466
3.49 -9.09897282781405
3.5 -9.31433436428651
3.51 -9.31433436428651
3.52 -9.4514438526136
3.53 -9.72087820449766
3.54 -9.72087820449766
3.55 -9.86538386641757
3.56 -10.0140435120258
3.57 -10.164866447793
3.58 -10.4634085471504
3.59 -10.4634085471504
3.6 -10.6179742143277
3.61 -10.9135617038064
3.62 -10.9135617038064
3.63 -11.0574894766112
3.64 -11.344616498037
3.65 -11.344616498037
3.66 -11.6490960529841
3.67 -11.6490960529841
3.68 -11.8209833776249
3.69 -11.9953366958352
3.7 -12.1730428149598
3.71 -12.3483571820877
3.72 -12.5308069282451
3.73 -12.8891611827301
3.74 -12.8891611827301
3.75 -13.1093568938668
3.76 -13.2897355909001
3.77 -13.4699503802913
3.78 -13.834783119233
3.79 -13.834783119233
3.8 -14.0174047707283
3.81 -14.1961101758834
3.82 -14.5323672384454
3.83 -14.5323672384454
3.84 -14.7011962124341
3.85 -14.8601496396489
3.86 -15.1952410560499
3.87 -15.1952410560499
3.88 -15.5391216649128
3.89 -15.9163308957518
3.9 -15.9163308957518
3.91 -16.231309571872
3.92 -16.231309571872
3.93 -16.5421876896114
3.94 -16.5421876896114
3.95 -16.7042162539734
3.96 -16.8696188860475
3.97 -17.2114691933777
3.98 -17.2114691933777
3.99 -17.211609800501
4 -17.5382929651413
4.01 -17.5382929651413
4.02 -17.6943277598038
4.03 -17.8516123952843
4.04 -18.3772893120201
4.05 -18.3772893120201
4.06 -18.5449684571913
4.07 -18.6999683605377
4.08 -19.1241664139933
4.09 -19.1241664139933
4.1 -19.4655216469515
4.11 -19.4655216469515
4.12 -19.6673981498299
4.13 -19.6680300549901
4.14 -19.6688593894901
4.15 -19.6688593894901
4.16 -19.8879798100619
4.17 -20.6139991748203
4.18 -20.6139991748203
4.19 -20.7561402756605
4.2 -20.7561402756605
4.21 -20.9947768416795
4.22 -20.9947768416795
4.23 -21.1167035689746
4.24 -21.3890668090666
4.25 -21.3890668090666
4.26 -21.5424431569681
4.27 -21.7093625209682
4.28 -21.8757308340165
4.29 -22.0392562929826
4.3 -22.3303188243481
4.31 -22.3303188243481
4.32 -22.4641518825474
4.33 -22.6076947725039
4.34 -22.7523723849039
4.35 -22.9034584366713
4.36 -23.2040676491252
4.37 -23.2040676491252
4.38 -23.3499047900405
4.39 -23.6201428090719
4.4 -23.6201428090719
4.41 -23.7554141908833
4.42 -23.9064462895894
4.43 -24.0728148878679
4.44 -24.4440258995221
4.45 -24.4440258995221
4.46 -24.9963590381376
4.47 -24.9963590381376
4.48 -24.9963590381376
4.49 -25.1497835758579
4.5 -25.2901959462043
4.51 -25.4318316415809
4.52 -25.5812544970758
4.53 -25.7398577616532
4.54 -25.9178944962293
4.55 -26.3116871842694
4.56 -26.3116871842694
4.57 -26.4694028934227
4.58 -26.603527604724
4.59 -26.7258992680453
4.6 -26.8305158315843
4.61 -26.9252043622028
4.62 -27.1261691841677
4.63 -27.1261691841677
4.64 -27.2427375261132
4.65 -27.4751291724169
4.66 -27.4751291724169
4.67 -27.5830204843498
4.68 -27.6771895351395
4.69 -27.7554129682955
4.7 -27.8211105321319
4.71 -27.9333447645668
4.72 -27.9333447645668
4.73 -27.9904472277182
4.74 -28.0470957563916
4.75 -28.1086451718169
4.76 -28.1696062486151
4.77 -28.2558144692886
4.78 -28.2558144692886
4.79 -28.2742809970618
4.8 -28.2747434716314
4.81 -28.2747434716314
4.82 -28.2613169632042
4.83 -28.2387491318936
4.84 -28.2026069088079
4.85 -28.1133743452172
4.86 -28.1133743452172
4.87 -27.9927663737996
4.88 -27.9022015129482
4.89 -27.9022015129482
4.9 -27.8162922278538
4.91 -27.7560419162801
4.92 -27.5831204948197
4.93 -27.5831204948197
4.94 -27.5044943712372
4.95 -27.5044943712372
4.96 -27.4298299363783
4.97 -27.3451114295538
4.98 -27.2472282209855
4.99 -27.1306309806241
5 -26.8698994688848
5.01 -26.8698994688848
5.02 -26.7265786553293
5.03 -26.423070684001
5.04 -26.423070684001
5.05 -26.1295957242464
5.06 -26.1306436713137
5.07 -25.845469293033
5.08 -25.845469293033
5.09 -25.7035923803285
5.1 -25.5489233731917
5.11 -25.3601836382152
5.12 -25.1939020650548
5.13 -25.0284625852863
5.14 -25.0284625852863
5.15 -24.85870045264
5.16 -24.8624931364086
5.17 -24.5528601944604
5.18 -24.5528601944604
5.19 -23.8495523854862
5.2 -23.8495523854862
5.21 -23.6371747910668
5.22 -23.1997670594343
5.23 -22.9863306057282
5.24 -22.9863306057282
5.25 -22.5649253711118
5.26 -22.3546691734917
5.27 -22.3546691734917
5.28 -22.1294642169781
5.29 -21.8587839548374
5.3 -21.4046262408429
5.31 -21.4046262408429
5.32 -21.1732705465828
5.33 -20.9520648844358
5.34 -20.528455604442
5.35 -20.528455604442
5.36 -20.3349026093969
5.37 -19.9551761069894
5.38 -19.9551761069894
5.39 -19.7545119072527
5.4 -19.3138961240539
5.41 -19.3138961240539
5.42 -19.071624758313
5.43 -18.5777012588061
5.44 -18.1180406022117
5.45 -18.1180406022117
5.46 -17.9071058603988
5.47 -17.7143170311813
5.48 -17.3162620560192
5.49 -17.3162620560192
5.5 -17.1101666085656
5.51 -16.8899831271098
5.52 -16.6637065946683
5.53 -16.4365702645464
5.54 -15.998620466245
5.55 -15.998620466245
5.56 -15.7928322837949
5.57 -15.6030067167498
5.58 -15.2248722014687
5.59 -15.2248722014687
5.6 -15.0200213604186
5.61 -14.5880664016018
5.62 -14.5880664016018
5.63 -14.3660663808852
5.64 -14.1457229409904
5.65 -13.9288291751332
5.66 -13.7047154511435
5.67 -13.4839643743439
5.68 -13.0242539231952
5.69 -13.0242539231952
5.7 -12.8066288593237
5.71 -12.8066288593237
5.72 -12.5921663965256
5.73 -12.0991942475807
5.74 -12.0991942475807
5.75 -11.8656489595999
5.76 -11.6582877431549
5.77 -11.1965127988792
5.78 -11.1965127988792
5.79 -10.9896571349921
5.8 -10.7890982259128
5.81 -10.4124485784158
5.82 -10.4124485784158
5.83 -10.2301159029941
5.84 -10.0568094294613
5.85 -9.88561168299728
5.86 -9.73022057490741
5.87 -9.05816852445232
5.88 -9.05816852445232
5.89 -8.88733405341257
5.9 -8.88733405341257
5.91 -8.72116946253409
5.92 -8.57841938720871
5.93 -8.3129886363029
5.94 -8.3129886363029
5.95 -8.19322039198068
5.96 -7.96810022304058
5.97 -7.96810022304058
5.98 -7.71733805952441
5.99 -7.71733805952441
6 -7.56058617095182
6.01 -7.56392563661972
6.02 -7.2709100757055
6.03 -7.2709100757055
6.04 -6.85181153090171
6.05 -6.85181153090171
6.06 -6.69158095708423
6.07 -6.5604224289325
6.08 -6.32425674124663
6.09 -6.32425674124663
6.1 -6.21056196747223
6.11 -6.20599849031843
6.12 -5.93393686742439
6.13 -5.93393686742439
6.14 -5.93022930355316
6.15 -5.93008688425081
6.16 -5.93008688425081
6.17 -5.80821889467429
6.18 -5.33741768370894
6.19 -5.00608876481487
6.2 -5.00608876481487
6.21 -4.87835488406466
6.22 -4.63714981703053
6.23 -4.63714981703053
6.24 -4.51960335094555
6.25 -4.24027222527866
6.26 -4.24027222527866
6.27 -4.12308736222216
6.28 -4.00177162848123
6.29 -3.76404948574398
6.3 -3.76404948574398
6.31 -3.64866602465511
6.32 -3.525499362119
6.33 -3.29333146947936
6.34 -3.29333146947936
6.35 -3.07506427853433
6.36 -3.07506427853433
6.37 -2.95279948289283
6.38 -2.77443454417216
6.39 -2.77443454417216
6.4 -2.68796466109289
6.41 -2.68796466109289
6.42 -2.59664846825407
6.43 -2.40699534247327
6.44 -2.40699534247327
6.45 -2.31516556615668
6.46 -2.1554382691382
6.47 -2.1554382691382
6.48 -2.09492822871776
6.49 -1.97960956257957
6.5 -1.93005149298836
6.51 -1.87631475727407
6.52 -1.76516626798087
6.53 -1.76516626798087
6.54 -1.73204031604427
6.55 -1.71866236740808
6.56 -1.70948643475952
6.57 -1.67043238215641
6.58 -1.63142593665946
6.59 -1.63322339729442
6.6 -1.63322339729442
6.61 -1.63700475066796
6.62 -1.67912786959666
6.63 -1.68234495052421
6.64 -1.74771033062515
6.65 -1.87820766359272
6.66 -1.87820766359272
6.67 -1.92317428272123
6.68 -1.96095327696948
6.69 -1.96881635609524
6.7 -1.98289047669644
6.71 -1.98289047669644
6.72 -2.0032173379101
6.73 -2.07301613412714
6.74 -2.07301613412714
6.75 -2.12209669615455
6.76 -2.17531354517341
6.77 -2.23699728909615
6.78 -2.31422694977833
6.79 -2.31422694977833
6.8 -2.35482747524069
6.81 -2.39144699155361
6.82 -2.38624235853323
6.83 -2.4721110858872
6.84 -2.4721110858872
6.85 -2.51178572862051
6.86 -2.52240205417338
6.87 -2.64240811777904
6.88 -2.6454535604167
6.89 -2.76563595414088
6.9 -2.76563595414088
6.91 -2.84041469316121
6.92 -3.02423375024828
6.93 -3.02423375024828
6.94 -3.1114969219091
6.95 -3.11129032161526
6.96 -3.25619858624181
6.97 -3.25619858624181
6.98 -3.31158347359165
6.99 -3.39129577641451
7 -3.39129577641451
7.01 -3.43609790274576
7.02 -3.48911631621831
7.03 -3.54982491447703
7.04 -3.62007142140872
7.05 -3.84348792987096
7.06 -3.84348792987096
7.07 -3.94115678798758
7.08 -3.94115678798758
7.09 -4.04918073030243
7.1 -4.04918073030243
7.11 -4.21022884674087
7.12 -4.21022884674087
7.13 -4.20655443111568
7.14 -4.20660058683831
7.15 -4.3030843403536
7.16 -4.3030843403536
7.17 -4.58434026955369
7.18 -4.84691565556727
7.19 -4.84691565556727
7.2 -4.94472729086108
7.21 -5.04703089236116
7.22 -5.04703089236116
7.23 -5.26950452854948
7.24 -5.26950452854948
7.25 -5.38632497341516
7.26 -5.51345799214222
7.27 -5.6459290049572
7.28 -5.93853965502414
7.29 -5.93853965502414
7.3 -6.08478940650268
7.31 -6.22692479750711
7.32 -6.4347255355336
7.33 -6.73369597598694
7.34 -6.73369597598694
7.35 -6.85871556110627
7.36 -7.00736162802796
7.37 -7.36975344470534
7.38 -7.36975344470534
7.39 -7.51686805151187
7.4 -7.66153377297749
7.41 -7.94207995721519
7.42 -7.94207995721519
7.43 -8.07368800818751
7.44 -8.21672839364634
7.45 -8.38629938151363
7.46 -8.55711952959745
7.47 -8.89291068526523
7.48 -8.89291068526523
7.49 -9.04355707015089
7.5 -9.18097965322512
7.51 -9.32508726579053
7.52 -9.46451261894797
7.53 -9.60803326379536
7.54 -9.90948620078461
7.55 -9.90948620078461
7.56 -10.0670001613546
7.57 -10.2248841473327
7.58 -10.376964983258
7.59 -10.6691001030838
7.6 -10.6691001030838
7.61 -10.6664863377211
7.62 -10.949561651803
7.63 -11.2588119090735
7.64 -11.2588119090735
7.65 -11.2583540201435
7.66 -11.5548284581819
7.67 -11.5548284581819
7.68 -11.6861755490534
7.69 -11.8211802903329
7.7 -11.9689720047791
7.71 -12.1006369705449
7.72 -12.3605024293262
7.73 -12.3605024293262
7.74 -12.5003699653715
7.75 -12.6431092890552
7.76 -12.7881106492606
7.77 -12.9262102612274
7.78 -13.1693233885679
7.79 -13.1693233885679
7.8 -13.3596501730437
7.81 -13.4509928644356
7.82 -13.4509928644356
7.83 -13.661432450613
7.84 -13.7988033032687
7.85 -14.1375602260324
7.86 -14.1375602260324
7.87 -14.3193652920718
7.88 -14.6642713339785
7.89 -14.6642713339785
7.9 -14.8232424370384
7.91 -14.9761973565468
7.92 -15.1351107162999
7.93 -15.3011675464776
7.94 -15.4872498959962
7.95 -15.6931984706454
7.96 -16.1216740386347
7.97 -16.1216740386347
7.98 -16.3414563937241
7.99 -16.5478964786643
8 -16.9287414113286
8.01 -16.9287414113286
8.02 -17.1210803799266
8.03 -17.3106209513287
8.04 -17.6877978375684
8.05 -17.6845555856891
8.06 -17.8793134696945
8.07 -18.2826857895242
8.08 -18.2826857895242
8.09 -18.4800805533306
8.1 -18.8615336410002
8.11 -18.8615336410002
8.12 -19.0562812601864
8.13 -19.0528771644561
8.14 -19.0526150765513
8.15 -19.2476651786188
8.16 -19.2476651786188
8.17 -19.2476651786188
8.18 -19.8518495656585
8.19 -20.0485250591865
8.2 -20.2137922536926
8.21 -20.4014749521586
8.22 -20.7975900025629
8.23 -20.7975900025629
8.24 -20.9604231895921
8.25 -21.1302925769786
8.26 -21.3147008793911
8.27 -21.6364490526413
8.28 -21.6364490526413
8.29 -21.8008022950678
8.3 -21.9602767641452
8.31 -22.1115288470309
8.32 -22.2574977166136
8.33 -22.3979071076972
8.34 -22.5384734986723
8.35 -22.799751911713
8.36 -22.799751911713
8.37 -22.9159708777165
8.38 -23.1355690303474
8.39 -23.3787275514299
8.4 -23.3787275514299
8.41 -23.5122934167735
8.42 -23.6558603565945
8.43 -23.9556477746044
8.44 -23.9556477746044
8.45 -24.0971415943627
8.46 -24.2282862487266
8.47 -24.3492823642664
8.48 -24.4681037794644
8.49 -24.5758688638791
8.5 -24.6591312591011
8.51 -24.8315208986948
8.52 -24.8315208986948
8.53 -24.9434628281056
8.54 -25.0539190313308
8.55 -25.1615578972916
8.56 -25.2799814522822
8.57 -25.4033126324445
8.58 -25.6391224128198
8.59 -25.6391224128198
8.6 -25.7479884823608
8.61 -25.8510681933762
8.62 -25.9474005552832
8.63 -26.0400923092382
8.64 -26.2419065150042
8.65 -26.2419065150042
8.66 -26.3485362586676
8.67 -26.4670203265636
8.68 -26.5782758839594
8.69 -26.7924720659817
8.7 -26.7924720659817
8.71 -26.8900933341193
8.72 -26.9792031261401
8.73 -26.9792031261401
8.74 -27.0554808831747
8.75 -27.2523861326473
8.76 -27.2523861326473
8.77 -27.3425183345871
8.78 -27.427628370846
8.79 -27.5248505082618
8.8 -27.6008322348065
8.81 -27.7427142255985
8.82 -27.7427142255985
8.83 -27.8098159687497
8.84 -27.8774331291902
8.85 -28.0383373734685
8.86 -28.0387594237562
8.87 -28.2581503247813
8.88 -28.2581503247813
8.89 -28.3210011000567
8.9 -28.4301788584524
8.91 -28.4301788584524
8.92 -28.4776886221901
8.93 -28.5786064838749
8.94 -28.5786064838749
8.95 -28.6286110031946
8.96 -28.6724232371305
8.97 -28.6753499328647
8.98 -28.7246622415575
8.99 -28.7696489064795
9 -28.7696489064795
9.01 -28.806556987936
9.02 -28.8047158992155
9.03 -28.8047158992155
9.04 -28.7802460478802
9.05 -28.7677742101608
9.06 -28.7608379989076
9.07 -28.7541927555361
9.08 -28.7669827007808
9.09 -28.7765340964309
9.1 -28.7817813155212
9.11 -28.7815927907503
9.12 -28.7598261459402
9.13 -28.7615456387525
9.14 -28.7615456387525
9.15 -28.7615456387525
9.16 -28.7598044129359
9.17 -28.7276189337129
9.18 -28.7312485613888
9.19 -28.6437164136864
9.2 -28.5423101275925
9.21 -28.5423101275925
9.22 -28.4963929266515
9.23 -28.4409628831276
9.24 -28.3700189702891
9.25 -28.3017385764779
9.26 -28.2120555087556
9.27 -28.0773516838699
9.28 -28.0773516838699
9.29 -28.0134645266392
9.3 -27.9206920301816
9.31 -27.8090739471569
9.32 -27.5689389802303
9.33 -27.5689389802303
9.34 -27.4281894105745
9.35 -27.1751712146654
9.36 -27.1751712146654
9.37 -27.0530605395181
9.38 -26.9290523984643
9.39 -26.6978212162953
9.4 -26.6978212162953
9.41 -26.5769956807981
9.42 -26.4549907563345
9.43 -26.3292415639458
9.44 -26.1990243659845
9.45 -25.9062055433239
9.46 -25.9062055433239
9.47 -25.7467845283086
9.48 -25.5864985640291
9.49 -25.2651643043158
9.5 -25.2651643043158
9.51 -25.1028675170183
9.52 -24.9340682771701
9.53 -24.7568486704484
9.54 -24.570636529147
9.55 -24.1777913207153
9.56 -24.1777913207153
9.57 -23.9691498561329
9.58 -23.4936991830234
9.59 -23.4936991830234
9.6 -23.2881188744449
9.61 -23.0666022999273
9.62 -22.6058997667818
9.63 -22.6058997667818
9.64 -22.3687271861353
9.65 -22.1261330453958
9.66 -21.8864490220259
9.67 -21.6446334257718
9.68 -21.1699610984078
9.69 -21.1699610984078
9.7 -20.9322334759915
9.71 -20.6883747649691
9.72 -20.431711401689
9.73 -20.17027668464
9.74 -19.6489027413447
9.75 -19.6489027413447
9.76 -19.3929248618509
9.77 -19.137310417372
9.78 -18.8884822812681
9.79 -18.6413100732552
9.8 -18.1259859944439
9.81 -18.1259859944439
9.82 -17.8521525756255
9.83 -17.5733783665768
9.84 -17.2452164927049
9.85 -16.7777129060172
9.86 -16.7777129060172
9.87 -16.0193852304067
9.88 -16.0193852304067
9.89 -16.0195123012694
9.9 -15.5263148619164
9.91 -15.5263148619164
9.92 -15.3030014249087
9.93 -15.1098607486208
9.94 -14.7211663017969
9.95 -14.7211663017969
9.96 -14.5125648198442
9.97 -14.297137558896
9.98 -14.297137558896
9.99 -13.7905525886194
10 -13.7905525886194
10.01 -13.5582849552168
10.02 -13.0898927193609
10.03 -13.0898927193609
10.04 -12.8785043756625
10.05 -12.3337733297084
10.06 -12.3337733297084
10.07 -12.1445179557968
10.08 -11.9328796261373
10.09 -11.4694692932235
10.1 -11.4694692932235
10.11 -11.2377827539224
10.12 -11.0140957368445
10.13 -11.0140957368445
10.14 -11.0169003273359
10.15 -10.7905891853191
10.16 -10.3479999626567
10.17 -10.3479999626567
10.18 -10.0117478507507
10.19 -9.54078741297032
10.2 -9.54078741297032
10.21 -9.26562823648875
10.22 -8.64806051237984
10.23 -8.64806051237984
10.24 -8.64806051237984
10.25 -8.46197624788985
10.26 -8.27844357048919
10.27 -8.10230084959129
10.28 -7.74402994738289
10.29 -7.74402994738289
10.3 -7.56179973982954
10.31 -7.37735715260896
10.32 -7.04440277443141
10.33 -7.04440277443141
10.34 -6.89453718857575
10.35 -6.59369241385129
10.36 -6.59369241385129
10.37 -6.44779391107454
10.38 -6.2954536371002
10.39 -6.14095068091969
10.4 -5.82307874517805
10.41 -5.82307874517805
10.42 -5.66930186393277
10.43 -5.52497569381667
10.44 -5.26701545505523
10.45 -5.26701545505523
10.46 -5.15144986477849
10.47 -5.03417895377468
10.48 -4.80234854927984
10.49 -4.80234854927984
10.5 -4.6912605985786
10.51 -4.57496023705657
10.52 -4.45285740775324
10.53 -4.33213162296935
10.54 -4.21101033799009
10.55 -3.96085035058782
10.56 -3.96085035058782
10.57 -3.85560492334408
10.58 -3.8570231749572
10.59 -3.66411609757808
10.6 -3.66411609757808
10.61 -3.54671149999952
10.62 -3.452711409355
10.63 -3.35547307321754
10.64 -3.25028016546822
10.65 -3.15168708753769
10.66 -3.04552311953553
10.67 -2.86054284864744
10.68 -2.86054284864744
10.69 -2.76846954832533
10.7 -2.68939303528706
10.71 -2.5896192968497
10.72 -2.5896192968497
10.73 -2.52528834781243
10.74 -2.44207286098891
10.75 -2.3529046828986
10.76 -2.27755208495847
10.77 -2.18016293151633
10.78 -2.12201826164438
10.79 -2.07980064331008
10.8 -2.03871910973134
10.81 -1.9952150789578
10.82 -1.89088933211823
10.83 -1.89088933211823
10.84 -1.82862111953358
10.85 -1.76142944254641
10.86 -1.70888911838632
10.87 -1.6240434153425
10.88 -1.56025175810631
10.89 -1.56025175810631
10.9 -1.53055169830925
10.91 -1.53055169830925
10.92 -1.5117677397162
10.93 -1.48177321806196
10.94 -1.45030714610791
10.95 -1.42227886167043
10.96 -1.39557433480904
10.97 -1.34029218966158
10.98 -1.34029218966158
10.99 -1.31340751127076
11 -1.2784323666612
11.01 -1.24189298869183
11.02 -1.21712646842214
11.03 -1.20798724485427
11.04 -1.18584644875055
11.05 -1.16421631821536
11.06 -1.14807576692708
11.07 -1.14807576692708
11.08 -1.14104293877892
11.09 -1.13613982615542
11.1 -1.13117574592482
11.11 -1.12527419892143
11.12 -1.11811136538433
11.13 -1.11584814108829
11.14 -1.11547665230842
11.15 -1.11492879015761
11.16 -1.11567882153325
11.17 -1.11802998620053
11.18 -1.14115353419467
11.19 -1.15621043341341
11.2 -1.17699869428329
11.21 -1.18163271822127
11.22 -1.2362575990444
11.23 -1.27939497414745
11.24 -1.30056024723271
11.25 -1.319901345798
11.26 -1.32360136968435
11.27 -1.34456722680475
11.28 -1.37175618423382
11.29 -1.48664573736679
11.3 -1.48664573736679
11.31 -1.52788121843853
11.32 -1.57000100495767
11.33 -1.61656569608275
11.34 -1.65694480654349
11.35 -1.69964736411663
11.36 -1.74285242337195
11.37 -1.79194892394069
11.38 -1.8443601196813
11.39 -1.90056613220153
11.4 -1.95788661032672
11.41 -2.01376195284473
11.42 -2.06959955731927
11.43 -2.12532902700022
11.44 -2.18085222258847
11.45 -2.24088963516107
11.46 -2.38325929385448
11.47 -2.38325929385448
11.48 -2.46406486186095
11.49 -2.54305825550554
11.5 -2.72206775396657
11.51 -2.72206775396657
11.52 -2.80366139210325
11.53 -2.88101307190215
11.54 -2.9669455522396
11.55 -3.07074989602624
11.56 -3.07074989602624
11.57 -3.20033823168893
11.58 -3.44038778309395
11.59 -3.44038778309395
11.6 -3.54612487896115
11.61 -3.66623950503235
11.62 -3.87837683298376
11.63 -3.87837683298376
11.64 -4.00930968523331
11.65 -4.13965839002961
11.66 -4.41808408958609
11.67 -4.41808408958609
11.68 -4.53340167987086
11.69 -4.65154080597888
11.7 -4.89774953153768
11.71 -4.89774953153768
11.72 -5.02333669520224
11.73 -5.28155563361737
11.74 -5.28155563361737
11.75 -5.40474429880081
11.76 -5.53093688351202
11.77 -5.66277055919401
11.78 -5.66277055919401
11.79 -5.79401844485963
11.8 -5.93203842429548
11.81 -6.07449397678911
11.82 -6.37676996066212
11.83 -6.37676996066212
11.84 -6.5332717529348
11.85 -6.69251532882982
11.86 -6.84277144006177
11.87 -7.25544284461062
11.88 -7.25544284461062
11.89 -7.41956947588955
11.9 -7.55747670044857
11.91 -7.69413321692869
11.92 -8.03590967173414
11.93 -8.03590967173414
11.94 -8.19238841722257
11.95 -8.33873088716001
11.96 -8.33873088716001
11.97 -8.4807504010244
11.98 -8.76430536240228
11.99 -8.76430536240228
12 -9.12043003659882
12.01 -9.12043003659882
12.02 -9.34785101633855
12.03 -9.50711929656113
12.04 -9.50711929656113
12.05 -9.81545493679829
12.06 -9.81545493679829
12.07 -10.0961916460114
12.08 -10.0961916460114
12.09 -10.5256849661035
12.1 -10.5256849661035
12.11 -10.8321107881888
12.12 -10.8321107881888
12.13 -10.8355869474853
12.14 -10.8355869474853
12.15 -10.9830820650748
12.16 -10.9830820650748
12.17 -11.4641632789702
12.18 -11.4641632789702
12.19 -11.7504796094682
12.2 -11.7504796094682
12.21 -11.9311417681868
12.22 -12.0863359656994
12.23 -12.0863359656994
12.24 -12.2453077401923
12.25 -12.687293250863
12.26 -12.687293250863
12.27 -12.8372653829778
12.28 -12.9907782108881
12.29 -13.1319928955951
12.3 -13.4099034676326
12.31 -13.4099034676326
12.32 -13.5484190761132
12.33 -13.6831514901118
12.34 -13.8174665064186
12.35 -13.947320707195
12.36 -14.1652736260432
12.37 -14.1652736260432
12.38 -14.2639325426165
12.39 -14.3833275155627
12.4 -14.5346215364629
12.41 -14.917293498426
12.42 -14.917293498426
12.43 -15.0567847531531
12.44 -15.2136144696118
12.45 -15.5201130402044
12.46 -15.5201130402044
12.47 -15.6671575716229
12.48 -15.8272066001426
12.49 -16.1653814082288
12.5 -16.1653814082288
12.51 -16.3399653873596
12.52 -16.4969172831667
12.53 -16.6531905526041
12.54 -16.9245589939891
12.55 -16.9245589939891
12.56 -17.050138717353
12.57 -17.050138717353
12.58 -17.1697712357344
12.59 -17.4790110332265
12.6 -17.4790110332265
12.61 -17.6452665385937
12.62 -17.8161921056684
12.63 -18.165852714315
12.64 -18.165852714315
12.65 -18.3375012262011
12.66 -18.6856579739556
12.67 -18.6856579739556
12.68 -18.863780047771
12.69 -19.0400330682721
12.7 -19.2018089263106
12.71 -19.3692466777019
12.72 -19.7235550715627
12.73 -19.7235550715627
12.74 -19.8854355649778
12.75 -20.1940250038765
12.76 -20.1940250038765
12.77 -20.3471462442038
12.78 -20.5109325071229
12.79 -20.8517090727107
12.8 -20.8517090727107
12.81 -21.0181102181767
12.82 -21.3378539607291
12.83 -21.3378539607291
12.84 -21.4934904611556
12.85 -21.6479207962387
12.86 -21.8047508039681
12.87 -22.3059071200856
12.88 -22.4896270573198
12.89 -22.4896270573198
12.9 -22.7198339657234
12.91 -23.0881565225818
12.92 -23.0881565225818
12.93 -23.260285325365
12.94 -23.426947459837
12.95 -23.5931690442639
12.96 -23.757026708088
12.97 -24.0879381938052
12.98 -24.0879381938052
12.99 -24.2516101020764
13 -24.4555162620472
13.01 -24.6143093141807
13.02 -24.7828751555547
13.03 -25.2711230014735
13.04 -25.2711230014735
13.05 -25.269390326589
13.06 -25.5772764959986
13.07 -25.5772764959986
13.08 -25.7179381412728
13.09 -25.8527188009332
13.1 -26.1319330535419
13.11 -26.1319330535419
13.12 -26.2795692716916
13.13 -26.2790814266603
13.14 -26.2790814266603
13.15 -26.4286111946229
13.16 -26.4295312949333
13.17 -26.6889963347424
13.18 -26.6889963347424
13.19 -26.9625298456512
13.2 -27.3562454842345
13.21 -27.3562454842345
13.22 -27.4668920446083
13.23 -27.573115119341
13.24 -27.8016277735617
13.25 -27.8016277735617
13.26 -27.8016277735617
13.27 -27.7998206409629
13.28 -27.9032805879598
13.29 -28.4148360006701
13.3 -28.4148360006701
13.31 -28.5378781202992
13.32 -28.6493845332463
13.33 -28.8308439982693
13.34 -28.8308439982693
13.35 -28.9047001952958
13.36 -28.9789400305176
13.37 -29.0495185301556
13.38 -29.1200502598063
13.39 -29.291993516137
13.4 -29.291993516137
13.41 -29.3833521990024
13.42 -29.537655871762
13.43 -29.537655871762
13.44 -29.5928123061526
13.45 -29.6401759386038
13.46 -29.6822945877515
13.47 -29.7199528238986
13.48 -29.7478917356045
13.49 -29.7796619107429
13.5 -29.7796619107429
13.51 -29.7778499094677
13.52 -29.8021130619865
13.53 -29.8153269849217
13.54 -29.8165169594108
13.55 -29.8386317012163
13.56 -29.8386317012163
13.57 -29.8556973681454
13.58 -29.880320713719
13.59 -29.8921492028911
13.6 -29.8988772147979
13.61 -29.9022633860728
13.62 -29.8983203828912
13.63 -29.8923861205099
13.64 -29.8915362183159
13.65 -29.9188578648009
13.66 -29.9188578648009
13.67 -29.9667665700841
13.68 -29.9667665700841
13.69 -29.9717842773423
13.7 -29.9717842773423
13.71 -29.9442669078535
13.72 -29.9442669078535
13.73 -29.929506776398
13.74 -29.9203444673443
13.75 -29.9078067146201
13.76 -29.8924871810888
13.77 -29.8681708633295
13.78 -29.8374199749395
13.79 -29.7949739664387
13.8 -29.7394313079674
13.81 -29.6962480903265
13.82 -29.6594929724746
13.83 -29.6245101581377
13.84 -29.587206826362
13.85 -29.5577242796364
13.86 -29.4589041372558
13.87 -29.4589041372558
13.88 -29.2746099946243
13.89 -29.1683944721627
13.9 -29.0468686623855
13.91 -29.0468686623855
13.92 -28.9485515326317
13.93 -28.8574986969267
13.94 -28.7610686029553
13.95 -28.6546570010983
13.96 -28.2738438233025
13.97 -28.2738438233025
13.98 -28.1521559189479
13.99 -27.8237771641885
14 -27.8237771641885
14.01 -27.82366116425
14.02 -27.535121554562
14.03 -27.535121554562
14.04 -27.2255377877275
14.05 -27.2267858226863
14.06 -27.0898092114543
14.07 -26.8123558417013
14.08 -26.8123558417013
14.09 -26.659951696108
14.1 -26.4948583521165
14.11 -26.1635143946556
14.12 -26.1635143946556
14.13 -26.1630165717735
14.14 -25.9839229279793
14.15 -25.9839229279793
14.16 -25.982854500264
14.17 -25.2122414126321
14.18 -25.2122414126321
14.19 -24.9672241260119
14.2 -24.5415784161749
14.21 -24.5415784161749
14.22 -24.0771808030158
14.23 -24.0771808030158
14.24 -24.0771808030158
14.25 -23.8860451560329
14.26 -23.6907147580909
14.27 -23.4817293951388
14.28 -23.4817293951388
14.29 -23.2449251819521
14.3 -22.4974192783062
14.31 -22.4974192783062
14.32 -22.273033881506
14.33 -22.0505295819841
14.34 -21.8356101932431
14.35 -21.403329567905
14.36 -21.403329567905
14.37 -21.1889618693091
14.38 -20.7293555140722
14.39 -20.7293555140722
14.4 -20.5097916584405
14.41 -20.2883079759212
14.42 -20.0681705280379
14.43 -19.6341212558055
14.44 -19.6341212558055
14.45 -19.4223415390082
14.46 -19.2151279875645
14.47 -19.0133720853365
14.48 -18.6217567400711
14.49 -18.6217567400711
14.5 -18.430786344979
14.51 -18.2373661562282
14.52 -18.0399466241351
14.53 -17.8393686528399
14.54 -17.632469913324
14.55 -17.4143956601354
14.56 -16.9660046389156
14.57 -16.9660046389156
14.58 -16.7395060232959
14.59 -16.3060296788282
14.6 -16.3060296788282
14.61 -16.1041355875479
14.62 -15.902754515264
14.63 -15.7012449004797
14.64 -15.4981180466001
14.65 -15.0771297537293
14.66 -15.0771297537293
14.67 -14.8620505111509
14.68 -14.6381176169934
14.69 -14.4083736934188
14.7 -14.1862814636221
14.71 -13.7700249831423
14.72 -13.7700249831423
14.73 -13.5738511797183
14.74 -13.1745084052278
14.75 -13.1745084052278
14.76 -12.9575706813352
14.77 -12.7275572401476
14.78 -12.4905077773431
14.79 -11.8413816616343
14.8 -11.8413816616343
14.81 -11.6352986226639
14.82 -11.3482955430942
14.83 -10.9708025189304
14.84 -10.9708025189304
14.85 -10.7709770167896
14.86 -10.2812366376053
14.87 -10.2812366376053
14.88 -10.2813651636021
14.89 -9.95337094878406
14.9 -9.95337094878406
14.91 -9.76642792382266
14.92 -9.37818383718459
14.93 -9.37818383718459
14.94 -9.37818383718459
14.95 -9.17270837744193
14.96 -8.97750918750625
14.97 -8.61872559699445
14.98 -8.61872559699445
14.99 -8.45670172193783
15 -8.15904554786668
15.01 -8.15904554786668
15.02 -8.01970774066839
15.03 -7.74012838537589
15.04 -7.74012838537589
15.05 -7.59521039817904
15.06 -7.26242555730866
15.07 -7.26242555730866
15.08 -7.1175883369675
15.09 -6.81177761260399
15.1 -6.81177761260399
15.11 -6.54890750200631
15.12 -6.54890750200631
15.13 -6.4085110641122
15.14 -6.40727359477177
15.15 -6.40724800605754
15.16 -6.40724800605754
15.17 -5.90490902186259
15.18 -5.90490902186259
15.19 -5.49627602147328
15.2 -5.49627602147328
15.21 -5.0921373464816
15.22 -5.0921373464816
15.23 -4.72626454540968
15.24 -4.72626454540968
15.25 -4.51458668002405
15.26 -4.35802384716482
15.27 -4.35802384716482
15.28 -4.07729191622764
15.29 -4.07729191622764
15.3 -3.9054597396424
15.31 -3.63644529403033
15.32 -3.63644529403033
15.33 -3.49320466906334
15.34 -3.35440477036582
15.35 -3.13862922401024
15.36 -3.13862922401024
15.37 -3.03561484416205
15.38 -2.84410685337897
15.39 -2.84410685337897
15.4 -2.74314418889804
15.41 -2.64703256458532
15.42 -2.42647880328476
15.43 -2.42647880328476
15.44 -2.32780889292077
15.45 -2.22998385406103
15.46 -2.03112629741722
15.47 -2.03112629741722
15.48 -1.92667921250123
15.49 -1.82218318942706
15.5 -1.62621360916015
15.51 -1.62621360916015
15.52 -1.5308508894567
15.53 -1.35687049396925
15.54 -1.35687049396925
15.55 -1.2747044556566
15.56 -1.12104258166598
15.57 -1.12104258166598
15.58 -1.04586527703118
15.59 -0.971350566141533
15.6 -0.90489708194134
15.61 -0.78161996326876
15.62 -0.78161996326876
15.63 -0.722585169362157
15.64 -0.68928327270033
15.65 -0.615843551170723
15.66 -0.615843551170723
15.67 -0.536168987987294
15.68 -0.417967104713037
15.69 -0.417967104713037
15.7 -0.349270203585134
15.71 -0.289831701695872
15.72 -0.256958463249453
15.73 -0.218827036514375
15.74 -0.218827036514375
15.75 -0.183557745723052
15.76 -0.140042967468928
15.77 -0.0872289434814759
15.78 -0.0228553208658475
15.79 0.111976312028692
15.8 0.111976312028692
15.81 0.176650867624541
15.82 0.235719735220376
15.83 0.28647439080151
15.84 0.391169441080804
15.85 0.391169441080804
15.86 0.442450099478977
15.87 0.442450099478977
15.88 0.53551335994742
15.89 0.620541800036449
15.9 0.620541800036449
15.91 0.650295561386349
15.92 0.671085377850491
15.93 0.754789267979238
15.94 0.754789267979238
15.95 0.798126739723495
15.96 0.822786725963249
15.97 0.825763362057426
15.98 0.854657987850751
15.99 0.876575514985582
16 0.896947828851359
16.01 0.897904043233558
16.02 0.897904043233558
16.03 0.882554996477435
16.04 0.84402583413264
16.05 0.844015291012361
16.06 0.84374431639277
16.07 0.816267475837269
16.08 0.816267475837269
16.09 0.793679456137019
16.1 0.739299599183961
16.11 0.732774047181159
16.12 0.653899926582098
16.13 0.651422076183809
16.14 0.650386757926125
16.15 0.611106934749035
16.16 0.608112150967128
16.17 0.507766898515478
16.18 0.507766898515478
16.19 0.415979239587866
16.2 0.297013014440999
16.21 0.297013014440999
16.22 0.240212503038614
16.23 0.18068702660231
16.24 0.113500294221255
16.25 0.0427414959821589
16.26 -0.0367104231206045
16.27 -0.119003269833957
16.28 -0.19567676966854
16.29 -0.276941891369171
16.3 -0.4691612221307
16.31 -0.4691612221307
16.32 -0.557699257404036
16.33 -0.674363721704857
16.34 -0.674363721704857
16.35 -0.81804507882724
16.36 -0.942721008505589
16.37 -1.14700948523098
16.38 -1.14700948523098
16.39 -1.24835948986605
16.4 -1.35282060513933
16.41 -1.46303807597872
16.42 -1.58091583738258
16.43 -1.87953144563917
16.44 -1.87953144563917
16.45 -2.01646113305514
16.46 -2.16309698595524
16.47 -2.31970042354717
16.48 -2.50337442490182
16.49 -2.87902410091162
16.5 -2.87902410091162
16.51 -3.02580624680104
16.52 -3.34196279529799
16.53 -3.34196279529799
16.54 -3.48236032213184
16.55 -3.81883580396371
16.56 -3.81883580396371
16.57 -4.01613556571169
16.58 -4.39568467294898
16.59 -4.39568467294898
16.6 -4.5938105389069
16.61 -4.7359520632151
16.62 -4.86013815792133
16.63 -5.09127652370016
16.64 -5.09127652370016
16.65 -5.21096416736146
16.66 -5.47329677517851
16.67 -5.47329677517851
16.68 -5.62742563443792
16.69 -5.77781932658444
16.7 -6.0999111935291
16.71 -6.0999111935291
16.72 -6.25281947498098
16.73 -6.39916339280825
16.74 -6.5435930094983
16.75 -6.5435930094983
16.76 -6.68716311873755
16.77 -6.95728196127327
16.78 -6.95728196127327
16.79 -7.1877018935378
16.8 -7.1877018935378
16.81 -7.32164684800516
16.82 -7.59849179250517
16.83 -7.59849179250517
16.84 -7.74456349566655
16.85 -8.05781865867459
16.86 -8.05781865867459
16.87 -8.66265951493068
16.88 -8.66265951493068
16.89 -8.80344413210015
16.9 -8.80344413210015
16.91 -9.08427969232609
16.92 -9.08427969232609
16.93 -9.39744116091668
16.94 -9.39744116091668
16.95 -9.74261674061203
16.96 -9.74261674061203
16.97 -10.0913127318169
16.98 -10.0913127318169
16.99 -10.4250030214336
17 -10.4250030214336
17.01 -10.7190682001881
17.02 -10.7190682001881
17.03 -11.1543075785061
17.04 -11.1543075785061
17.05 -11.1543150688951
17.06 -11.3050410740146
17.07 -11.6106871174019
17.08 -11.6106871174019
17.09 -11.7636082456939
17.1 -11.9066220483445
17.11 -12.0425157807431
17.12 -12.1812952208195
17.13 -12.1812952208195
17.14 -12.1786060694634
17.15 -12.3149763520847
17.16 -12.7097705971017
17.17 -12.7097705971017
17.18 -13.0230409013862
17.19 -13.3595144092927
17.2 -13.3595144092927
17.21 -13.6407678328131
17.22 -13.6407678328131
17.23 -13.7834124509774
17.24 -13.9304931408121
17.25 -14.0811459306173
17.26 -14.2287852217011
17.27 -14.5159023813898
17.28 -14.5159023813898
17.29 -14.6668248658395
17.3 -14.8489279175817
17.31 -15.0639434460705
17.32 -15.2552940850696
17.33 -15.2552940850696
17.34 -15.4083135218014
17.35 -15.6400564662732
17.36 -15.6400564662732
17.37 -15.8671030078728
17.38 -16.1622563965911
17.39 -16.5817607073878
17.4 -16.5817607073878
17.41 -16.7867505923323
17.42 -17.3417419350641
17.43 -17.3417419350641
17.44 -17.5052512574304
17.45 -17.82924104367
17.46 -17.82924104367
17.47 -17.8284682244978
17.48 -18.3058912776441
17.49 -18.3058912776441
17.5 -18.4715476382477
17.51 -18.6509291115644
17.52 -19.0195383585134
17.53 -19.0195383585134
17.54 -19.369550019584
17.55 -19.369550019584
17.56 -19.5307916477614
17.57 -19.8339423008367
17.58 -19.8339423008367
17.59 -19.9764677962533
17.6 -20.0936488538359
17.61 -20.2067909738203
17.62 -20.2067909738203
17.63 -20.3327172979392
17.64 -20.4544491371739
17.65 -20.7161239768432
17.66 -20.7161239768432
17.67 -20.8324985310297
17.68 -21.0543291675687
17.69 -21.0543291675687
17.7 -21.2763892108472
17.71 -21.2763892108472
17.72 -21.3845446123582
17.73 -21.4886481100233
17.74 -21.589596211461
17.75 -21.7695247389406
17.76 -21.8722060380058
17.77 -21.8722060380058
17.78 -21.8722060380058
17.79 -22.1207149148155
17.8 -22.3946623689498
17.81 -22.3946623689498
17.82 -22.5291792900181
17.83 -22.657838969853
17.84 -22.8858718356228
17.85 -22.8858718356228
17.86 -22.9923023718548
17.87 -23.3211775463865
17.88 -23.3211775463865
17.89 -23.320127827066
17.9 -23.5739957369226
17.91 -23.5739957369226
17.92 -23.6983816533706
17.93 -23.8107489695007
17.94 -23.901884659707
17.95 -23.9574688191645
17.96 -24.0065738537444
17.97 -24.0065738537444
17.98 -24.0195408432197
17.99 -24.0208978196242
18 -24.0150089684673
18.01 -24.0554548555228
18.02 -24.0554548555228
18.03 -24.0960005691943
18.04 -24.3488019912455
18.05 -24.3488019912455
18.06 -24.509208092039
18.07 -24.5093816094549
18.08 -24.7617813116341
18.09 -24.7617813116341
18.1 -24.8685891228249
18.11 -24.9798639184885
18.12 -25.1127747421554
18.13 -25.2454606991964
18.14 -25.2487929877024
18.15 -25.2487929877024
18.16 -25.3505450900677
18.17 -25.6616216269671
18.18 -25.6616216269671
18.19 -25.7729383439726
18.2 -26.0026182317973
18.21 -26.0026182317973
18.22 -26.1119148454933
18.23 -26.3072515357124
18.24 -26.3072515357124
18.25 -26.3867444618087
18.26 -26.4512802611297
18.27 -26.5036488691978
18.28 -26.5889657161118
18.29 -26.5889657161118
18.3 -26.63135961709
18.31 -26.6822555877603
18.32 -26.8104300084978
18.33 -26.8104300084978
18.34 -26.887030014153
18.35 -26.9806468997728
18.36 -27.0423095035679
18.37 -27.0988039275827
18.38 -27.0988039275827
18.39 -27.1429905997515
18.4 -27.1678225370541
18.41 -27.1886754826586
18.42 -27.2084518820825
18.43 -27.2084518820825
18.44 -27.2185480968955
18.45 -27.2409162647704
18.46 -27.2709467327977
18.47 -27.2962775415778
18.48 -27.3213300709768
18.49 -27.3527379670848
18.5 -27.3802852832712
18.51 -27.4062588225826
18.52 -27.4316040621843
18.53 -27.454205196566
18.54 -27.4618741109074
18.55 -27.4600164104073
18.56 -27.4600164104073
18.57 -27.4398815396815
18.58 -27.414630854871
18.59 -27.368320727887
18.6 -27.368320727887
18.61 -27.347254438641
18.62 -27.3249736105802
18.63 -27.2943321797375
18.64 -27.2476680813691
18.65 -27.1806168694253
18.66 -27.1038107890698
18.67 -27.0199568650564
18.68 -26.8582162992778
18.69 -26.8582162992778
18.7 -26.7840710840155
18.71 -26.7075953277367
18.72 -26.6272059133249
18.73 -26.5346866194237
18.74 -26.4297007765071
18.75 -26.3081990640606
18.76 -26.0578275278265
18.77 -26.0578275278265
18.78 -25.9381985638823
18.79 -25.8212436007625
18.8 -25.7056161593873
18.81 -25.5866057586956
18.82 -25.4605648180109
18.83 -25.3307171800637
18.84 -25.1922672301609
18.85 -25.0491783420858
18.86 -24.7569322400307
18.87 -24.7569322400307
18.88 -24.4706367049189
18.89 -24.2841149235057
18.9 -24.2841149235057
18.91 -24.1184339096658
18.92 -23.7764413970439
18.93 -23.7764413970439
18.94 -23.6231495216762
18.95 -23.4877864547429
18.96 -23.3354173989795
18.97 -23.1499218632337
18.98 -22.7861527063795
18.99 -22.7861527063795
19 -22.5850898093593
19.01 -22.3806124256136
19.02 -22.0187568998855
19.03 -22.0187568998855
19.04 -21.8436388461484
19.05 -21.3015076743361
19.06 -21.3015076743361
19.07 -21.0965366315602
19.08 -20.6667881979769
19.09 -20.6667881979769
19.1 -20.446989499863
19.11 -20.0310174013929
19.12 -20.0310174013929
19.13 -20.0299066758096
19.14 -20.0305394191838
19.15 -20.0305394191838
19.16 -19.8332376244105
19.17 -19.314718606067
19.18 -18.8568538605936
19.19 -18.8568538605936
19.2 -18.8568538605936
19.21 -18.6456749432595
19.22 -18.2359002207543
19.23 -18.2359002207543
19.24 -18.0238816585091
19.25 -17.5635639937264
19.26 -17.5635639937264
19.27 -17.3278873032221
19.28 -17.0933314516827
19.29 -16.8614830706894
19.3 -16.3963815190825
19.31 -16.3963815190825
19.32 -16.1876169845119
19.33 -15.7954255740467
19.34 -15.7954255740467
19.35 -15.5949420944452
19.36 -15.3909555632947
19.37 -15.1808323249451
19.38 -14.7433778024978
19.39 -14.5164015008963
19.4 -14.5164015008963
19.41 -14.228515475459
19.42 -13.7972511014774
19.43 -13.7972511014774
19.44 -13.394742146195
19.45 -13.394742146195
19.46 -13.184676354518
19.47 -12.758542339029
19.48 -12.758542339029
19.49 -12.5472135907786
19.5 -12.333681148202
19.51 -12.1217501235765
19.52 -11.9123706699006
19.53 -11.5169149237087
19.54 -11.5169149237087
19.55 -11.3204900701011
19.56 -10.9238340843744
19.57 -10.9238340843744
19.58 -10.5241752761956
19.59 -10.1311253981867
19.6 -10.1311253981867
19.61 -9.94320139197912
19.62 -9.94320139197912
19.63 -9.76327452322855
19.64 -9.58698204946139
19.65 -9.23309367048674
19.66 -9.23309367048674
19.67 -8.87069996397601
19.68 -8.69317796084244
19.69 -8.51223465670023
19.7 -8.16435978483293
19.71 -8.16435978483293
19.72 -8.00261929787523
19.73 -7.84538925646984
19.74 -7.70047989220563
19.75 -7.40127357908244
19.76 -7.40127357908244
19.77 -7.2480349278918
19.78 -6.91507022209851
19.79 -6.91507022209851
19.8 -6.61600208590952
19.81 -6.61600208590952
19.82 -6.49868103200955
19.83 -6.35043674596475
19.84 -6.03954519750182
19.85 -6.03954519750182
19.86 -5.91210313852999
19.87 -5.61676758283411
19.88 -5.49593352429491
19.89 -5.49593352429491
19.9 -5.39064814277397
19.91 -5.16231852271817
19.92 -5.16231852271817
19.93 -5.03343444278039
19.94 -4.75620467193935
19.95 -4.75620467193935
19.96 -4.6052025405557
19.97 -4.45704448569501
19.98 -4.17230085262578
19.99 -4.17230085262578
20 -3.93282320234282
20.01 -3.93282320234282
20.02 -3.83250156261047
20.03 -3.73634550516594
20.04 -3.64780767342612
20.05 -3.46750392851982
20.06 -3.46750392851982
20.07 -3.46750392851982
20.08 -3.37094701206665
20.09 -3.14716174661437
20.1 -3.1475488607513
20.11 -2.77001097111504
20.12 -2.77001097111504
20.13 -2.76981121468234
20.14 -2.64888637617777
20.15 -2.64888637617777
20.16 -2.65272230216469
20.17 -2.27514712726995
20.18 -2.27514712726995
20.19 -2.2031281028436
20.2 -2.12706377495134
20.21 -2.0173926291107
20.22 -2.0173926291107
20.23 -1.9100449169696
20.24 -1.9100449169696
20.25 -1.85710093742008
20.26 -1.81609365338056
20.27 -1.77523212219603
20.28 -1.69992614774778
20.29 -1.69992614774778
20.3 -1.67286354870774
20.31 -1.65397124602864
20.32 -1.63810126272519
20.33 -1.59298265806711
20.34 -1.59298265806711
20.35 -1.5787757547784
20.36 -1.55949501090909
20.37 -1.54458573501963
20.38 -1.53137547067093
20.39 -1.52384703441058
20.4 -1.50938507120902
20.41 -1.50938507120902
20.42 -1.50985773014359
20.43 -1.50176663361546
20.44 -1.5046061476395
20.45 -1.50330753044529
20.46 -1.51279873074553
20.47 -1.51280777356555
20.48 -1.51176870544831
20.49 -1.51268327909436
20.5 -1.5140067581755
20.51 -1.51367902967955
20.52 -1.50645387290334
20.53 -1.50645387290334
20.54 -1.50148133398761
20.55 -1.49695090020683
20.56 -1.48979628327288
20.57 -1.48131851518954
20.58 -1.47074591368524
20.59 -1.44817319660556
20.6 -1.44817319660556
20.61 -1.44224530798007
20.62 -1.4330200600391
20.63 -1.44444193611964
20.64 -1.44444193611964
20.65 -1.45118247829714
20.66 -1.46577706566868
20.67 -1.47054674774369
20.68 -1.47034665718268
20.69 -1.47413548075593
20.7 -1.53364594759911
20.71 -1.55826617385915
20.72 -1.56608633561749
20.73 -1.59724569192579
20.74 -1.65632372782977
20.75 -1.65632372782977
20.76 -1.67478575900338
20.77 -1.71177224994924
20.78 -1.80681933506726
20.79 -1.80681933506726
20.8 -1.85973242057286
20.81 -1.91636845776734
20.82 -1.97294277487459
20.83 -2.07631356794582
20.84 -2.07631356794582
20.85 -2.13270016985528
20.86 -2.13270016985528
20.87 -2.24946035713344
20.88 -2.24946035713344
20.89 -2.31688428030537
20.9 -2.39108895286186
20.91 -2.55387170818539
20.92 -2.55387170818539
20.93 -2.63364400803935
20.94 -2.71138588318361
20.95 -2.78679753583794
20.96 -2.86154120893542
20.97 -2.93899811827489
20.98 -3.09047615478136
20.99 -3.09047615478136
21 -3.1631054656
21.01 -3.22179928968635
21.02 -3.29447331000133
21.03 -3.47916200345045
21.04 -3.47916200345045
21.05 -3.66986001372532
21.06 -3.669791470103
21.07 -3.89251789295972
21.08 -3.89251789295972
21.09 -4.13319194747577
21.1 -4.13319194747577
21.11 -4.24660866209072
21.12 -4.3550731818454
21.13 -4.44805268326248
21.14 -4.44805268326248
21.15 -4.52444314600721
21.16 -4.61162349371453
21.17 -4.61162349371453
21.18 -4.74864486865293
21.19 -4.92646678636346
21.2 -4.92646678636346
21.21 -5.01089187432399
21.22 -5.09815575860927
21.23 -5.24208804266687
21.24 -5.24208804266687
21.25 -5.31973680874398
21.26 -5.50815188486167
21.27 -5.50815188486167
21.28 -5.61581815890125
21.29 -5.76333542224106
21.3 -5.89793800568718
21.31 -6.16730925447579
21.32 -6.16730925447579
21.33 -6.3021530573031
21.34 -6.56183280954627
21.35 -6.56183280954627
21.36 -6.70321213085867
21.37 -6.84763938343247
21.38 -6.99415917864543
21.39 -7.43604262252071
21.4 -7.43604262252071
21.41 -7.58647681737991
21.42 -7.73704596295298
21.43 -7.73704596295298
21.44 -7.88036956586709
21.45 -8.19202974233719
21.46 -8.19202974233719
21.47 -8.31740408326832
21.48 -8.56817858851058
21.49 -8.56817858851058
21.5 -8.69665443280046
21.51 -8.98026480400148
21.52 -8.98026480400148
21.53 -9.13161218259335
21.54 -9.13161218259335
21.55 -9.42170868108151
21.56 -9.42170868108151
21.57 -9.54502492272205
21.58 -9.81388079613315
21.59 -9.81388079613315
21.6 -9.95619208135665
21.61 -10.1702151329596
21.62 -10.1702151329596
21.63 -10.3157838641048
21.64 -10.4682509872011
21.65 -10.7738435528095
21.66 -10.7738435528095
21.67 -10.9503883635109
21.68 -11.2794463201278
21.69 -11.2794463201278
21.7 -11.4112702280685
21.71 -11.535335045954
21.72 -11.7601330503105
21.73 -11.7601330503105
21.74 -11.8694091307428
21.75 -11.9892289687849
21.76 -12.237154792825
21.77 -12.237154792825
21.78 -12.3591399634097
21.79 -12.4851812118017
21.8 -12.6216208626317
21.81 -12.756843072326
21.82 -12.8948456224515
21.83 -13.2437936668381
21.84 -13.2437936668381
21.85 -13.4063299421952
21.86 -13.7194363207956
21.87 -13.7194363207956
21.88 -14.1441938717454
21.89 -14.1441938717454
21.9 -14.4408881666455
21.91 -14.4408881666455
21.92 -14.6043162038495
21.93 -14.9601840541419
21.94 -14.9601840541419
21.95 -14.9601379417787
21.96 -15.3347572322848
21.97 -15.3347572322848
21.98 -15.6805250472016
21.99 -15.6805250472016
22 -16.0086367350186
22.01 -16.0086367350186
22.02 -16.1742697501971
22.03 -16.5464803956261
22.04 -16.5464803956261
22.05 -17.1443693445499
22.06 -17.3395243420938
22.07 -17.3395243420938
22.08 -17.7256165460827
22.09 -17.7256165460827
22.1 -17.8836514172767
22.11 -18.0494793342879
22.12 -18.2197755131625
22.13 -18.2197755131625
22.14 -18.2197755131625
22.15 -18.2205508520738
22.16 -18.3887053173607
22.17 -18.3887053173607
22.18 -18.8148018664098
22.19 -19.1720400823655
22.2 -19.1720400823655
22.21 -19.4613761726674
22.22 -19.7637943212126
22.23 -19.7637943212126
22.24 -19.9047015558495
22.25 -20.0575944239367
22.26 -20.2043461101386
22.27 -20.4992067773898
22.28 -20.4992067773898
22.29 -20.6360569430623
22.3 -20.7727344335209
22.31 -21.0193618402026
22.32 -21.0193618402026
22.33 -21.1318856001875
22.34 -21.2416737883534
22.35 -21.4594054388164
22.36 -21.4594054388164
22.37 -21.5750520247774
22.38 -21.6946371626558
22.39 -21.8164700289678
22.4 -22.0521563325322
22.41 -22.0521563325322
22.42 -22.0554817649197
22.43 -22.2724282996432
22.44 -22.2724282996432
22.45 -22.5654552864659
22.46 -22.6892709937259
22.47 -22.6892709937259
22.48 -22.8093520620623
22.49 -22.9567580835973
22.5 -23.0784312491896
22.51 -23.3280442947941
22.52 -23.3280442947941
22.53 -23.5164194789894
22.54 -23.6619255049346
22.55 -23.6619255049346
22.56 -23.8197832456368
22.57 -23.9387354263947
22.58 -24.1447235004842
22.59 -24.1447235004842
22.6 -24.2640939439963
22.61 -24.3604479070178
22.62 -24.567446325165
22.63 -24.567446325165
22.64 -24.7115878435932
22.65 -24.9446215672899
22.66 -24.9446215672899
22.67 -25.0587972756254
22.68 -25.1717649867123
22.69 -25.3790381072858
22.7 -25.3790381072858
22.71 -25.4735728288561
22.72 -25.6683519325814
22.73 -25.6683519325814
22.74 -25.7600844432083
22.75 -25.8278906164854
22.76 -25.8734336683413
22.77 -26.0041463527658
22.78 -26.0041463527658
22.79 -26.059080840473
22.8 -26.1228692604348
22.81 -26.2721793014548
22.82 -26.2721793014548
22.83 -26.350237595102
22.84 -26.4221310301587
22.85 -26.5550934329022
22.86 -26.5550934329022
22.87 -26.6309170518814
22.88 -26.6309170518814
22.89 -26.7365940784828
22.9 -26.7365940784828
22.91 -26.7778706769972
22.92 -26.8566283415814
22.93 -26.8566283415814
22.94 -26.888237855493
22.95 -26.9178621173321
22.96 -26.9758887778579
22.97 -26.9758887778579
22.98 -26.9971706150818
22.99 -27.0119902707753
23 -27.0119902707753
23.01 -27.0254198567463
23.02 -27.0403173298747
23.03 -27.0403173298747
23.04 -27.0493443341358
23.05 -27.0828012533283
23.06 -27.0828012533283
23.07 -27.1010242543005
23.08 -27.1123816858344
23.09 -27.1123816858344
23.1 -27.1014244199635
23.11 -27.1014244199635
23.12 -27.0941253503208
23.13 -27.0866209361303
23.14 -27.0886054993957
23.15 -27.0796798417636
23.16 -27.08143601283
23.17 -27.0592969083026
23.18 -27.0020661940118
23.19 -27.0020661940118
23.2 -26.9578934387523
23.21 -26.8825264231815
23.22 -26.8825264231815
23.23 -26.8493978555663
23.24 -26.8231511185614
23.25 -26.7971572109179
23.26 -26.7382558883589
23.27 -26.7382558883589
23.28 -26.6943955933315
23.29 -26.5932986660633
23.3 -26.5932986660633
23.31 -26.4694673795375
23.32 -26.4694673795375
23.33 -26.4333926806669
23.34 -26.4333926806669
23.35 -26.3819821792711
23.36 -26.3043102167249
23.37 -26.2250642533894
23.38 -26.1457081435362
23.39 -25.942584773991
23.4 -25.942584773991
23.41 -25.8705090979996
23.42 -25.8002198634452
23.43 -25.7228671878775
23.44 -25.61458404428
23.45 -25.5042075985669
23.46 -25.2368244395205
23.47 -25.2368244395205
23.48 -25.2369207226879
23.49 -24.9566625859419
23.5 -24.9566625859419
23.51 -24.7141140755485
23.52 -24.5856228163256
23.53 -24.2909735172341
23.54 -24.2909735172341
23.55 -24.1541377129198
23.56 -24.0116204378683
23.57 -23.863845417548
23.58 -23.5698242423921
23.59 -23.5698242423921
23.6 -23.4184472623787
23.61 -23.2622218582023
23.62 -23.0981464742831
23.63 -22.7273932359323
23.64 -22.7273932359323
23.65 -22.5609957384504
23.66 -22.390485136997
23.67 -22.0507774969837
23.68 -22.0507774969837
23.69 -21.853512823449
23.7 -21.7000410030769
23.71 -21.3731277908024
23.72 -21.3731277908024
23.73 -21.2000544433953
23.74 -21.021931198633
23.75 -20.6463319891963
23.76 -20.6463319891963
23.77 -20.4499159620781
23.78 -20.2582464977525
23.79 -19.8975041451391
23.8 -19.8975041451391
23.81 -19.8975041451391
23.82 -19.7176949719799
23.83 -19.5312538564757
23.84 -19.3433393818138
23.85 -18.9575868061364
23.86 -18.9575868061364
23.87 -18.7557598446493
23.88 -18.3377264377868
23.89 -17.9119729200673
23.9 -17.9119729200673
23.91 -17.6980479787633
23.92 -17.288801605434
23.93 -17.288801605434
23.94 -17.083350166985
23.95 -16.6580298535483
23.96 -16.6580298535483
23.97 -16.4352321887277
23.98 -16.2098882241355
23.99 -15.7746173795781
24 -15.7746173795781
24.01 -15.564657799974
24.02 -15.1624251564154
24.03 -15.1624251564154
24.04 -14.9674005138856
24.05 -14.7744079196656
24.06 -14.2865177195254
24.07 -14.2865177195254
24.08 -14.0591598320343
24.09 -13.5997944340575
24.1 -13.5997944340575
24.11 -13.382273920242
24.12 -13.1683858379684
24.13 -13.1674026285027
24.14 -13.1674026285027
24.15 -12.9652371202764
24.16 -12.9673487279641
24.17 -12.2129566349208
24.18 -12.2129566349208
24.19 -11.7585258048392
24.2 -11.7585258048392
24.21 -11.5304330844305
24.22 -11.0837668203463
24.23 -11.0837668203463
24.24 -10.8880502193425
24.25 -10.4132378310928
24.26 -10.4132378310928
24.27 -10.0613505197853
24.28 -10.0613505197853
24.29 -9.88440582528109
24.3 -9.51396044975446
24.31 -9.51396044975446
24.32 -9.19895536874799
24.33 -9.19895536874799
24.34 -9.03956560489941
24.35 -8.88333564441967
24.36 -8.5562129758854
24.37 -8.5562129758854
24.38 -8.3869483260225
24.39 -8.21750323953935
24.4 -7.87525276599861
24.41 -7.87525276599861
24.42 -7.69627490363713
24.43 -7.51451792971526
24.44 -7.14907074878202
24.45 -7.14907074878202
24.46 -6.96707014103674
24.47 -6.96707014103674
24.48 -6.78944831903369
24.49 -6.6052573096961
24.5 -6.21580107032759
24.51 -6.21580107032759
24.52 -6.01784212890062
24.53 -6.01784212890062
24.54 -5.68471912075942
24.55 -5.68471912075942
24.56 -5.37436227964231
24.57 -5.37436227964231
24.58 -5.0830372034921
24.59 -5.0830372034921
24.6 -4.74558498242134
24.61 -4.74558498242134
24.62 -4.39174457422811
24.63 -4.39174457422811
24.64 -4.39174457422811
24.65 -4.29256422857353
24.66 -4.09970555744023
24.67 -4.09970555744023
24.68 -3.78453348331076
24.69 -3.78453348331076
24.7 -3.78453348331076
24.71 -3.66064013124057
24.72 -3.56359081474658
24.73 -3.56359081474658
24.74 -3.47904315487175
24.75 -3.40468834570057
24.76 -3.31830251375674
24.77 -3.1581593028551
24.78 -2.94992960369256
24.79 -2.94992960369256
24.8 -2.72861011134583
24.81 -2.72861011134583
24.82 -2.72505758542609
24.83 -2.62268210211796
24.84 -2.40413899484508
24.85 -2.40413899484508
24.86 -2.31369448611751
24.87 -1.9734895913162
24.88 -1.9734895913162
24.89 -1.71575538307196
24.9 -1.71575538307196
24.91 -1.60631169846826
24.92 -1.49837148548592
24.93 -1.28877044948847
24.94 -1.28877044948847
24.95 -1.18281578692791
24.96 -1.07226990472243
24.97 -1.07032110095859
24.98 -0.702273645975042
24.99 -0.702273645975042
25 -0.458726619664902
25.01 -0.458726619664902
25.02 -0.336310773296658
25.03 -0.216311488412822
25.04 0.0169942033611984
25.05 0.0158318437375275
25.06 0.246889757357141
25.07 0.246889757357141
25.08 0.36084945180443
25.09 0.486254894823838
25.1 0.729158301034294
25.11 0.729158301034294
25.12 0.848199208136706
25.13 0.848199208136706
25.14 0.84782054075964
25.15 0.962613730991715
25.16 0.962613730991715
25.17 1.13174971617212
25.18 1.29553227036216
25.19 1.50371667391481
25.2 1.50371667391481
25.21 1.59484503012588
25.22 1.79235584271835
25.23 1.79235584271835
25.24 1.88143815121815
25.25 1.94846672872609
25.26 2.05273304163605
25.27 2.05273304163605
25.28 2.05273304163605
25.29 2.11051140057641
25.3 2.24579734561847
25.31 2.24579734561847
25.32 2.39411679934406
25.33 2.39411679934406
25.34 2.52028214639513
25.35 2.52028214639513
25.36 2.6251966682885
25.37 2.6251966682885
25.38 2.71060486510601
25.39 2.71060486510601
25.4 2.75653300597492
25.41 2.85498551415996
25.42 2.85498551415996
25.43 2.91814847012545
25.44 2.91814847012545
25.45 2.93435015769092
25.46 2.9391043922186
25.47 2.9391043922186
25.48 2.95093206932859
25.49 2.95093206932859
25.5 2.94459367786139
25.51 2.91978184878024
25.52 2.91978184878024
25.53 2.90310102710497
25.54 2.87936302960303
25.55 2.83402207359863
25.56 2.77416408205836
25.57 2.72551820873055
25.58 2.65067327438689
25.59 2.65067327438689
25.6 2.62388094347092
25.61 2.57667964580841
25.62 2.57667964580841
25.63 2.55440569210124
25.64 2.52703932158146
25.65 2.49680940841841
25.66 2.46530051777308
25.67 2.43265615065299
25.68 2.36178714420787
25.69 2.36178714420787
25.7 2.33434475340008
25.71 2.30879497504838
25.72 2.28200499836949
25.73 2.25324482622783
25.74 2.21359884635202
25.75 2.13495301890781
25.76 2.13495301890781
25.77 2.09591712916117
25.78 2.0481462472698
25.79 2.009014486743
25.8 1.96175686156478
25.81 1.84625215226726
25.82 1.84625215226726
25.83 1.84404894784095
25.84 1.81115598493047
25.85 1.77238258304098
25.86 1.67641156310208
25.87 1.67641156310208
25.88 1.64416727501036
25.89 1.57120091864153
25.9 1.57120091864153
25.91 1.53321852883048
25.92 1.49210340540938
25.93 1.44160236693739
25.94 1.44160236693739
25.95 1.40524767576785
25.96 1.36599630807533
25.97 1.31658178926896
25.98 1.31658178926896
25.99 1.292002007567
26 1.292002007567
26.01 1.27285985959399
26.02 1.24571020763905
26.03 1.24571020763905
26.04 1.20727748374805
26.05 1.20727748374805
26.06 1.19323325865851
26.07 1.10892320288525
26.08 1.10892320288525
26.09 1.0916533962892
26.1 1.0916533962892
26.11 1.08072796284455
26.12 1.06403443546152
26.13 1.06403443546152
26.14 1.06028799196947
26.15 1.05997683271912
26.16 1.05900364791946
26.17 1.04950933903475
26.18 0.934115865291535
26.19 0.861908108628931
26.2 0.861908108628931
26.21 0.861258593908695
26.22 0.881920178632571
26.23 0.936972473295831
26.24 0.936972473295831
26.25 0.963685487758578
26.26 0.996944410854464
26.27 0.996944410854464
26.28 0.999259369276884
26.29 0.998092424256784
26.3 1.00047504014246
26.31 1.01107213999748
26.32 1.029907235594
26.33 1.06090898498779
26.34 1.06090898498779
26.35 1.07085675139145
26.36 1.0756994809645
26.37 1.08376445889407
26.38 1.10589724048463
26.39 1.13184375181447
26.4 1.14663395869788
26.41 1.15812594517371
26.42 1.16778515168427
26.43 1.20217094817633
26.44 1.2162833404107
26.45 1.2162833404107
26.46 1.22438383310292
26.47 1.23916948588901
26.48 1.25457338652738
26.49 1.27654813057222
26.5 1.32406616944587
26.51 1.32406616944587
26.52 1.34378944102592
26.53 1.3522417214975
26.54 1.34980455925012
26.55 1.34986182367848
26.56 1.3415213853205
26.57 1.32498250781623
26.58 1.32187344335684
26.59 1.32337484572861
26.6 1.32725062810172
26.61 1.33007428555964
26.62 1.33338680881213
26.63 1.33424243269881
26.64 1.33515082688092
26.65 1.33630032976856
26.66 1.33859683318223
26.67 1.33859683318223
26.68 1.34458727176978
26.69 1.35722291582794
26.7 1.3770874531128
26.71 1.39641919549583
26.72 1.40770750819329
26.73 1.41947851998464
26.74 1.4296147373861
26.75 1.43524729646004
26.76 1.43735581114059
26.77 1.43735581114059
26.78 1.44579210643783
26.79 1.45583454669564
26.8 1.45713518416371
26.81 1.45650685388837
26.82 1.45175900223452
26.83 1.44417968182544
26.84 1.4330148166146
26.85 1.4214455817333
26.86 1.41140942660617
26.87 1.39626126741956
26.88 1.38212085488804
26.89 1.38212085488804
26.9 1.38027431600247
26.91 1.37600275842107
26.92 1.34635321570422
26.93 1.30087906823742
26.94 1.27201833072696
26.95 1.27035733247593
26.96 1.27035733247593
26.97 1.24377654931791
26.98 1.24396426494416
26.99 1.24184543384115
27 1.20761727246596
27.01 1.08679646512728
27.02 1.08679646512728
27.03 1.05174896562164
27.04 1.05174896562164
27.05 1.04810166437373
27.06 1.04636385781354
27.07 1.04732207483466
};
\addlegendentry{IMU}
\addplot [semithick, orange]
table {%
0 -4.21546753890077
0.01 -4.21546753890077
0.02 -4.21546753890077
0.03 -4.21546753890077
0.04 -4.21546753890077
0.05 -4.21546753890077
0.06 -4.21546753890077
0.07 -4.21546753890077
0.08 -4.21546753890077
0.09 -4.21546753890077
0.1 -3.81509555332229
0.11 -3.81509555332229
0.12 -3.81509555332229
0.13 -3.81509555332229
0.14 -3.81509555332229
0.15 -3.81509555332229
0.16 -3.81509555332229
0.17 -3.81509555332229
0.18 -3.81509555332229
0.19 -3.81509555332229
0.2 -3.81509555332229
0.21 -3.81509555332229
0.22 -3.9583417178305
0.23 -3.9583417178305
0.24 -3.9583417178305
0.25 -3.9583417178305
0.26 -3.9583417178305
0.27 -3.9583417178305
0.28 -3.9583417178305
0.29 -3.9583417178305
0.3 -3.9583417178305
0.31 -3.9583417178305
0.32 -3.9583417178305
0.33 -3.9583417178305
0.34 -3.9583417178305
0.35 -4.2915528402584
0.36 -4.2915528402584
0.37 -4.2915528402584
0.38 -4.2915528402584
0.39 -4.2915528402584
0.4 -4.2915528402584
0.41 -4.2915528402584
0.42 -4.2915528402584
0.43 -4.2915528402584
0.44 -4.2915528402584
0.45 -4.2915528402584
0.46 -4.2915528402584
0.47 -3.68872257584674
0.48 -3.68872257584674
0.49 -3.68872257584674
0.5 -3.68872257584674
0.51 -3.68872257584674
0.52 -3.68872257584674
0.53 -3.68872257584674
0.54 -3.68872257584674
0.55 -3.68872257584674
0.56 -3.68872257584674
0.57 -3.68872257584674
0.58 -3.68872257584674
0.59 -3.68872257584674
0.6 -3.68872257584674
0.61 -4.25117463290697
0.62 -4.25117463290697
0.63 -4.25117463290697
0.64 -4.25117463290697
0.65 -4.25117463290697
0.66 -4.25117463290697
0.67 -4.25117463290697
0.68 -4.25117463290697
0.69 -4.25117463290697
0.7 -4.25117463290697
0.71 -4.25117463290697
0.72 -4.25117463290697
0.73 -3.99117306737842
0.74 -3.99117306737842
0.75 -3.99117306737842
0.76 -3.99117306737842
0.77 -3.99117306737842
0.78 -3.99117306737842
0.79 -3.99117306737842
0.8 -3.99117306737842
0.81 -3.99117306737842
0.82 -3.99117306737842
0.83 -3.99117306737842
0.84 -3.99117306737842
0.85 -3.89817191934346
0.86 -3.89817191934346
0.87 -3.89817191934346
0.88 -3.89817191934346
0.89 -3.89817191934346
0.9 -3.89817191934346
0.91 -3.89817191934346
0.92 -3.89817191934346
0.93 -3.89817191934346
0.94 -3.89817191934346
0.95 -3.89817191934346
0.96 -3.89817191934346
0.97 -3.89817191934346
0.98 -4.07752168353975
0.99 -4.07752168353975
1 -4.07752168353975
1.01 -4.07752168353975
1.02 -4.07752168353975
1.03 -4.07752168353975
1.04 -4.07752168353975
1.05 -4.07752168353975
1.06 -4.07752168353975
1.07 -4.07752168353975
1.08 -4.07752168353975
1.09 -4.07752168353975
1.1 -3.83287753181882
1.11 -3.83287753181882
1.12 -3.83287753181882
1.13 -3.83287753181882
1.14 -3.83287753181882
1.15 -3.83287753181882
1.16 -3.83287753181882
1.17 -3.83287753181882
1.18 -3.83287753181882
1.19 -3.83287753181882
1.2 -3.83287753181882
1.21 -3.83287753181882
1.22 -3.93279404490142
1.23 -3.93279404490142
1.24 -3.93279404490142
1.25 -3.93279404490142
1.26 -3.93279404490142
1.27 -3.93279404490142
1.28 -3.93279404490142
1.29 -3.93279404490142
1.3 -3.93279404490142
1.31 -3.93279404490142
1.32 -3.93279404490142
1.33 -3.93279404490142
1.34 -3.93279404490142
1.35 -4.10833654835092
1.36 -4.10833654835092
1.37 -4.10833654835092
1.38 -4.10833654835092
1.39 -4.10833654835092
1.4 -4.10833654835092
1.41 -4.10833654835092
1.42 -4.10833654835092
1.43 -4.10833654835092
1.44 -4.10833654835092
1.45 -4.10833654835092
1.46 -4.10833654835092
1.47 -4.10833654835092
1.48 -3.11080408266222
1.49 -3.11080408266222
1.5 -3.11080408266222
1.51 -3.11080408266222
1.52 -3.11080408266222
1.53 -3.11080408266222
1.54 -3.11080408266222
1.55 -3.11080408266222
1.56 -3.11080408266222
1.57 -3.11080408266222
1.58 -3.11080408266222
1.59 -3.11080408266222
1.6 -3.31669895425702
1.61 -3.31669895425702
1.62 -3.31669895425702
1.63 -3.31669895425702
1.64 -3.31669895425702
1.65 -3.31669895425702
1.66 -3.31669895425702
1.67 -3.31669895425702
1.68 -3.31669895425702
1.69 -3.31669895425702
1.7 -3.31669895425702
1.71 -3.31669895425702
1.72 -3.31669895425702
1.73 -2.71625317673037
1.74 -2.71625317673037
1.75 -2.71625317673037
1.76 -2.71625317673037
1.77 -2.71625317673037
1.78 -2.71625317673037
1.79 -2.71625317673037
1.8 -2.71625317673037
1.81 -2.71625317673037
1.82 -2.71625317673037
1.83 -2.71625317673037
1.84 -2.71625317673037
1.85 -2.67846961122118
1.86 -2.67846961122118
1.87 -2.67846961122118
1.88 -2.67846961122118
1.89 -2.67846961122118
1.9 -2.67846961122118
1.91 -2.67846961122118
1.92 -2.67846961122118
1.93 -2.67846961122118
1.94 -2.67846961122118
1.95 -2.67846961122118
1.96 -2.67846961122118
1.97 -2.34174297193313
1.98 -2.34174297193313
1.99 -2.34174297193313
2 -2.34174297193313
2.01 -2.34174297193313
2.02 -2.34174297193313
2.03 -2.34174297193313
2.04 -2.34174297193313
2.05 -2.34174297193313
2.06 -2.34174297193313
2.07 -2.34174297193313
2.08 -2.34174297193313
2.09 -2.34174297193313
2.1 -2.86763105313364
2.11 -2.86763105313364
2.12 -2.86763105313364
2.13 -2.86763105313364
2.14 -2.86763105313364
2.15 -2.86763105313364
2.16 -2.86763105313364
2.17 -2.86763105313364
2.18 -2.86763105313364
2.19 -2.86763105313364
2.2 -2.86763105313364
2.21 -2.86763105313364
2.22 -2.31171720114061
2.23 -2.31171720114061
2.24 -2.31171720114061
2.25 -2.31171720114061
2.26 -2.31171720114061
2.27 -2.31171720114061
2.28 -2.31171720114061
2.29 -2.31171720114061
2.3 -2.31171720114061
2.31 -2.31171720114061
2.32 -2.31171720114061
2.33 -2.31171720114061
2.34 -2.31171720114061
2.35 -2.34434681408132
2.36 -2.34434681408132
2.37 -2.34434681408132
2.38 -2.34434681408132
2.39 -2.34434681408132
2.4 -2.34434681408132
2.41 -2.34434681408132
2.42 -2.34434681408132
2.43 -2.34434681408132
2.44 -2.34434681408132
2.45 -2.34434681408132
2.46 -2.34434681408132
2.47 -2.34404904885561
2.48 -2.57181812779003
2.49 -2.57181812779003
2.5 -2.57181812779003
2.51 -2.57181812779003
2.52 -2.57181812779003
2.53 -2.57181812779003
2.54 -2.57181812779003
2.55 -2.57181812779003
2.56 -2.57181812779003
2.57 -2.57181812779003
2.58 -2.57181812779003
2.59 -2.57181812779003
2.6 -2.71455184510614
2.61 -2.71455184510614
2.62 -2.71455184510614
2.63 -2.71455184510614
2.64 -2.71455184510614
2.65 -2.71455184510614
2.66 -2.71455184510614
2.67 -2.71455184510614
2.68 -2.71455184510614
2.69 -2.71455184510614
2.7 -2.71455184510614
2.71 -2.71455184510614
2.72 -2.68136524072657
2.73 -2.68136524072657
2.74 -2.68136524072657
2.75 -2.68136524072657
2.76 -2.68136524072657
2.77 -2.68136524072657
2.78 -2.68136524072657
2.79 -2.68136524072657
2.8 -2.68136524072657
2.81 -2.68136524072657
2.82 -2.68136524072657
2.83 -2.68136524072657
2.84 -2.68136524072657
2.85 -3.22425704419292
2.86 -3.22425704419292
2.87 -3.22425704419292
2.88 -3.22425704419292
2.89 -3.22425704419292
2.9 -3.22425704419292
2.91 -3.22425704419292
2.92 -3.22425704419292
2.93 -3.22425704419292
2.94 -3.22425704419292
2.95 -3.22425704419292
2.96 -3.22425704419292
2.97 -3.22425704419292
2.98 -4.36291727223008
2.99 -4.36291727223008
3 -4.36291727223008
3.01 -4.36291727223008
3.02 -4.36291727223008
3.03 -4.36291727223008
3.04 -4.36291727223008
3.05 -4.36291727223008
3.06 -4.36291727223008
3.07 -4.36291727223008
3.08 -4.36291727223008
3.09 -4.36291727223008
3.1 -5.39678549941284
3.11 -5.39678549941284
3.12 -5.39678549941284
3.13 -5.39678549941284
3.14 -5.39678549941284
3.15 -5.39678549941284
3.16 -5.39678549941284
3.17 -5.39678549941284
3.18 -5.39678549941284
3.19 -5.39678549941284
3.2 -5.39678549941284
3.21 -5.39678549941284
3.22 -6.31732983058962
3.23 -6.31732983058962
3.24 -6.31732983058962
3.25 -6.31732983058962
3.26 -6.31732983058962
3.27 -6.31732983058962
3.28 -6.31732983058962
3.29 -6.31732983058962
3.3 -6.31732983058962
3.31 -6.31732983058962
3.32 -6.31732983058962
3.33 -6.31732983058962
3.34 -6.31732983058962
3.35 -7.48631214957359
3.36 -7.48631214957359
3.37 -7.48631214957359
3.38 -7.48631214957359
3.39 -7.48631214957359
3.4 -7.48631214957359
3.41 -7.48631214957359
3.42 -7.48631214957359
3.43 -7.48631214957359
3.44 -7.48631214957359
3.45 -7.48631214957359
3.46 -7.48631214957359
3.47 -9.25359542958835
3.48 -9.25359542958835
3.49 -9.25359542958835
3.5 -9.25359542958835
3.51 -9.25359542958835
3.52 -9.25359542958835
3.53 -9.25359542958835
3.54 -9.25359542958835
3.55 -9.25359542958835
3.56 -9.25359542958835
3.57 -9.25359542958835
3.58 -9.25359542958835
3.59 -9.25359542958835
3.6 -10.3136447944838
3.61 -10.3136447944838
3.62 -10.3136447944838
3.63 -10.3136447944838
3.64 -10.3136447944838
3.65 -10.3136447944838
3.66 -10.3136447944838
3.67 -10.3136447944838
3.68 -10.3136447944838
3.69 -10.3136447944838
3.7 -10.3136447944838
3.71 -10.3136447944838
3.72 -10.3136447944838
3.73 -12.2717665531172
3.74 -12.2717665531172
3.75 -12.2717665531172
3.76 -12.2717665531172
3.77 -12.2717665531172
3.78 -12.2717665531172
3.79 -12.2717665531172
3.8 -12.2717665531172
3.81 -12.2717665531172
3.82 -12.2717665531172
3.83 -12.2717665531172
3.84 -12.2717665531172
3.85 -15.1960255831974
3.86 -15.1960255831974
3.87 -15.1960255831974
3.88 -15.1960255831974
3.89 -15.1960255831974
3.9 -15.1960255831974
3.91 -15.1960255831974
3.92 -15.1960255831974
3.93 -15.1960255831974
3.94 -15.1960255831974
3.95 -15.1960255831974
3.96 -15.1960255831974
3.97 -17.1661669076156
3.98 -17.1661669076156
3.99 -17.1661669076156
4 -17.1661669076156
4.01 -17.1661669076156
4.02 -17.1661669076156
4.03 -17.1661669076156
4.04 -17.1661669076156
4.05 -17.1661669076156
4.06 -17.1661669076156
4.07 -17.1661669076156
4.08 -17.1661669076156
4.09 -17.1661669076156
4.1 -18.5845313710752
4.11 -18.5845313710752
4.12 -18.5845313710752
4.13 -18.5845313710752
4.14 -18.5845313710752
4.15 -18.5845313710752
4.16 -18.5845313710752
4.17 -18.5845313710752
4.18 -18.5845313710752
4.19 -18.5845313710752
4.2 -18.5845313710752
4.21 -18.5845313710752
4.22 -20.812087533088
4.23 -20.812087533088
4.24 -20.812087533088
4.25 -20.812087533088
4.26 -20.812087533088
4.27 -20.812087533088
4.28 -20.812087533088
4.29 -20.812087533088
4.3 -20.812087533088
4.31 -20.812087533088
4.32 -20.812087533088
4.33 -20.812087533088
4.34 -20.812087533088
4.35 -20.812087533088
4.36 -20.812087533088
4.37 -20.812087533088
4.38 -20.812087533088
4.39 -20.812087533088
4.4 -20.812087533088
4.41 -20.812087533088
4.42 -20.812087533088
4.43 -20.812087533088
4.44 -20.812087533088
4.45 -20.812087533088
4.46 -20.812087533088
4.47 -20.812087533088
4.48 -20.812087533088
4.49 -20.812087533088
4.5 -20.812087533088
4.51 -20.812087533088
4.52 -20.812087533088
4.53 -20.812087533088
4.54 -20.812087533088
4.55 -20.812087533088
4.56 -20.812087533088
4.57 -20.812087533088
4.58 -20.812087533088
4.59 -20.812087533088
4.6 -20.812087533088
4.61 -20.812087533088
4.62 -20.812087533088
4.63 -20.812087533088
4.64 -20.812087533088
4.65 -20.812087533088
4.66 -20.812087533088
4.67 -20.812087533088
4.68 -20.812087533088
4.69 -20.812087533088
4.7 -20.812087533088
4.71 -20.812087533088
4.72 -20.812087533088
4.73 -20.812087533088
4.74 -20.812087533088
4.75 -20.812087533088
4.76 -20.812087533088
4.77 -20.812087533088
4.78 -20.812087533088
4.79 -20.812087533088
4.8 -20.812087533088
4.81 -20.812087533088
4.82 -20.812087533088
4.83 -20.812087533088
4.84 -20.812087533088
4.85 -20.812087533088
4.86 -20.812087533088
4.87 -20.812087533088
4.88 -20.812087533088
4.89 -20.812087533088
4.9 -20.812087533088
4.91 -20.812087533088
4.92 -20.812087533088
4.93 -20.812087533088
4.94 -20.812087533088
4.95 -20.812087533088
4.96 -20.812087533088
4.97 -20.812087533088
4.98 -20.812087533088
4.99 -20.812087533088
5 -20.812087533088
5.01 -20.812087533088
5.02 -20.812087533088
5.03 -20.812087533088
5.04 -20.812087533088
5.05 -20.812087533088
5.06 -20.812087533088
5.07 -20.812087533088
5.08 -20.812087533088
5.09 -20.812087533088
5.1 -20.812087533088
5.11 -20.812087533088
5.12 -20.812087533088
5.13 -20.812087533088
5.14 -20.812087533088
5.15 -20.812087533088
5.16 -20.812087533088
5.17 -20.812087533088
5.18 -20.812087533088
5.19 -20.812087533088
5.2 -20.812087533088
5.21 -20.812087533088
5.22 -20.812087533088
5.23 -25.4577035760696
5.24 -25.4577035760696
5.25 -25.4577035760696
5.26 -25.4577035760696
5.27 -25.4577035760696
5.28 -25.4577035760696
5.29 -25.4577035760696
5.3 -25.4577035760696
5.31 -25.4577035760696
5.32 -25.4577035760696
5.33 -25.4577035760696
5.34 -25.4577035760696
5.35 -22.5190839680677
5.36 -22.5190839680677
5.37 -22.5190839680677
5.38 -22.5190839680677
5.39 -22.5190839680677
5.4 -22.5190839680677
5.41 -22.5190839680677
5.42 -22.5190839680677
5.43 -22.5190839680677
5.44 -22.5190839680677
5.45 -22.5190839680677
5.46 -22.5190839680677
5.47 -19.8519572728151
5.48 -19.8519572728151
5.49 -19.8519572728151
5.5 -19.8519572728151
5.51 -19.8519572728151
5.52 -19.8519572728151
5.53 -19.8519572728151
5.54 -19.8519572728151
5.55 -19.8519572728151
5.56 -19.8519572728151
5.57 -19.8519572728151
5.58 -19.8519572728151
5.59 -19.8519572728151
5.6 -17.804245807641
5.61 -17.804245807641
5.62 -17.804245807641
5.63 -17.804245807641
5.64 -17.804245807641
5.65 -17.804245807641
5.66 -17.804245807641
5.67 -17.804245807641
5.68 -17.804245807641
5.69 -17.804245807641
5.7 -17.804245807641
5.71 -17.804245807641
5.72 -14.3327643959426
5.73 -14.3327643959426
5.74 -14.3327643959426
5.75 -14.3327643959426
5.76 -14.3327643959426
5.77 -14.3327643959426
5.78 -14.3327643959426
5.79 -14.3327643959426
5.8 -14.3327643959426
5.81 -14.3327643959426
5.82 -14.3327643959426
5.83 -14.3327643959426
5.84 -14.3327643959426
5.85 -11.7950856871284
5.86 -11.7950856871284
5.87 -11.7950856871284
5.88 -11.7950856871284
5.89 -11.7950856871284
5.9 -11.7950856871284
5.91 -11.7950856871284
5.92 -11.7950856871284
5.93 -11.7950856871284
5.94 -11.7950856871284
5.95 -11.7950856871284
5.96 -11.7950856871284
5.97 -11.7950856871284
5.98 -9.57831906707244
5.99 -9.57831906707244
6 -9.57831906707244
6.01 -9.57831906707244
6.02 -9.57831906707244
6.03 -9.57831906707244
6.04 -9.57831906707244
6.05 -9.57831906707244
6.06 -9.57831906707244
6.07 -9.57831906707244
6.08 -9.57831906707244
6.09 -9.57831906707244
6.1 -9.57831906707244
6.11 -8.06805348628784
6.12 -8.06805348628784
6.13 -8.06805348628784
6.14 -8.06805348628784
6.15 -8.06805348628784
6.16 -8.06805348628784
6.17 -8.06805348628784
6.18 -8.06805348628784
6.19 -8.06805348628784
6.2 -8.06805348628784
6.21 -8.06805348628784
6.22 -8.06805348628784
6.23 -6.29800313683158
6.24 -6.29800313683158
6.25 -6.29800313683158
6.26 -6.29800313683158
6.27 -6.29800313683158
6.28 -6.29800313683158
6.29 -6.29800313683158
6.3 -6.29800313683158
6.31 -6.29800313683158
6.32 -6.29800313683158
6.33 -6.29800313683158
6.34 -6.29800313683158
6.35 -5.12284602535064
6.36 -5.12284602535064
6.37 -5.12284602535064
6.38 -5.12284602535064
6.39 -5.12284602535064
6.4 -5.12284602535064
6.41 -5.12284602535064
6.42 -5.12284602535064
6.43 -5.12284602535064
6.44 -5.12284602535064
6.45 -5.12284602535064
6.46 -5.12284602535064
6.47 -3.11212991038557
6.48 -3.11212991038557
6.49 -3.11212991038557
6.5 -3.11212991038557
6.51 -3.11212991038557
6.52 -3.11212991038557
6.53 -3.11212991038557
6.54 -3.11212991038557
6.55 -3.11212991038557
6.56 -3.11212991038557
6.57 -3.11212991038557
6.58 -3.11212991038557
6.59 -3.11212991038557
6.6 -2.58392655362825
6.61 -2.58392655362825
6.62 -2.58392655362825
6.63 -2.58392655362825
6.64 -2.58392655362825
6.65 -2.58392655362825
6.66 -2.58392655362825
6.67 -2.58392655362825
6.68 -2.58392655362825
6.69 -2.58392655362825
6.7 -2.58392655362825
6.71 -2.58392655362825
6.72 -2.92543451883704
6.73 -2.92543451883704
6.74 -2.92543451883704
6.75 -2.92543451883704
6.76 -2.92543451883704
6.77 -2.92543451883704
6.78 -2.92543451883704
6.79 -2.92543451883704
6.8 -2.92543451883704
6.81 -2.92543451883704
6.82 -2.92543451883704
6.83 -2.92543451883704
6.84 -2.92543451883704
6.85 -2.74061998209621
6.86 -2.74061998209621
6.87 -2.74061998209621
6.88 -2.74061998209621
6.89 -2.74061998209621
6.9 -2.74061998209621
6.91 -2.74061998209621
6.92 -2.74061998209621
6.93 -2.74061998209621
6.94 -2.74061998209621
6.95 -2.74061998209621
6.96 -2.74061998209621
6.97 -2.74061998209621
6.98 -3.60414294866014
6.99 -3.60414294866014
7 -3.60414294866014
7.01 -3.60414294866014
7.02 -3.60414294866014
7.03 -3.60414294866014
7.04 -3.60414294866014
7.05 -3.60414294866014
7.06 -3.60414294866014
7.07 -3.60414294866014
7.08 -3.60414294866014
7.09 -3.60414294866014
7.1 -4.75790560432258
7.11 -4.75790560432258
7.12 -4.75790560432258
7.13 -4.75790560432258
7.14 -4.75790560432258
7.15 -4.75790560432258
7.16 -4.75790560432258
7.17 -4.75790560432258
7.18 -4.75790560432258
7.19 -4.75790560432258
7.2 -4.75790560432258
7.21 -4.75790560432258
7.22 -4.75790560432258
7.23 -5.62583727460135
7.24 -5.62583727460135
7.25 -5.62583727460135
7.26 -5.62583727460135
7.27 -5.62583727460135
7.28 -5.62583727460135
7.29 -5.62583727460135
7.3 -5.62583727460135
7.31 -5.62583727460135
7.32 -5.62583727460135
7.33 -5.62583727460135
7.34 -5.62583727460135
7.35 -6.73787078113132
7.36 -6.73787078113132
7.37 -6.73787078113132
7.38 -6.73787078113132
7.39 -6.73787078113132
7.4 -6.73787078113132
7.41 -6.73787078113132
7.42 -6.73787078113132
7.43 -6.73787078113132
7.44 -6.73787078113132
7.45 -6.73787078113132
7.46 -6.73787078113132
7.47 -6.73787078113132
7.48 -8.55814439408178
7.49 -8.55814439408178
7.5 -8.55814439408178
7.51 -8.55814439408178
7.52 -8.55814439408178
7.53 -8.55814439408178
7.54 -8.55814439408178
7.55 -8.55814439408178
7.56 -8.55814439408178
7.57 -8.55814439408178
7.58 -8.55814439408178
7.59 -8.55814439408178
7.6 -10.4409883342605
7.61 -10.4409883342605
7.62 -10.4409883342605
7.63 -10.4409883342605
7.64 -10.4409883342605
7.65 -10.4409883342605
7.66 -10.4409883342605
7.67 -10.4409883342605
7.68 -10.4409883342605
7.69 -10.4409883342605
7.7 -10.4409883342605
7.71 -10.4409883342605
7.72 -12.0498042296124
7.73 -12.0498042296124
7.74 -12.0498042296124
7.75 -12.0498042296124
7.76 -12.0498042296124
7.77 -12.0498042296124
7.78 -12.0498042296124
7.79 -12.0498042296124
7.8 -12.0498042296124
7.81 -12.0498042296124
7.82 -12.0498042296124
7.83 -12.0498042296124
7.84 -12.0498042296124
7.85 -13.7816806029663
7.86 -13.7816806029663
7.87 -13.7816806029663
7.88 -13.7816806029663
7.89 -13.7816806029663
7.9 -13.7816806029663
7.91 -13.7816806029663
7.92 -13.7816806029663
7.93 -13.7816806029663
7.94 -13.7816806029663
7.95 -13.7816806029663
7.96 -13.7816806029663
7.97 -15.2670794143296
7.98 -15.2670794143296
7.99 -15.2670794143296
8 -15.2670794143296
8.01 -15.2670794143296
8.02 -15.2670794143296
8.03 -15.2670794143296
8.04 -15.2670794143296
8.05 -15.2670794143296
8.06 -15.2670794143296
8.07 -15.2670794143296
8.08 -15.2670794143296
8.09 -15.2670794143296
8.1 -17.8143834204324
8.11 -17.8143834204324
8.12 -17.8143834204324
8.13 -17.8143834204324
8.14 -17.8143834204324
8.15 -17.8143834204324
8.16 -17.8143834204324
8.17 -17.8143834204324
8.18 -17.8143834204324
8.19 -17.8143834204324
8.2 -17.8143834204324
8.21 -17.8143834204324
8.22 -17.8143834204324
8.23 -20.2689478020278
8.24 -20.2689478020278
8.25 -20.2689478020278
8.26 -20.2689478020278
8.27 -20.2689478020278
8.28 -20.2689478020278
8.29 -20.2689478020278
8.3 -20.2689478020278
8.31 -20.2689478020278
8.32 -20.2689478020278
8.33 -20.2689478020278
8.34 -20.2689478020278
8.35 -22.8145749927861
8.36 -22.8145749927861
8.37 -22.8145749927861
8.38 -22.8145749927861
8.39 -22.8145749927861
8.4 -22.8145749927861
8.41 -22.8145749927861
8.42 -22.8145749927861
8.43 -22.8145749927861
8.44 -22.8145749927861
8.45 -22.8145749927861
8.46 -22.8145749927861
8.47 -22.8145749927861
8.48 -22.8145749927861
8.49 -22.8145749927861
8.5 -22.8145749927861
8.51 -22.8145749927861
8.52 -22.8145749927861
8.53 -22.8145749927861
8.54 -22.8145749927861
8.55 -22.8145749927861
8.56 -22.8145749927861
8.57 -22.8145749927861
8.58 -22.8145749927861
8.59 -22.8145749927861
8.6 -22.8145749927861
8.61 -22.8145749927861
8.62 -22.8145749927861
8.63 -22.8145749927861
8.64 -22.8145749927861
8.65 -22.8145749927861
8.66 -22.8145749927861
8.67 -22.8145749927861
8.68 -22.8145749927861
8.69 -22.8145749927861
8.7 -22.8145749927861
8.71 -22.8145749927861
8.72 -22.8145749927861
8.73 -22.8145749927861
8.74 -22.8145749927861
8.75 -22.8145749927861
8.76 -22.8145749927861
8.77 -22.8145749927861
8.78 -22.8145749927861
8.79 -22.8145749927861
8.8 -22.8145749927861
8.81 -22.8145749927861
8.82 -22.8145749927861
8.83 -22.8145749927861
8.84 -22.8145749927861
8.85 -22.8145749927861
8.86 -22.8145749927861
8.87 -22.8145749927861
8.88 -22.8145749927861
8.89 -22.8145749927861
8.9 -22.8145749927861
8.91 -22.8145749927861
8.92 -22.8145749927861
8.93 -22.8145749927861
8.94 -22.8145749927861
8.95 -22.8145749927861
8.96 -22.8145749927861
8.97 -22.8145749927861
8.98 -22.8145749927861
8.99 -22.8145749927861
9 -22.8145749927861
9.01 -22.8145749927861
9.02 -22.8145749927861
9.03 -22.8145749927861
9.04 -22.8145749927861
9.05 -22.8145749927861
9.06 -22.8145749927861
9.07 -22.8145749927861
9.08 -22.8145749927861
9.09 -22.8145749927861
9.1 -22.8145749927861
9.11 -22.8145749927861
9.12 -22.8145749927861
9.13 -22.8145749927861
9.14 -22.8145749927861
9.15 -22.8145749927861
9.16 -22.8145749927861
9.17 -22.8145749927861
9.18 -22.8145749927861
9.19 -22.8145749927861
9.2 -22.8145749927861
9.21 -22.8145749927861
9.22 -22.8145749927861
9.23 -5.81120819269656
9.24 -5.81120819269656
9.25 -5.81120819269656
9.26 -5.81120819269656
9.27 -5.81120819269656
9.28 -5.81120819269656
9.29 -5.81120819269656
9.3 -5.81120819269656
9.31 -5.81120819269656
9.32 -5.81120819269656
9.33 -5.81120819269656
9.34 -5.81120819269656
9.35 -5.81120819269656
9.36 -5.81120819269656
9.37 -5.81120819269656
9.38 -5.81120819269656
9.39 -5.81120819269656
9.4 -5.81120819269656
9.41 -5.81120819269656
9.42 -5.81120819269656
9.43 -5.81120819269656
9.44 -5.81120819269656
9.45 -5.81120819269656
9.46 -5.81120819269656
9.47 -5.81120819269656
9.48 -5.81120819269656
9.49 -5.81120819269656
9.5 -5.81120819269656
9.51 -5.81120819269656
9.52 -5.81120819269656
9.53 -5.81120819269656
9.54 -5.81120819269656
9.55 -5.81120819269656
9.56 -5.81120819269656
9.57 -5.81120819269656
9.58 -5.81120819269656
9.59 -5.81120819269656
9.6 -5.81120819269656
9.61 -5.81120819269656
9.62 -5.81120819269656
9.63 -5.81120819269656
9.64 -5.81120819269656
9.65 -5.81120819269656
9.66 -5.81120819269656
9.67 -5.81120819269656
9.68 -5.81120819269656
9.69 -5.81120819269656
9.7 -5.81120819269656
9.71 -5.81120819269656
9.72 -5.81120819269656
9.73 -5.81120819269656
9.74 -5.81120819269656
9.75 -5.81120819269656
9.76 -5.81120819269656
9.77 -5.81120819269656
9.78 -5.81120819269656
9.79 -5.81120819269656
9.8 -5.81120819269656
9.81 -5.81120819269656
9.82 -5.81120819269656
9.83 -5.81120819269656
9.84 -5.81120819269656
9.85 -18.9928127219628
9.86 -18.9928127219628
9.87 -18.9928127219628
9.88 -18.9928127219628
9.89 -18.9928127219628
9.9 -18.9928127219628
9.91 -18.9928127219628
9.92 -18.9928127219628
9.93 -18.9928127219628
9.94 -18.9928127219628
9.95 -18.9928127219628
9.96 -18.9928127219628
9.97 -15.809462084935
9.98 -15.809462084935
9.99 -15.809462084935
10 -15.809462084935
10.01 -15.809462084935
10.02 -15.809462084935
10.03 -15.809462084935
10.04 -15.809462084935
10.05 -15.809462084935
10.06 -15.809462084935
10.07 -15.809462084935
10.08 -15.809462084935
10.09 -15.809462084935
10.1 -15.809462084935
10.11 -14.1176579751317
10.12 -14.1176579751317
10.13 -14.1176579751317
10.14 -14.1176579751317
10.15 -14.1176579751317
10.16 -14.1176579751317
10.17 -14.1176579751317
10.18 -14.1176579751317
10.19 -14.1176579751317
10.2 -14.1176579751317
10.21 -14.1176579751317
10.22 -14.1176579751317
10.23 -11.458739602685
10.24 -11.458739602685
10.25 -11.458739602685
10.26 -11.458739602685
10.27 -11.458739602685
10.28 -11.458739602685
10.29 -11.458739602685
10.3 -11.458739602685
10.31 -11.458739602685
10.32 -11.458739602685
10.33 -11.458739602685
10.34 -11.458739602685
10.35 -7.99086396987105
10.36 -7.99086396987105
10.37 -7.99086396987105
10.38 -7.99086396987105
10.39 -7.99086396987105
10.4 -7.99086396987105
10.41 -7.99086396987105
10.42 -7.99086396987105
10.43 -7.99086396987105
10.44 -7.99086396987105
10.45 -7.99086396987105
10.46 -7.99086396987105
10.47 -7.99086396987105
10.48 -6.20001780725144
10.49 -6.20001780725144
10.5 -6.20001780725144
10.51 -6.20001780725144
10.52 -6.20001780725144
10.53 -6.20001780725144
10.54 -6.20001780725144
10.55 -6.20001780725144
10.56 -6.20001780725144
10.57 -6.20001780725144
10.58 -6.20001780725144
10.59 -6.20001780725144
10.6 -5.57564606749263
10.61 -5.57564606749263
10.62 -5.57564606749263
10.63 -5.57564606749263
10.64 -5.57564606749263
10.65 -5.57564606749263
10.66 -5.57564606749263
10.67 -5.57564606749263
10.68 -5.57564606749263
10.69 -5.57564606749263
10.7 -5.57564606749263
10.71 -5.57564606749263
10.72 -4.06887518417586
10.73 -4.06887518417586
10.74 -4.06887518417586
10.75 -4.06887518417586
10.76 -4.06887518417586
10.77 -4.06887518417586
10.78 -4.06887518417586
10.79 -4.06887518417586
10.8 -4.06887518417586
10.81 -4.06887518417586
10.82 -4.06887518417586
10.83 -4.06887518417586
10.84 -4.06887518417586
10.85 -2.2317801088206
10.86 -2.2317801088206
10.87 -2.2317801088206
10.88 -2.2317801088206
10.89 -2.2317801088206
10.9 -2.2317801088206
10.91 -2.2317801088206
10.92 -2.2317801088206
10.93 -2.2317801088206
10.94 -2.2317801088206
10.95 -2.2317801088206
10.96 -2.2317801088206
10.97 -2.2317801088206
10.98 -2.60539355577712
10.99 -2.60539355577712
11 -2.60539355577712
11.01 -2.60539355577712
11.02 -2.60539355577712
11.03 -2.60539355577712
11.04 -2.60539355577712
11.05 -2.60539355577712
11.06 -2.60539355577712
11.07 -2.60539355577712
11.08 -2.60539355577712
11.09 -2.60539355577712
11.1 -2.28110914179401
11.11 -2.28110914179401
11.12 -2.28110914179401
11.13 -2.28110914179401
11.14 -2.28110914179401
11.15 -2.28110914179401
11.16 -2.28110914179401
11.17 -2.28110914179401
11.18 -2.28110914179401
11.19 -2.28110914179401
11.2 -2.28110914179401
11.21 -2.28110914179401
11.22 -2.28110914179401
11.23 -2.30496182347567
11.24 -2.30496182347567
11.25 -2.30496182347567
11.26 -2.30496182347567
11.27 -2.30496182347567
11.28 -2.30496182347567
11.29 -2.30496182347567
11.3 -2.30496182347567
11.31 -2.30496182347567
11.32 -2.30496182347567
11.33 -2.30496182347567
11.34 -2.30496182347567
11.35 -2.09829509102999
11.36 -2.09829509102999
11.37 -2.09829509102999
11.38 -2.09829509102999
11.39 -2.09829509102999
11.4 -2.09829509102999
11.41 -2.09829509102999
11.42 -2.09829509102999
11.43 -2.09829509102999
11.44 -2.09829509102999
11.45 -2.09829509102999
11.46 -2.09829509102999
11.47 -2.82577417899584
11.48 -2.82577417899584
11.49 -2.82577417899584
11.5 -2.82577417899584
11.51 -2.82577417899584
11.52 -2.82577417899584
11.53 -2.82577417899584
11.54 -2.82577417899584
11.55 -2.82577417899584
11.56 -2.82577417899584
11.57 -2.82577417899584
11.58 -2.82577417899584
11.59 -2.82577417899584
11.6 -3.270359280521
11.61 -3.270359280521
11.62 -3.270359280521
11.63 -3.270359280521
11.64 -3.270359280521
11.65 -3.270359280521
11.66 -3.270359280521
11.67 -3.270359280521
11.68 -3.270359280521
11.69 -3.270359280521
11.7 -3.270359280521
11.71 -3.270359280521
11.72 -3.270359280521
11.73 -4.99062081520286
11.74 -4.99062081520286
11.75 -4.99062081520286
11.76 -4.99062081520286
11.77 -4.99062081520286
11.78 -4.99062081520286
11.79 -4.99062081520286
11.8 -4.99062081520286
11.81 -4.99062081520286
11.82 -4.99062081520286
11.83 -4.99062081520286
11.84 -4.99062081520286
11.85 -6.66612275753333
11.86 -6.66612275753333
11.87 -6.66612275753333
11.88 -6.66612275753333
11.89 -6.66612275753333
11.9 -6.66612275753333
11.91 -6.66612275753333
11.92 -6.66612275753333
11.93 -6.66612275753333
11.94 -6.66612275753333
11.95 -6.66612275753333
11.96 -6.66612275753333
11.97 -6.66612275753333
11.98 -8.45849748567508
11.99 -8.45849748567508
12 -8.45849748567508
12.01 -8.45849748567508
12.02 -8.45849748567508
12.03 -8.45849748567508
12.04 -8.45849748567508
12.05 -8.45849748567508
12.06 -8.45849748567508
12.07 -8.45849748567508
12.08 -8.45849748567508
12.09 -8.45849748567508
12.1 -10.3281530092212
12.11 -10.3281530092212
12.12 -10.3281530092212
12.13 -10.3281530092212
12.14 -10.3281530092212
12.15 -10.3281530092212
12.16 -10.3281530092212
12.17 -10.3281530092212
12.18 -10.3281530092212
12.19 -10.3281530092212
12.2 -10.3281530092212
12.21 -10.3281530092212
12.22 -12.0612331068601
12.23 -12.0612331068601
12.24 -12.0612331068601
12.25 -12.0612331068601
12.26 -12.0612331068601
12.27 -12.0612331068601
12.28 -12.0612331068601
12.29 -12.0612331068601
12.3 -12.0612331068601
12.31 -12.0612331068601
12.32 -12.0612331068601
12.33 -12.0612331068601
12.34 -12.0612331068601
12.35 -13.8374466176638
12.36 -13.8374466176638
12.37 -13.8374466176638
12.38 -13.8374466176638
12.39 -13.8374466176638
12.4 -13.8374466176638
12.41 -13.8374466176638
12.42 -13.8374466176638
12.43 -13.8374466176638
12.44 -13.8374466176638
12.45 -13.8374466176638
12.46 -13.8374466176638
12.47 -15.4551481146068
12.48 -15.4551481146068
12.49 -15.4551481146068
12.5 -15.4551481146068
12.51 -15.4551481146068
12.52 -15.4551481146068
12.53 -15.4551481146068
12.54 -15.4551481146068
12.55 -15.4551481146068
12.56 -15.4551481146068
12.57 -15.4551481146068
12.58 -15.4551481146068
12.59 -15.4551481146068
12.6 -15.4551481146068
12.61 -17.6213468438748
12.62 -17.6213468438748
12.63 -17.6213468438748
12.64 -17.6213468438748
12.65 -17.6213468438748
12.66 -17.6213468438748
12.67 -17.6213468438748
12.68 -17.6213468438748
12.69 -17.6213468438748
12.7 -17.6213468438748
12.71 -17.6213468438748
12.72 -17.6213468438748
12.73 -19.2359903487894
12.74 -19.2359903487894
12.75 -19.2359903487894
12.76 -19.2359903487894
12.77 -19.2359903487894
12.78 -19.2359903487894
12.79 -19.2359903487894
12.8 -19.2359903487894
12.81 -19.2359903487894
12.82 -19.2359903487894
12.83 -19.2359903487894
12.84 -19.2359903487894
12.85 -22.1082307942933
12.86 -22.1082307942933
12.87 -22.1082307942933
12.88 -22.1082307942933
12.89 -22.1082307942933
12.9 -22.1082307942933
12.91 -22.1082307942933
12.92 -22.1082307942933
12.93 -22.1082307942933
12.94 -22.1082307942933
12.95 -22.1082307942933
12.96 -22.1082307942933
12.97 -22.1082307942933
12.98 -22.1082307942933
12.99 -22.1082307942933
13 -22.1082307942933
13.01 -22.1082307942933
13.02 -22.1082307942933
13.03 -22.1082307942933
13.04 -22.1082307942933
13.05 -22.1082307942933
13.06 -22.1082307942933
13.07 -22.1082307942933
13.08 -22.1082307942933
13.09 -22.1082307942933
13.1 -22.1082307942933
13.11 -22.1082307942933
13.12 -22.1082307942933
13.13 -22.1082307942933
13.14 -22.1082307942933
13.15 -22.1082307942933
13.16 -22.1082307942933
13.17 -22.1082307942933
13.18 -22.1082307942933
13.19 -22.1082307942933
13.2 -22.1082307942933
13.21 -22.1082307942933
13.22 -22.1082307942933
13.23 -22.1082307942933
13.24 -22.1082307942933
13.25 -22.1082307942933
13.26 -22.1082307942933
13.27 -22.1082307942933
13.28 -22.1082307942933
13.29 -22.1082307942933
13.3 -22.1082307942933
13.31 -22.1082307942933
13.32 -22.1082307942933
13.33 -22.1082307942933
13.34 -22.1082307942933
13.35 -31.4033602447857
13.36 -31.4033602447857
13.37 -31.4033602447857
13.38 -31.4033602447857
13.39 -31.4033602447857
13.4 -31.4033602447857
13.41 -31.4033602447857
13.42 -31.4033602447857
13.43 -31.4033602447857
13.44 -31.4033602447857
13.45 -31.4033602447857
13.46 -31.4033602447857
13.47 -31.4033602447857
13.48 -32.7340465710352
13.49 -32.7340465710352
13.5 -32.7340465710352
13.51 -32.7340465710352
13.52 -32.7340465710352
13.53 -32.7340465710352
13.54 -32.7340465710352
13.55 -32.7340465710352
13.56 -32.7340465710352
13.57 -32.7340465710352
13.58 -32.7340465710352
13.59 -32.7340465710352
13.6 -32.7340465710352
13.61 -32.9283654811753
13.62 -32.9283654811753
13.63 -32.9283654811753
13.64 -32.9283654811753
13.65 -32.9283654811753
13.66 -32.9283654811753
13.67 -32.9283654811753
13.68 -32.9283654811753
13.69 -32.9283654811753
13.7 -32.9283654811753
13.71 -32.9283654811753
13.72 -32.9283654811753
13.73 -32.9399475212691
13.74 -32.9399475212691
13.75 -32.9399475212691
13.76 -32.9399475212691
13.77 -32.9399475212691
13.78 -32.9399475212691
13.79 -32.9399475212691
13.8 -32.9399475212691
13.81 -32.9399475212691
13.82 -32.9399475212691
13.83 -32.9399475212691
13.84 -32.9399475212691
13.85 -32.9399475212691
13.86 -32.9399475212691
13.87 -32.9399475212691
13.88 -32.9399475212691
13.89 -32.9399475212691
13.9 -32.9399475212691
13.91 -32.9399475212691
13.92 -32.9399475212691
13.93 -32.9399475212691
13.94 -32.9399475212691
13.95 -32.9399475212691
13.96 -32.9399475212691
13.97 -32.9399475212691
13.98 -32.3285537733752
13.99 -32.3285537733752
14 -32.3285537733752
14.01 -32.3285537733752
14.02 -32.3285537733752
14.03 -32.3285537733752
14.04 -32.3285537733752
14.05 -32.3285537733752
14.06 -32.3285537733752
14.07 -32.3285537733752
14.08 -32.3285537733752
14.09 -32.3285537733752
14.1 -31.1099541782975
14.11 -31.1099541782975
14.12 -31.1099541782975
14.13 -31.1099541782975
14.14 -31.1099541782975
14.15 -31.1099541782975
14.16 -31.1099541782975
14.17 -31.1099541782975
14.18 -31.1099541782975
14.19 -31.1099541782975
14.2 -31.1099541782975
14.21 -31.1099541782975
14.22 -31.1097189669774
14.23 -31.1097189669774
14.24 -31.1097189669774
14.25 -31.1097189669774
14.26 -31.1097189669774
14.27 -31.1097189669774
14.28 -31.1097189669774
14.29 -31.1097189669774
14.3 -31.1097189669774
14.31 -31.1097189669774
14.32 -31.1097189669774
14.33 -31.1097189669774
14.34 -31.1097189669774
14.35 -24.5920443335783
14.36 -24.5920443335783
14.37 -24.5920443335783
14.38 -24.5920443335783
14.39 -24.5920443335783
14.4 -24.5920443335783
14.41 -24.5920443335783
14.42 -24.5920443335783
14.43 -24.5920443335783
14.44 -24.5920443335783
14.45 -24.5920443335783
14.46 -24.5920443335783
14.47 -24.5920443335783
14.48 -20.499150674463
14.49 -20.499150674463
14.5 -20.499150674463
14.51 -20.499150674463
14.52 -20.499150674463
14.53 -20.499150674463
14.54 -20.499150674463
14.55 -20.499150674463
14.56 -20.499150674463
14.57 -20.499150674463
14.58 -20.499150674463
14.59 -20.499150674463
14.6 -18.7842886657283
14.61 -18.7842886657283
14.62 -18.7842886657283
14.63 -18.7842886657283
14.64 -18.7842886657283
14.65 -18.7842886657283
14.66 -18.7842886657283
14.67 -18.7842886657283
14.68 -18.7842886657283
14.69 -18.7842886657283
14.7 -18.7842886657283
14.71 -18.7842886657283
14.72 -15.9990040330367
14.73 -15.9990040330367
14.74 -15.9990040330367
14.75 -15.9990040330367
14.76 -15.9990040330367
14.77 -15.9990040330367
14.78 -15.9990040330367
14.79 -15.9990040330367
14.8 -15.9990040330367
14.81 -15.9990040330367
14.82 -15.9990040330367
14.83 -15.9990040330367
14.84 -15.9990040330367
14.85 -12.6557577661034
14.86 -12.6557577661034
14.87 -12.6557577661034
14.88 -12.6557577661034
14.89 -12.6557577661034
14.9 -12.6557577661034
14.91 -12.6557577661034
14.92 -12.6557577661034
14.93 -12.6557577661034
14.94 -12.6557577661034
14.95 -12.6557577661034
14.96 -12.6557577661034
14.97 -10.2886923737076
14.98 -10.2886923737076
14.99 -10.2886923737076
15 -10.2886923737076
15.01 -10.2886923737076
15.02 -10.2886923737076
15.03 -10.2886923737076
15.04 -10.2886923737076
15.05 -10.2886923737076
15.06 -10.2886923737076
15.07 -10.2886923737076
15.08 -10.2886923737076
15.09 -10.2886923737076
15.1 -10.2886923737076
15.11 -8.89443054246126
15.12 -8.89443054246126
15.13 -8.89443054246126
15.14 -8.89443054246126
15.15 -8.89443054246126
15.16 -8.89443054246126
15.17 -8.89443054246126
15.18 -8.89443054246126
15.19 -8.89443054246126
15.2 -8.89443054246126
15.21 -8.89443054246126
15.22 -8.89443054246126
15.23 -7.50135488437085
15.24 -7.50135488437085
15.25 -7.50135488437085
15.26 -7.50135488437085
15.27 -7.50135488437085
15.28 -7.50135488437085
15.29 -7.50135488437085
15.3 -7.50135488437085
15.31 -7.50135488437085
15.32 -7.50135488437085
15.33 -7.50135488437085
15.34 -7.50135488437085
15.35 -4.6698978774887
15.36 -4.6698978774887
15.37 -4.6698978774887
15.38 -4.6698978774887
15.39 -4.6698978774887
15.4 -4.6698978774887
15.41 -4.6698978774887
15.42 -4.6698978774887
15.43 -4.6698978774887
15.44 -4.6698978774887
15.45 -4.6698978774887
15.46 -4.6698978774887
15.47 -3.72841561739406
15.48 -3.72841561739406
15.49 -3.72841561739406
15.5 -3.72841561739406
15.51 -3.72841561739406
15.52 -3.72841561739406
15.53 -3.72841561739406
15.54 -3.72841561739406
15.55 -3.72841561739406
15.56 -3.72841561739406
15.57 -3.72841561739406
15.58 -3.72841561739406
15.59 -3.72841561739406
15.6 -2.93014942339567
15.61 -2.93014942339567
15.62 -2.93014942339567
15.63 -2.93014942339567
15.64 -2.93014942339567
15.65 -2.93014942339567
15.66 -2.93014942339567
15.67 -2.93014942339567
15.68 -2.93014942339567
15.69 -2.93014942339567
15.7 -2.93014942339567
15.71 -2.93014942339567
15.72 -1.33964147589178
15.73 -1.33964147589178
15.74 -1.33964147589178
15.75 -1.33964147589178
15.76 -1.33964147589178
15.77 -1.33964147589178
15.78 -1.33964147589178
15.79 -1.33964147589178
15.8 -1.33964147589178
15.81 -1.33964147589178
15.82 -1.33964147589178
15.83 -1.33964147589178
15.84 -1.33964147589178
15.85 -0.131142285899376
15.86 -0.131142285899376
15.87 -0.131142285899376
15.88 -0.131142285899376
15.89 -0.131142285899376
15.9 -0.131142285899376
15.91 -0.131142285899376
15.92 -0.131142285899376
15.93 -0.131142285899376
15.94 -0.131142285899376
15.95 -0.131142285899376
15.96 -0.131142285899376
15.97 -0.131142285899376
15.98 -0.277305736649956
15.99 -0.277305736649956
16 -0.277305736649956
16.01 -0.277305736649956
16.02 -0.277305736649956
16.03 -0.277305736649956
16.04 -0.277305736649956
16.05 -0.277305736649956
16.06 -0.277305736649956
16.07 -0.277305736649956
16.08 -0.277305736649956
16.09 -0.277305736649956
16.1 0.091647896818414
16.11 0.091647896818414
16.12 0.091647896818414
16.13 0.091647896818414
16.14 0.091647896818414
16.15 0.091647896818414
16.16 0.091647896818414
16.17 0.091647896818414
16.18 0.091647896818414
16.19 0.091647896818414
16.2 0.091647896818414
16.21 0.091647896818414
16.22 0.091647896818414
16.23 -0.42225460548281
16.24 -0.42225460548281
16.25 -0.42225460548281
16.26 -0.42225460548281
16.27 -0.42225460548281
16.28 -0.42225460548281
16.29 -0.42225460548281
16.3 -0.42225460548281
16.31 -0.42225460548281
16.32 -0.42225460548281
16.33 -0.42225460548281
16.34 -0.42225460548281
16.35 -0.745154941559617
16.36 -0.745154941559617
16.37 -0.745154941559617
16.38 -0.745154941559617
16.39 -0.745154941559617
16.4 -0.745154941559617
16.41 -0.745154941559617
16.42 -0.745154941559617
16.43 -0.745154941559617
16.44 -0.745154941559617
16.45 -0.745154941559617
16.46 -0.745154941559617
16.47 -2.53701772877629
16.48 -2.53701772877629
16.49 -2.53701772877629
16.5 -2.53701772877629
16.51 -2.53701772877629
16.52 -2.53701772877629
16.53 -2.53701772877629
16.54 -2.53701772877629
16.55 -2.53701772877629
16.56 -2.53701772877629
16.57 -2.53701772877629
16.58 -2.53701772877629
16.59 -2.53701772877629
16.6 -4.44943675818976
16.61 -4.44943675818976
16.62 -4.44943675818976
16.63 -4.44943675818976
16.64 -4.44943675818976
16.65 -4.44943675818976
16.66 -4.44943675818976
16.67 -4.44943675818976
16.68 -4.44943675818976
16.69 -4.44943675818976
16.7 -4.44943675818976
16.71 -4.44943675818976
16.72 -6.11274744181164
16.73 -6.11274744181164
16.74 -6.11274744181164
16.75 -6.11274744181164
16.76 -6.11274744181164
16.77 -6.11274744181164
16.78 -6.11274744181164
16.79 -6.11274744181164
16.8 -6.11274744181164
16.81 -6.11274744181164
16.82 -6.11274744181164
16.83 -6.11274744181164
16.84 -6.11274744181164
16.85 -6.11274744181164
16.86 -8.10352223684568
16.87 -8.10352223684568
16.88 -8.10352223684568
16.89 -8.10352223684568
16.9 -8.10352223684568
16.91 -8.10352223684568
16.92 -8.10352223684568
16.93 -8.10352223684568
16.94 -8.10352223684568
16.95 -8.10352223684568
16.96 -8.10352223684568
16.97 -8.10352223684568
16.98 -9.78198390815465
16.99 -9.78198390815465
17 -9.78198390815465
17.01 -9.78198390815465
17.02 -9.78198390815465
17.03 -9.78198390815465
17.04 -9.78198390815465
17.05 -9.78198390815465
17.06 -9.78198390815465
17.07 -9.78198390815465
17.08 -9.78198390815465
17.09 -9.78198390815465
17.1 -11.7797914124115
17.11 -11.7797914124115
17.12 -11.7797914124115
17.13 -11.7797914124115
17.14 -11.7797914124115
17.15 -11.7797914124115
17.16 -11.7797914124115
17.17 -11.7797914124115
17.18 -11.7797914124115
17.19 -11.7797914124115
17.2 -11.7797914124115
17.21 -11.7797914124115
17.22 -13.5423529222802
17.23 -13.5423529222802
17.24 -13.5423529222802
17.25 -13.5423529222802
17.26 -13.5423529222802
17.27 -13.5423529222802
17.28 -13.5423529222802
17.29 -13.5423529222802
17.3 -13.5423529222802
17.31 -13.5423529222802
17.32 -13.5423529222802
17.33 -13.5423529222802
17.34 -13.5423529222802
17.35 -15.41334548232
17.36 -15.41334548232
17.37 -15.41334548232
17.38 -15.41334548232
17.39 -15.41334548232
17.4 -15.41334548232
17.41 -15.41334548232
17.42 -15.41334548232
17.43 -15.41334548232
17.44 -15.41334548232
17.45 -15.41334548232
17.46 -15.41334548232
17.47 -17.7490304565995
17.48 -17.7490304565995
17.49 -17.7490304565995
17.5 -17.7490304565995
17.51 -17.7490304565995
17.52 -17.7490304565995
17.53 -17.7490304565995
17.54 -17.7490304565995
17.55 -17.7490304565995
17.56 -17.7490304565995
17.57 -17.7490304565995
17.58 -17.7490304565995
17.59 -17.7490304565995
17.6 -19.7560203179027
17.61 -19.7560203179027
17.62 -19.7560203179027
17.63 -19.7560203179027
17.64 -19.7560203179027
17.65 -19.7560203179027
17.66 -19.7560203179027
17.67 -19.7560203179027
17.68 -19.7560203179027
17.69 -19.7560203179027
17.7 -19.7560203179027
17.71 -19.7560203179027
17.72 -19.7560203179027
17.73 -21.7358676938668
17.74 -21.7358676938668
17.75 -21.7358676938668
17.76 -21.7358676938668
17.77 -21.7358676938668
17.78 -21.7358676938668
17.79 -21.7358676938668
17.8 -21.7358676938668
17.81 -21.7358676938668
17.82 -21.7358676938668
17.83 -21.7358676938668
17.84 -21.7358676938668
17.85 -22.9349099486972
17.86 -22.9349099486972
17.87 -22.9349099486972
17.88 -22.9349099486972
17.89 -22.9349099486972
17.9 -22.9349099486972
17.91 -22.9349099486972
17.92 -22.9349099486972
17.93 -22.9349099486972
17.94 -22.9349099486972
17.95 -22.9349099486972
17.96 -22.9349099486972
17.97 -22.9349099486972
17.98 -25.0323949123776
17.99 -25.0323949123776
18 -25.0323949123776
18.01 -25.0323949123776
18.02 -25.0323949123776
18.03 -25.0323949123776
18.04 -25.0323949123776
18.05 -25.0323949123776
18.06 -25.0323949123776
18.07 -25.0323949123776
18.08 -25.0323949123776
18.09 -25.0323949123776
18.1 -25.0323949123776
18.11 -25.0323949123776
18.12 -25.0323949123776
18.13 -25.0323949123776
18.14 -25.0323949123776
18.15 -25.0323949123776
18.16 -25.0323949123776
18.17 -25.0323949123776
18.18 -25.0323949123776
18.19 -25.0323949123776
18.2 -25.0323949123776
18.21 -25.0323949123776
18.22 -25.0323949123776
18.23 -25.0323949123776
18.24 -25.0323949123776
18.25 -25.0323949123776
18.26 -25.0323949123776
18.27 -25.0323949123776
18.28 -25.0323949123776
18.29 -25.0323949123776
18.3 -25.0323949123776
18.31 -25.0323949123776
18.32 -25.0323949123776
18.33 -25.0323949123776
18.34 -25.0323949123776
18.35 -25.0323949123776
18.36 -25.0323949123776
18.37 -25.0323949123776
18.38 -25.0323949123776
18.39 -25.0323949123776
18.4 -25.0323949123776
18.41 -25.0323949123776
18.42 -25.0323949123776
18.43 -25.0323949123776
18.44 -25.0323949123776
18.45 -25.0323949123776
18.46 -25.0323949123776
18.47 -25.0323949123776
18.48 -25.0323949123776
18.49 -25.0323949123776
18.5 -25.0323949123776
18.51 -25.0323949123776
18.52 -25.0323949123776
18.53 -25.0323949123776
18.54 -25.0323949123776
18.55 -25.0323949123776
18.56 -25.0323949123776
18.57 -25.0323949123776
18.58 -25.0323949123776
18.59 -25.0323949123776
18.6 -25.0323949123776
18.61 -25.0323949123776
18.62 -25.0323949123776
18.63 -25.0323949123776
18.64 -25.0323949123776
18.65 -25.0323949123776
18.66 -25.0323949123776
18.67 -25.0323949123776
18.68 -25.0323949123776
18.69 -25.0323949123776
18.7 -25.0323949123776
18.71 -25.0323949123776
18.72 -25.0323949123776
18.73 -25.0323949123776
18.74 -25.0323949123776
18.75 -25.0323949123776
18.76 -25.0323949123776
18.77 -25.0323949123776
18.78 -25.0323949123776
18.79 -25.0323949123776
18.8 -25.0323949123776
18.81 -25.0323949123776
18.82 -25.0323949123776
18.83 -25.0323949123776
18.84 -25.0323949123776
18.85 -25.0323949123776
18.86 -25.0323949123776
18.87 -25.0323949123776
18.88 -25.0323949123776
18.89 -25.0323949123776
18.9 -25.0323949123776
18.91 -25.0323949123776
18.92 -25.0323949123776
18.93 -25.0323949123776
18.94 -25.0323949123776
18.95 -25.0323949123776
18.96 -25.0323949123776
18.97 -24.9042762905174
18.98 -24.9042762905174
18.99 -24.9042762905174
19 -24.9042762905174
19.01 -24.9042762905174
19.02 -24.9042762905174
19.03 -24.9042762905174
19.04 -24.9042762905174
19.05 -24.9042762905174
19.06 -24.9042762905174
19.07 -24.9042762905174
19.08 -24.9042762905174
19.09 -24.9042762905174
19.1 -23.2671996627968
19.11 -23.2671996627968
19.12 -23.2671996627968
19.13 -23.2671996627968
19.14 -23.2671996627968
19.15 -23.2671996627968
19.16 -23.2671996627968
19.17 -23.2671996627968
19.18 -23.2671996627968
19.19 -23.2671996627968
19.2 -23.2671996627968
19.21 -23.2671996627968
19.22 -20.6120751113189
19.23 -20.6120751113189
19.24 -20.6120751113189
19.25 -20.6120751113189
19.26 -20.6120751113189
19.27 -20.6120751113189
19.28 -20.6120751113189
19.29 -20.6120751113189
19.3 -20.6120751113189
19.31 -20.6120751113189
19.32 -20.6120751113189
19.33 -20.6120751113189
19.34 -20.6120751113189
19.35 -18.0579050568534
19.36 -18.0579050568534
19.37 -18.0579050568534
19.38 -18.0579050568534
19.39 -18.0579050568534
19.4 -18.0579050568534
19.41 -18.0579050568534
19.42 -18.0579050568534
19.43 -18.0579050568534
19.44 -18.0579050568534
19.45 -18.0579050568534
19.46 -18.0579050568534
19.47 -18.0579050568534
19.48 -14.4557583485476
19.49 -14.4557583485476
19.5 -14.4557583485476
19.51 -14.4557583485476
19.52 -14.4557583485476
19.53 -14.4557583485476
19.54 -14.4557583485476
19.55 -14.4557583485476
19.56 -14.4557583485476
19.57 -14.4557583485476
19.58 -14.4557583485476
19.59 -14.4557583485476
19.6 -14.4557583485476
19.61 -12.6800334204179
19.62 -12.6800334204179
19.63 -12.6800334204179
19.64 -12.6800334204179
19.65 -12.6800334204179
19.66 -12.6800334204179
19.67 -12.6800334204179
19.68 -12.6800334204179
19.69 -12.6800334204179
19.7 -12.6800334204179
19.71 -12.6800334204179
19.72 -12.6800334204179
19.73 -10.3896228830607
19.74 -10.3896228830607
19.75 -10.3896228830607
19.76 -10.3896228830607
19.77 -10.3896228830607
19.78 -10.3896228830607
19.79 -10.3896228830607
19.8 -10.3896228830607
19.81 -10.3896228830607
19.82 -10.3896228830607
19.83 -10.3896228830607
19.84 -10.3896228830607
19.85 -7.48094845843904
19.86 -7.48094845843904
19.87 -7.48094845843904
19.88 -7.48094845843904
19.89 -7.48094845843904
19.9 -7.48094845843904
19.91 -7.48094845843904
19.92 -7.48094845843904
19.93 -7.48094845843904
19.94 -7.48094845843904
19.95 -7.48094845843904
19.96 -7.48094845843904
19.97 -5.86997788451971
19.98 -5.86997788451971
19.99 -5.86997788451971
20 -5.86997788451971
20.01 -5.86997788451971
20.02 -5.86997788451971
20.03 -5.86997788451971
20.04 -5.86997788451971
20.05 -5.86997788451971
20.06 -5.86997788451971
20.07 -5.86997788451971
20.08 -5.86997788451971
20.09 -5.86997788451971
20.1 -4.1658586952048
20.11 -4.1658586952048
20.12 -4.1658586952048
20.13 -4.1658586952048
20.14 -4.1658586952048
20.15 -4.1658586952048
20.16 -4.1658586952048
20.17 -4.1658586952048
20.18 -4.1658586952048
20.19 -4.1658586952048
20.2 -4.1658586952048
20.21 -4.1658586952048
20.22 -4.1658586952048
20.23 -2.99185224439867
20.24 -2.99185224439867
20.25 -2.99185224439867
20.26 -2.99185224439867
20.27 -2.99185224439867
20.28 -2.99185224439867
20.29 -2.99185224439867
20.3 -2.99185224439867
20.31 -2.99185224439867
20.32 -2.99185224439867
20.33 -2.99185224439867
20.34 -2.99185224439867
20.35 -2.683422628148
20.36 -2.683422628148
20.37 -2.683422628148
20.38 -2.683422628148
20.39 -2.683422628148
20.4 -2.683422628148
20.41 -2.683422628148
20.42 -2.683422628148
20.43 -2.683422628148
20.44 -2.683422628148
20.45 -2.683422628148
20.46 -2.683422628148
20.47 -2.683422628148
20.48 -2.02727576501873
20.49 -2.02727576501873
20.5 -2.02727576501873
20.51 -2.02727576501873
20.52 -2.02727576501873
20.53 -2.02727576501873
20.54 -2.02727576501873
20.55 -2.02727576501873
20.56 -2.02727576501873
20.57 -2.02727576501873
20.58 -2.02727576501873
20.59 -2.02727576501873
20.6 -2.52529799925188
20.61 -2.52529799925188
20.62 -2.52529799925188
20.63 -2.52529799925188
20.64 -2.52529799925188
20.65 -2.52529799925188
20.66 -2.52529799925188
20.67 -2.52529799925188
20.68 -2.52529799925188
20.69 -2.52529799925188
20.7 -2.52529799925188
20.71 -2.52529799925188
20.72 -2.52529799925188
20.73 -2.46674411053847
20.74 -2.46674411053847
20.75 -2.46674411053847
20.76 -2.46674411053847
20.77 -2.46674411053847
20.78 -2.46674411053847
20.79 -2.46674411053847
20.8 -2.46674411053847
20.81 -2.46674411053847
20.82 -2.46674411053847
20.83 -2.46674411053847
20.84 -2.46674411053847
20.85 -2.67404071051481
20.86 -2.67404071051481
20.87 -2.67404071051481
20.88 -2.67404071051481
20.89 -2.67404071051481
20.9 -2.67404071051481
20.91 -2.67404071051481
20.92 -2.67404071051481
20.93 -2.67404071051481
20.94 -2.67404071051481
20.95 -2.67404071051481
20.96 -2.67404071051481
20.97 -2.67404071051481
20.98 -4.04418264847381
20.99 -4.04418264847381
21 -4.04418264847381
21.01 -4.04418264847381
21.02 -4.04418264847381
21.03 -4.04418264847381
21.04 -4.04418264847381
21.05 -4.04418264847381
21.06 -4.04418264847381
21.07 -4.04418264847381
21.08 -4.04418264847381
21.09 -4.04418264847381
21.1 -4.26740243122866
21.11 -4.26740243122866
21.12 -4.26740243122866
21.13 -4.26740243122866
21.14 -4.26740243122866
21.15 -4.26740243122866
21.16 -4.26740243122866
21.17 -4.26740243122866
21.18 -4.26740243122866
21.19 -4.26740243122866
21.2 -4.26740243122866
21.21 -4.26740243122866
21.22 -4.26740243122866
21.23 -5.80714587516985
21.24 -5.80714587516985
21.25 -5.80714587516985
21.26 -5.80714587516985
21.27 -5.80714587516985
21.28 -5.80714587516985
21.29 -5.80714587516985
21.3 -5.80714587516985
21.31 -5.80714587516985
21.32 -5.80714587516985
21.33 -5.80714587516985
21.34 -5.80714587516985
21.35 -6.24588969392476
21.36 -6.24588969392476
21.37 -6.24588969392476
21.38 -6.24588969392476
21.39 -6.24588969392476
21.4 -6.24588969392476
21.41 -6.24588969392476
21.42 -6.24588969392476
21.43 -6.24588969392476
21.44 -6.24588969392476
21.45 -6.24588969392476
21.46 -6.24588969392476
21.47 -8.36391503899844
21.48 -8.36391503899844
21.49 -8.36391503899844
21.5 -8.36391503899844
21.51 -8.36391503899844
21.52 -8.36391503899844
21.53 -8.36391503899844
21.54 -8.36391503899844
21.55 -8.36391503899844
21.56 -8.36391503899844
21.57 -8.36391503899844
21.58 -8.36391503899844
21.59 -8.36391503899844
21.6 -9.9725231382474
21.61 -9.9725231382474
21.62 -9.9725231382474
21.63 -9.9725231382474
21.64 -9.9725231382474
21.65 -9.9725231382474
21.66 -9.9725231382474
21.67 -9.9725231382474
21.68 -9.9725231382474
21.69 -9.9725231382474
21.7 -9.9725231382474
21.71 -9.9725231382474
21.72 -9.9725231382474
21.73 -11.6699040033102
21.74 -11.6699040033102
21.75 -11.6699040033102
21.76 -11.6699040033102
21.77 -11.6699040033102
21.78 -11.6699040033102
21.79 -11.6699040033102
21.8 -11.6699040033102
21.81 -11.6699040033102
21.82 -11.6699040033102
21.83 -11.6699040033102
21.84 -11.6699040033102
21.85 -13.340853589666
21.86 -13.340853589666
21.87 -13.340853589666
21.88 -13.340853589666
21.89 -13.340853589666
21.9 -13.340853589666
21.91 -13.340853589666
21.92 -13.340853589666
21.93 -13.340853589666
21.94 -13.340853589666
21.95 -13.340853589666
21.96 -13.340853589666
21.97 -13.340853589666
21.98 -15.0720179413661
21.99 -15.0720179413661
22 -15.0720179413661
22.01 -15.0720179413661
22.02 -15.0720179413661
22.03 -15.0720179413661
22.04 -15.0720179413661
22.05 -15.0720179413661
22.06 -15.0720179413661
22.07 -15.0720179413661
22.08 -15.0720179413661
22.09 -15.0720179413661
22.1 -17.3334864257073
22.11 -17.3334864257073
22.12 -17.3334864257073
22.13 -17.3334864257073
22.14 -17.3334864257073
22.15 -17.3334864257073
22.16 -17.3334864257073
22.17 -17.3334864257073
22.18 -17.3334864257073
22.19 -17.3334864257073
22.2 -17.3334864257073
22.21 -17.3334864257073
22.22 -17.3334340296504
22.23 -17.3334340296504
22.24 -17.3334340296504
22.25 -17.3334340296504
22.26 -17.3334340296504
22.27 -17.3334340296504
22.28 -17.3334340296504
22.29 -17.3334340296504
22.3 -17.3334340296504
22.31 -17.3334340296504
22.32 -17.3334340296504
22.33 -17.3334340296504
22.34 -17.3334340296504
22.35 -17.3334340296504
22.36 -17.3334340296504
22.37 -17.3334340296504
22.38 -17.3334340296504
22.39 -17.3334340296504
22.4 -17.3334340296504
22.41 -17.3334340296504
22.42 -17.3334340296504
22.43 -17.3334340296504
22.44 -17.3334340296504
22.45 -17.3334340296504
22.46 -17.3334340296504
22.47 -17.3331063466087
22.48 -17.3331063466087
22.49 -17.3331063466087
22.5 -17.3331063466087
22.51 -17.3331063466087
22.52 -17.3331063466087
22.53 -17.3331063466087
22.54 -17.3331063466087
22.55 -17.3331063466087
22.56 -17.3331063466087
22.57 -17.3331063466087
22.58 -17.3331063466087
22.59 -17.3331063466087
22.6 -17.3334773631648
22.61 -17.3334773631648
22.62 -17.3334773631648
22.63 -17.3334773631648
22.64 -17.3334773631648
22.65 -17.3334773631648
22.66 -17.3334773631648
22.67 -17.3334773631648
22.68 -17.3334773631648
22.69 -17.3334773631648
22.7 -17.3334773631648
22.71 -17.3334773631648
22.72 -17.3334773631648
22.73 -17.3334773631648
22.74 -17.3334773631648
22.75 -17.3334773631648
22.76 -17.3334773631648
22.77 -17.3334773631648
22.78 -17.3334773631648
22.79 -17.3334773631648
22.8 -17.3334773631648
22.81 -17.3334773631648
22.82 -17.3334773631648
22.83 -17.3334773631648
22.84 -17.3334773631648
22.85 -17.3334773631648
22.86 -17.3334773631648
22.87 -17.3334773631648
22.88 -17.3334773631648
22.89 -17.3334773631648
22.9 -17.3334773631648
22.91 -17.3334773631648
22.92 -17.3334773631648
22.93 -17.3334773631648
22.94 -17.3334773631648
22.95 -17.3334773631648
22.96 -17.3334773631648
22.97 -29.9537599097662
22.98 -29.9537599097662
22.99 -29.9537599097662
23 -29.9537599097662
23.01 -29.9537599097662
23.02 -29.9537599097662
23.03 -29.9537599097662
23.04 -29.9537599097662
23.05 -29.9537599097662
23.06 -29.9537599097662
23.07 -29.9537599097662
23.08 -29.9537599097662
23.09 -29.9537599097662
23.1 -30.5573020462122
23.11 -30.5573020462122
23.12 -30.5573020462122
23.13 -30.5573020462122
23.14 -30.5573020462122
23.15 -30.5573020462122
23.16 -30.5573020462122
23.17 -30.5573020462122
23.18 -30.5573020462122
23.19 -30.5573020462122
23.2 -30.5573020462122
23.21 -30.5573020462122
23.22 -30.5573020462122
23.23 -30.5573020462122
23.24 -30.5573020462122
23.25 -30.5573020462122
23.26 -30.5573020462122
23.27 -30.5573020462122
23.28 -30.5573020462122
23.29 -30.5573020462122
23.3 -30.5573020462122
23.31 -30.5573020462122
23.32 -30.5573020462122
23.33 -30.5573020462122
23.34 -30.5573020462122
23.35 -30.5573020462122
23.36 -30.5573020462122
23.37 -30.5573020462122
23.38 -30.5573020462122
23.39 -30.5573020462122
23.4 -30.5573020462122
23.41 -30.5573020462122
23.42 -30.5573020462122
23.43 -30.5573020462122
23.44 -30.5573020462122
23.45 -30.5573020462122
23.46 -30.5573020462122
23.47 -30.5573020462122
23.48 -30.5573020462122
23.49 -30.5573020462122
23.5 -30.5573020462122
23.51 -30.5573020462122
23.52 -30.5573020462122
23.53 -30.5573020462122
23.54 -30.5573020462122
23.55 -30.5573020462122
23.56 -30.5573020462122
23.57 -30.5573020462122
23.58 -30.5573020462122
23.59 -30.5573020462122
23.6 -30.5573020462122
23.61 -30.5573020462122
23.62 -30.5573020462122
23.63 -30.5573020462122
23.64 -30.5573020462122
23.65 -30.5573020462122
23.66 -30.5573020462122
23.67 -30.5573020462122
23.68 -30.5573020462122
23.69 -30.5573020462122
23.7 -30.5573020462122
23.71 -30.5573020462122
23.72 -30.5573020462122
23.73 -30.5573020462122
23.74 -30.5573020462122
23.75 -30.5573020462122
23.76 -30.5573020462122
23.77 -30.5573020462122
23.78 -30.5573020462122
23.79 -30.5573020462122
23.8 -30.5573020462122
23.81 -30.5573020462122
23.82 -30.5573020462122
23.83 -30.5573020462122
23.84 -30.5573020462122
23.85 -30.5573020462122
23.86 -30.5573020462122
23.87 -30.5573020462122
23.88 -30.5573020462122
23.89 -30.5573020462122
23.9 -30.5573020462122
23.91 -30.5573020462122
23.92 -30.5573020462122
23.93 -30.5573020462122
23.94 -30.5573020462122
23.95 -30.5573020462122
23.96 -30.5573020462122
23.97 -30.5573020462122
23.98 -18.9388862721361
23.99 -18.9388862721361
24 -18.9388862721361
24.01 -18.9388862721361
24.02 -18.9388862721361
24.03 -18.9388862721361
24.04 -18.9388862721361
24.05 -18.9388862721361
24.06 -18.9388862721361
24.07 -18.9388862721361
24.08 -18.9388862721361
24.09 -18.9388862721361
24.1 -16.1730305290239
24.11 -16.1730305290239
24.12 -16.1730305290239
24.13 -16.1730305290239
24.14 -16.1730305290239
24.15 -16.1730305290239
24.16 -16.1730305290239
24.17 -16.1730305290239
24.18 -16.1730305290239
24.19 -16.1730305290239
24.2 -16.1730305290239
24.21 -16.1730305290239
24.22 -16.1730305290239
24.23 -13.5335512495142
24.24 -13.5335512495142
24.25 -13.5335512495142
24.26 -13.5335512495142
24.27 -13.5335512495142
24.28 -13.5335512495142
24.29 -13.5335512495142
24.3 -13.5335512495142
24.31 -13.5335512495142
24.32 -13.5335512495142
24.33 -13.5335512495142
24.34 -13.5335512495142
24.35 -10.8135215834452
24.36 -10.8135215834452
24.37 -10.8135215834452
24.38 -10.8135215834452
24.39 -10.8135215834452
24.4 -10.8135215834452
24.41 -10.8135215834452
24.42 -10.8135215834452
24.43 -10.8135215834452
24.44 -10.8135215834452
24.45 -10.8135215834452
24.46 -10.8135215834452
24.47 -8.32541941656913
24.48 -8.32541941656913
24.49 -8.32541941656913
24.5 -8.32541941656913
24.51 -8.32541941656913
24.52 -8.32541941656913
24.53 -8.32541941656913
24.54 -8.32541941656913
24.55 -8.32541941656913
24.56 -8.32541941656913
24.57 -8.32541941656913
24.58 -8.32541941656913
24.59 -8.32541941656913
24.6 -6.59259316695268
24.61 -6.59259316695268
24.62 -6.59259316695268
24.63 -6.59259316695268
24.64 -6.59259316695268
24.65 -6.59259316695268
24.66 -6.59259316695268
24.67 -6.59259316695268
24.68 -6.59259316695268
24.69 -6.59259316695268
24.7 -6.59259316695268
24.71 -6.59259316695268
24.72 -4.66194442040861
24.73 -4.66194442040861
24.74 -4.66194442040861
24.75 -4.66194442040861
24.76 -4.66194442040861
24.77 -4.66194442040861
24.78 -4.66194442040861
24.79 -4.66194442040861
24.8 -4.66194442040861
24.81 -4.66194442040861
24.82 -4.66194442040861
24.83 -4.66194442040861
24.84 -4.66194442040861
24.85 -4.66194442040861
24.86 -3.7242944559348
24.87 -3.7242944559348
24.88 -3.7242944559348
24.89 -3.7242944559348
24.9 -3.7242944559348
24.91 -3.7242944559348
24.92 -3.7242944559348
24.93 -3.7242944559348
24.94 -3.7242944559348
24.95 -3.7242944559348
24.96 -3.7242944559348
24.97 -3.7242944559348
24.98 -2.34763871881792
24.99 -2.34763871881792
25 -2.34763871881792
25.01 -2.34763871881792
25.02 -2.34763871881792
25.03 -2.34763871881792
25.04 -2.34763871881792
25.05 -2.34763871881792
25.06 -2.34763871881792
25.07 -2.34763871881792
25.08 -2.34763871881792
25.09 -2.34763871881792
25.1 -1.26452782217151
25.11 -1.26452782217151
25.12 -1.26452782217151
25.13 -1.26452782217151
25.14 -1.26452782217151
25.15 -1.26452782217151
25.16 -1.26452782217151
25.17 -1.26452782217151
25.18 -1.26452782217151
25.19 -1.26452782217151
25.2 -1.26452782217151
25.21 -1.26452782217151
25.22 0.861515964813074
25.23 0.861515964813074
25.24 0.861515964813074
25.25 0.861515964813074
25.26 0.861515964813074
25.27 0.861515964813074
25.28 0.861515964813074
25.29 0.861515964813074
25.3 0.861515964813074
25.31 0.861515964813074
25.32 0.861515964813074
25.33 0.861515964813074
25.34 0.861515964813074
25.35 1.46667126168183
25.36 1.46667126168183
25.37 1.46667126168183
25.38 1.46667126168183
25.39 1.46667126168183
25.4 1.46667126168183
25.41 1.46667126168183
25.42 1.46667126168183
25.43 1.46667126168183
25.44 1.46667126168183
25.45 1.46667126168183
25.46 1.46667126168183
25.47 2.25893389549552
25.48 2.25893389549552
25.49 2.25893389549552
25.5 2.25893389549552
25.51 2.25893389549552
25.52 2.25893389549552
25.53 2.25893389549552
25.54 2.25893389549552
25.55 2.25893389549552
25.56 2.25893389549552
25.57 2.25893389549552
25.58 2.25893389549552
25.59 2.25893389549552
25.6 2.44916588098026
25.61 2.44916588098026
25.62 2.44916588098026
25.63 2.44916588098026
25.64 2.44916588098026
25.65 2.44916588098026
25.66 2.44916588098026
25.67 2.44916588098026
25.68 2.44916588098026
25.69 2.44916588098026
25.7 2.44916588098026
25.71 2.44916588098026
25.72 2.44916588098026
25.73 1.97091765793507
25.74 1.97091765793507
25.75 1.97091765793507
25.76 1.97091765793507
25.77 1.97091765793507
25.78 1.97091765793507
25.79 1.97091765793507
25.8 1.97091765793507
25.81 1.97091765793507
25.82 1.97091765793507
25.83 1.97091765793507
25.84 1.97091765793507
25.85 1.16728341059107
25.86 1.16728341059107
25.87 1.16728341059107
25.88 1.16728341059107
25.89 1.16728341059107
25.9 1.16728341059107
25.91 1.16728341059107
25.92 1.16728341059107
25.93 1.16728341059107
25.94 1.16728341059107
25.95 1.16728341059107
25.96 1.16728341059107
25.97 1.16728341059107
25.98 1.2269790287004
25.99 1.2269790287004
26 1.2269790287004
26.01 1.2269790287004
26.02 1.2269790287004
26.03 1.2269790287004
26.04 1.2269790287004
26.05 1.2269790287004
26.06 1.2269790287004
26.07 1.2269790287004
26.08 1.2269790287004
26.09 1.2269790287004
26.1 0.42602101975005
26.11 0.42602101975005
26.12 0.42602101975005
26.13 0.42602101975005
26.14 0.42602101975005
26.15 0.42602101975005
26.16 0.42602101975005
26.17 0.42602101975005
26.18 0.42602101975005
26.19 0.42602101975005
26.2 0.42602101975005
26.21 0.42602101975005
26.22 0.782197515996266
26.23 0.782197515996266
26.24 0.782197515996266
26.25 0.782197515996266
26.26 0.782197515996266
26.27 0.782197515996266
26.28 0.782197515996266
26.29 0.782197515996266
26.3 0.782197515996266
26.31 0.782197515996266
26.32 0.782197515996266
26.33 0.782197515996266
26.34 0.782197515996266
26.35 0.491969841861692
26.36 0.491969841861692
26.37 0.491969841861692
26.38 0.491969841861692
26.39 0.491969841861692
26.4 0.491969841861692
26.41 0.491969841861692
26.42 0.491969841861692
26.43 0.491969841861692
26.44 0.491969841861692
26.45 0.491969841861692
26.46 0.491969841861692
26.47 0.491969841861692
26.48 1.0435345355464
26.49 1.0435345355464
26.5 1.0435345355464
26.51 1.0435345355464
26.52 1.0435345355464
26.53 1.0435345355464
26.54 1.0435345355464
26.55 1.0435345355464
26.56 1.0435345355464
26.57 1.0435345355464
26.58 1.0435345355464
26.59 1.0435345355464
26.6 0.719803764412967
26.61 0.719803764412967
26.62 0.719803764412967
26.63 0.719803764412967
26.64 0.719803764412967
26.65 0.719803764412967
26.66 0.719803764412967
26.67 0.719803764412967
26.68 0.719803764412967
26.69 0.719803764412967
26.7 0.719803764412967
26.71 0.719803764412967
26.72 1.02954353409415
26.73 1.02954353409415
26.74 1.02954353409415
26.75 1.02954353409415
26.76 1.02954353409415
26.77 1.02954353409415
26.78 1.02954353409415
26.79 1.02954353409415
26.8 1.02954353409415
26.81 1.02954353409415
26.82 1.02954353409415
26.83 1.02954353409415
26.84 1.02954353409415
26.85 0.553995431695754
26.86 0.553995431695754
26.87 0.553995431695754
26.88 0.553995431695754
26.89 0.553995431695754
26.9 0.553995431695754
26.91 0.553995431695754
26.92 0.553995431695754
26.93 0.553995431695754
26.94 0.553995431695754
26.95 0.553995431695754
26.96 0.553995431695754
26.97 1.1467659218335
26.98 1.1467659218335
26.99 1.1467659218335
27 1.1467659218335
27.01 1.1467659218335
27.02 1.1467659218335
27.03 1.1467659218335
27.04 1.1467659218335
27.05 1.1467659218335
27.06 1.1467659218335
27.07 1.1467659218335
};
\addlegendentry{AR$^{*}$}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Arm Elevation},
x grid style={darkgrey176},
x post scale=5.270538011842179,
xlabel={Time[s]},
xmin=-1.1, xmax=23.1,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25},
xticklabels={
  $\mathdefault{\ensuremath{-}5}$,
  $\mathdefault{0}$,
  $\mathdefault{5}$,
  $\mathdefault{10}$,
  $\mathdefault{15}$,
  $\mathdefault{20}$,
  $\mathdefault{25}$
},
y grid style={darkgrey176},
ylabel={Angle [$^{\circ}$]\\$\leftarrow$ Abd Add $\rightarrow$},
ymin=26.7367645978061, ymax=68.1339986635817,
ytick style={color=black},
ytick={20,30,40,50,60,70},
yticklabels={
  $\mathdefault{20}$,
  $\mathdefault{30}$,
  $\mathdefault{40}$,
  $\mathdefault{50}$,
  $\mathdefault{60}$,
  $\mathdefault{70}$
}
]
\addplot [semithick, red]
table {%
0 28.6184570553413
0.01 28.6184570553413
0.02 28.6184570553413
0.03 28.62586846085
0.04 28.62586846085
0.05 28.62586846085
0.06 28.62586846085
0.07 28.62586846085
0.08 28.62586846085
0.09 28.62586846085
0.1 28.62586846085
0.11 28.62586846085
0.12 28.62586846085
0.13 28.62586846085
0.14 28.62586846085
0.15 28.62586846085
0.16 29.0528072661066
0.17 29.0528072661066
0.18 29.0528072661066
0.19 29.0528072661066
0.2 29.0528072661066
0.21 29.0528072661066
0.22 29.0528072661066
0.23 29.0528072661066
0.24 29.0528072661066
0.25 29.0528072661066
0.26 29.0528072661066
0.27 29.0528072661066
0.28 28.6665391569841
0.29 28.6665391569841
0.3 28.6665391569841
0.31 28.6665391569841
0.32 28.6665391569841
0.33 28.6665391569841
0.34 28.6665391569841
0.35 28.6665391569841
0.36 28.6665391569841
0.37 28.6665391569841
0.38 28.6665391569841
0.39 28.6665391569841
0.4 29.7350335260209
0.41 29.7350335260209
0.42 29.7350335260209
0.43 29.7350335260209
0.44 29.7350335260209
0.45 29.7350335260209
0.46 29.7350335260209
0.47 29.7350335260209
0.48 29.7350335260209
0.49 29.7350335260209
0.5 29.7350335260209
0.51 29.7350335260209
0.52 29.7350335260209
0.53 30.4628828458315
0.54 30.4628828458315
0.55 30.4628828458315
0.56 30.4628828458315
0.57 30.4628828458315
0.58 30.4628828458315
0.59 30.4628828458315
0.6 30.4628828458315
0.61 30.4628828458315
0.62 30.4628828458315
0.63 30.4628828458315
0.64 30.4628828458315
0.65 29.9099322511966
0.66 29.9099322511966
0.67 29.9099322511966
0.68 29.9099322511966
0.69 29.9099322511966
0.7 29.9099322511966
0.71 29.9099322511966
0.72 29.9099322511966
0.73 29.9099322511966
0.74 29.9099322511966
0.75 29.9099322511966
0.76 29.9099322511966
0.77 29.9099322511966
0.78 29.6770746514769
0.79 29.6770746514769
0.8 29.6770746514769
0.81 29.6770746514769
0.82 29.6770746514769
0.83 29.6770746514769
0.84 29.6770746514769
0.85 29.6770746514769
0.86 29.6770746514769
0.87 29.6770746514769
0.88 29.6770746514769
0.89 29.6770746514769
0.9 29.6770746514769
0.91 29.3561030555007
0.92 29.3561030555007
0.93 29.3561030555007
0.94 29.3561030555007
0.95 29.3561030555007
0.96 29.3561030555007
0.97 29.3561030555007
0.98 29.3561030555007
0.99 29.3561030555007
1 29.3561030555007
1.01 29.3561030555007
1.02 29.3561030555007
1.03 29.5933372863945
1.04 29.5933372863945
1.05 29.5933372863945
1.06 29.5933372863945
1.07 29.5933372863945
1.08 29.5933372863945
1.09 29.5933372863945
1.1 29.5933372863945
1.11 29.5933372863945
1.12 29.5933372863945
1.13 29.5933372863945
1.14 29.5933372863945
1.15 29.6073586094972
1.16 29.6073586094972
1.17 29.6073586094972
1.18 29.6073586094972
1.19 29.6073586094972
1.2 29.6073586094972
1.21 29.6073586094972
1.22 29.6073586094972
1.23 29.6073586094972
1.24 29.6073586094972
1.25 29.6073586094972
1.26 29.6073586094972
1.27 29.6073586094972
1.28 29.9391711977052
1.29 29.9391711977052
1.3 29.9391711977052
1.31 29.9391711977052
1.32 29.9391711977052
1.33 29.9391711977052
1.34 29.9391711977052
1.35 29.9391711977052
1.36 29.9391711977052
1.37 29.9391711977052
1.38 29.9391711977052
1.39 29.9391711977052
1.4 29.9391711977052
1.41 32.4629080409005
1.42 32.4629080409005
1.43 32.4629080409005
1.44 32.4629080409005
1.45 32.4629080409005
1.46 32.4629080409005
1.47 32.4629080409005
1.48 32.4629080409005
1.49 32.4629080409005
1.5 32.4629080409005
1.51 32.4629080409005
1.52 32.4629080409005
1.53 35.2290506857621
1.54 35.2290506857621
1.55 35.2290506857621
1.56 35.2290506857621
1.57 35.2290506857621
1.58 35.2290506857621
1.59 35.2290506857621
1.6 35.2290506857621
1.61 35.2290506857621
1.62 35.2290506857621
1.63 35.2290506857621
1.64 35.2290506857621
1.65 40.0171226168636
1.66 40.0171226168636
1.67 40.0171226168636
1.68 40.0171226168636
1.69 40.0171226168636
1.7 40.0171226168636
1.71 40.0171226168636
1.72 40.0171226168636
1.73 40.0171226168636
1.74 40.0171226168636
1.75 40.0171226168636
1.76 40.0171226168636
1.77 40.0171226168636
1.78 43.8906605435857
1.79 43.8906605435857
1.8 43.8906605435857
1.81 43.8906605435857
1.82 43.8906605435857
1.83 43.8906605435857
1.84 43.8906605435857
1.85 43.8906605435857
1.86 43.8906605435857
1.87 43.8906605435857
1.88 43.8906605435857
1.89 43.8906605435857
1.9 47.2060180177147
1.91 47.2060180177147
1.92 47.2060180177147
1.93 47.2060180177147
1.94 47.2060180177147
1.95 47.2060180177147
1.96 47.2060180177147
1.97 47.2060180177147
1.98 47.2060180177147
1.99 47.2060180177147
2 47.2060180177147
2.01 47.2060180177147
2.02 47.2060180177147
2.03 47.2060180177147
2.04 50.9133028086355
2.05 50.9133028086355
2.06 50.9133028086355
2.07 50.9133028086355
2.08 50.9133028086355
2.09 50.9133028086355
2.1 50.9133028086355
2.11 50.9133028086355
2.12 50.9133028086355
2.13 50.9133028086355
2.14 50.9133028086355
2.15 50.9133028086355
2.16 54.0048458905808
2.17 54.0048458905808
2.18 54.0048458905808
2.19 54.0048458905808
2.2 54.0048458905808
2.21 54.0048458905808
2.22 54.0048458905808
2.23 54.0048458905808
2.24 54.0048458905808
2.25 54.0048458905808
2.26 54.0048458905808
2.27 54.0048458905808
2.28 56.222830183504
2.29 56.222830183504
2.3 56.222830183504
2.31 56.222830183504
2.32 56.222830183504
2.33 56.222830183504
2.34 56.222830183504
2.35 56.222830183504
2.36 56.222830183504
2.37 56.222830183504
2.38 56.222830183504
2.39 56.222830183504
2.4 56.222830183504
2.41 57.9142386202075
2.42 57.9142386202075
2.43 57.9142386202075
2.44 57.9142386202075
2.45 57.9142386202075
2.46 57.9142386202075
2.47 57.9142386202075
2.48 57.9142386202075
2.49 57.9142386202075
2.5 57.9142386202075
2.51 57.9142386202075
2.52 57.9142386202075
2.53 58.7854257233752
2.54 58.7854257233752
2.55 58.7854257233752
2.56 58.7854257233752
2.57 58.7854257233752
2.58 58.7854257233752
2.59 58.7854257233752
2.6 58.7854257233752
2.61 58.7854257233752
2.62 58.7854257233752
2.63 58.7854257233752
2.64 58.7854257233752
2.65 59.6008560823123
2.66 59.6008560823123
2.67 59.6008560823123
2.68 59.6008560823123
2.69 59.6008560823123
2.7 59.6008560823123
2.71 59.6008560823123
2.72 59.6008560823123
2.73 59.6008560823123
2.74 59.6008560823123
2.75 59.6008560823123
2.76 59.6008560823123
2.77 59.6008560823123
2.78 59.7531280778761
2.79 59.7531280778761
2.8 59.7531280778761
2.81 59.7531280778761
2.82 59.7531280778761
2.83 59.7531280778761
2.84 59.7531280778761
2.85 59.7531280778761
2.86 59.7531280778761
2.87 59.7531280778761
2.88 59.7531280778761
2.89 59.7531280778761
2.9 59.7531280778761
2.91 59.1928827335878
2.92 59.1928827335878
2.93 59.1928827335878
2.94 59.1928827335878
2.95 59.1928827335878
2.96 59.1928827335878
2.97 59.1928827335878
2.98 59.1928827335878
2.99 59.1928827335878
3 59.1928827335878
3.01 59.1928827335878
3.02 59.1928827335878
3.03 58.3558060110348
3.04 58.3558060110348
3.05 58.3558060110348
3.06 58.3558060110348
3.07 58.3558060110348
3.08 58.3558060110348
3.09 58.3558060110348
3.1 58.3558060110348
3.11 58.3558060110348
3.12 58.3558060110348
3.13 58.3558060110348
3.14 58.3558060110348
3.15 57.7882477853611
3.16 57.7882477853611
3.17 57.7882477853611
3.18 57.7882477853611
3.19 57.7882477853611
3.2 57.7882477853611
3.21 57.7882477853611
3.22 57.7882477853611
3.23 57.7882477853611
3.24 57.7882477853611
3.25 57.7882477853611
3.26 57.7882477853611
3.27 57.7882477853611
3.28 56.0851992122299
3.29 56.0851992122299
3.3 56.0851992122299
3.31 56.0851992122299
3.32 56.0851992122299
3.33 56.0851992122299
3.34 56.0851992122299
3.35 56.0851992122299
3.36 56.0851992122299
3.37 56.0851992122299
3.38 56.0851992122299
3.39 56.0851992122299
3.4 56.0851992122299
3.41 51.325698749798
3.42 51.325698749798
3.43 51.325698749798
3.44 51.325698749798
3.45 51.325698749798
3.46 51.325698749798
3.47 51.325698749798
3.48 51.325698749798
3.49 51.325698749798
3.5 51.325698749798
3.51 51.325698749798
3.52 51.325698749798
3.53 48.8312796005597
3.54 48.8312796005597
3.55 48.8312796005597
3.56 48.8312796005597
3.57 48.8312796005597
3.58 48.8312796005597
3.59 48.8312796005597
3.6 48.8312796005597
3.61 48.8312796005597
3.62 48.8312796005597
3.63 48.8312796005597
3.64 48.8312796005597
3.65 48.8312796005597
3.66 46.1264564687238
3.67 46.1264564687238
3.68 46.1264564687238
3.69 46.1264564687238
3.7 46.1264564687238
3.71 46.1264564687238
3.72 46.1264564687238
3.73 46.1264564687238
3.74 46.1264564687238
3.75 46.1264564687238
3.76 46.1264564687238
3.77 46.1264564687238
3.78 41.1897035607311
3.79 41.1897035607311
3.8 41.1897035607311
3.81 41.1897035607311
3.82 41.1897035607311
3.83 41.1897035607311
3.84 41.1897035607311
3.85 41.1897035607311
3.86 41.1897035607311
3.87 41.1897035607311
3.88 41.1897035607311
3.89 41.1897035607311
3.9 38.1636405711378
3.91 38.1636405711378
3.92 38.1636405711378
3.93 38.1636405711378
3.94 38.1636405711378
3.95 38.1636405711378
3.96 38.1636405711378
3.97 38.1636405711378
3.98 38.1636405711378
3.99 38.1636405711378
4 38.1636405711378
4.01 38.1636405711378
4.02 38.1636405711378
4.03 37.2146337964468
4.04 37.2146337964468
4.05 37.2146337964468
4.06 37.2146337964468
4.07 37.2146337964468
4.08 37.2146337964468
4.09 37.2146337964468
4.1 37.2146337964468
4.11 37.2146337964468
4.12 37.2146337964468
4.13 37.2146337964468
4.14 37.2146337964468
4.15 37.2146337964468
4.16 34.2301754900511
4.17 34.2301754900511
4.18 34.2301754900511
4.19 34.2301754900511
4.2 34.2301754900511
4.21 34.2301754900511
4.22 34.2301754900511
4.23 34.2301754900511
4.24 34.2301754900511
4.25 34.2301754900511
4.26 34.2301754900511
4.27 34.2301754900511
4.28 34.2301754900511
4.29 33.2640517301324
4.3 33.2640517301324
4.31 33.2640517301324
4.32 33.2640517301324
4.33 33.2640517301324
4.34 33.2640517301324
4.35 33.2640517301324
4.36 33.2640517301324
4.37 33.2640517301324
4.38 33.2640517301324
4.39 33.2640517301324
4.4 33.2640517301324
4.41 32.7605061631021
4.42 32.7605061631021
4.43 32.7605061631021
4.44 32.7605061631021
4.45 32.7605061631021
4.46 32.7605061631021
4.47 32.7605061631021
4.48 32.7605061631021
4.49 32.7605061631021
4.5 32.7605061631021
4.51 32.7605061631021
4.52 32.7605061631021
4.53 31.0982059874556
4.54 31.0982059874556
4.55 31.0982059874556
4.56 31.0982059874556
4.57 31.0982059874556
4.58 31.0982059874556
4.59 31.0982059874556
4.6 31.0982059874556
4.61 31.0982059874556
4.62 31.0982059874556
4.63 31.0982059874556
4.64 31.0982059874556
4.65 30.0422796431441
4.66 30.0422796431441
4.67 30.0422796431441
4.68 30.0422796431441
4.69 30.0422796431441
4.7 30.0422796431441
4.71 30.0422796431441
4.72 30.0422796431441
4.73 30.0422796431441
4.74 30.0422796431441
4.75 30.0422796431441
4.76 30.0422796431441
4.77 30.0422796431441
4.78 30.041101397578
4.79 30.041101397578
4.8 30.041101397578
4.81 30.041101397578
4.82 30.041101397578
4.83 30.041101397578
4.84 30.041101397578
4.85 30.041101397578
4.86 30.041101397578
4.87 30.041101397578
4.88 30.041101397578
4.89 30.041101397578
4.9 30.041101397578
4.91 30.1285495568389
4.92 30.1285495568389
4.93 30.1285495568389
4.94 30.1285495568389
4.95 30.1285495568389
4.96 30.1285495568389
4.97 30.1285495568389
4.98 30.1285495568389
4.99 30.1285495568389
5 30.1285495568389
5.01 30.1285495568389
5.02 30.1285495568389
5.03 30.1214477000506
5.04 30.1214477000506
5.05 30.1214477000506
5.06 30.1214477000506
5.07 30.1214477000506
5.08 30.1214477000506
5.09 30.1214477000506
5.1 30.1214477000506
5.11 30.1214477000506
5.12 30.1214477000506
5.13 30.1214477000506
5.14 30.1214477000506
5.15 30.8430917614954
5.16 30.8430917614954
5.17 30.8430917614954
5.18 30.8430917614954
5.19 30.8430917614954
5.2 30.8430917614954
5.21 30.8430917614954
5.22 30.8430917614954
5.23 30.8430917614954
5.24 30.8430917614954
5.25 30.8430917614954
5.26 30.8430917614954
5.27 30.8430917614954
5.28 31.8767771180714
5.29 31.8767771180714
5.3 31.8767771180714
5.31 31.8767771180714
5.32 31.8767771180714
5.33 31.8767771180714
5.34 31.8767771180714
5.35 31.8767771180714
5.36 31.8767771180714
5.37 31.8767771180714
5.38 31.8767771180714
5.39 31.8767771180714
5.4 31.8767771180714
5.41 36.7816137880877
5.42 36.7816137880877
5.43 36.7816137880877
5.44 36.7816137880877
5.45 36.7816137880877
5.46 36.7816137880877
5.47 36.7816137880877
5.48 36.7816137880877
5.49 36.7816137880877
5.5 36.7816137880877
5.51 36.7816137880877
5.52 36.7816137880877
5.53 40.9768028397233
5.54 40.9768028397233
5.55 40.9768028397233
5.56 40.9768028397233
5.57 40.9768028397233
5.58 40.9768028397233
5.59 40.9768028397233
5.6 40.9768028397233
5.61 40.9768028397233
5.62 40.9768028397233
5.63 40.9768028397233
5.64 40.9768028397233
5.65 40.9768028397233
5.66 45.334009957591
5.67 45.334009957591
5.68 45.334009957591
5.69 45.334009957591
5.7 45.334009957591
5.71 45.334009957591
5.72 45.334009957591
5.73 45.334009957591
5.74 45.334009957591
5.75 45.334009957591
5.76 45.334009957591
5.77 45.334009957591
5.78 48.9275059002781
5.79 48.9275059002781
5.8 48.9275059002781
5.81 48.9275059002781
5.82 48.9275059002781
5.83 48.9275059002781
5.84 48.9275059002781
5.85 48.9275059002781
5.86 48.9275059002781
5.87 48.9275059002781
5.88 48.9275059002781
5.89 48.9275059002781
5.9 48.9275059002781
5.91 53.1756026755838
5.92 53.1756026755838
5.93 53.1756026755838
5.94 53.1756026755838
5.95 53.1756026755838
5.96 53.1756026755838
5.97 53.1756026755838
5.98 53.1756026755838
5.99 53.1756026755838
6 53.1756026755838
6.01 53.1756026755838
6.02 53.1756026755838
6.03 56.381137771692
6.04 56.381137771692
6.05 56.381137771692
6.06 56.381137771692
6.07 56.381137771692
6.08 56.381137771692
6.09 56.381137771692
6.1 56.381137771692
6.11 56.381137771692
6.12 56.381137771692
6.13 56.381137771692
6.14 56.381137771692
6.15 57.1496950155148
6.16 57.1496950155148
6.17 57.1496950155148
6.18 57.1496950155148
6.19 57.1496950155148
6.2 57.1496950155148
6.21 57.1496950155148
6.22 57.1496950155148
6.23 57.1496950155148
6.24 57.1496950155148
6.25 57.1496950155148
6.26 57.1496950155148
6.27 57.1496950155148
6.28 59.2782672389501
6.29 59.2782672389501
6.3 59.2782672389501
6.31 59.2782672389501
6.32 59.2782672389501
6.33 59.2782672389501
6.34 59.2782672389501
6.35 59.2782672389501
6.36 59.2782672389501
6.37 59.2782672389501
6.38 59.2782672389501
6.39 59.2782672389501
6.4 59.2782672389501
6.41 59.9700866598496
6.42 59.9700866598496
6.43 59.9700866598496
6.44 59.9700866598496
6.45 59.9700866598496
6.46 59.9700866598496
6.47 59.9700866598496
6.48 59.9700866598496
6.49 59.9700866598496
6.5 59.9700866598496
6.51 59.9700866598496
6.52 59.9700866598496
6.53 60.3673451833991
6.54 60.3673451833991
6.55 60.3673451833991
6.56 60.3673451833991
6.57 60.3673451833991
6.58 60.3673451833991
6.59 60.3673451833991
6.6 60.3673451833991
6.61 60.3673451833991
6.62 60.3673451833991
6.63 60.3673451833991
6.64 60.3673451833991
6.65 59.8246113796723
6.66 59.8246113796723
6.67 59.8246113796723
6.68 59.8246113796723
6.69 59.8246113796723
6.7 59.8246113796723
6.71 59.8246113796723
6.72 59.8246113796723
6.73 59.8246113796723
6.74 59.8246113796723
6.75 59.8246113796723
6.76 59.8246113796723
6.77 59.8246113796723
6.78 58.8271895572741
6.79 58.8271895572741
6.8 58.8271895572741
6.81 58.8271895572741
6.82 58.8271895572741
6.83 58.8271895572741
6.84 58.8271895572741
6.85 58.8271895572741
6.86 58.8271895572741
6.87 58.8271895572741
6.88 58.8271895572741
6.89 58.8271895572741
6.9 56.9034335967924
6.91 56.9034335967924
6.92 56.9034335967924
6.93 56.9034335967924
6.94 56.9034335967924
6.95 56.9034335967924
6.96 56.9034335967924
6.97 56.9034335967924
6.98 56.9034335967924
6.99 56.9034335967924
7 56.9034335967924
7.01 56.9034335967924
7.02 56.9034335967924
7.03 53.9232576171572
7.04 53.9232576171572
7.05 53.9232576171572
7.06 53.9232576171572
7.07 53.9232576171572
7.08 53.9232576171572
7.09 53.9232576171572
7.1 53.9232576171572
7.11 53.9232576171572
7.12 53.9232576171572
7.13 53.9232576171572
7.14 53.9232576171572
7.15 53.9232576171572
7.16 50.9475903237296
7.17 50.9475903237296
7.18 50.9475903237296
7.19 50.9475903237296
7.2 50.9475903237296
7.21 50.9475903237296
7.22 50.9475903237296
7.23 50.9475903237296
7.24 50.9475903237296
7.25 50.9475903237296
7.26 50.9475903237296
7.27 50.9475903237296
7.28 47.5737074064957
7.29 47.5737074064957
7.3 47.5737074064957
7.31 47.5737074064957
7.32 47.5737074064957
7.33 47.5737074064957
7.34 47.5737074064957
7.35 47.5737074064957
7.36 47.5737074064957
7.37 47.5737074064957
7.38 47.5737074064957
7.39 47.5737074064957
7.4 47.5737074064957
7.41 45.3009052476852
7.42 45.3009052476852
7.43 45.3009052476852
7.44 45.3009052476852
7.45 45.3009052476852
7.46 45.3009052476852
7.47 45.3009052476852
7.48 45.3009052476852
7.49 45.3009052476852
7.5 45.3009052476852
7.51 45.3009052476852
7.52 45.3009052476852
7.53 42.9621519662385
7.54 42.9621519662385
7.55 42.9621519662385
7.56 42.9621519662385
7.57 42.9621519662385
7.58 42.9621519662385
7.59 42.9621519662385
7.6 42.9621519662385
7.61 42.9621519662385
7.62 42.9621519662385
7.63 42.9621519662385
7.64 42.9621519662385
7.65 40.2243718391221
7.66 40.2243718391221
7.67 40.2243718391221
7.68 40.2243718391221
7.69 40.2243718391221
7.7 40.2243718391221
7.71 40.2243718391221
7.72 40.2243718391221
7.73 40.2243718391221
7.74 40.2243718391221
7.75 40.2243718391221
7.76 40.2243718391221
7.77 40.2243718391221
7.78 37.8033844862876
7.79 37.8033844862876
7.8 37.8033844862876
7.81 37.8033844862876
7.82 37.8033844862876
7.83 37.8033844862876
7.84 37.8033844862876
7.85 37.8033844862876
7.86 37.8033844862876
7.87 37.8033844862876
7.88 37.8033844862876
7.89 37.8033844862876
7.9 37.8033844862876
7.91 36.0114853875028
7.92 36.0114853875028
7.93 36.0114853875028
7.94 36.0114853875028
7.95 36.0114853875028
7.96 36.0114853875028
7.97 36.0114853875028
7.98 36.0114853875028
7.99 36.0114853875028
8 36.0114853875028
8.01 36.0114853875028
8.02 36.0114853875028
8.03 34.3681271191537
8.04 34.3681271191537
8.05 34.3681271191537
8.06 34.3681271191537
8.07 34.3681271191537
8.08 34.3681271191537
8.09 34.3681271191537
8.1 34.3681271191537
8.11 34.3681271191537
8.12 34.3681271191537
8.13 34.3681271191537
8.14 34.3681271191537
8.15 34.3681271191537
8.16 32.9786411609702
8.17 32.9786411609702
8.18 32.9786411609702
8.19 32.9786411609702
8.2 32.9786411609702
8.21 32.9786411609702
8.22 32.9786411609702
8.23 32.9786411609702
8.24 32.9786411609702
8.25 32.9786411609702
8.26 32.9786411609702
8.27 32.9786411609702
8.28 32.596867471392
8.29 32.596867471392
8.3 32.596867471392
8.31 32.596867471392
8.32 32.596867471392
8.33 32.596867471392
8.34 32.596867471392
8.35 32.596867471392
8.36 32.596867471392
8.37 32.596867471392
8.38 32.596867471392
8.39 32.596867471392
8.4 32.0724583028167
8.41 32.0724583028167
8.42 32.0724583028167
8.43 32.0724583028167
8.44 32.0724583028167
8.45 32.0724583028167
8.46 32.0724583028167
8.47 32.0724583028167
8.48 32.0724583028167
8.49 32.0724583028167
8.5 32.0724583028167
8.51 32.0724583028167
8.52 32.0724583028167
8.53 31.8464456536797
8.54 31.8464456536797
8.55 31.8464456536797
8.56 31.8464456536797
8.57 31.8464456536797
8.58 31.8464456536797
8.59 31.8464456536797
8.6 31.8464456536797
8.61 31.8464456536797
8.62 31.8464456536797
8.63 31.8464456536797
8.64 31.8464456536797
8.65 31.8727572198586
8.66 31.8727572198586
8.67 31.8727572198586
8.68 31.8727572198586
8.69 31.8727572198586
8.7 31.8727572198586
8.71 31.8727572198586
8.72 31.8727572198586
8.73 31.8727572198586
8.74 31.8727572198586
8.75 31.8727572198586
8.76 31.8727572198586
8.77 31.8727572198586
8.78 31.7722353284408
8.79 31.7722353284408
8.8 31.7722353284408
8.81 31.7722353284408
8.82 31.7722353284408
8.83 31.7722353284408
8.84 31.7722353284408
8.85 31.7722353284408
8.86 31.7722353284408
8.87 31.7722353284408
8.88 31.7722353284408
8.89 31.7722353284408
8.9 31.7722353284408
8.91 31.0719083287385
8.92 31.0719083287385
8.93 31.0719083287385
8.94 31.0719083287385
8.95 31.0719083287385
8.96 31.0719083287385
8.97 31.0719083287385
8.98 31.0719083287385
8.99 31.0719083287385
9 31.0719083287385
9.01 31.0719083287385
9.02 31.0719083287385
9.03 31.0719083287385
9.04 31.5959565492948
9.05 31.5959565492948
9.06 31.5959565492948
9.07 31.5959565492948
9.08 31.5959565492948
9.09 31.5959565492948
9.1 31.5959565492948
9.11 31.5959565492948
9.12 31.5959565492948
9.13 31.5959565492948
9.14 31.5959565492948
9.15 31.5959565492948
9.16 33.9605079501423
9.17 33.9605079501423
9.18 33.9605079501423
9.19 33.9605079501423
9.2 33.9605079501423
9.21 33.9605079501423
9.22 33.9605079501423
9.23 33.9605079501423
9.24 33.9605079501423
9.25 33.9605079501423
9.26 33.9605079501423
9.27 33.9605079501423
9.28 36.1856312143213
9.29 36.1856312143213
9.3 36.1856312143213
9.31 36.1856312143213
9.32 36.1856312143213
9.33 36.1856312143213
9.34 36.1856312143213
9.35 36.1856312143213
9.36 36.1856312143213
9.37 36.1856312143213
9.38 36.1856312143213
9.39 36.1856312143213
9.4 36.1856312143213
9.41 41.9619740099965
9.42 41.9619740099965
9.43 41.9619740099965
9.44 41.9619740099965
9.45 41.9619740099965
9.46 41.9619740099965
9.47 41.9619740099965
9.48 41.9619740099965
9.49 41.9619740099965
9.5 41.9619740099965
9.51 41.9619740099965
9.52 41.9619740099965
9.53 44.0869540653873
9.54 44.0869540653873
9.55 44.0869540653873
9.56 44.0869540653873
9.57 44.0869540653873
9.58 44.0869540653873
9.59 44.0869540653873
9.6 44.0869540653873
9.61 44.0869540653873
9.62 44.0869540653873
9.63 44.0869540653873
9.64 44.0869540653873
9.65 47.8146180415065
9.66 47.8146180415065
9.67 47.8146180415065
9.68 47.8146180415065
9.69 47.8146180415065
9.7 47.8146180415065
9.71 47.8146180415065
9.72 47.8146180415065
9.73 47.8146180415065
9.74 47.8146180415065
9.75 47.8146180415065
9.76 47.8146180415065
9.77 47.8146180415065
9.78 47.8146180415065
9.79 52.6447649241386
9.8 52.6447649241386
9.81 52.6447649241386
9.82 52.6447649241386
9.83 52.6447649241386
9.84 52.6447649241386
9.85 52.6447649241386
9.86 52.6447649241386
9.87 52.6447649241386
9.88 52.6447649241386
9.89 52.6447649241386
9.9 52.6447649241386
9.91 55.4734040095007
9.92 55.4734040095007
9.93 55.4734040095007
9.94 55.4734040095007
9.95 55.4734040095007
9.96 55.4734040095007
9.97 55.4734040095007
9.98 55.4734040095007
9.99 55.4734040095007
10 55.4734040095007
10.01 55.4734040095007
10.02 55.4734040095007
10.03 55.4734040095007
10.04 56.7378206352413
10.05 56.7378206352413
10.06 56.7378206352413
10.07 56.7378206352413
10.08 56.7378206352413
10.09 56.7378206352413
10.1 56.7378206352413
10.11 56.7378206352413
10.12 56.7378206352413
10.13 56.7378206352413
10.14 56.7378206352413
10.15 56.7378206352413
10.16 58.7805014792497
10.17 58.7805014792497
10.18 58.7805014792497
10.19 58.7805014792497
10.2 58.7805014792497
10.21 58.7805014792497
10.22 58.7805014792497
10.23 58.7805014792497
10.24 58.7805014792497
10.25 58.7805014792497
10.26 58.7805014792497
10.27 58.7805014792497
10.28 59.951942351635
10.29 59.951942351635
10.3 59.951942351635
10.31 59.951942351635
10.32 59.951942351635
10.33 59.951942351635
10.34 59.951942351635
10.35 59.951942351635
10.36 59.951942351635
10.37 59.951942351635
10.38 59.951942351635
10.39 59.951942351635
10.4 59.9361811279853
10.41 59.9361811279853
10.42 59.9361811279853
10.43 59.9361811279853
10.44 59.9361811279853
10.45 59.9361811279853
10.46 59.9361811279853
10.47 59.9361811279853
10.48 59.9361811279853
10.49 59.9361811279853
10.5 59.9361811279853
10.51 59.9361811279853
10.52 59.9361811279853
10.53 60.0004871443523
10.54 60.0004871443523
10.55 60.0004871443523
10.56 60.0004871443523
10.57 60.0004871443523
10.58 60.0004871443523
10.59 60.0004871443523
10.6 60.0004871443523
10.61 60.0004871443523
10.62 60.0004871443523
10.63 60.0004871443523
10.64 60.0004871443523
10.65 60.0004871443523
10.66 58.8193958033491
10.67 58.8193958033491
10.68 58.8193958033491
10.69 58.8193958033491
10.7 58.8193958033491
10.71 58.8193958033491
10.72 58.8193958033491
10.73 58.8193958033491
10.74 58.8193958033491
10.75 58.8193958033491
10.76 58.8193958033491
10.77 58.8193958033491
10.78 58.8193958033491
10.79 57.8213482852587
10.8 57.8213482852587
10.81 57.8213482852587
10.82 57.8213482852587
10.83 57.8213482852587
10.84 57.8213482852587
10.85 57.8213482852587
10.86 57.8213482852587
10.87 57.8213482852587
10.88 57.8213482852587
10.89 57.8213482852587
10.9 57.8213482852587
10.91 56.7043840003669
10.92 56.7043840003669
10.93 56.7043840003669
10.94 56.7043840003669
10.95 56.7043840003669
10.96 56.7043840003669
10.97 56.7043840003669
10.98 56.7043840003669
10.99 56.7043840003669
11 56.7043840003669
11.01 56.7043840003669
11.02 56.7043840003669
11.03 54.8520923375699
11.04 54.8520923375699
11.05 54.8520923375699
11.06 54.8520923375699
11.07 54.8520923375699
11.08 54.8520923375699
11.09 54.8520923375699
11.1 54.8520923375699
11.11 54.8520923375699
11.12 54.8520923375699
11.13 54.8520923375699
11.14 54.8520923375699
11.15 54.8520923375699
11.16 50.079142989273
11.17 50.079142989273
11.18 50.079142989273
11.19 50.079142989273
11.2 50.079142989273
11.21 50.079142989273
11.22 50.079142989273
11.23 50.079142989273
11.24 50.079142989273
11.25 50.079142989273
11.26 50.079142989273
11.27 50.079142989273
11.28 46.6959958366991
11.29 46.6959958366991
11.3 46.6959958366991
11.31 46.6959958366991
11.32 46.6959958366991
11.33 46.6959958366991
11.34 46.6959958366991
11.35 46.6959958366991
11.36 46.6959958366991
11.37 46.6959958366991
11.38 46.6959958366991
11.39 46.6959958366991
11.4 43.5452251106483
11.41 43.5452251106483
11.42 43.5452251106483
11.43 43.5452251106483
11.44 43.5452251106483
11.45 43.5452251106483
11.46 43.5452251106483
11.47 43.5452251106483
11.48 43.5452251106483
11.49 43.5452251106483
11.5 43.5452251106483
11.51 43.5452251106483
11.52 43.5452251106483
11.53 41.5190158405934
11.54 41.5190158405934
11.55 41.5190158405934
11.56 41.5190158405934
11.57 41.5190158405934
11.58 41.5190158405934
11.59 41.5190158405934
11.6 41.5190158405934
11.61 41.5190158405934
11.62 41.5190158405934
11.63 41.5190158405934
11.64 41.5190158405934
11.65 41.5190158405934
11.66 39.4645363258177
11.67 39.4645363258177
11.68 39.4645363258177
11.69 39.4645363258177
11.7 39.4645363258177
11.71 39.4645363258177
11.72 39.4645363258177
11.73 39.4645363258177
11.74 39.4645363258177
11.75 39.4645363258177
11.76 39.4645363258177
11.77 39.4645363258177
11.78 37.5921430856446
11.79 37.5921430856446
11.8 37.5921430856446
11.81 37.5921430856446
11.82 37.5921430856446
11.83 37.5921430856446
11.84 37.5921430856446
11.85 37.5921430856446
11.86 37.5921430856446
11.87 37.5921430856446
11.88 37.5921430856446
11.89 37.5921430856446
11.9 37.5921430856446
11.91 35.670811873838
11.92 35.670811873838
11.93 35.670811873838
11.94 35.670811873838
11.95 35.670811873838
11.96 35.670811873838
11.97 35.670811873838
11.98 35.670811873838
11.99 35.670811873838
12 35.670811873838
12.01 35.670811873838
12.02 35.670811873838
12.03 34.6396734857106
12.04 34.6396734857106
12.05 34.6396734857106
12.06 34.6396734857106
12.07 34.6396734857106
12.08 34.6396734857106
12.09 34.6396734857106
12.1 34.6396734857106
12.11 34.6396734857106
12.12 34.6396734857106
12.13 34.6396734857106
12.14 34.6396734857106
12.15 33.5636220445411
12.16 33.5636220445411
12.17 33.5636220445411
12.18 33.5636220445411
12.19 33.5636220445411
12.2 33.5636220445411
12.21 33.5636220445411
12.22 33.5636220445411
12.23 33.5636220445411
12.24 33.5636220445411
12.25 33.5636220445411
12.26 33.5636220445411
12.27 33.5636220445411
12.28 33.5373394075845
12.29 33.5373394075845
12.3 33.5373394075845
12.31 33.5373394075845
12.32 33.5373394075845
12.33 33.5373394075845
12.34 33.5373394075845
12.35 33.5373394075845
12.36 33.5373394075845
12.37 33.5373394075845
12.38 33.5373394075845
12.39 33.5373394075845
12.4 33.5373394075845
12.41 33.1914324299118
12.42 33.1914324299118
12.43 33.1914324299118
12.44 33.1914324299118
12.45 33.1914324299118
12.46 33.1914324299118
12.47 33.1914324299118
12.48 33.1914324299118
12.49 33.1914324299118
12.5 33.1914324299118
12.51 33.1914324299118
12.52 33.1914324299118
12.53 33.1914324299118
12.54 32.3383419894091
12.55 32.3383419894091
12.56 32.3383419894091
12.57 32.3383419894091
12.58 32.3383419894091
12.59 32.3383419894091
12.6 32.3383419894091
12.61 32.3383419894091
12.62 32.3383419894091
12.63 32.3383419894091
12.64 32.3383419894091
12.65 32.3383419894091
12.66 32.1804494648373
12.67 32.1804494648373
12.68 32.1804494648373
12.69 32.1804494648373
12.7 32.1804494648373
12.71 32.1804494648373
12.72 32.1804494648373
12.73 32.1804494648373
12.74 32.1804494648373
12.75 32.1804494648373
12.76 32.1804494648373
12.77 32.1804494648373
12.78 32.7088602418176
12.79 32.7088602418176
12.8 32.7088602418176
12.81 32.7088602418176
12.82 32.7088602418176
12.83 32.7088602418176
12.84 32.7088602418176
12.85 32.7088602418176
12.86 32.7088602418176
12.87 32.7088602418176
12.88 32.7088602418176
12.89 32.7088602418176
12.9 33.0004206323693
12.91 33.0004206323693
12.92 33.0004206323693
12.93 33.0004206323693
12.94 33.0004206323693
12.95 33.0004206323693
12.96 33.0004206323693
12.97 33.0004206323693
12.98 33.0004206323693
12.99 33.0004206323693
13 33.0004206323693
13.01 33.0004206323693
13.02 33.0004206323693
13.03 32.8402315397998
13.04 32.8402315397998
13.05 32.8402315397998
13.06 32.8402315397998
13.07 32.8402315397998
13.08 32.8402315397998
13.09 32.8402315397998
13.1 32.8402315397998
13.11 32.8402315397998
13.12 32.8402315397998
13.13 32.8402315397998
13.14 32.8402315397998
13.15 35.9457908075828
13.16 35.9457908075828
13.17 35.9457908075828
13.18 35.9457908075828
13.19 35.9457908075828
13.2 35.9457908075828
13.21 35.9457908075828
13.22 35.9457908075828
13.23 35.9457908075828
13.24 35.9457908075828
13.25 35.9457908075828
13.26 35.9457908075828
13.27 35.9457908075828
13.28 39.5999583279644
13.29 39.5999583279644
13.3 39.5999583279644
13.31 39.5999583279644
13.32 39.5999583279644
13.33 39.5999583279644
13.34 39.5999583279644
13.35 39.5999583279644
13.36 39.5999583279644
13.37 39.5999583279644
13.38 39.5999583279644
13.39 39.5999583279644
13.4 39.5999583279644
13.41 44.5584461087837
13.42 44.5584461087837
13.43 44.5584461087837
13.44 44.5584461087837
13.45 44.5584461087837
13.46 44.5584461087837
13.47 44.5584461087837
13.48 44.5584461087837
13.49 44.5584461087837
13.5 44.5584461087837
13.51 44.5584461087837
13.52 44.5584461087837
13.53 44.5584461087837
13.54 46.4905577199679
13.55 46.4905577199679
13.56 46.4905577199679
13.57 46.4905577199679
13.58 46.4905577199679
13.59 46.4905577199679
13.6 46.4905577199679
13.61 46.4905577199679
13.62 46.4905577199679
13.63 46.4905577199679
13.64 46.4905577199679
13.65 49.2424626292675
13.66 49.2424626292675
13.67 49.2424626292675
13.68 49.2424626292675
13.69 49.2424626292675
13.7 49.2424626292675
13.71 49.2424626292675
13.72 49.2424626292675
13.73 49.2424626292675
13.74 49.2424626292675
13.75 49.2424626292675
13.76 49.2424626292675
13.77 49.2424626292675
13.78 51.8813352494164
13.79 51.8813352494164
13.8 51.8813352494164
13.81 51.8813352494164
13.82 51.8813352494164
13.83 51.8813352494164
13.84 51.8813352494164
13.85 51.8813352494164
13.86 51.8813352494164
13.87 51.8813352494164
13.88 51.8813352494164
13.89 51.8813352494164
13.9 54.9850317359534
13.91 54.9850317359534
13.92 54.9850317359534
13.93 54.9850317359534
13.94 54.9850317359534
13.95 54.9850317359534
13.96 54.9850317359534
13.97 54.9850317359534
13.98 54.9850317359534
13.99 54.9850317359534
14 54.9850317359534
14.01 54.9850317359534
14.02 54.9850317359534
14.03 56.2715009911367
14.04 56.2715009911367
14.05 56.2715009911367
14.06 56.2715009911367
14.07 56.2715009911367
14.08 56.2715009911367
14.09 56.2715009911367
14.1 56.2715009911367
14.11 56.2715009911367
14.12 56.2715009911367
14.13 56.2715009911367
14.14 56.2715009911367
14.15 56.2715009911367
14.16 57.4941874106023
14.17 57.4941874106023
14.18 57.4941874106023
14.19 57.4941874106023
14.2 57.4941874106023
14.21 57.4941874106023
14.22 57.4941874106023
14.23 57.4941874106023
14.24 57.4941874106023
14.25 57.4941874106023
14.26 57.4941874106023
14.27 57.4941874106023
14.28 58.7575762145605
14.29 58.7575762145605
14.3 58.7575762145605
14.31 58.7575762145605
14.32 58.7575762145605
14.33 58.7575762145605
14.34 58.7575762145605
14.35 58.7575762145605
14.36 58.7575762145605
14.37 58.7575762145605
14.38 58.7575762145605
14.39 58.7575762145605
14.4 58.7575762145605
14.41 59.3292760625042
14.42 59.3292760625042
14.43 59.3292760625042
14.44 59.3292760625042
14.45 59.3292760625042
14.46 59.3292760625042
14.47 59.3292760625042
14.48 59.3292760625042
14.49 59.3292760625042
14.5 59.3292760625042
14.51 59.3292760625042
14.52 59.3292760625042
14.53 59.4996426695648
14.54 59.4996426695648
14.55 59.4996426695648
14.56 59.4996426695648
14.57 59.4996426695648
14.58 59.4996426695648
14.59 59.4996426695648
14.6 59.4996426695648
14.61 59.4996426695648
14.62 59.4996426695648
14.63 59.4996426695648
14.64 59.4996426695648
14.65 58.8265023819428
14.66 58.8265023819428
14.67 58.8265023819428
14.68 58.8265023819428
14.69 58.8265023819428
14.7 58.8265023819428
14.71 58.8265023819428
14.72 58.8265023819428
14.73 58.8265023819428
14.74 58.8265023819428
14.75 58.8265023819428
14.76 58.8265023819428
14.77 58.8265023819428
14.78 57.3379214225393
14.79 57.3379214225393
14.8 57.3379214225393
14.81 57.3379214225393
14.82 57.3379214225393
14.83 57.3379214225393
14.84 57.3379214225393
14.85 57.3379214225393
14.86 57.3379214225393
14.87 57.3379214225393
14.88 57.3379214225393
14.89 57.3379214225393
14.9 55.6733382870058
14.91 55.6733382870058
14.92 55.6733382870058
14.93 55.6733382870058
14.94 55.6733382870058
14.95 55.6733382870058
14.96 55.6733382870058
14.97 55.6733382870058
14.98 55.6733382870058
14.99 55.6733382870058
15 55.6733382870058
15.01 55.6733382870058
15.02 55.6733382870058
15.03 55.6733382870058
15.04 54.7393558341207
15.05 54.7393558341207
15.06 54.7393558341207
15.07 54.7393558341207
15.08 54.7393558341207
15.09 54.7393558341207
15.1 54.7393558341207
15.11 54.7393558341207
15.12 54.7393558341207
15.13 54.7393558341207
15.14 54.7393558341207
15.15 54.7393558341207
15.16 52.1250698097184
15.17 52.1250698097184
15.18 52.1250698097184
15.19 52.1250698097184
15.2 52.1250698097184
15.21 52.1250698097184
15.22 52.1250698097184
15.23 52.1250698097184
15.24 52.1250698097184
15.25 52.1250698097184
15.26 52.1250698097184
15.27 52.1250698097184
15.28 49.8233474784653
15.29 49.8233474784653
15.3 49.8233474784653
15.31 49.8233474784653
15.32 49.8233474784653
15.33 49.8233474784653
15.34 49.8233474784653
15.35 49.8233474784653
15.36 49.8233474784653
15.37 49.8233474784653
15.38 49.8233474784653
15.39 49.8233474784653
15.4 49.8233474784653
15.41 47.6406621915693
15.42 47.6406621915693
15.43 47.6406621915693
15.44 47.6406621915693
15.45 47.6406621915693
15.46 47.6406621915693
15.47 47.6406621915693
15.48 47.6406621915693
15.49 47.6406621915693
15.5 47.6406621915693
15.51 47.6406621915693
15.52 47.6406621915693
15.53 46.3220148959475
15.54 46.3220148959475
15.55 46.3220148959475
15.56 46.3220148959475
15.57 46.3220148959475
15.58 46.3220148959475
15.59 46.3220148959475
15.6 46.3220148959475
15.61 46.3220148959475
15.62 46.3220148959475
15.63 46.3220148959475
15.64 46.3220148959475
15.65 44.2043315537904
15.66 44.2043315537904
15.67 44.2043315537904
15.68 44.2043315537904
15.69 44.2043315537904
15.7 44.2043315537904
15.71 44.2043315537904
15.72 44.2043315537904
15.73 44.2043315537904
15.74 44.2043315537904
15.75 44.2043315537904
15.76 44.2043315537904
15.77 44.2043315537904
15.78 41.975238742214
15.79 41.975238742214
15.8 41.975238742214
15.81 41.975238742214
15.82 41.975238742214
15.83 41.975238742214
15.84 41.975238742214
15.85 41.975238742214
15.86 41.975238742214
15.87 41.975238742214
15.88 41.975238742214
15.89 41.975238742214
15.9 41.975238742214
15.91 41.0030434404277
15.92 41.0030434404277
15.93 41.0030434404277
15.94 41.0030434404277
15.95 41.0030434404277
15.96 41.0030434404277
15.97 41.0030434404277
15.98 41.0030434404277
15.99 41.0030434404277
16 41.0030434404277
16.01 41.0030434404277
16.02 41.0030434404277
16.03 40.0847727492735
16.04 40.0847727492735
16.05 40.0847727492735
16.06 40.0847727492735
16.07 40.0847727492735
16.08 40.0847727492735
16.09 40.0847727492735
16.1 40.0847727492735
16.11 40.0847727492735
16.12 40.0847727492735
16.13 40.0847727492735
16.14 40.0847727492735
16.15 37.5331375020519
16.16 37.5331375020519
16.17 37.5331375020519
16.18 37.5331375020519
16.19 37.5331375020519
16.2 37.5331375020519
16.21 37.5331375020519
16.22 37.5331375020519
16.23 37.5331375020519
16.24 37.5331375020519
16.25 37.5331375020519
16.26 37.5331375020519
16.27 37.5331375020519
16.28 35.9321069263087
16.29 35.9321069263087
16.3 35.9321069263087
16.31 35.9321069263087
16.32 35.9321069263087
16.33 35.9321069263087
16.34 35.9321069263087
16.35 35.9321069263087
16.36 35.9321069263087
16.37 35.9321069263087
16.38 35.9321069263087
16.39 35.9321069263087
16.4 35.9321069263087
16.41 34.5895816759614
16.42 34.5895816759614
16.43 34.5895816759614
16.44 34.5895816759614
16.45 34.5895816759614
16.46 34.5895816759614
16.47 34.5895816759614
16.48 34.5895816759614
16.49 34.5895816759614
16.5 34.5895816759614
16.51 34.5895816759614
16.52 34.5895816759614
16.53 34.5895816759614
16.54 32.816927117563
16.55 32.816927117563
16.56 32.816927117563
16.57 32.816927117563
16.58 32.816927117563
16.59 32.816927117563
16.6 32.816927117563
16.61 32.816927117563
16.62 32.816927117563
16.63 32.816927117563
16.64 32.816927117563
16.65 32.816927117563
16.66 32.4048801694364
16.67 32.4048801694364
16.68 32.4048801694364
16.69 32.4048801694364
16.7 32.4048801694364
16.71 32.4048801694364
16.72 32.4048801694364
16.73 32.4048801694364
16.74 32.4048801694364
16.75 32.4048801694364
16.76 32.4048801694364
16.77 32.4048801694364
16.78 31.0225960538256
16.79 31.0225960538256
16.8 31.0225960538256
16.81 31.0225960538256
16.82 31.0225960538256
16.83 31.0225960538256
16.84 31.0225960538256
16.85 31.0225960538256
16.86 31.0225960538256
16.87 31.0225960538256
16.88 31.0225960538256
16.89 31.0225960538256
16.9 31.0225960538256
16.91 30.7541166177918
16.92 30.7541166177918
16.93 30.7541166177918
16.94 30.7541166177918
16.95 30.7541166177918
16.96 30.7541166177918
16.97 30.7541166177918
16.98 30.7541166177918
16.99 30.7541166177918
17 30.7541166177918
17.01 30.7541166177918
17.02 30.7541166177918
17.03 30.7763425583697
17.04 30.7763425583697
17.05 30.7763425583697
17.06 30.7763425583697
17.07 30.7763425583697
17.08 30.7763425583697
17.09 30.7763425583697
17.1 30.7763425583697
17.11 30.7763425583697
17.12 30.7763425583697
17.13 30.7763425583697
17.14 30.7763425583697
17.15 30.7763425583697
17.16 31.5490201553127
17.17 31.5490201553127
17.18 31.5490201553127
17.19 31.5490201553127
17.2 31.5490201553127
17.21 31.5490201553127
17.22 31.5490201553127
17.23 31.5490201553127
17.24 31.5490201553127
17.25 31.5490201553127
17.26 31.5490201553127
17.27 31.5490201553127
17.28 31.5490201553127
17.29 32.5682983968024
17.3 32.5682983968024
17.31 32.5682983968024
17.32 32.5682983968024
17.33 32.5682983968024
17.34 32.5682983968024
17.35 32.5682983968024
17.36 32.5682983968024
17.37 32.5682983968024
17.38 32.5682983968024
17.39 32.5682983968024
17.4 32.5682983968024
17.41 36.6348660724014
17.42 36.6348660724014
17.43 36.6348660724014
17.44 36.6348660724014
17.45 36.6348660724014
17.46 36.6348660724014
17.47 36.6348660724014
17.48 36.6348660724014
17.49 36.6348660724014
17.5 36.6348660724014
17.51 36.6348660724014
17.52 36.6348660724014
17.53 39.838817091982
17.54 39.838817091982
17.55 39.838817091982
17.56 39.838817091982
17.57 39.838817091982
17.58 39.838817091982
17.59 39.838817091982
17.6 39.838817091982
17.61 39.838817091982
17.62 39.838817091982
17.63 39.838817091982
17.64 39.838817091982
17.65 39.838817091982
17.66 43.9806777368622
17.67 43.9806777368622
17.68 43.9806777368622
17.69 43.9806777368622
17.7 43.9806777368622
17.71 43.9806777368622
17.72 43.9806777368622
17.73 43.9806777368622
17.74 43.9806777368622
17.75 43.9806777368622
17.76 43.9806777368622
17.77 43.9806777368622
17.78 47.224881693177
17.79 47.224881693177
17.8 47.224881693177
17.81 47.224881693177
17.82 47.224881693177
17.83 47.224881693177
17.84 47.224881693177
17.85 47.224881693177
17.86 47.224881693177
17.87 47.224881693177
17.88 47.224881693177
17.89 47.224881693177
17.9 47.224881693177
17.91 50.154374056945
17.92 50.154374056945
17.93 50.154374056945
17.94 50.154374056945
17.95 50.154374056945
17.96 50.154374056945
17.97 50.154374056945
17.98 50.154374056945
17.99 50.154374056945
18 50.154374056945
18.01 50.154374056945
18.02 50.154374056945
18.03 50.154374056945
18.04 52.7749748441346
18.05 52.7749748441346
18.06 52.7749748441346
18.07 52.7749748441346
18.08 52.7749748441346
18.09 52.7749748441346
18.1 52.7749748441346
18.11 52.7749748441346
18.12 52.7749748441346
18.13 52.7749748441346
18.14 52.7749748441346
18.15 52.7749748441346
18.16 54.8606514961021
18.17 54.8606514961021
18.18 54.8606514961021
18.19 54.8606514961021
18.2 54.8606514961021
18.21 54.8606514961021
18.22 54.8606514961021
18.23 54.8606514961021
18.24 54.8606514961021
18.25 54.8606514961021
18.26 54.8606514961021
18.27 54.8606514961021
18.28 57.2979673113475
18.29 57.2979673113475
18.3 57.2979673113475
18.31 57.2979673113475
18.32 57.2979673113475
18.33 57.2979673113475
18.34 57.2979673113475
18.35 57.2979673113475
18.36 57.2979673113475
18.37 57.2979673113475
18.38 57.2979673113475
18.39 57.2979673113475
18.4 59.0125581058897
18.41 59.0125581058897
18.42 59.0125581058897
18.43 59.0125581058897
18.44 59.0125581058897
18.45 59.0125581058897
18.46 59.0125581058897
18.47 59.0125581058897
18.48 59.0125581058897
18.49 59.0125581058897
18.5 59.0125581058897
18.51 59.0125581058897
18.52 59.0125581058897
18.53 60.0761734148964
18.54 60.0761734148964
18.55 60.0761734148964
18.56 60.0761734148964
18.57 60.0761734148964
18.58 60.0761734148964
18.59 60.0761734148964
18.6 60.0761734148964
18.61 60.0761734148964
18.62 60.0761734148964
18.63 60.0761734148964
18.64 60.0761734148964
18.65 60.5350962636881
18.66 60.5350962636881
18.67 60.5350962636881
18.68 60.5350962636881
18.69 60.5350962636881
18.7 60.5350962636881
18.71 60.5350962636881
18.72 60.5350962636881
18.73 60.5350962636881
18.74 60.5350962636881
18.75 60.5350962636881
18.76 60.5350962636881
18.77 60.5350962636881
18.78 60.5320251874955
18.79 60.5320251874955
18.8 60.5320251874955
18.81 60.5320251874955
18.82 60.5320251874955
18.83 60.5320251874955
18.84 60.5320251874955
18.85 60.5320251874955
18.86 60.5320251874955
18.87 60.5320251874955
18.88 60.5320251874955
18.89 60.5320251874955
18.9 60.5320251874955
18.91 59.3059437068682
18.92 59.3059437068682
18.93 59.3059437068682
18.94 59.3059437068682
18.95 59.3059437068682
18.96 59.3059437068682
18.97 59.3059437068682
18.98 59.3059437068682
18.99 59.3059437068682
19 59.3059437068682
19.01 59.3059437068682
19.02 59.3059437068682
19.03 59.0308456604086
19.04 59.0308456604086
19.05 59.0308456604086
19.06 59.0308456604086
19.07 59.0308456604086
19.08 59.0308456604086
19.09 59.0308456604086
19.1 59.0308456604086
19.11 59.0308456604086
19.12 59.0308456604086
19.13 59.0308456604086
19.14 59.0308456604086
19.15 57.9069916636188
19.16 57.9069916636188
19.17 57.9069916636188
19.18 57.9069916636188
19.19 57.9069916636188
19.2 57.9069916636188
19.21 57.9069916636188
19.22 57.9069916636188
19.23 57.9069916636188
19.24 57.9069916636188
19.25 57.9069916636188
19.26 57.9069916636188
19.27 57.9069916636188
19.28 55.9048088338336
19.29 55.9048088338336
19.3 55.9048088338336
19.31 55.9048088338336
19.32 55.9048088338336
19.33 55.9048088338336
19.34 55.9048088338336
19.35 55.9048088338336
19.36 55.9048088338336
19.37 55.9048088338336
19.38 55.9048088338336
19.39 55.9048088338336
19.4 54.0829974399947
19.41 54.0829974399947
19.42 54.0829974399947
19.43 54.0829974399947
19.44 54.0829974399947
19.45 54.0829974399947
19.46 54.0829974399947
19.47 54.0829974399947
19.48 54.0829974399947
19.49 54.0829974399947
19.5 54.0829974399947
19.51 54.0829974399947
19.52 54.0829974399947
19.53 54.0829974399947
19.54 52.7146392818072
19.55 52.7146392818072
19.56 52.7146392818072
19.57 52.7146392818072
19.58 52.7146392818072
19.59 52.7146392818072
19.6 52.7146392818072
19.61 52.7146392818072
19.62 52.7146392818072
19.63 52.7146392818072
19.64 52.7146392818072
19.65 52.7146392818072
19.66 50.5645647711541
19.67 50.5645647711541
19.68 50.5645647711541
19.69 50.5645647711541
19.7 50.5645647711541
19.71 50.5645647711541
19.72 50.5645647711541
19.73 50.5645647711541
19.74 50.5645647711541
19.75 50.5645647711541
19.76 50.5645647711541
19.77 50.5645647711541
19.78 48.7630119484374
19.79 48.7630119484374
19.8 48.7630119484374
19.81 48.7630119484374
19.82 48.7630119484374
19.83 48.7630119484374
19.84 48.7630119484374
19.85 48.7630119484374
19.86 48.7630119484374
19.87 48.7630119484374
19.88 48.7630119484374
19.89 48.7630119484374
19.9 48.7630119484374
19.91 47.222348217156
19.92 47.222348217156
19.93 47.222348217156
19.94 47.222348217156
19.95 47.222348217156
19.96 47.222348217156
19.97 47.222348217156
19.98 47.222348217156
19.99 47.222348217156
20 47.222348217156
20.01 47.222348217156
20.02 47.222348217156
20.03 46.2048683432629
20.04 46.2048683432629
20.05 46.2048683432629
20.06 46.2048683432629
20.07 46.2048683432629
20.08 46.2048683432629
20.09 46.2048683432629
20.1 46.2048683432629
20.11 46.2048683432629
20.12 46.2048683432629
20.13 46.2048683432629
20.14 46.2048683432629
20.15 46.2048683432629
20.16 43.2842690218896
20.17 43.2842690218896
20.18 43.2842690218896
20.19 43.2842690218896
20.2 43.2842690218896
20.21 43.2842690218896
20.22 43.2842690218896
20.23 43.2842690218896
20.24 43.2842690218896
20.25 43.2842690218896
20.26 43.2842690218896
20.27 43.2842690218896
20.28 41.2938810337581
20.29 41.2938810337581
20.3 41.2938810337581
20.31 41.2938810337581
20.32 41.2938810337581
20.33 41.2938810337581
20.34 41.2938810337581
20.35 41.2938810337581
20.36 41.2938810337581
20.37 41.2938810337581
20.38 41.2938810337581
20.39 41.2938810337581
20.4 41.2938810337581
20.41 40.3340539566595
20.42 40.3340539566595
20.43 40.3340539566595
20.44 40.3340539566595
20.45 40.3340539566595
20.46 40.3340539566595
20.47 40.3340539566595
20.48 40.3340539566595
20.49 40.3340539566595
20.5 40.3340539566595
20.51 40.3340539566595
20.52 40.3340539566595
20.53 40.3340539566595
20.54 37.9088128170589
20.55 37.9088128170589
20.56 37.9088128170589
20.57 37.9088128170589
20.58 37.9088128170589
20.59 37.9088128170589
20.6 37.9088128170589
20.61 37.9088128170589
20.62 37.9088128170589
20.63 37.9088128170589
20.64 37.9088128170589
20.65 37.9088128170589
20.66 36.3744150173059
20.67 36.3744150173059
20.68 36.3744150173059
20.69 36.3744150173059
20.7 36.3744150173059
20.71 36.3744150173059
20.72 36.3744150173059
20.73 36.3744150173059
20.74 36.3744150173059
20.75 36.3744150173059
20.76 36.3744150173059
20.77 36.3744150173059
20.78 34.3502327778373
20.79 34.3502327778373
20.8 34.3502327778373
20.81 34.3502327778373
20.82 34.3502327778373
20.83 34.3502327778373
20.84 34.3502327778373
20.85 34.3502327778373
20.86 34.3502327778373
20.87 34.3502327778373
20.88 34.3502327778373
20.89 34.3502327778373
20.9 33.3944033721689
20.91 33.3944033721689
20.92 33.3944033721689
20.93 33.3944033721689
20.94 33.3944033721689
20.95 33.3944033721689
20.96 33.3944033721689
20.97 33.3944033721689
20.98 33.3944033721689
20.99 33.3944033721689
21 33.3944033721689
21.01 33.3944033721689
21.02 33.3944033721689
21.03 33.1970007961345
21.04 33.1970007961345
21.05 33.1970007961345
21.06 33.1970007961345
21.07 33.1970007961345
21.08 33.1970007961345
21.09 33.1970007961345
21.1 33.1970007961345
21.11 33.1970007961345
21.12 33.1970007961345
21.13 33.1970007961345
21.14 33.1970007961345
21.15 33.1970007961345
21.16 32.4897395277647
21.17 32.4897395277647
21.18 32.4897395277647
21.19 32.4897395277647
21.2 32.4897395277647
21.21 32.4897395277647
21.22 32.4897395277647
21.23 32.4897395277647
21.24 32.4897395277647
21.25 32.4897395277647
21.26 32.4897395277647
21.27 32.4897395277647
21.28 32.4897395277647
21.29 31.766249092898
21.3 31.766249092898
21.31 31.766249092898
21.32 31.766249092898
21.33 31.766249092898
21.34 31.766249092898
21.35 31.766249092898
21.36 31.766249092898
21.37 31.766249092898
21.38 31.766249092898
21.39 31.766249092898
21.4 31.766249092898
21.41 31.1680236463155
21.42 31.1680236463155
21.43 31.1680236463155
21.44 31.1680236463155
21.45 31.1680236463155
21.46 31.1680236463155
21.47 31.1680236463155
21.48 31.1680236463155
21.49 31.1680236463155
21.5 31.1680236463155
21.51 31.1680236463155
21.52 31.1680236463155
21.53 30.1081708681624
21.54 30.1081708681624
21.55 30.1081708681624
21.56 30.1081708681624
21.57 30.1081708681624
21.58 30.1081708681624
21.59 30.1081708681624
21.6 30.1081708681624
21.61 30.1081708681624
21.62 30.1081708681624
21.63 30.1081708681624
21.64 30.1081708681624
21.65 29.8932210440792
21.66 29.8932210440792
21.67 29.8932210440792
21.68 29.8932210440792
21.69 29.8932210440792
21.7 29.8932210440792
21.71 29.8932210440792
21.72 29.8932210440792
21.73 29.8932210440792
21.74 29.8932210440792
21.75 29.8932210440792
21.76 29.8932210440792
21.77 29.8932210440792
21.78 29.9943523978401
21.79 29.9943523978401
21.8 29.9943523978401
21.81 29.9943523978401
21.82 29.9943523978401
21.83 29.9943523978401
21.84 29.9943523978401
21.85 29.9943523978401
21.86 29.9943523978401
21.87 29.9943523978401
21.88 29.9943523978401
21.89 29.9943523978401
21.9 29.9943523978401
21.91 30.2075957411159
21.92 30.2075957411159
21.93 30.2075957411159
21.94 30.2075957411159
21.95 30.2075957411159
21.96 30.2075957411159
21.97 30.2075957411159
21.98 30.2075957411159
21.99 30.2075957411159
22 30.2075957411159
};
\addplot [semithick, steelblue31119180]
table {%
0 33.813077881027
0.01 33.8257232064156
0.02 33.8257232064156
0.03 33.8257232064156
0.04 33.8287165049161
0.05 33.8287165049161
0.06 33.8287165049161
0.07 33.8430112043032
0.08 33.8430112043032
0.09 33.8872544967956
0.1 33.8872544967956
0.11 33.9009163056243
0.12 33.9706769451433
0.13 33.9706769451433
0.14 34.0191679452182
0.15 34.0191679452182
0.16 34.0191679452182
0.17 34.0478837332281
0.18 34.0478837332281
0.19 34.0809471474688
0.2 34.1437010934028
0.21 34.1437010934028
0.22 34.1777514725486
0.23 34.2329052391999
0.24 34.2329052391999
0.25 34.2528680557792
0.26 34.2767856931628
0.27 34.300955771379
0.28 34.3150305515998
0.29 34.3515621139051
0.3 34.3515621139051
0.31 34.383514448267
0.32 34.4321530351755
0.33 34.4321530351755
0.34 34.450108408442
0.35 34.4647893006584
0.36 34.4807991901384
0.37 34.4926233879846
0.38 34.5035329351984
0.39 34.5049195810435
0.4 34.5049195810435
0.41 34.4992457996495
0.42 34.4948392817188
0.43 34.4895633117409
0.44 34.4837521057358
0.45 34.4718501293632
0.46 34.4718501293632
0.47 34.4682168332867
0.48 34.465728234093
0.49 34.4569074666112
0.5 34.4414947277454
0.51 34.4230256802978
0.52 34.4230256802978
0.53 34.4143801625676
0.54 34.4017949578385
0.55 34.3967729878228
0.56 34.3706797043616
0.57 34.3706797043616
0.58 34.3607722953232
0.59 34.3530296387906
0.6 34.3420645985976
0.61 34.3325427377646
0.62 34.3209420218271
0.63 34.317613075673
0.64 34.3098444025568
0.65 34.3016980415987
0.66 34.2919572871865
0.67 34.2831240779879
0.68 34.2748325971292
0.69 34.2644520841292
0.7 34.2584964735631
0.71 34.255140303518
0.72 34.255140303518
0.73 34.2503990014356
0.74 34.2421781559788
0.75 34.2387493759097
0.76 34.2395642043662
0.77 34.2404075701755
0.78 34.2374674256544
0.79 34.2363305346084
0.8 34.2307468723841
0.81 34.2308129195223
0.82 34.2430326269822
0.83 34.2430326269822
0.84 34.2360294470044
0.85 34.2307357710879
0.86 34.2317081140582
0.87 34.2264166625481
0.88 34.2168919582522
0.89 34.212474555434
0.9 34.209205510953
0.91 34.2090803493622
0.92 34.2090803493622
0.93 34.2108309252814
0.94 34.2133511234817
0.95 34.2156448650375
0.96 34.2156448650375
0.97 34.2145236498053
0.98 34.1989204852822
0.99 34.1973631620732
1 34.1896242314273
1.01 34.18107663105
1.02 34.1730875830637
1.03 34.1719281283471
1.04 34.1774807426722
1.05 34.1861277907369
1.06 34.1921321050448
1.07 34.2015032128516
1.08 34.2642064662108
1.09 34.2642064662108
1.1 34.265201820507
1.11 34.2928256826996
1.12 34.3068962881889
1.13 34.3422872438314
1.14 34.4085303849862
1.15 34.5383225799432
1.16 34.5383225799432
1.17 34.6214417523691
1.18 34.7030482098193
1.19 34.8729644073644
1.2 34.8729644073644
1.21 35.0515404737223
1.22 35.0515404737223
1.23 35.1539400404725
1.24 35.3884844393236
1.25 35.3884844393236
1.26 35.5199579325516
1.27 35.8004995099176
1.28 35.8004995099176
1.29 35.8777157939064
1.3 36.0282866441472
1.31 36.387840074455
1.32 36.387840074455
1.33 36.7728713358904
1.34 36.7728713358904
1.35 36.9691953344525
1.36 37.4340098197157
1.37 37.4340098197157
1.38 37.6669065544553
1.39 38.2524222658905
1.4 38.2524222658905
1.41 38.5451956623555
1.42 39.0867674379968
1.43 39.0867674379968
1.44 39.369353242632
1.45 39.9416165278243
1.46 39.9416165278243
1.47 40.2318375138655
1.48 40.8239635336318
1.49 40.8239635336318
1.5 41.13381600149
1.51 41.7811211212021
1.52 41.7811211212021
1.53 42.1234925090764
1.54 42.8100238518074
1.55 42.8100238518074
1.56 43.1500272230532
1.57 43.8407165451364
1.58 43.8407165451364
1.59 44.5336408257312
1.6 44.5336408257312
1.61 44.889012801354
1.62 45.6097862808653
1.63 45.6097862808653
1.64 46.3591203291342
1.65 46.3591203291342
1.66 46.7317427975613
1.67 47.4579443236714
1.68 47.4579443236714
1.69 47.8099448382076
1.7 47.8099448382076
1.71 48.1646214869002
1.72 48.8725162484443
1.73 48.8725162484443
1.74 49.0402845885607
1.75 49.583398706293
1.76 50.2697671503684
1.77 50.2697671503684
1.78 50.5950837290926
1.79 50.8964727327201
1.8 50.8964727327201
1.81 51.3480741233508
1.82 51.5009300314583
1.83 52.366082901897
1.84 52.366082901897
1.85 52.6899307032043
1.86 53.3252800332468
1.87 53.3252800332468
1.88 53.5918688609588
1.89 53.8540802620744
1.9 54.2144082212859
1.91 54.2144082212859
1.92 54.7303536580785
1.93 54.7303536580785
1.94 55.0158686285847
1.95 55.2679935851169
1.96 55.6077867648664
1.97 55.6077867648664
1.98 56.3045745623206
1.99 56.3045745623206
2 56.4392023837896
2.01 57.0756473826972
2.02 57.0756473826972
2.03 57.5874484414317
2.04 57.5874484414317
2.05 57.80942802451
2.06 58.0265575221389
2.07 58.2541577544296
2.08 58.6736910047552
2.09 58.6736910047552
2.1 59.0101289992033
2.11 59.3835339375134
2.12 59.3835339375134
2.13 59.5784801486152
2.14 59.6747967882249
2.15 60.1341461406488
2.16 60.1341461406488
2.17 60.3141370668131
2.18 60.4791794601241
2.19 60.8025698935821
2.2 60.8025698935821
2.21 60.9606449696984
2.22 61.0572736301882
2.23 61.260492579627
2.24 61.4886953189551
2.25 61.4886953189551
2.26 61.6126391345604
2.27 61.7361133070562
2.28 61.8909913483934
2.29 62.127680172762
2.3 62.127680172762
2.31 62.2448299961918
2.32 62.2448299961918
2.33 62.4151091760545
2.34 62.5095480976185
2.35 62.6584566052967
2.36 63.0683647673172
2.37 63.0683647673172
2.38 63.2119608147838
2.39 63.3520189849845
2.4 63.6304488495323
2.41 63.6304488495323
2.42 63.6904786922776
2.43 64.0381177914198
2.44 64.0381177914198
2.45 64.1834147730325
2.46 64.3225034976141
2.47 64.4593165070692
2.48 64.7258189288687
2.49 64.7258189288687
2.5 64.7779073469597
2.51 64.8917907440469
2.52 64.8917907440469
2.53 65.1244409039607
2.54 65.1244409039607
2.55 65.2343453058048
2.56 65.3528640050945
2.57 65.4729510319666
2.58 65.6822289321355
2.59 65.6822289321355
2.6 65.7762518723038
2.61 65.8561419139094
2.62 65.9847076861094
2.63 65.9847076861094
2.64 66.0456642995615
2.65 66.1395905057521
2.66 66.1395905057521
2.67 66.1837025725574
2.68 66.2089001433893
2.69 66.2389526771801
2.7 66.2389526771801
2.71 66.2485344614309
2.72 66.2523062060465
2.73 66.2496806880698
2.74 66.2306205571241
2.75 66.205768218759
2.76 66.1293475715062
2.77 66.1293475715062
2.78 66.0834382603601
2.79 66.039371432891
2.8 66.039371432891
2.81 65.9816593954073
2.82 65.95548520928
2.83 65.813593948042
2.84 65.6573661732192
2.85 65.6573661732192
2.86 65.5703728749147
2.87 65.3654935418639
2.88 65.3654935418639
2.89 65.331223557088
2.9 65.2472517387002
2.91 65.1522837512299
2.92 65.0523065837591
2.93 64.8919232153465
2.94 64.7813530887805
2.95 64.6759266454788
2.96 64.6759266454788
2.97 64.5646612407412
2.98 64.4026099459043
2.99 64.3020265992647
3 64.1093953424019
3.01 63.8508950931074
3.02 63.8508950931074
3.03 63.7212897084855
3.04 63.412719274027
3.05 63.412719274027
3.06 63.2408052153501
3.07 62.8633474755395
3.08 62.8633474755395
3.09 62.3579416465886
3.1 62.3652801969079
3.11 62.1803896720882
3.12 61.9661349982913
3.13 61.5650628831106
3.14 61.5650628831106
3.15 61.0882061691875
3.16 61.0882061691875
3.17 60.8276599794095
3.18 60.8276599794095
3.19 60.3065077834913
3.2 60.3065077834913
3.21 60.0448105417117
3.22 59.4632168619761
3.23 59.4632168619761
3.24 59.277216142858
3.25 58.735233873799
3.26 58.735233873799
3.27 58.4584369335368
3.28 57.8946426520295
3.29 57.8946426520295
3.3 57.3204355784418
3.31 57.3204355784418
3.32 56.9892826514213
3.33 56.4226861062569
3.34 56.4226861062569
3.35 56.1256768972019
3.36 55.6935748767468
3.37 55.6935748767468
3.38 55.4426135797179
3.39 55.4426135797179
3.4 54.9631322299132
3.41 54.9631322299132
3.42 54.5244350474675
3.43 54.5244350474675
3.44 54.3024252922078
3.45 53.6685862956526
3.46 53.6685862956526
3.47 53.1957890511258
3.48 53.1957890511258
3.49 52.9651644618747
3.5 52.7067025112746
3.51 52.2532659468201
3.52 52.2532659468201
3.53 52.0303995361946
3.54 51.8072880072797
3.55 51.351886572064
3.56 51.351886572064
3.57 50.85909628005
3.58 50.85909628005
3.59 50.3396529267235
3.6 50.3396529267235
3.61 50.0859213335105
3.62 49.8354078290886
3.63 49.5844391309564
3.64 49.0700198054552
3.65 49.0700198054552
3.66 48.5204881223367
3.67 48.5204881223367
3.68 48.2522992505528
3.69 47.6997874055448
3.7 47.6997874055448
3.71 47.1305083626613
3.72 47.1305083626613
3.73 46.8338624560656
3.74 46.2149475725786
3.75 46.2149475725786
3.76 45.6859840937077
3.77 45.6859840937077
3.78 45.5202652682579
3.79 45.3561963562415
3.8 44.7235852279976
3.81 44.7235852279976
3.82 44.2435191735676
3.83 43.430023652465
3.84 43.430023652465
3.85 43.2884598719399
3.86 42.6018197092311
3.87 42.6018197092311
3.88 42.4689124301748
3.89 42.0924440900697
3.9 41.7046191773412
3.91 41.7046191773412
3.92 41.45508570911
3.93 40.9796150260858
3.94 40.9796150260858
3.95 40.7604697024094
3.96 40.4658001944549
3.97 40.4658001944549
3.98 40.0849536017725
3.99 40.0849536017725
4 39.6756244190521
4.01 39.407624470199
4.02 39.407624470199
4.03 39.2532126238446
4.04 39.0417553474068
4.05 39.0417553474068
4.06 38.8900185169961
4.07 38.6307308978015
4.08 38.6307308978015
4.09 38.2128683691284
4.1 38.0976556073868
4.11 38.0976556073868
4.12 37.9623162150711
4.13 37.7621641265736
4.14 37.7621641265736
4.15 37.6637419342185
4.16 37.4683834223993
4.17 37.4683834223993
4.18 37.3767629074037
4.19 37.3295474581887
4.2 37.1420788105241
4.21 37.1420788105241
4.22 37.0445153208544
4.23 36.8559602295777
4.24 36.8559602295777
4.25 36.7559658557387
4.26 36.5698739631591
4.27 36.5698739631591
4.28 36.5698739631591
4.29 36.4824602923423
4.3 36.3947038133117
4.31 36.3101507614892
4.32 36.1556305498583
4.33 36.1556305498583
4.34 36.067695521957
4.35 35.9813501709989
4.36 35.936737318483
4.37 35.8525690351927
4.38 35.6675554458747
4.39 35.6675554458747
4.4 35.5794060003686
4.41 35.3868717442262
4.42 35.3868717442262
4.43 35.2978571388012
4.44 35.2200764611574
4.45 35.1422410156382
4.46 34.9797142780039
4.47 34.9797142780039
4.48 34.9025190506748
4.49 34.7432972530458
4.5 34.7432972530458
4.51 34.6292061362362
4.52 34.4815170352612
4.53 34.4815170352612
4.54 34.4226218225543
4.55 34.3695616857734
4.56 34.2628363207528
4.57 34.2628363207528
4.58 34.2056747093119
4.59 34.1510244992417
4.6 34.0570709467855
4.61 34.0570709467855
4.62 34.016427434902
4.63 33.9795010759921
4.64 33.9173171334028
4.65 33.9173171334028
4.66 33.8901066249269
4.67 33.8639578722609
4.68 33.8078972042956
4.69 33.8078972042956
4.7 33.784614710397
4.71 33.7684932515466
4.72 33.7432004528067
4.73 33.7432004528067
4.74 33.7408183798148
4.75 33.7394700434328
4.76 33.7272304031994
4.77 33.7272304031994
4.78 33.7182375879027
4.79 33.7217395606977
4.8 33.7177095427959
4.81 33.7351671663627
4.82 33.7469390498436
4.83 33.7663856036871
4.84 33.7761501185456
4.85 33.7827895775341
4.86 33.7828153220032
4.87 33.7810792498396
4.88 33.773310862167
4.89 33.7772684895057
4.9 33.7772684895057
4.91 33.7857731785604
4.92 33.7950191050636
4.93 33.8047727146836
4.94 33.8179036277094
4.95 33.8263938652054
4.96 33.8280452092432
4.97 33.8371176355446
4.98 33.8712216049952
4.99 33.9517811846619
5 33.9517811846619
5.01 34.1151442918338
5.02 34.1151442918338
5.03 34.1877239684403
5.04 34.3737110904572
5.05 34.3737110904572
5.06 34.4749607051078
5.07 34.6416428507336
5.08 34.8350674112445
5.09 34.8350674112445
5.1 35.0669392400594
5.11 35.2434402303229
5.12 35.5970803249016
5.13 35.5970803249016
5.14 35.7745961169017
5.15 35.9538406568332
5.16 36.2712725264738
5.17 36.2712725264738
5.18 36.3809471642143
5.19 36.3809471642143
5.2 36.8285818958191
5.21 36.8285818958191
5.22 37.0506520029994
5.23 37.5560834948028
5.24 37.5560834948028
5.25 37.7828757744998
5.26 38.255943071648
5.27 38.255943071648
5.28 38.5134281857298
5.29 39.0779287641224
5.3 39.0779287641224
5.31 39.6927790149641
5.32 39.6927790149641
5.33 39.9981542298445
5.34 40.6013994128992
5.35 40.6013994128992
5.36 41.2430286918624
5.37 41.2430286918624
5.38 41.5906551305253
5.39 42.1674320221945
5.4 42.1674320221945
5.41 42.6347974278619
5.42 43.5456211200253
5.43 43.5456211200253
5.44 43.9282850996018
5.45 44.6794905867892
5.46 44.6794905867892
5.47 45.0528820662045
5.48 45.8159841433873
5.49 45.8159841433873
5.5 46.6610908872688
5.51 46.6610908872688
5.52 47.0533670651057
5.53 47.8151714726111
5.54 47.8151714726111
5.55 48.1701051433102
5.56 48.884322457732
5.57 48.884322457732
5.58 49.2415408006406
5.59 49.5916953392102
5.6 50.2751231983871
5.61 50.2751231983871
5.62 50.9438723288793
5.63 50.9438723288793
5.64 51.2465482929829
5.65 51.8533476225247
5.66 51.8533476225247
5.67 52.1580390352217
5.68 52.7308697043556
5.69 52.7308697043556
5.7 53.0055347413439
5.71 53.5505133959478
5.72 53.5505133959478
5.73 53.8401847987659
5.74 54.655474560597
5.75 54.655474560597
5.76 54.7663940788512
5.77 55.166853230452
5.78 55.166853230452
5.79 55.3057201166282
5.8 56.0183216196982
5.81 56.0183216196982
5.82 56.696064389073
5.83 56.696064389073
5.84 56.9886111657187
5.85 57.5284834094349
5.86 57.5284834094349
5.87 57.7821258078997
5.88 58.1750721960178
5.89 58.1750721960178
5.9 58.6838471829969
5.91 58.6838471829969
5.92 58.9140833169234
5.93 59.4328679815385
5.94 59.4328679815385
5.95 59.422233575923
5.96 59.5811565427751
5.97 59.9259432535839
5.98 59.9259432535839
5.99 60.018260292395
6 60.2888560801839
6.01 60.927480968356
6.02 60.927480968356
6.03 61.220242774367
6.04 61.220242774367
6.05 61.4162853354826
6.06 61.4162853354826
6.07 61.6425005397728
6.08 61.9959380719449
6.09 61.9959380719449
6.1 61.9730397104073
6.11 62.0626015259109
6.12 62.2365602687218
6.13 62.2365602687218
6.14 62.3755346101469
6.15 62.4454130742639
6.16 62.5185799726061
6.17 62.5185799726061
6.18 62.5185799726061
6.19 62.6445183715669
6.2 62.6445183715669
6.21 62.7014477774325
6.22 62.7586597017856
6.23 62.8414995677796
6.24 62.8414995677796
6.25 62.8866318500304
6.26 62.9226130503464
6.27 62.9563836613683
6.28 62.9806357820601
6.29 62.9982485367059
6.3 63.0251019477653
6.31 63.0251019477653
6.32 63.0391580370519
6.33 63.0483971484449
6.34 63.0649917905026
6.35 63.0809756034797
6.36 63.099149092256
6.37 63.1158484993459
6.38 63.1498423418156
6.39 63.1498423418156
6.4 63.1679470462342
6.41 63.1831620805638
6.42 63.190084177684
6.43 63.19726885367
6.44 63.2008660611584
6.45 63.1977848985613
6.46 63.1894606060651
6.47 63.1816958710894
6.48 63.1691651192206
6.49 63.1592218993276
6.5 63.1332574844631
6.51 63.1332574844631
6.52 63.1159568533114
6.53 63.0975937636085
6.54 63.0771543241744
6.55 63.0511664355347
6.56 63.019636587617
6.57 62.9874042662033
6.58 62.9310945679645
6.59 62.9310945679645
6.6 62.9011398455685
6.61 62.8585079811345
6.62 62.805084114873
6.63 62.6749950534537
6.64 62.6749950534537
6.65 62.6124666422104
6.66 62.5421743209299
6.67 62.4631584817085
6.68 62.3639982303852
6.69 62.1660000999166
6.7 62.1660000999166
6.71 62.0481084504782
6.72 61.9245959925483
6.73 61.6713235765576
6.74 61.6713235765576
6.75 61.5436182363079
6.76 61.4118036909188
6.77 61.2747007886397
6.78 61.0474202387572
6.79 61.0474202387572
6.8 60.964030524973
6.81 60.7804403830788
6.82 60.5933749483585
6.83 60.0613191384618
6.84 60.0613191384618
6.85 59.7289387047782
6.86 59.7289387047782
6.87 59.5471696971623
6.88 59.1548200489878
6.89 59.1548200489878
6.9 59.0497451324732
6.91 58.7379844821633
6.92 58.2996911082371
6.93 58.2996911082371
6.94 57.8909304282854
6.95 57.8909304282854
6.96 57.7958517602779
6.97 57.4926529025326
6.98 57.4926529025326
6.99 57.3732907484152
7 56.8869962092251
7.01 56.4075042635389
7.02 56.4075042635389
7.03 56.193739162694
7.04 55.634116408408
7.05 55.634116408408
7.06 55.2051715758469
7.07 55.2051715758469
7.08 54.5584237311664
7.09 54.5584237311664
7.1 54.5556625065378
7.11 54.3374088005838
7.12 53.8752352591083
7.13 53.8752352591083
7.14 53.8752352591083
7.15 53.6613873847399
7.16 53.2435976719403
7.17 53.2435976719403
7.18 52.9186411541969
7.19 52.9186411541969
7.2 52.4966767831464
7.21 52.4966767831464
7.22 52.0481641668414
7.23 52.0481641668414
7.24 51.8213959677113
7.25 51.3739895818181
7.26 51.3739895818181
7.27 51.2511963389882
7.28 50.9263811289147
7.29 50.4420376780577
7.3 50.4420376780577
7.31 50.0105901498014
7.32 50.0105901498014
7.33 49.794233866344
7.34 49.3521450729372
7.35 49.3521450729372
7.36 49.0006789632637
7.37 49.0006789632637
7.38 48.6837962356601
7.39 48.2409200816314
7.4 48.2409200816314
7.41 47.7947324524297
7.42 47.7947324524297
7.43 47.5756280057221
7.44 47.489701806003
7.45 47.0731113223148
7.46 47.0731113223148
7.47 46.7911112424786
7.48 46.362610114499
7.49 46.362610114499
7.5 45.9658739542254
7.51 45.9658739542254
7.52 45.574405452782
7.53 45.574405452782
7.54 45.3890792380452
7.55 45.013360852161
7.56 45.013360852161
7.57 44.8263789620032
7.58 44.459563888546
7.59 44.459563888546
7.6 44.2635989285985
7.61 43.8918131807524
7.62 43.8918131807524
7.63 43.5106182010229
7.64 43.5106182010229
7.65 43.3253949329902
7.66 42.9723140920493
7.67 42.9723140920493
7.68 42.8071964964576
7.69 42.4886967167275
7.7 42.4886967167275
7.71 42.3220588782556
7.72 42.0009356140013
7.73 42.0009356140013
7.74 41.6982051821759
7.75 41.6982051821759
7.76 41.550964834472
7.77 41.3125777769731
7.78 41.3125777769731
7.79 41.2282140020782
7.8 40.8804950114004
7.81 40.8804950114004
7.82 40.5867228130202
7.83 40.1161761869599
7.84 40.1161761869599
7.85 39.9538364854433
7.86 39.6588707046747
7.87 39.6588707046747
7.88 39.3498331107672
7.89 39.3498331107672
7.9 39.3498331107672
7.91 39.1995539314964
7.92 39.0554745908121
7.93 38.7875474020605
7.94 38.7875474020605
7.95 38.6579954260602
7.96 38.394971899122
7.97 38.394971899122
7.98 38.3242814988647
7.99 38.0704442427905
8 38.0704442427905
8.01 37.8669859348543
8.02 37.5932419073578
8.03 37.5932419073578
8.04 37.3541599009377
8.05 37.3541599009377
8.06 37.2438473782862
8.07 36.9965194952345
8.08 36.9965194952345
8.09 36.6962345709495
8.1 36.7028928972378
8.11 36.587576246945
8.12 36.3454405726415
8.13 36.3454405726415
8.14 36.3027913494492
8.15 36.1014025115469
8.16 36.1014025115469
8.17 35.947552809783
8.18 35.8839524257965
8.19 35.7809737423978
8.2 35.5913027453215
8.21 35.5913027453215
8.22 35.4989294857161
8.23 35.4049474698866
8.24 35.3069797850968
8.25 35.2106089875405
8.26 35.0323053898696
8.27 35.0323053898696
8.28 34.9992950087269
8.29 34.936087722623
8.3 34.8685843575542
8.31 34.7578156610111
8.32 34.7578156610111
8.33 34.698196244474
8.34 34.5745793756157
8.35 34.5745793756157
8.36 34.5210636127831
8.37 34.478822898323
8.38 34.4401641921073
8.39 34.3712069375051
8.4 34.3712069375051
8.41 34.3384857838296
8.42 34.2730021386249
8.43 34.2730021386249
8.44 34.243329241822
8.45 34.2023652905619
8.46 34.2023652905619
8.47 34.1826664155559
8.48 34.1394512460491
8.49 34.1394512460491
8.5 34.1168798089413
8.51 34.0779475146131
8.52 34.0779475146131
8.53 34.0606667685913
8.54 34.0415146650573
8.55 34.016436364923
8.56 34.016436364923
8.57 34.0069235269667
8.58 34.0003615072146
8.59 34.0003615072146
8.6 33.9864417107068
8.61 33.9744734371283
8.62 33.969537692126
8.63 33.967079800312
8.64 33.9599283276246
8.65 33.9599283276246
8.66 33.9586642800915
8.67 33.9621175780253
8.68 33.9665424629069
8.69 33.9716302163192
8.7 33.9711757988979
8.71 33.9684593466215
8.72 33.9594641036705
8.73 33.9594641036705
8.74 33.9661291600352
8.75 33.9802372016575
8.76 33.9802372016575
8.77 33.9997984967618
8.78 34.0245370442859
8.79 34.0422838149318
8.8 34.0579786650873
8.81 34.112856449139
8.82 34.112856449139
8.83 34.1598912062038
8.84 34.2411909793748
8.85 34.3902897550271
8.86 34.3902897550271
8.87 34.4653258903853
8.88 34.5982658130718
8.89 34.7630362676831
8.9 34.7630362676831
8.91 34.8484073649105
8.92 35.0431362954252
8.93 35.0431362954252
8.94 35.0931388418999
8.95 35.2490498924999
8.96 35.342824166066
8.97 35.342824166066
8.98 35.449405564203
8.99 35.8196279640173
9 35.8196279640173
9.01 35.9695966127596
9.02 36.3253158441721
9.03 36.3253158441721
9.04 36.6823847571649
9.05 36.6823847571649
9.06 36.8929697076969
9.07 37.0954520520044
9.08 37.5206901410349
9.09 37.5206901410349
9.1 37.8748638036376
9.11 38.3306140357804
9.12 38.3306140357804
9.13 38.5664800478963
9.14 38.9099053735512
9.15 38.9099053735512
9.16 39.2869280250894
9.17 39.2869280250894
9.18 39.6905028258476
9.19 40.2227775404835
9.2 40.2227775404835
9.21 40.7725573043975
9.22 40.7725573043975
9.23 40.9095213342323
9.24 41.4757279143135
9.25 41.4757279143135
9.26 42.0420825755561
9.27 42.0420825755561
9.28 42.6339740606058
9.29 42.6339740606058
9.3 42.9030867899533
9.31 43.2948352655428
9.32 43.2948352655428
9.33 43.5623102125839
9.34 44.2051328321148
9.35 44.2051328321148
9.36 44.4995985772299
9.37 45.1051921154584
9.38 45.1051921154584
9.39 45.6773480152338
9.4 45.6773480152338
9.41 46.2980188590688
9.42 46.2980188590688
9.43 46.5881446236795
9.44 47.1844725506967
9.45 47.1844725506967
9.46 47.6442634448453
9.47 48.088932651327
9.48 48.088932651327
9.49 48.3828941468367
9.5 48.9806110171572
9.51 48.9806110171572
9.52 49.5435063282839
9.53 49.5435063282839
9.54 50.1346972510402
9.55 50.1346972510402
9.56 50.4338203313651
9.57 51.0629993232746
9.58 51.0629993232746
9.59 51.355743932115
9.6 51.9125282388407
9.61 51.9125282388407
9.62 52.1855531285806
9.63 52.7732322974984
9.64 52.7732322974984
9.65 53.3376644983712
9.66 53.3376644983712
9.67 53.8777607383533
9.68 53.8777607383533
9.69 54.1435690364487
9.7 54.1435690364487
9.71 54.6567802910622
9.72 54.6567802910622
9.73 54.9424123367892
9.74 55.4300119791136
9.75 55.4300119791136
9.76 55.9034087840307
9.77 55.9034087840307
9.78 56.2512826531282
9.79 56.2512826531282
9.8 56.3650346687358
9.81 56.8078603281638
9.82 56.8078603281638
9.83 57.2177283016807
9.84 57.5058589997085
9.85 57.7743251823541
9.86 57.7743251823541
9.87 58.0919466934911
9.88 58.0919466934911
9.89 58.2431120081707
9.9 58.6373248098508
9.91 58.6373248098508
9.92 58.8514631066021
9.93 58.8514631066021
9.94 59.0027270599932
9.95 59.1579684867997
9.96 59.3678778366009
9.97 59.3678778366009
9.98 59.5133715056341
9.99 59.5934749701459
10 60.0050831502479
10.01 60.0050831502479
10.02 60.2552387743349
10.03 60.2552387743349
10.04 60.2984170867198
10.05 60.4090997301695
10.06 60.630129111783
10.07 60.630129111783
10.08 60.7317745471581
10.09 60.9890549245485
10.1 60.9890549245485
10.11 61.079479767298
10.12 61.2458291398176
10.13 61.2458291398176
10.14 61.32130688659
10.15 61.4642060843373
10.16 61.4642060843373
10.17 61.6239789785045
10.18 61.6239789785045
10.19 61.7045451296742
10.2 61.7792016219123
10.21 61.8852246624208
10.22 61.8852246624208
10.23 61.9404319730185
10.24 61.9953115795115
10.25 62.0437108082363
10.26 62.1153565391187
10.27 62.1153565391187
10.28 62.1471707039107
10.29 62.1733908945603
10.3 62.2000696953053
10.31 62.2000696953053
10.32 62.2160916220789
10.33 62.2472732256786
10.34 62.2472732256786
10.35 62.2721901693087
10.36 62.2796520523864
10.37 62.2763651856386
10.38 62.2482713337613
10.39 62.2284220569917
10.4 62.2074326847127
10.41 62.1585403762573
10.42 62.1585403762573
10.43 62.1293276616356
10.44 62.0974567049519
10.45 62.0672837482558
10.46 62.031515858205
10.47 61.9930251955098
10.48 61.9444351922827
10.49 61.9053695450394
10.5 61.9053695450394
10.51 61.8559257830249
10.52 61.7870620151208
10.53 61.6661467393698
10.54 61.6661467393698
10.55 61.6181327117721
10.56 61.5631105302587
10.57 61.5631105302587
10.58 61.5164347939284
10.59 61.4682093946665
10.6 61.3669232054805
10.61 61.3669232054805
10.62 61.2843727991705
10.63 61.2251841397037
10.64 61.152748501769
10.65 61.0147620191947
10.66 61.0147620191947
10.67 60.8131762273929
10.68 60.8131762273929
10.69 60.8131762273929
10.7 60.6544529157918
10.71 60.6544529157918
10.72 60.4978788059728
10.73 60.4978788059728
10.74 60.405787270666
10.75 60.1982588782379
10.76 60.1982588782379
10.77 59.9333551305272
10.78 59.9333551305272
10.79 59.9333551305272
10.8 59.7568842527655
10.81 59.7568842527655
10.82 59.4526554163031
10.83 59.4526554163031
10.84 59.1413066691283
10.85 59.1413066691283
10.86 58.8701421718364
10.87 58.8701421718364
10.88 58.5824835060262
10.89 58.5824835060262
10.9 58.0896925069916
10.91 58.0896925069916
10.92 58.0896925069916
10.93 57.6925892684556
10.94 57.6925892684556
10.95 57.4240920333882
10.96 57.4240920333882
10.97 57.1939249254873
10.98 57.1939249254873
10.99 56.177093379136
11 56.177093379136
11.01 56.177093379136
11.02 55.6393223937251
11.03 55.6393223937251
11.04 54.7859818932164
11.05 54.7859818932164
11.06 54.7859818932164
11.07 54.1983043422552
11.08 54.1983043422552
11.09 53.4835197667678
11.1 53.4835197667678
11.11 53.213595135036
11.12 52.641454354919
11.13 52.641454354919
11.14 52.3576963474966
11.15 51.8283272133719
11.16 51.8283272133719
11.17 51.5277569297231
11.18 50.9897705702985
11.19 50.9897705702985
11.2 50.7210299288799
11.21 50.3443711548778
11.22 50.3443711548778
11.23 50.1239010819685
11.24 49.6425703781998
11.25 49.6425703781998
11.26 48.9477567306734
11.27 48.9477567306734
11.28 48.9477567306734
11.29 48.4717203122458
11.3 48.4717203122458
11.31 47.8995945531124
11.32 47.8995945531124
11.33 47.8995945531124
11.34 47.805610394703
11.35 47.805610394703
11.36 47.6418177934858
11.37 47.1819523831162
11.38 47.1819523831162
11.39 46.8379135082883
11.4 46.8379135082883
11.41 46.6660949393782
11.42 46.3164590814165
11.43 46.3164590814165
11.44 46.1461040062539
11.45 45.8099304536677
11.46 45.8099304536677
11.47 45.6417147850824
11.48 45.3030165119346
11.49 45.3030165119346
11.5 44.9536758950622
11.51 44.9536758950622
11.52 44.7995446900805
11.53 44.5821142261527
11.54 44.5821142261527
11.55 44.2974859409301
11.56 43.947648102483
11.57 43.947648102483
11.58 43.7865562250677
11.59 43.4841934927608
11.6 43.4841934927608
11.61 43.3433527882651
11.62 43.1956222051595
11.63 42.8729972220208
11.64 42.8729972220208
11.65 42.513906300205
11.66 42.513906300205
11.67 42.3423204009302
11.68 42.1717964529987
11.69 41.9185576290165
11.7 41.9185576290165
11.71 41.7780806003695
11.72 41.4944532501037
11.73 41.4944532501037
11.74 41.1640561070909
11.75 41.1640561070909
11.76 40.9747128190743
11.77 40.7172963804908
11.78 40.7172963804908
11.79 40.6333114721207
11.8 40.2331999574769
11.81 40.2331999574769
11.82 40.1321500036073
11.83 39.7714255051433
11.84 39.7714255051433
11.85 39.3670077350801
11.86 39.3670077350801
11.87 39.2130327171024
11.88 39.0648324177433
11.89 38.7700656040302
11.9 38.7700656040302
11.91 38.4631326740264
11.92 38.4631326740264
11.93 38.3057755206216
11.94 38.1492368715023
11.95 37.993225018729
11.96 37.9061835337768
11.97 37.6746890514417
11.98 37.6746890514417
11.99 37.5461197305581
12 37.2872162496418
12.01 36.9831683733972
12.02 36.9831683733972
12.03 36.8166194383657
12.04 36.6934228565237
12.05 36.5610267547291
12.06 36.3193267127778
12.07 36.3193267127778
12.08 36.203781136089
12.09 36.0533720659966
12.1 35.8715809272259
12.11 35.8715809272259
12.12 35.7650323868472
12.13 35.4590439461076
12.14 35.4590439461076
12.15 35.4590439461076
12.16 35.282828305805
12.17 35.282828305805
12.18 35.0725276043489
12.19 35.0725276043489
12.2 35.0725276043489
12.21 34.9152523081719
12.22 34.9152523081719
12.23 34.7609292165828
12.24 34.7609292165828
12.25 34.581003416911
12.26 34.581003416911
12.27 34.581003416911
12.28 34.3824337118248
12.29 34.3824337118248
12.3 34.1702105164755
12.31 34.1702105164755
12.32 34.1702105164755
12.33 33.9580247969019
12.34 33.9580247969019
12.35 33.9580247969019
12.36 33.8620966613976
12.37 33.8620966613976
12.38 33.7258524772692
12.39 33.7258524772692
12.4 33.6568860116674
12.41 33.5883170855227
12.42 33.428948178109
12.43 33.428948178109
12.44 33.3470457030969
12.45 33.211181356752
12.46 33.211181356752
12.47 33.1468076700411
12.48 33.0878854942142
12.49 32.9557826886481
12.5 32.9557826886481
12.51 32.8922395620304
12.52 32.8022257116221
12.53 32.8022257116221
12.54 32.7682692703467
12.55 32.7791871629753
12.56 32.7791871629753
12.57 32.803560448108
12.58 32.8311013211742
12.59 32.8747751106673
12.6 32.9118962902594
12.61 32.9118962902594
12.62 32.9363642460265
12.63 33.0067000478066
12.64 33.0067000478066
12.65 33.0837806233072
12.66 33.0837806233072
12.67 33.1832520681284
12.68 33.3418958598228
12.69 33.3418958598228
12.7 33.4143465484394
12.71 33.4859192918439
12.72 33.5567988619596
12.73 33.6937846134295
12.74 33.6937846134295
12.75 33.7664458944764
12.76 33.9230977531236
12.77 33.9230977531236
12.78 34.0196110635757
12.79 34.0196110635757
12.8 34.209511648255
12.81 34.209511648255
12.82 34.4761185058554
12.83 34.4761185058554
12.84 34.5949542914134
12.85 34.715159304445
12.86 34.826259753705
12.87 35.1465562198862
12.88 35.1465562198862
12.89 35.2827035251218
12.9 35.3547620718725
12.91 35.5083460558462
12.92 35.8444391930932
12.93 35.8444391930932
12.94 36.0109888095669
12.95 36.2679710281985
12.96 36.2679710281985
12.97 36.5193069742199
12.98 36.5193069742199
12.99 36.7054388741905
13 37.2799007423307
13.01 37.2799007423307
13.02 37.8713482762334
13.03 37.8713482762334
13.04 37.9952988562932
13.05 38.4946653503717
13.06 38.4946653503717
13.07 38.87073504152
13.08 39.664064473575
13.09 39.664064473575
13.1 39.8353053562627
13.11 40.2666133581386
13.12 40.2666133581386
13.13 40.8393486106941
13.14 40.8393486106941
13.15 41.1602690098634
13.16 41.7355946851736
13.17 41.7355946851736
13.18 41.7355946851736
13.19 42.316626411229
13.2 42.316626411229
13.21 42.6011252254305
13.22 43.1780287191119
13.23 43.1780287191119
13.24 43.4696923359017
13.25 44.0403930316286
13.26 44.0403930316286
13.27 44.3181409969664
13.28 44.9037144280529
13.29 44.9037144280529
13.3 45.2153417580549
13.31 45.8466229400499
13.32 45.8466229400499
13.33 46.4486815223036
13.34 46.4486815223036
13.35 46.9812565042803
13.36 46.9812565042803
13.37 47.2239958852636
13.38 47.4678508461632
13.39 47.8820865682941
13.4 47.8820865682941
13.41 48.4127585546792
13.42 48.4127585546792
13.43 48.7070659825426
13.44 49.2106062853749
13.45 49.2106062853749
13.46 49.4535910628947
13.47 49.9675838181879
13.48 49.9675838181879
13.49 50.2353606187916
13.5 50.7075448328629
13.51 50.7075448328629
13.52 51.0597274265045
13.53 51.0597274265045
13.54 51.2997338816309
13.55 51.9025420815523
13.56 51.9025420815523
13.57 52.1359748807946
13.58 52.4686795793875
13.59 52.4686795793875
13.6 52.9101147127047
13.61 52.9101147127047
13.62 53.1257222794714
13.63 53.543964371587
13.64 53.543964371587
13.65 53.6619153692101
13.66 53.949878602884
13.67 54.360868863037
13.68 54.360868863037
13.69 54.5930125334523
13.7 54.9943195205
13.71 54.9943195205
13.72 55.395258028679
13.73 55.395258028679
13.74 55.7857848471596
13.75 55.7857848471596
13.76 55.9747793352854
13.77 56.3460976692822
13.78 56.3460976692822
13.79 56.6575933493595
13.8 56.6575933493595
13.81 56.7600729244089
13.82 57.3344184896657
13.83 57.3344184896657
13.84 57.5843921048644
13.85 57.9185818840445
13.86 57.9185818840445
13.87 58.0748661095095
13.88 58.2885727162706
13.89 58.2885727162706
13.9 58.4331220188291
13.91 58.7116614739916
13.92 58.7116614739916
13.93 58.8434768558474
13.94 59.0976340046245
13.95 59.0976340046245
13.96 59.1479061252939
13.97 59.3607614452259
13.98 59.3607614452259
13.99 59.4854892985089
14 59.8107581453079
14.01 59.8107581453079
14.02 60.0199042717652
14.03 60.0199042717652
14.04 60.1026096147938
14.05 60.3298275672852
14.06 60.3298275672852
14.07 60.3298275672852
14.08 60.4218760351976
14.09 60.5127457639857
14.1 60.7240991485024
14.11 60.7240991485024
14.12 60.815666644678
14.13 60.8926647372874
14.14 61.0037460535623
14.15 61.0037460535623
14.16 61.0715509058491
14.17 61.1311224092592
14.18 61.243938233991
14.19 61.243938233991
14.2 61.2970425312103
14.21 61.3821770666598
14.22 61.3821770666598
14.23 61.4432612842549
14.24 61.5644251940562
14.25 61.5644251940562
14.26 61.6169566528543
14.27 61.6587202408504
14.28 61.7353310540765
14.29 61.7353310540765
14.3 61.8005335606009
14.31 61.8480416936218
14.32 61.9261520748005
14.33 61.9261520748005
14.34 61.9601880852425
14.35 61.9960297653
14.36 62.0242443663505
14.37 62.0465244281428
14.38 62.0791687223412
14.39 62.0791687223412
14.4 62.0842793346323
14.41 62.0873857619526
14.42 62.0828523267914
14.43 62.0753098767928
14.44 62.0388298795655
14.45 62.0388298795655
14.46 62.018161953235
14.47 61.9644735403361
14.48 61.9644735403361
14.49 61.9223040795718
14.5 61.8804947966692
14.51 61.7854308861746
14.52 61.7854308861746
14.53 61.7273908488087
14.54 61.6673040633745
14.55 61.5335865622466
14.56 61.5335865622466
14.57 61.4614817558389
14.58 61.4331353649348
14.59 61.3550383644419
14.6 61.2843490919026
14.61 61.1748616244614
14.62 61.1748616244614
14.63 60.9837204038847
14.64 60.9837204038847
14.65 60.8132786308867
14.66 60.8132786308867
14.67 60.7168639626628
14.68 60.6100291227803
14.69 60.4844116958042
14.7 60.3698422829072
14.71 60.0910161603414
14.72 60.0910161603414
14.73 59.9476021468163
14.74 59.8230731182436
14.75 59.6007733734854
14.76 59.6007733734854
14.77 59.5003369020928
14.78 59.3966325752234
14.79 59.2946592620869
14.8 59.2946592620869
14.81 59.0875503153627
14.82 58.7746230796603
14.83 58.7746230796603
14.84 58.6650942867812
14.85 58.4476320927257
14.86 58.4476320927257
14.87 58.320706163806
14.88 57.9607290754589
14.89 57.9607290754589
14.9 57.9607290754589
14.91 57.834429959521
14.92 57.6587910393073
14.93 57.6587910393073
14.94 57.5315221899539
14.95 57.3489724726608
14.96 57.3489724726608
14.97 57.1548451642704
14.98 57.1548451642704
14.99 57.1548451642704
15 56.8500506404838
15.01 56.687560348516
15.02 56.369972577632
15.03 56.369972577632
15.04 56.2176009747228
15.05 55.9221225637754
15.06 55.9221225637754
15.07 55.6004079898304
15.08 55.6004079898304
15.09 55.4449540531296
15.1 55.02420708431
15.11 55.02420708431
15.12 54.8657445844706
15.13 54.5277193988113
15.14 54.5277193988113
15.15 54.2891658365898
15.16 54.0431292509166
15.17 54.0431292509166
15.18 53.9869143966127
15.19 53.6713191851566
15.2 53.6713191851566
15.21 53.4899235607684
15.22 53.0680194860252
15.23 53.0680194860252
15.24 52.8913001531694
15.25 52.5441632505688
15.26 52.5441632505688
15.27 52.3639324164758
15.28 52.0652000456676
15.29 52.0652000456676
15.3 51.9136288343116
15.31 51.5889073747865
15.32 51.5889073747865
15.33 51.4235210775751
15.34 51.09520452016
15.35 51.09520452016
15.36 50.9501209752473
15.37 50.6474591843477
15.38 50.6474591843477
15.39 50.3598931729243
15.4 50.3598931729243
15.41 50.2234681229603
15.42 49.9708095219104
15.43 49.9708095219104
15.44 49.903181969926
15.45 49.6741987399867
15.46 49.6741987399867
15.47 49.5590643305036
15.48 49.3613690096875
15.49 49.3613690096875
15.5 49.2695841530593
15.51 49.0906654541216
15.52 49.0906654541216
15.53 48.9976697943732
15.54 48.8644558328053
15.55 48.6716122382395
15.56 48.6716122382395
15.57 48.5754481245853
15.58 48.4931338327714
15.59 48.3506482469415
15.6 48.3506482469415
15.61 48.2214490815217
15.62 48.0328878920559
15.63 48.0328878920559
15.64 47.9552250226811
15.65 47.71637742277
15.66 47.71637742277
15.67 47.6131414935353
15.68 47.5127806188936
15.69 47.2995010227635
15.7 47.2995010227635
15.71 47.2320774110692
15.72 47.1752966468579
15.73 46.9262486894975
15.74 46.9262486894975
15.75 46.6290054392038
15.76 46.6290054392038
15.77 46.3042499643877
15.78 46.3042499643877
15.79 46.1977790661273
15.8 45.8076158616121
15.81 45.8076158616121
15.82 45.4962857526417
15.83 45.1452161442529
15.84 45.1452161442529
15.85 44.8046484720932
15.86 44.8046484720932
15.87 44.8046484720932
15.88 44.6245625255654
15.89 44.2656176441151
15.9 44.2656176441151
15.91 43.8948716980123
15.92 43.8948716980123
15.93 43.7120676125952
15.94 43.3543629003752
15.95 43.3543629003752
15.96 43.2601442381914
15.97 43.0527451943631
15.98 43.0527451943631
15.99 42.9629652231383
16 42.4594380693319
16.01 42.4594380693319
16.02 42.2441194517226
16.03 42.1833704231154
16.04 41.9206159667485
16.05 41.9206159667485
16.06 41.7967414086862
16.07 41.5575950963077
16.08 41.5575950963077
16.09 41.2793222651051
16.1 41.2277120596073
16.11 41.2277120596073
16.12 41.0576656326554
16.13 41.0576656326554
16.14 40.9790863695425
16.15 40.8978072346538
16.16 40.6719500577259
16.17 40.6719500577259
16.18 40.6335283076477
16.19 40.4344696750873
16.2 40.4344696750873
16.21 40.346526197408
16.22 40.2581987125614
16.23 40.0769984231884
16.24 40.0769984231884
16.25 39.8726470995236
16.26 39.8726470995236
16.27 39.6493930655423
16.28 39.6493930655423
16.29 39.5332366224518
16.3 39.4185929901524
16.31 39.1941521934899
16.32 39.1941521934899
16.33 39.0674141802747
16.34 38.8040075444267
16.35 38.8040075444267
16.36 38.66161035754
16.37 38.406357580523
16.38 38.406357580523
16.39 38.2823255880644
16.4 38.0419544079566
16.41 38.0419544079566
16.42 37.814473128103
16.43 37.814473128103
16.44 37.6845440362244
16.45 37.6122545214372
16.46 37.3535821351956
16.47 37.3535821351956
16.48 37.2138702253705
16.49 36.9556911413245
16.5 36.9556911413245
16.51 36.8430133103556
16.52 36.6089377985782
16.53 36.6089377985782
16.54 36.4859365568214
16.55 36.3657210269915
16.56 36.1376131195213
16.57 36.1376131195213
16.58 36.0284278029722
16.59 35.8207291595596
16.6 35.8207291595596
16.61 35.6317569360728
16.62 35.6317569360728
16.63 35.5384794749131
16.64 35.3757535425465
16.65 35.3757535425465
16.66 35.3031732441405
16.67 35.2488990909215
16.68 35.147983184404
16.69 35.147983184404
16.7 35.1008046255722
16.71 35.0536207046334
16.72 34.9412666235146
16.73 34.9412666235146
16.74 34.9033398595416
16.75 34.9033398595416
16.76 34.8808519859412
16.77 34.8575713522087
16.78 34.835670150967
16.79 34.8259589156971
16.8 34.8023088344221
16.81 34.8023088344221
16.82 34.7863231665653
16.83 34.7541234438947
16.84 34.7241935444419
16.85 34.7241935444419
16.86 34.7215966278647
16.87 34.7181367762804
16.88 34.7224865386749
16.89 34.7273077277477
16.9 34.7435926193245
16.91 34.7435308595918
16.92 34.7535512238318
16.93 34.7620745194778
16.94 34.7620745194778
16.95 34.7695602359114
16.96 34.7819330848713
16.97 34.7835691738447
16.98 34.7872291285105
16.99 34.8427990159781
17 34.9531876284636
17.01 34.9531876284636
17.02 35.003112226791
17.03 35.1074054845116
17.04 35.1074054845116
17.05 35.1774462567515
17.06 35.3296089127249
17.07 35.3296089127249
17.08 35.4227110478299
17.09 35.7049270690827
17.1 35.7016767687782
17.11 35.8061413596919
17.12 35.9170548331336
17.13 36.0848581691206
17.14 36.0848581691206
17.15 36.2102490767034
17.16 36.3416976260661
17.17 36.6211759856177
17.18 36.6211759856177
17.19 36.8422843255653
17.2 37.0000451651186
17.21 37.1599499240074
17.22 37.4951745407644
17.23 37.4951745407644
17.24 37.8555836792899
17.25 37.8555836792899
17.26 38.2092624033454
17.27 38.2092624033454
17.28 38.3928296256938
17.29 38.6844606544546
17.3 38.6844606544546
17.31 38.889272614051
17.32 39.3266495469183
17.33 39.3266495469183
17.34 39.5517110655305
17.35 40.1007673751722
17.36 40.1007673751722
17.37 40.4404826202542
17.38 40.4404826202542
17.39 40.6675877637577
17.4 41.1645928541313
17.41 41.1645928541313
17.42 41.682603904482
17.43 41.682603904482
17.44 41.9443221240005
17.45 42.4742097795358
17.46 42.4742097795358
17.47 42.8822328028495
17.48 43.2874163712254
17.49 43.2874163712254
17.5 43.8681198284585
17.51 43.8681198284585
17.52 44.3364873575371
17.53 44.7151930285431
17.54 44.7151930285431
17.55 45.3832822733106
17.56 45.3832822733106
17.57 45.9451280950212
17.58 45.9451280950212
17.59 46.5344459453818
17.6 46.5344459453818
17.61 47.2236257570947
17.62 47.2236257570947
17.63 47.2236257570947
17.64 47.5229275512612
17.65 48.0897744754179
17.66 48.0897744754179
17.67 48.4911039158326
17.68 48.4911039158326
17.69 49.1230402569095
17.7 49.1230402569095
17.71 49.397269245819
17.72 49.9362293005914
17.73 49.9362293005914
17.74 50.1937693174809
17.75 50.6961949104694
17.76 50.6961949104694
17.77 51.1985113910935
17.78 51.1985113910935
17.79 51.3316187819941
17.8 51.7188214161453
17.81 51.7188214161453
17.82 52.3164352406711
17.83 52.3164352406711
17.84 52.5151349576668
17.85 53.1375928579158
17.86 53.1375928579158
17.87 53.5891512964569
17.88 53.5891512964569
17.89 53.8002614648149
17.9 54.191466864168
17.91 54.191466864168
17.92 54.3753476720092
17.93 54.7488006864094
17.94 54.7488006864094
17.95 54.9421203858128
17.96 55.1072899096197
17.97 55.1072899096197
17.98 55.3576343827284
17.99 55.9147925457482
18 55.9147925457482
18.01 56.092810614904
18.02 56.4743339570782
18.03 56.4743339570782
18.04 56.6484419923682
18.05 56.9914117722608
18.06 56.9914117722608
18.07 57.1645055230227
18.08 57.5035618484451
18.09 57.5035618484451
18.1 57.8280374855517
18.11 57.8280374855517
18.12 58.1431938656353
18.13 58.1431938656353
18.14 58.3839453235272
18.15 58.6011620890514
18.16 58.6011620890514
18.17 58.7542727513437
18.18 59.0252604053025
18.19 59.0252604053025
18.2 59.1656690497013
18.21 59.4435085306347
18.22 59.4435085306347
18.23 59.6028873684271
18.24 59.6028873684271
18.25 59.8272963524959
18.26 59.8272963524959
18.27 59.9415836059097
18.28 60.1729923092936
18.29 60.1729923092936
18.3 60.2829730293824
18.31 60.4908923228375
18.32 60.4908923228375
18.33 60.6849945556911
18.34 60.6849945556911
18.35 60.7778388896598
18.36 60.9531687211164
18.37 60.9531687211164
18.38 61.0757633858471
18.39 61.1934992647257
18.4 61.1934992647257
18.41 61.2649740493638
18.42 61.403483234269
18.43 61.403483234269
18.44 61.4798404493929
18.45 61.5412028017052
18.46 61.6038320500131
18.47 61.6619298208417
18.48 61.7713241992897
18.49 61.7713241992897
18.5 61.8247893904178
18.51 61.8678783494704
18.52 61.9080177158619
18.53 61.9080177158619
18.54 61.9376538630382
18.55 61.9664244045013
18.56 61.9972224051649
18.57 62.0405703191884
18.58 62.0405703191884
18.59 62.0674276222497
18.6 62.1004868055157
18.61 62.1004868055157
18.62 62.1172498375406
18.63 62.1249810877568
18.64 62.1249810877568
18.65 62.1247841564724
18.66 62.1271312170327
18.67 62.1317158685976
18.68 62.1332709871359
18.69 62.1315448745931
18.7 62.1268858436984
18.71 62.1119504017657
18.72 62.0613580657126
18.73 62.0613580657126
18.74 62.0016561091032
18.75 62.0016561091032
18.76 61.928796731007
18.77 61.928796731007
18.78 61.8890208663657
18.79 61.8391424079014
18.8 61.8391424079014
18.81 61.7374146331799
18.82 61.7374146331799
18.83 61.6053928128299
18.84 61.6053928128299
18.85 61.4893816883352
18.86 61.4893816883352
18.87 61.374700170721
18.88 61.374700170721
18.89 61.2588385531223
18.9 61.2588385531223
18.91 61.154094223488
18.92 61.154094223488
18.93 61.0470455684793
18.94 61.0470455684793
18.95 60.9788136385612
18.96 60.9788136385612
18.97 60.7688504488425
18.98 60.7688504488425
18.99 60.7688504488425
19 60.6051050305898
19.01 60.6051050305898
19.02 60.4324935189826
19.03 60.4324935189826
19.04 60.2626236643521
19.05 60.2626236643521
19.06 60.0972095429366
19.07 60.0972095429366
19.08 59.8650930645302
19.09 59.8650930645302
19.1 59.6854042278294
19.11 59.6854042278294
19.12 59.4140089898749
19.13 59.4140089898749
19.14 59.3056256464787
19.15 59.1528177639994
19.16 59.1528177639994
19.17 58.9374326516265
19.18 58.9374326516265
19.19 58.8233155813866
19.2 58.5470267538001
19.21 58.5470267538001
19.22 58.4181726007099
19.23 58.1113212326911
19.24 58.1113212326911
19.25 58.1113212326911
19.26 57.9058078003445
19.27 57.9058078003445
19.28 57.777734355293
19.29 57.5704159339578
19.3 57.5704159339578
19.31 57.432714447975
19.32 57.159482130787
19.33 57.159482130787
19.34 56.9533355381109
19.35 56.9533355381109
19.36 56.8107994653418
19.37 56.6671603559454
19.38 56.27992631109
19.39 56.27992631109
19.4 55.9801154104238
19.41 55.9801154104238
19.42 55.831230127492
19.43 55.5418117341434
19.44 55.5418117341434
19.45 55.3964007023643
19.46 55.0965481862454
19.47 55.0965481862454
19.48 54.795837084537
19.49 54.795837084537
19.5 54.4294146289213
19.51 54.4294146289213
19.52 54.3696014448487
19.53 54.1007369563989
19.54 54.1007369563989
19.55 53.9768836911011
19.56 53.7247472485976
19.57 53.7247472485976
19.58 53.5598124970933
19.59 53.3570363731598
19.6 53.3570363731598
19.61 53.3025654574315
19.62 53.0963855866654
19.63 53.0963855866654
19.64 52.9908074698972
19.65 52.7767284405684
19.66 52.7767284405684
19.67 52.5597628271593
19.68 52.5597628271593
19.69 52.3484604220193
19.7 52.3484604220193
19.71 52.2419258917176
19.72 52.0522335907989
19.73 52.0522335907989
19.74 51.933082805016
19.75 51.6227005117224
19.76 51.6227005117224
19.77 51.3728409044741
19.78 51.3728409044741
19.79 51.3011354208404
19.8 51.1649600832042
19.81 50.8307904890788
19.82 50.8307904890788
19.83 50.421284259638
19.84 50.421284259638
19.85 50.1192394216281
19.86 50.1192394216281
19.87 49.8643305148017
19.88 49.8643305148017
19.89 49.6039218287317
19.9 49.6039218287317
19.91 49.3152650358809
19.92 49.3152650358809
19.93 49.00077107488
19.94 49.00077107488
19.95 48.8554204568859
19.96 48.6569066513022
19.97 48.6569066513022
19.98 48.6466177315251
19.99 48.4878743507063
20 48.0705876007713
20.01 48.0705876007713
20.02 47.7343734026691
20.03 47.7343734026691
20.04 47.305744183988
20.05 47.305744183988
20.06 47.1443117486224
20.07 46.9908893200336
20.08 46.5991237950696
20.09 46.5991237950696
20.1 46.3327452381914
20.11 46.3327452381914
20.12 46.0989955059349
20.13 45.7542345223738
20.14 45.7542345223738
20.15 45.7542345223738
20.16 45.3914713024588
20.17 45.3914713024588
20.18 45.2097326302838
20.19 44.930433479722
20.2 44.930433479722
20.21 44.5648091551435
20.22 44.5648091551435
20.23 44.3880852617071
20.24 44.0269663484677
20.25 44.0269663484677
20.26 43.8528713032343
20.27 43.4887143470481
20.28 43.4887143470481
20.29 43.1489199351936
20.3 43.1489199351936
20.31 42.9858438719579
20.32 42.6667296528479
20.33 42.6667296528479
20.34 42.3489903349152
20.35 42.3489903349152
20.36 42.191410302739
20.37 41.8767250560694
20.38 41.8767250560694
20.39 41.5700420779156
20.4 41.5700420779156
20.41 41.3586715024655
20.42 41.3586715024655
20.43 41.2317667715769
20.44 40.9754304827581
20.45 40.9754304827581
20.46 40.801965304832
20.47 40.5680316423544
20.48 40.5680316423544
20.49 40.3022935406475
20.5 40.3022935406475
20.51 40.2441274042748
20.52 39.9916372201747
20.53 39.9916372201747
20.54 39.7567560085641
20.55 39.7567560085641
20.56 39.6340454142461
20.57 39.3702222082122
20.58 39.3702222082122
20.59 39.0575212016942
20.6 39.0575212016942
20.61 38.7769669432319
20.62 38.7769669432319
20.63 38.4952764198659
20.64 38.4952764198659
20.65 38.1195948796441
20.66 38.1195948796441
20.67 37.8966983420927
20.68 37.8966983420927
20.69 37.640005390414
20.7 37.640005390414
20.71 37.4056980890295
20.72 37.4056980890295
20.73 37.2922629333384
20.74 37.1168748040699
20.75 37.1168748040699
20.76 36.9952447971811
20.77 36.7524957936494
20.78 36.7524957936494
20.79 36.6913958720051
20.8 36.465934726463
20.81 36.465934726463
20.82 36.3084048002523
20.83 36.1349796819169
20.84 36.1349796819169
20.85 36.0594885507387
20.86 35.9315020532385
20.87 35.9315020532385
20.88 35.8716209920408
20.89 35.7552123867645
20.9 35.7552123867645
20.91 35.6985212720667
20.92 35.5970502392976
20.93 35.5970502392976
20.94 35.5275150229521
20.95 35.3854190222691
20.96 35.3854190222691
20.97 35.2734807996355
20.98 35.2734807996355
20.99 35.2387774731192
21 35.2037174167162
21.01 35.2037174167162
21.02 35.0472804365554
21.03 35.0472804365554
21.04 35.0472804365554
21.05 35.0472804365554
21.06 34.861299374479
21.07 34.861299374479
21.08 34.7305930500483
21.09 34.7305930500483
21.1 34.5737216126097
21.11 34.5737216126097
21.12 34.3674618493166
21.13 34.3674618493166
21.14 34.2228064067188
21.15 34.2228064067188
21.16 33.9131751058623
21.17 33.9131751058623
21.18 33.9131751058623
21.19 33.7956831519834
21.2 33.7956831519834
21.21 33.6982383194674
21.22 33.6982383194674
21.23 33.589155054474
21.24 33.589155054474
21.25 33.4272547793067
21.26 33.4272547793067
21.27 33.4272547793067
21.28 33.274034122263
21.29 33.274034122263
21.3 33.274034122263
21.31 33.1983960698072
21.32 33.1983960698072
21.33 33.1241090871623
21.34 33.1241090871623
21.35 33.0427351327247
21.36 33.0427351327247
21.37 32.9831734071842
21.38 32.9831734071842
21.39 32.8884994263153
21.4 32.8884994263153
21.41 32.8884994263153
21.42 32.8261959745888
21.43 32.8261959745888
21.44 32.7829613709855
21.45 32.7829613709855
21.46 32.7674670234221
21.47 32.7486063690414
21.48 32.7486063690414
21.49 32.7356278834756
21.5 32.7228851840906
21.51 32.6914938944478
21.52 32.6914938944478
21.53 32.6805772375626
21.54 32.6727857629014
21.55 32.6607063325945
21.56 32.6339728189383
21.57 32.6155219878162
21.58 32.5975816820538
21.59 32.5805184706056
21.6 32.5657020742613
21.61 32.5624725694234
21.62 32.5608123519363
21.63 32.5598527158166
21.64 32.5792429165856
21.65 32.5792429165856
21.66 32.5870728450974
21.67 32.5924520179567
21.68 32.5968847276143
21.69 32.6289170495846
21.7 32.6289170495846
21.71 32.645750886914
21.72 32.6747553433778
21.73 32.6747553433778
21.74 32.6714933887593
21.75 32.6875482670346
21.76 32.6725222281382
21.77 32.6725222281382
21.78 32.6748974767925
21.79 32.6748974767925
21.8 32.6851843374126
21.81 32.6851843374126
21.82 32.6628572341675
21.83 32.6688234754393
21.84 32.6275072949716
21.85 32.6275072949716
21.86 32.6254460252207
21.87 32.6178813636648
21.88 32.6178813636648
21.89 32.6103513486181
21.9 32.5991130095208
21.91 32.5938847325957
21.92 32.5926679325646
21.93 32.6011325378895
21.94 32.6011325378895
21.95 32.6061024964331
21.96 32.6215187499875
21.97 32.6215187499875
21.98 32.6296364557829
21.99 32.6320186211206
22 32.6523027587664
};
\addplot [semithick, orange]
table {%
0 32.0532500078641
0.01 32.0532500078641
0.02 32.0532500078641
0.03 32.0606614133728
0.04 32.0606614133728
0.05 32.0606614133728
0.06 32.0606614133728
0.07 32.0606614133728
0.08 32.0606614133728
0.09 32.0606614133728
0.1 32.0606614133728
0.11 32.0606614133728
0.12 32.0606614133728
0.13 32.0606614133728
0.14 32.0606614133728
0.15 32.0606614133728
0.16 32.4876002186294
0.17 32.4876002186294
0.18 32.4876002186294
0.19 32.4876002186294
0.2 32.4876002186294
0.21 32.4876002186294
0.22 32.4876002186294
0.23 32.4876002186294
0.24 32.4876002186294
0.25 32.4876002186294
0.26 32.4876002186294
0.27 32.4876002186294
0.28 32.1013321095069
0.29 32.1013321095069
0.3 32.1013321095069
0.31 32.1013321095069
0.32 32.1013321095069
0.33 32.1013321095069
0.34 32.1013321095069
0.35 32.1013321095069
0.36 32.1013321095069
0.37 32.1013321095069
0.38 32.1013321095069
0.39 32.1013321095069
0.4 33.1698264785437
0.41 33.1698264785437
0.42 33.1698264785437
0.43 33.1698264785437
0.44 33.1698264785437
0.45 33.1698264785437
0.46 33.1698264785437
0.47 33.1698264785437
0.48 33.1698264785437
0.49 33.1698264785437
0.5 33.1698264785437
0.51 33.1698264785437
0.52 33.1698264785437
0.53 33.8976757983543
0.54 33.8976757983543
0.55 33.8976757983543
0.56 33.8976757983543
0.57 33.8976757983543
0.58 33.8976757983543
0.59 33.8976757983543
0.6 33.8976757983543
0.61 33.8976757983543
0.62 33.8976757983543
0.63 33.8976757983543
0.64 33.8976757983543
0.65 33.3447252037194
0.66 33.3447252037194
0.67 33.3447252037194
0.68 33.3447252037194
0.69 33.3447252037194
0.7 33.3447252037194
0.71 33.3447252037194
0.72 33.3447252037194
0.73 33.3447252037194
0.74 33.3447252037194
0.75 33.3447252037194
0.76 33.3447252037194
0.77 33.3447252037194
0.78 33.1118676039997
0.79 33.1118676039997
0.8 33.1118676039997
0.81 33.1118676039997
0.82 33.1118676039997
0.83 33.1118676039997
0.84 33.1118676039997
0.85 33.1118676039997
0.86 33.1118676039997
0.87 33.1118676039997
0.88 33.1118676039997
0.89 33.1118676039997
0.9 33.1118676039997
0.91 32.7908960080235
0.92 32.7908960080235
0.93 32.7908960080235
0.94 32.7908960080235
0.95 32.7908960080235
0.96 32.7908960080235
0.97 32.7908960080235
0.98 32.7908960080235
0.99 32.7908960080235
1 32.7908960080235
1.01 32.7908960080235
1.02 32.7908960080235
1.03 33.0281302389173
1.04 33.0281302389173
1.05 33.0281302389173
1.06 33.0281302389173
1.07 33.0281302389173
1.08 33.0281302389173
1.09 33.0281302389173
1.1 33.0281302389173
1.11 33.0281302389173
1.12 33.0281302389173
1.13 33.0281302389173
1.14 33.0281302389173
1.15 33.04215156202
1.16 33.04215156202
1.17 33.04215156202
1.18 33.04215156202
1.19 33.04215156202
1.2 33.04215156202
1.21 33.04215156202
1.22 33.04215156202
1.23 33.04215156202
1.24 33.04215156202
1.25 33.04215156202
1.26 33.04215156202
1.27 33.04215156202
1.28 33.373964150228
1.29 33.373964150228
1.3 33.373964150228
1.31 33.373964150228
1.32 33.373964150228
1.33 33.373964150228
1.34 33.373964150228
1.35 33.373964150228
1.36 33.373964150228
1.37 33.373964150228
1.38 33.373964150228
1.39 33.373964150228
1.4 33.373964150228
1.41 35.8977009934233
1.42 35.8977009934233
1.43 35.8977009934233
1.44 35.8977009934233
1.45 35.8977009934233
1.46 35.8977009934233
1.47 35.8977009934233
1.48 35.8977009934233
1.49 35.8977009934233
1.5 35.8977009934233
1.51 35.8977009934233
1.52 35.8977009934233
1.53 38.6638436382849
1.54 38.6638436382849
1.55 38.6638436382849
1.56 38.6638436382849
1.57 38.6638436382849
1.58 38.6638436382849
1.59 38.6638436382849
1.6 38.6638436382849
1.61 38.6638436382849
1.62 38.6638436382849
1.63 38.6638436382849
1.64 38.6638436382849
1.65 43.4519155693864
1.66 43.4519155693864
1.67 43.4519155693864
1.68 43.4519155693864
1.69 43.4519155693864
1.7 43.4519155693864
1.71 43.4519155693864
1.72 43.4519155693864
1.73 43.4519155693864
1.74 43.4519155693864
1.75 43.4519155693864
1.76 43.4519155693864
1.77 43.4519155693864
1.78 47.3254534961085
1.79 47.3254534961085
1.8 47.3254534961085
1.81 47.3254534961085
1.82 47.3254534961085
1.83 47.3254534961085
1.84 47.3254534961085
1.85 47.3254534961085
1.86 47.3254534961085
1.87 47.3254534961085
1.88 47.3254534961085
1.89 47.3254534961085
1.9 50.6408109702375
1.91 50.6408109702375
1.92 50.6408109702375
1.93 50.6408109702375
1.94 50.6408109702375
1.95 50.6408109702375
1.96 50.6408109702375
1.97 50.6408109702375
1.98 50.6408109702375
1.99 50.6408109702375
2 50.6408109702375
2.01 50.6408109702375
2.02 50.6408109702375
2.03 50.6408109702375
2.04 54.3480957611583
2.05 54.3480957611583
2.06 54.3480957611583
2.07 54.3480957611583
2.08 54.3480957611583
2.09 54.3480957611583
2.1 54.3480957611583
2.11 54.3480957611583
2.12 54.3480957611583
2.13 54.3480957611583
2.14 54.3480957611583
2.15 54.3480957611583
2.16 57.4396388431036
2.17 57.4396388431036
2.18 57.4396388431036
2.19 57.4396388431036
2.2 57.4396388431036
2.21 57.4396388431036
2.22 57.4396388431036
2.23 57.4396388431036
2.24 57.4396388431036
2.25 57.4396388431036
2.26 57.4396388431036
2.27 57.4396388431036
2.28 59.6576231360268
2.29 59.6576231360268
2.3 59.6576231360268
2.31 59.6576231360268
2.32 59.6576231360268
2.33 59.6576231360268
2.34 59.6576231360268
2.35 59.6576231360268
2.36 59.6576231360268
2.37 59.6576231360268
2.38 59.6576231360268
2.39 59.6576231360268
2.4 59.6576231360268
2.41 61.3490315727303
2.42 61.3490315727303
2.43 61.3490315727303
2.44 61.3490315727303
2.45 61.3490315727303
2.46 61.3490315727303
2.47 61.3490315727303
2.48 61.3490315727303
2.49 61.3490315727303
2.5 61.3490315727303
2.51 61.3490315727303
2.52 61.3490315727303
2.53 62.220218675898
2.54 62.220218675898
2.55 62.220218675898
2.56 62.220218675898
2.57 62.220218675898
2.58 62.220218675898
2.59 62.220218675898
2.6 62.220218675898
2.61 62.220218675898
2.62 62.220218675898
2.63 62.220218675898
2.64 62.220218675898
2.65 63.0356490348351
2.66 63.0356490348351
2.67 63.0356490348351
2.68 63.0356490348351
2.69 63.0356490348351
2.7 63.0356490348351
2.71 63.0356490348351
2.72 63.0356490348351
2.73 63.0356490348351
2.74 63.0356490348351
2.75 63.0356490348351
2.76 63.0356490348351
2.77 63.0356490348351
2.78 63.1879210303989
2.79 63.1879210303989
2.8 63.1879210303989
2.81 63.1879210303989
2.82 63.1879210303989
2.83 63.1879210303989
2.84 63.1879210303989
2.85 63.1879210303989
2.86 63.1879210303989
2.87 63.1879210303989
2.88 63.1879210303989
2.89 63.1879210303989
2.9 63.1879210303989
2.91 62.6276756861106
2.92 62.6276756861106
2.93 62.6276756861106
2.94 62.6276756861106
2.95 62.6276756861106
2.96 62.6276756861106
2.97 62.6276756861106
2.98 62.6276756861106
2.99 62.6276756861106
3 62.6276756861106
3.01 62.6276756861106
3.02 62.6276756861106
3.03 61.7905989635576
3.04 61.7905989635576
3.05 61.7905989635576
3.06 61.7905989635576
3.07 61.7905989635576
3.08 61.7905989635576
3.09 61.7905989635576
3.1 61.7905989635576
3.11 61.7905989635576
3.12 61.7905989635576
3.13 61.7905989635576
3.14 61.7905989635576
3.15 61.2230407378839
3.16 61.2230407378839
3.17 61.2230407378839
3.18 61.2230407378839
3.19 61.2230407378839
3.2 61.2230407378839
3.21 61.2230407378839
3.22 61.2230407378839
3.23 61.2230407378839
3.24 61.2230407378839
3.25 61.2230407378839
3.26 61.2230407378839
3.27 61.2230407378839
3.28 59.5199921647527
3.29 59.5199921647527
3.3 59.5199921647527
3.31 59.5199921647527
3.32 59.5199921647527
3.33 59.5199921647527
3.34 59.5199921647527
3.35 59.5199921647527
3.36 59.5199921647527
3.37 59.5199921647527
3.38 59.5199921647527
3.39 59.5199921647527
3.4 59.5199921647527
3.41 54.7604917023208
3.42 54.7604917023208
3.43 54.7604917023208
3.44 54.7604917023208
3.45 54.7604917023208
3.46 54.7604917023208
3.47 54.7604917023208
3.48 54.7604917023208
3.49 54.7604917023208
3.5 54.7604917023208
3.51 54.7604917023208
3.52 54.7604917023208
3.53 52.2660725530825
3.54 52.2660725530825
3.55 52.2660725530825
3.56 52.2660725530825
3.57 52.2660725530825
3.58 52.2660725530825
3.59 52.2660725530825
3.6 52.2660725530825
3.61 52.2660725530825
3.62 52.2660725530825
3.63 52.2660725530825
3.64 52.2660725530825
3.65 52.2660725530825
3.66 49.5612494212466
3.67 49.5612494212466
3.68 49.5612494212466
3.69 49.5612494212466
3.7 49.5612494212466
3.71 49.5612494212466
3.72 49.5612494212466
3.73 49.5612494212466
3.74 49.5612494212466
3.75 49.5612494212466
3.76 49.5612494212466
3.77 49.5612494212466
3.78 44.6244965132539
3.79 44.6244965132539
3.8 44.6244965132539
3.81 44.6244965132539
3.82 44.6244965132539
3.83 44.6244965132539
3.84 44.6244965132539
3.85 44.6244965132539
3.86 44.6244965132539
3.87 44.6244965132539
3.88 44.6244965132539
3.89 44.6244965132539
3.9 41.5984335236606
3.91 41.5984335236606
3.92 41.5984335236606
3.93 41.5984335236606
3.94 41.5984335236606
3.95 41.5984335236606
3.96 41.5984335236606
3.97 41.5984335236606
3.98 41.5984335236606
3.99 41.5984335236606
4 41.5984335236606
4.01 41.5984335236606
4.02 41.5984335236606
4.03 40.6494267489696
4.04 40.6494267489696
4.05 40.6494267489696
4.06 40.6494267489696
4.07 40.6494267489696
4.08 40.6494267489696
4.09 40.6494267489696
4.1 40.6494267489696
4.11 40.6494267489696
4.12 40.6494267489696
4.13 40.6494267489696
4.14 40.6494267489696
4.15 40.6494267489696
4.16 37.6649684425739
4.17 37.6649684425739
4.18 37.6649684425739
4.19 37.6649684425739
4.2 37.6649684425739
4.21 37.6649684425739
4.22 37.6649684425739
4.23 37.6649684425739
4.24 37.6649684425739
4.25 37.6649684425739
4.26 37.6649684425739
4.27 37.6649684425739
4.28 37.6649684425739
4.29 36.6988446826552
4.3 36.6988446826552
4.31 36.6988446826552
4.32 36.6988446826552
4.33 36.6988446826552
4.34 36.6988446826552
4.35 36.6988446826552
4.36 36.6988446826552
4.37 36.6988446826552
4.38 36.6988446826552
4.39 36.6988446826552
4.4 36.6988446826552
4.41 36.195299115625
4.42 36.195299115625
4.43 36.195299115625
4.44 36.195299115625
4.45 36.195299115625
4.46 36.195299115625
4.47 36.195299115625
4.48 36.195299115625
4.49 36.195299115625
4.5 36.195299115625
4.51 36.195299115625
4.52 36.195299115625
4.53 34.5329989399784
4.54 34.5329989399784
4.55 34.5329989399784
4.56 34.5329989399784
4.57 34.5329989399784
4.58 34.5329989399784
4.59 34.5329989399784
4.6 34.5329989399784
4.61 34.5329989399784
4.62 34.5329989399784
4.63 34.5329989399784
4.64 34.5329989399784
4.65 33.4770725956669
4.66 33.4770725956669
4.67 33.4770725956669
4.68 33.4770725956669
4.69 33.4770725956669
4.7 33.4770725956669
4.71 33.4770725956669
4.72 33.4770725956669
4.73 33.4770725956669
4.74 33.4770725956669
4.75 33.4770725956669
4.76 33.4770725956669
4.77 33.4770725956669
4.78 33.4758943501008
4.79 33.4758943501008
4.8 33.4758943501008
4.81 33.4758943501008
4.82 33.4758943501008
4.83 33.4758943501008
4.84 33.4758943501008
4.85 33.4758943501008
4.86 33.4758943501008
4.87 33.4758943501008
4.88 33.4758943501008
4.89 33.4758943501008
4.9 33.4758943501008
4.91 33.5633425093617
4.92 33.5633425093617
4.93 33.5633425093617
4.94 33.5633425093617
4.95 33.5633425093617
4.96 33.5633425093617
4.97 33.5633425093617
4.98 33.5633425093617
4.99 33.5633425093617
5 33.5633425093617
5.01 33.5633425093617
5.02 33.5633425093617
5.03 33.5562406525734
5.04 33.5562406525734
5.05 33.5562406525734
5.06 33.5562406525734
5.07 33.5562406525734
5.08 33.5562406525734
5.09 33.5562406525734
5.1 33.5562406525734
5.11 33.5562406525734
5.12 33.5562406525734
5.13 33.5562406525734
5.14 33.5562406525734
5.15 34.2778847140182
5.16 34.2778847140182
5.17 34.2778847140182
5.18 34.2778847140182
5.19 34.2778847140182
5.2 34.2778847140182
5.21 34.2778847140182
5.22 34.2778847140182
5.23 34.2778847140182
5.24 34.2778847140182
5.25 34.2778847140182
5.26 34.2778847140182
5.27 34.2778847140182
5.28 35.3115700705942
5.29 35.3115700705942
5.3 35.3115700705942
5.31 35.3115700705942
5.32 35.3115700705942
5.33 35.3115700705942
5.34 35.3115700705942
5.35 35.3115700705942
5.36 35.3115700705942
5.37 35.3115700705942
5.38 35.3115700705942
5.39 35.3115700705942
5.4 35.3115700705942
5.41 40.2164067406105
5.42 40.2164067406105
5.43 40.2164067406105
5.44 40.2164067406105
5.45 40.2164067406105
5.46 40.2164067406105
5.47 40.2164067406105
5.48 40.2164067406105
5.49 40.2164067406105
5.5 40.2164067406105
5.51 40.2164067406105
5.52 40.2164067406105
5.53 44.4115957922461
5.54 44.4115957922461
5.55 44.4115957922461
5.56 44.4115957922461
5.57 44.4115957922461
5.58 44.4115957922461
5.59 44.4115957922461
5.6 44.4115957922461
5.61 44.4115957922461
5.62 44.4115957922461
5.63 44.4115957922461
5.64 44.4115957922461
5.65 44.4115957922461
5.66 48.7688029101138
5.67 48.7688029101138
5.68 48.7688029101138
5.69 48.7688029101138
5.7 48.7688029101138
5.71 48.7688029101138
5.72 48.7688029101138
5.73 48.7688029101138
5.74 48.7688029101138
5.75 48.7688029101138
5.76 48.7688029101138
5.77 48.7688029101138
5.78 52.3622988528009
5.79 52.3622988528009
5.8 52.3622988528009
5.81 52.3622988528009
5.82 52.3622988528009
5.83 52.3622988528009
5.84 52.3622988528009
5.85 52.3622988528009
5.86 52.3622988528009
5.87 52.3622988528009
5.88 52.3622988528009
5.89 52.3622988528009
5.9 52.3622988528009
5.91 56.6103956281066
5.92 56.6103956281066
5.93 56.6103956281066
5.94 56.6103956281066
5.95 56.6103956281066
5.96 56.6103956281066
5.97 56.6103956281066
5.98 56.6103956281066
5.99 56.6103956281066
6 56.6103956281066
6.01 56.6103956281066
6.02 56.6103956281066
6.03 59.8159307242148
6.04 59.8159307242148
6.05 59.8159307242148
6.06 59.8159307242148
6.07 59.8159307242148
6.08 59.8159307242148
6.09 59.8159307242148
6.1 59.8159307242148
6.11 59.8159307242148
6.12 59.8159307242148
6.13 59.8159307242148
6.14 59.8159307242148
6.15 60.5844879680376
6.16 60.5844879680376
6.17 60.5844879680376
6.18 60.5844879680376
6.19 60.5844879680376
6.2 60.5844879680376
6.21 60.5844879680376
6.22 60.5844879680376
6.23 60.5844879680376
6.24 60.5844879680376
6.25 60.5844879680376
6.26 60.5844879680376
6.27 60.5844879680376
6.28 62.7130601914729
6.29 62.7130601914729
6.3 62.7130601914729
6.31 62.7130601914729
6.32 62.7130601914729
6.33 62.7130601914729
6.34 62.7130601914729
6.35 62.7130601914729
6.36 62.7130601914729
6.37 62.7130601914729
6.38 62.7130601914729
6.39 62.7130601914729
6.4 62.7130601914729
6.41 63.4048796123724
6.42 63.4048796123724
6.43 63.4048796123724
6.44 63.4048796123724
6.45 63.4048796123724
6.46 63.4048796123724
6.47 63.4048796123724
6.48 63.4048796123724
6.49 63.4048796123724
6.5 63.4048796123724
6.51 63.4048796123724
6.52 63.4048796123724
6.53 63.8021381359219
6.54 63.8021381359219
6.55 63.8021381359219
6.56 63.8021381359219
6.57 63.8021381359219
6.58 63.8021381359219
6.59 63.8021381359219
6.6 63.8021381359219
6.61 63.8021381359219
6.62 63.8021381359219
6.63 63.8021381359219
6.64 63.8021381359219
6.65 63.2594043321951
6.66 63.2594043321951
6.67 63.2594043321951
6.68 63.2594043321951
6.69 63.2594043321951
6.7 63.2594043321951
6.71 63.2594043321951
6.72 63.2594043321951
6.73 63.2594043321951
6.74 63.2594043321951
6.75 63.2594043321951
6.76 63.2594043321951
6.77 63.2594043321951
6.78 62.2619825097969
6.79 62.2619825097969
6.8 62.2619825097969
6.81 62.2619825097969
6.82 62.2619825097969
6.83 62.2619825097969
6.84 62.2619825097969
6.85 62.2619825097969
6.86 62.2619825097969
6.87 62.2619825097969
6.88 62.2619825097969
6.89 62.2619825097969
6.9 60.3382265493152
6.91 60.3382265493152
6.92 60.3382265493152
6.93 60.3382265493152
6.94 60.3382265493152
6.95 60.3382265493152
6.96 60.3382265493152
6.97 60.3382265493152
6.98 60.3382265493152
6.99 60.3382265493152
7 60.3382265493152
7.01 60.3382265493152
7.02 60.3382265493152
7.03 57.35805056968
7.04 57.35805056968
7.05 57.35805056968
7.06 57.35805056968
7.07 57.35805056968
7.08 57.35805056968
7.09 57.35805056968
7.1 57.35805056968
7.11 57.35805056968
7.12 57.35805056968
7.13 57.35805056968
7.14 57.35805056968
7.15 57.35805056968
7.16 54.3823832762524
7.17 54.3823832762524
7.18 54.3823832762524
7.19 54.3823832762524
7.2 54.3823832762524
7.21 54.3823832762524
7.22 54.3823832762524
7.23 54.3823832762524
7.24 54.3823832762524
7.25 54.3823832762524
7.26 54.3823832762524
7.27 54.3823832762524
7.28 51.0085003590185
7.29 51.0085003590185
7.3 51.0085003590185
7.31 51.0085003590185
7.32 51.0085003590185
7.33 51.0085003590185
7.34 51.0085003590185
7.35 51.0085003590185
7.36 51.0085003590185
7.37 51.0085003590185
7.38 51.0085003590185
7.39 51.0085003590185
7.4 51.0085003590185
7.41 48.735698200208
7.42 48.735698200208
7.43 48.735698200208
7.44 48.735698200208
7.45 48.735698200208
7.46 48.735698200208
7.47 48.735698200208
7.48 48.735698200208
7.49 48.735698200208
7.5 48.735698200208
7.51 48.735698200208
7.52 48.735698200208
7.53 46.3969449187613
7.54 46.3969449187613
7.55 46.3969449187613
7.56 46.3969449187613
7.57 46.3969449187613
7.58 46.3969449187613
7.59 46.3969449187613
7.6 46.3969449187613
7.61 46.3969449187613
7.62 46.3969449187613
7.63 46.3969449187613
7.64 46.3969449187613
7.65 43.6591647916449
7.66 43.6591647916449
7.67 43.6591647916449
7.68 43.6591647916449
7.69 43.6591647916449
7.7 43.6591647916449
7.71 43.6591647916449
7.72 43.6591647916449
7.73 43.6591647916449
7.74 43.6591647916449
7.75 43.6591647916449
7.76 43.6591647916449
7.77 43.6591647916449
7.78 41.2381774388105
7.79 41.2381774388105
7.8 41.2381774388105
7.81 41.2381774388105
7.82 41.2381774388105
7.83 41.2381774388105
7.84 41.2381774388105
7.85 41.2381774388105
7.86 41.2381774388105
7.87 41.2381774388105
7.88 41.2381774388105
7.89 41.2381774388105
7.9 41.2381774388105
7.91 39.4462783400256
7.92 39.4462783400256
7.93 39.4462783400256
7.94 39.4462783400256
7.95 39.4462783400256
7.96 39.4462783400256
7.97 39.4462783400256
7.98 39.4462783400256
7.99 39.4462783400256
8 39.4462783400256
8.01 39.4462783400256
8.02 39.4462783400256
8.03 37.8029200716765
8.04 37.8029200716765
8.05 37.8029200716765
8.06 37.8029200716765
8.07 37.8029200716765
8.08 37.8029200716765
8.09 37.8029200716765
8.1 37.8029200716765
8.11 37.8029200716765
8.12 37.8029200716765
8.13 37.8029200716765
8.14 37.8029200716765
8.15 37.8029200716765
8.16 36.413434113493
8.17 36.413434113493
8.18 36.413434113493
8.19 36.413434113493
8.2 36.413434113493
8.21 36.413434113493
8.22 36.413434113493
8.23 36.413434113493
8.24 36.413434113493
8.25 36.413434113493
8.26 36.413434113493
8.27 36.413434113493
8.28 36.0316604239148
8.29 36.0316604239148
8.3 36.0316604239148
8.31 36.0316604239148
8.32 36.0316604239148
8.33 36.0316604239148
8.34 36.0316604239148
8.35 36.0316604239148
8.36 36.0316604239148
8.37 36.0316604239148
8.38 36.0316604239148
8.39 36.0316604239148
8.4 35.5072512553396
8.41 35.5072512553396
8.42 35.5072512553396
8.43 35.5072512553396
8.44 35.5072512553396
8.45 35.5072512553396
8.46 35.5072512553396
8.47 35.5072512553396
8.48 35.5072512553396
8.49 35.5072512553396
8.5 35.5072512553396
8.51 35.5072512553396
8.52 35.5072512553396
8.53 35.2812386062025
8.54 35.2812386062025
8.55 35.2812386062025
8.56 35.2812386062025
8.57 35.2812386062025
8.58 35.2812386062025
8.59 35.2812386062025
8.6 35.2812386062025
8.61 35.2812386062025
8.62 35.2812386062025
8.63 35.2812386062025
8.64 35.2812386062025
8.65 35.3075501723814
8.66 35.3075501723814
8.67 35.3075501723814
8.68 35.3075501723814
8.69 35.3075501723814
8.7 35.3075501723814
8.71 35.3075501723814
8.72 35.3075501723814
8.73 35.3075501723814
8.74 35.3075501723814
8.75 35.3075501723814
8.76 35.3075501723814
8.77 35.3075501723814
8.78 35.2070282809636
8.79 35.2070282809636
8.8 35.2070282809636
8.81 35.2070282809636
8.82 35.2070282809636
8.83 35.2070282809636
8.84 35.2070282809636
8.85 35.2070282809636
8.86 35.2070282809636
8.87 35.2070282809636
8.88 35.2070282809636
8.89 35.2070282809636
8.9 35.2070282809636
8.91 34.5067012812613
8.92 34.5067012812613
8.93 34.5067012812613
8.94 34.5067012812613
8.95 34.5067012812613
8.96 34.5067012812613
8.97 34.5067012812613
8.98 34.5067012812613
8.99 34.5067012812613
9 34.5067012812613
9.01 34.5067012812613
9.02 34.5067012812613
9.03 34.5067012812613
9.04 35.0307495018176
9.05 35.0307495018176
9.06 35.0307495018176
9.07 35.0307495018176
9.08 35.0307495018176
9.09 35.0307495018176
9.1 35.0307495018176
9.11 35.0307495018176
9.12 35.0307495018176
9.13 35.0307495018176
9.14 35.0307495018176
9.15 35.0307495018176
9.16 37.3953009026651
9.17 37.3953009026651
9.18 37.3953009026651
9.19 37.3953009026651
9.2 37.3953009026651
9.21 37.3953009026651
9.22 37.3953009026651
9.23 37.3953009026651
9.24 37.3953009026651
9.25 37.3953009026651
9.26 37.3953009026651
9.27 37.3953009026651
9.28 39.6204241668441
9.29 39.6204241668441
9.3 39.6204241668441
9.31 39.6204241668441
9.32 39.6204241668441
9.33 39.6204241668441
9.34 39.6204241668441
9.35 39.6204241668441
9.36 39.6204241668441
9.37 39.6204241668441
9.38 39.6204241668441
9.39 39.6204241668441
9.4 39.6204241668441
9.41 45.3967669625194
9.42 45.3967669625194
9.43 45.3967669625194
9.44 45.3967669625194
9.45 45.3967669625194
9.46 45.3967669625194
9.47 45.3967669625194
9.48 45.3967669625194
9.49 45.3967669625194
9.5 45.3967669625194
9.51 45.3967669625194
9.52 45.3967669625194
9.53 47.5217470179102
9.54 47.5217470179102
9.55 47.5217470179102
9.56 47.5217470179102
9.57 47.5217470179102
9.58 47.5217470179102
9.59 47.5217470179102
9.6 47.5217470179102
9.61 47.5217470179102
9.62 47.5217470179102
9.63 47.5217470179102
9.64 47.5217470179102
9.65 51.2494109940293
9.66 51.2494109940293
9.67 51.2494109940293
9.68 51.2494109940293
9.69 51.2494109940293
9.7 51.2494109940293
9.71 51.2494109940293
9.72 51.2494109940293
9.73 51.2494109940293
9.74 51.2494109940293
9.75 51.2494109940293
9.76 51.2494109940293
9.77 51.2494109940293
9.78 51.2494109940293
9.79 56.0795578766614
9.8 56.0795578766614
9.81 56.0795578766614
9.82 56.0795578766614
9.83 56.0795578766614
9.84 56.0795578766614
9.85 56.0795578766614
9.86 56.0795578766614
9.87 56.0795578766614
9.88 56.0795578766614
9.89 56.0795578766614
9.9 56.0795578766614
9.91 58.9081969620235
9.92 58.9081969620235
9.93 58.9081969620235
9.94 58.9081969620235
9.95 58.9081969620235
9.96 58.9081969620235
9.97 58.9081969620235
9.98 58.9081969620235
9.99 58.9081969620235
10 58.9081969620235
10.01 58.9081969620235
10.02 58.9081969620235
10.03 58.9081969620235
10.04 60.1726135877641
10.05 60.1726135877641
10.06 60.1726135877641
10.07 60.1726135877641
10.08 60.1726135877641
10.09 60.1726135877641
10.1 60.1726135877641
10.11 60.1726135877641
10.12 60.1726135877641
10.13 60.1726135877641
10.14 60.1726135877641
10.15 60.1726135877641
10.16 62.2152944317725
10.17 62.2152944317725
10.18 62.2152944317725
10.19 62.2152944317725
10.2 62.2152944317725
10.21 62.2152944317725
10.22 62.2152944317725
10.23 62.2152944317725
10.24 62.2152944317725
10.25 62.2152944317725
10.26 62.2152944317725
10.27 62.2152944317725
10.28 63.3867353041578
10.29 63.3867353041578
10.3 63.3867353041578
10.31 63.3867353041578
10.32 63.3867353041578
10.33 63.3867353041578
10.34 63.3867353041578
10.35 63.3867353041578
10.36 63.3867353041578
10.37 63.3867353041578
10.38 63.3867353041578
10.39 63.3867353041578
10.4 63.3709740805082
10.41 63.3709740805082
10.42 63.3709740805082
10.43 63.3709740805082
10.44 63.3709740805082
10.45 63.3709740805082
10.46 63.3709740805082
10.47 63.3709740805082
10.48 63.3709740805082
10.49 63.3709740805082
10.5 63.3709740805082
10.51 63.3709740805082
10.52 63.3709740805082
10.53 63.4352800968751
10.54 63.4352800968751
10.55 63.4352800968751
10.56 63.4352800968751
10.57 63.4352800968751
10.58 63.4352800968751
10.59 63.4352800968751
10.6 63.4352800968751
10.61 63.4352800968751
10.62 63.4352800968751
10.63 63.4352800968751
10.64 63.4352800968751
10.65 63.4352800968751
10.66 62.2541887558719
10.67 62.2541887558719
10.68 62.2541887558719
10.69 62.2541887558719
10.7 62.2541887558719
10.71 62.2541887558719
10.72 62.2541887558719
10.73 62.2541887558719
10.74 62.2541887558719
10.75 62.2541887558719
10.76 62.2541887558719
10.77 62.2541887558719
10.78 62.2541887558719
10.79 61.2561412377815
10.8 61.2561412377815
10.81 61.2561412377815
10.82 61.2561412377815
10.83 61.2561412377815
10.84 61.2561412377815
10.85 61.2561412377815
10.86 61.2561412377815
10.87 61.2561412377815
10.88 61.2561412377815
10.89 61.2561412377815
10.9 61.2561412377815
10.91 60.1391769528897
10.92 60.1391769528897
10.93 60.1391769528897
10.94 60.1391769528897
10.95 60.1391769528897
10.96 60.1391769528897
10.97 60.1391769528897
10.98 60.1391769528897
10.99 60.1391769528897
11 60.1391769528897
11.01 60.1391769528897
11.02 60.1391769528897
11.03 58.2868852900927
11.04 58.2868852900927
11.05 58.2868852900927
11.06 58.2868852900927
11.07 58.2868852900927
11.08 58.2868852900927
11.09 58.2868852900927
11.1 58.2868852900927
11.11 58.2868852900927
11.12 58.2868852900927
11.13 58.2868852900927
11.14 58.2868852900927
11.15 58.2868852900927
11.16 53.5139359417958
11.17 53.5139359417958
11.18 53.5139359417958
11.19 53.5139359417958
11.2 53.5139359417958
11.21 53.5139359417958
11.22 53.5139359417958
11.23 53.5139359417958
11.24 53.5139359417958
11.25 53.5139359417958
11.26 53.5139359417958
11.27 53.5139359417958
11.28 50.1307887892219
11.29 50.1307887892219
11.3 50.1307887892219
11.31 50.1307887892219
11.32 50.1307887892219
11.33 50.1307887892219
11.34 50.1307887892219
11.35 50.1307887892219
11.36 50.1307887892219
11.37 50.1307887892219
11.38 50.1307887892219
11.39 50.1307887892219
11.4 46.9800180631711
11.41 46.9800180631711
11.42 46.9800180631711
11.43 46.9800180631711
11.44 46.9800180631711
11.45 46.9800180631711
11.46 46.9800180631711
11.47 46.9800180631711
11.48 46.9800180631711
11.49 46.9800180631711
11.5 46.9800180631711
11.51 46.9800180631711
11.52 46.9800180631711
11.53 44.9538087931162
11.54 44.9538087931162
11.55 44.9538087931162
11.56 44.9538087931162
11.57 44.9538087931162
11.58 44.9538087931162
11.59 44.9538087931162
11.6 44.9538087931162
11.61 44.9538087931162
11.62 44.9538087931162
11.63 44.9538087931162
11.64 44.9538087931162
11.65 44.9538087931162
11.66 42.8993292783405
11.67 42.8993292783405
11.68 42.8993292783405
11.69 42.8993292783405
11.7 42.8993292783405
11.71 42.8993292783405
11.72 42.8993292783405
11.73 42.8993292783405
11.74 42.8993292783405
11.75 42.8993292783405
11.76 42.8993292783405
11.77 42.8993292783405
11.78 41.0269360381674
11.79 41.0269360381674
11.8 41.0269360381674
11.81 41.0269360381674
11.82 41.0269360381674
11.83 41.0269360381674
11.84 41.0269360381674
11.85 41.0269360381674
11.86 41.0269360381674
11.87 41.0269360381674
11.88 41.0269360381674
11.89 41.0269360381674
11.9 41.0269360381674
11.91 39.1056048263608
11.92 39.1056048263608
11.93 39.1056048263608
11.94 39.1056048263608
11.95 39.1056048263608
11.96 39.1056048263608
11.97 39.1056048263608
11.98 39.1056048263608
11.99 39.1056048263608
12 39.1056048263608
12.01 39.1056048263608
12.02 39.1056048263608
12.03 38.0744664382334
12.04 38.0744664382334
12.05 38.0744664382334
12.06 38.0744664382334
12.07 38.0744664382334
12.08 38.0744664382334
12.09 38.0744664382334
12.1 38.0744664382334
12.11 38.0744664382334
12.12 38.0744664382334
12.13 38.0744664382334
12.14 38.0744664382334
12.15 36.9984149970639
12.16 36.9984149970639
12.17 36.9984149970639
12.18 36.9984149970639
12.19 36.9984149970639
12.2 36.9984149970639
12.21 36.9984149970639
12.22 36.9984149970639
12.23 36.9984149970639
12.24 36.9984149970639
12.25 36.9984149970639
12.26 36.9984149970639
12.27 36.9984149970639
12.28 36.9721323601074
12.29 36.9721323601074
12.3 36.9721323601074
12.31 36.9721323601074
12.32 36.9721323601074
12.33 36.9721323601074
12.34 36.9721323601074
12.35 36.9721323601074
12.36 36.9721323601074
12.37 36.9721323601074
12.38 36.9721323601074
12.39 36.9721323601074
12.4 36.9721323601074
12.41 36.6262253824346
12.42 36.6262253824346
12.43 36.6262253824346
12.44 36.6262253824346
12.45 36.6262253824346
12.46 36.6262253824346
12.47 36.6262253824346
12.48 36.6262253824346
12.49 36.6262253824346
12.5 36.6262253824346
12.51 36.6262253824346
12.52 36.6262253824346
12.53 36.6262253824346
12.54 35.7731349419319
12.55 35.7731349419319
12.56 35.7731349419319
12.57 35.7731349419319
12.58 35.7731349419319
12.59 35.7731349419319
12.6 35.7731349419319
12.61 35.7731349419319
12.62 35.7731349419319
12.63 35.7731349419319
12.64 35.7731349419319
12.65 35.7731349419319
12.66 35.6152424173601
12.67 35.6152424173601
12.68 35.6152424173601
12.69 35.6152424173601
12.7 35.6152424173601
12.71 35.6152424173601
12.72 35.6152424173601
12.73 35.6152424173601
12.74 35.6152424173601
12.75 35.6152424173601
12.76 35.6152424173601
12.77 35.6152424173601
12.78 36.1436531943404
12.79 36.1436531943404
12.8 36.1436531943404
12.81 36.1436531943404
12.82 36.1436531943404
12.83 36.1436531943404
12.84 36.1436531943404
12.85 36.1436531943404
12.86 36.1436531943404
12.87 36.1436531943404
12.88 36.1436531943404
12.89 36.1436531943404
12.9 36.4352135848921
12.91 36.4352135848921
12.92 36.4352135848921
12.93 36.4352135848921
12.94 36.4352135848921
12.95 36.4352135848921
12.96 36.4352135848921
12.97 36.4352135848921
12.98 36.4352135848921
12.99 36.4352135848921
13 36.4352135848921
13.01 36.4352135848921
13.02 36.4352135848921
13.03 36.2750244923226
13.04 36.2750244923226
13.05 36.2750244923226
13.06 36.2750244923226
13.07 36.2750244923226
13.08 36.2750244923226
13.09 36.2750244923226
13.1 36.2750244923226
13.11 36.2750244923226
13.12 36.2750244923226
13.13 36.2750244923226
13.14 36.2750244923226
13.15 39.3805837601056
13.16 39.3805837601056
13.17 39.3805837601056
13.18 39.3805837601056
13.19 39.3805837601056
13.2 39.3805837601056
13.21 39.3805837601056
13.22 39.3805837601056
13.23 39.3805837601056
13.24 39.3805837601056
13.25 39.3805837601056
13.26 39.3805837601056
13.27 39.3805837601056
13.28 43.0347512804872
13.29 43.0347512804872
13.3 43.0347512804872
13.31 43.0347512804872
13.32 43.0347512804872
13.33 43.0347512804872
13.34 43.0347512804872
13.35 43.0347512804872
13.36 43.0347512804872
13.37 43.0347512804872
13.38 43.0347512804872
13.39 43.0347512804872
13.4 43.0347512804872
13.41 47.9932390613066
13.42 47.9932390613066
13.43 47.9932390613066
13.44 47.9932390613066
13.45 47.9932390613066
13.46 47.9932390613066
13.47 47.9932390613066
13.48 47.9932390613066
13.49 47.9932390613066
13.5 47.9932390613066
13.51 47.9932390613066
13.52 47.9932390613066
13.53 47.9932390613066
13.54 49.9253506724907
13.55 49.9253506724907
13.56 49.9253506724907
13.57 49.9253506724907
13.58 49.9253506724907
13.59 49.9253506724907
13.6 49.9253506724907
13.61 49.9253506724907
13.62 49.9253506724907
13.63 49.9253506724907
13.64 49.9253506724907
13.65 52.6772555817903
13.66 52.6772555817903
13.67 52.6772555817903
13.68 52.6772555817903
13.69 52.6772555817903
13.7 52.6772555817903
13.71 52.6772555817903
13.72 52.6772555817903
13.73 52.6772555817903
13.74 52.6772555817903
13.75 52.6772555817903
13.76 52.6772555817903
13.77 52.6772555817903
13.78 55.3161282019392
13.79 55.3161282019392
13.8 55.3161282019392
13.81 55.3161282019392
13.82 55.3161282019392
13.83 55.3161282019392
13.84 55.3161282019392
13.85 55.3161282019392
13.86 55.3161282019392
13.87 55.3161282019392
13.88 55.3161282019392
13.89 55.3161282019392
13.9 58.4198246884762
13.91 58.4198246884762
13.92 58.4198246884762
13.93 58.4198246884762
13.94 58.4198246884762
13.95 58.4198246884762
13.96 58.4198246884762
13.97 58.4198246884762
13.98 58.4198246884762
13.99 58.4198246884762
14 58.4198246884762
14.01 58.4198246884762
14.02 58.4198246884762
14.03 59.7062939436595
14.04 59.7062939436595
14.05 59.7062939436595
14.06 59.7062939436595
14.07 59.7062939436595
14.08 59.7062939436595
14.09 59.7062939436595
14.1 59.7062939436595
14.11 59.7062939436595
14.12 59.7062939436595
14.13 59.7062939436595
14.14 59.7062939436595
14.15 59.7062939436595
14.16 60.9289803631251
14.17 60.9289803631251
14.18 60.9289803631251
14.19 60.9289803631251
14.2 60.9289803631251
14.21 60.9289803631251
14.22 60.9289803631251
14.23 60.9289803631251
14.24 60.9289803631251
14.25 60.9289803631251
14.26 60.9289803631251
14.27 60.9289803631251
14.28 62.1923691670833
14.29 62.1923691670833
14.3 62.1923691670833
14.31 62.1923691670833
14.32 62.1923691670833
14.33 62.1923691670833
14.34 62.1923691670833
14.35 62.1923691670833
14.36 62.1923691670833
14.37 62.1923691670833
14.38 62.1923691670833
14.39 62.1923691670833
14.4 62.1923691670833
14.41 62.764069015027
14.42 62.764069015027
14.43 62.764069015027
14.44 62.764069015027
14.45 62.764069015027
14.46 62.764069015027
14.47 62.764069015027
14.48 62.764069015027
14.49 62.764069015027
14.5 62.764069015027
14.51 62.764069015027
14.52 62.764069015027
14.53 62.9344356220876
14.54 62.9344356220876
14.55 62.9344356220876
14.56 62.9344356220876
14.57 62.9344356220876
14.58 62.9344356220876
14.59 62.9344356220876
14.6 62.9344356220876
14.61 62.9344356220876
14.62 62.9344356220876
14.63 62.9344356220876
14.64 62.9344356220876
14.65 62.2612953344656
14.66 62.2612953344656
14.67 62.2612953344656
14.68 62.2612953344656
14.69 62.2612953344656
14.7 62.2612953344656
14.71 62.2612953344656
14.72 62.2612953344656
14.73 62.2612953344656
14.74 62.2612953344656
14.75 62.2612953344656
14.76 62.2612953344656
14.77 62.2612953344656
14.78 60.7727143750621
14.79 60.7727143750621
14.8 60.7727143750621
14.81 60.7727143750621
14.82 60.7727143750621
14.83 60.7727143750621
14.84 60.7727143750621
14.85 60.7727143750621
14.86 60.7727143750621
14.87 60.7727143750621
14.88 60.7727143750621
14.89 60.7727143750621
14.9 59.1081312395286
14.91 59.1081312395286
14.92 59.1081312395286
14.93 59.1081312395286
14.94 59.1081312395286
14.95 59.1081312395286
14.96 59.1081312395286
14.97 59.1081312395286
14.98 59.1081312395286
14.99 59.1081312395286
15 59.1081312395286
15.01 59.1081312395286
15.02 59.1081312395286
15.03 59.1081312395286
15.04 58.1741487866435
15.05 58.1741487866435
15.06 58.1741487866435
15.07 58.1741487866435
15.08 58.1741487866435
15.09 58.1741487866435
15.1 58.1741487866435
15.11 58.1741487866435
15.12 58.1741487866435
15.13 58.1741487866435
15.14 58.1741487866435
15.15 58.1741487866435
15.16 55.5598627622412
15.17 55.5598627622412
15.18 55.5598627622412
15.19 55.5598627622412
15.2 55.5598627622412
15.21 55.5598627622412
15.22 55.5598627622412
15.23 55.5598627622412
15.24 55.5598627622412
15.25 55.5598627622412
15.26 55.5598627622412
15.27 55.5598627622412
15.28 53.2581404309881
15.29 53.2581404309881
15.3 53.2581404309881
15.31 53.2581404309881
15.32 53.2581404309881
15.33 53.2581404309881
15.34 53.2581404309881
15.35 53.2581404309881
15.36 53.2581404309881
15.37 53.2581404309881
15.38 53.2581404309881
15.39 53.2581404309881
15.4 53.2581404309881
15.41 51.0754551440921
15.42 51.0754551440921
15.43 51.0754551440921
15.44 51.0754551440921
15.45 51.0754551440921
15.46 51.0754551440921
15.47 51.0754551440921
15.48 51.0754551440921
15.49 51.0754551440921
15.5 51.0754551440921
15.51 51.0754551440921
15.52 51.0754551440921
15.53 49.7568078484703
15.54 49.7568078484703
15.55 49.7568078484703
15.56 49.7568078484703
15.57 49.7568078484703
15.58 49.7568078484703
15.59 49.7568078484703
15.6 49.7568078484703
15.61 49.7568078484703
15.62 49.7568078484703
15.63 49.7568078484703
15.64 49.7568078484703
15.65 47.6391245063132
15.66 47.6391245063132
15.67 47.6391245063132
15.68 47.6391245063132
15.69 47.6391245063132
15.7 47.6391245063132
15.71 47.6391245063132
15.72 47.6391245063132
15.73 47.6391245063132
15.74 47.6391245063132
15.75 47.6391245063132
15.76 47.6391245063132
15.77 47.6391245063132
15.78 45.4100316947368
15.79 45.4100316947368
15.8 45.4100316947368
15.81 45.4100316947368
15.82 45.4100316947368
15.83 45.4100316947368
15.84 45.4100316947368
15.85 45.4100316947368
15.86 45.4100316947368
15.87 45.4100316947368
15.88 45.4100316947368
15.89 45.4100316947368
15.9 45.4100316947368
15.91 44.4378363929505
15.92 44.4378363929505
15.93 44.4378363929505
15.94 44.4378363929505
15.95 44.4378363929505
15.96 44.4378363929505
15.97 44.4378363929505
15.98 44.4378363929505
15.99 44.4378363929505
16 44.4378363929505
16.01 44.4378363929505
16.02 44.4378363929505
16.03 43.5195657017963
16.04 43.5195657017963
16.05 43.5195657017963
16.06 43.5195657017963
16.07 43.5195657017963
16.08 43.5195657017963
16.09 43.5195657017963
16.1 43.5195657017963
16.11 43.5195657017963
16.12 43.5195657017963
16.13 43.5195657017963
16.14 43.5195657017963
16.15 40.9679304545747
16.16 40.9679304545747
16.17 40.9679304545747
16.18 40.9679304545747
16.19 40.9679304545747
16.2 40.9679304545747
16.21 40.9679304545747
16.22 40.9679304545747
16.23 40.9679304545747
16.24 40.9679304545747
16.25 40.9679304545747
16.26 40.9679304545747
16.27 40.9679304545747
16.28 39.3668998788315
16.29 39.3668998788315
16.3 39.3668998788315
16.31 39.3668998788315
16.32 39.3668998788315
16.33 39.3668998788315
16.34 39.3668998788315
16.35 39.3668998788315
16.36 39.3668998788315
16.37 39.3668998788315
16.38 39.3668998788315
16.39 39.3668998788315
16.4 39.3668998788315
16.41 38.0243746284842
16.42 38.0243746284842
16.43 38.0243746284842
16.44 38.0243746284842
16.45 38.0243746284842
16.46 38.0243746284842
16.47 38.0243746284842
16.48 38.0243746284842
16.49 38.0243746284842
16.5 38.0243746284842
16.51 38.0243746284842
16.52 38.0243746284842
16.53 38.0243746284842
16.54 36.2517200700858
16.55 36.2517200700858
16.56 36.2517200700858
16.57 36.2517200700858
16.58 36.2517200700858
16.59 36.2517200700858
16.6 36.2517200700858
16.61 36.2517200700858
16.62 36.2517200700858
16.63 36.2517200700858
16.64 36.2517200700858
16.65 36.2517200700858
16.66 35.8396731219592
16.67 35.8396731219592
16.68 35.8396731219592
16.69 35.8396731219592
16.7 35.8396731219592
16.71 35.8396731219592
16.72 35.8396731219592
16.73 35.8396731219592
16.74 35.8396731219592
16.75 35.8396731219592
16.76 35.8396731219592
16.77 35.8396731219592
16.78 34.4573890063484
16.79 34.4573890063484
16.8 34.4573890063484
16.81 34.4573890063484
16.82 34.4573890063484
16.83 34.4573890063484
16.84 34.4573890063484
16.85 34.4573890063484
16.86 34.4573890063484
16.87 34.4573890063484
16.88 34.4573890063484
16.89 34.4573890063484
16.9 34.4573890063484
16.91 34.1889095703146
16.92 34.1889095703146
16.93 34.1889095703146
16.94 34.1889095703146
16.95 34.1889095703146
16.96 34.1889095703146
16.97 34.1889095703146
16.98 34.1889095703146
16.99 34.1889095703146
17 34.1889095703146
17.01 34.1889095703146
17.02 34.1889095703146
17.03 34.2111355108925
17.04 34.2111355108925
17.05 34.2111355108925
17.06 34.2111355108925
17.07 34.2111355108925
17.08 34.2111355108925
17.09 34.2111355108925
17.1 34.2111355108925
17.11 34.2111355108925
17.12 34.2111355108925
17.13 34.2111355108925
17.14 34.2111355108925
17.15 34.2111355108925
17.16 34.9838131078355
17.17 34.9838131078355
17.18 34.9838131078355
17.19 34.9838131078355
17.2 34.9838131078355
17.21 34.9838131078355
17.22 34.9838131078355
17.23 34.9838131078355
17.24 34.9838131078355
17.25 34.9838131078355
17.26 34.9838131078355
17.27 34.9838131078355
17.28 34.9838131078355
17.29 36.0030913493252
17.3 36.0030913493252
17.31 36.0030913493252
17.32 36.0030913493252
17.33 36.0030913493252
17.34 36.0030913493252
17.35 36.0030913493252
17.36 36.0030913493252
17.37 36.0030913493252
17.38 36.0030913493252
17.39 36.0030913493252
17.4 36.0030913493252
17.41 40.0696590249242
17.42 40.0696590249242
17.43 40.0696590249242
17.44 40.0696590249242
17.45 40.0696590249242
17.46 40.0696590249242
17.47 40.0696590249242
17.48 40.0696590249242
17.49 40.0696590249242
17.5 40.0696590249242
17.51 40.0696590249242
17.52 40.0696590249242
17.53 43.2736100445048
17.54 43.2736100445048
17.55 43.2736100445048
17.56 43.2736100445048
17.57 43.2736100445048
17.58 43.2736100445048
17.59 43.2736100445048
17.6 43.2736100445048
17.61 43.2736100445048
17.62 43.2736100445048
17.63 43.2736100445048
17.64 43.2736100445048
17.65 43.2736100445048
17.66 47.415470689385
17.67 47.415470689385
17.68 47.415470689385
17.69 47.415470689385
17.7 47.415470689385
17.71 47.415470689385
17.72 47.415470689385
17.73 47.415470689385
17.74 47.415470689385
17.75 47.415470689385
17.76 47.415470689385
17.77 47.415470689385
17.78 50.6596746456998
17.79 50.6596746456998
17.8 50.6596746456998
17.81 50.6596746456998
17.82 50.6596746456998
17.83 50.6596746456998
17.84 50.6596746456998
17.85 50.6596746456998
17.86 50.6596746456998
17.87 50.6596746456998
17.88 50.6596746456998
17.89 50.6596746456998
17.9 50.6596746456998
17.91 53.5891670094678
17.92 53.5891670094678
17.93 53.5891670094678
17.94 53.5891670094678
17.95 53.5891670094678
17.96 53.5891670094678
17.97 53.5891670094678
17.98 53.5891670094678
17.99 53.5891670094678
18 53.5891670094678
18.01 53.5891670094678
18.02 53.5891670094678
18.03 53.5891670094678
18.04 56.2097677966575
18.05 56.2097677966575
18.06 56.2097677966575
18.07 56.2097677966575
18.08 56.2097677966575
18.09 56.2097677966575
18.1 56.2097677966575
18.11 56.2097677966575
18.12 56.2097677966575
18.13 56.2097677966575
18.14 56.2097677966575
18.15 56.2097677966575
18.16 58.2954444486249
18.17 58.2954444486249
18.18 58.2954444486249
18.19 58.2954444486249
18.2 58.2954444486249
18.21 58.2954444486249
18.22 58.2954444486249
18.23 58.2954444486249
18.24 58.2954444486249
18.25 58.2954444486249
18.26 58.2954444486249
18.27 58.2954444486249
18.28 60.7327602638703
18.29 60.7327602638703
18.3 60.7327602638703
18.31 60.7327602638703
18.32 60.7327602638703
18.33 60.7327602638703
18.34 60.7327602638703
18.35 60.7327602638703
18.36 60.7327602638703
18.37 60.7327602638703
18.38 60.7327602638703
18.39 60.7327602638703
18.4 62.4473510584125
18.41 62.4473510584125
18.42 62.4473510584125
18.43 62.4473510584125
18.44 62.4473510584125
18.45 62.4473510584125
18.46 62.4473510584125
18.47 62.4473510584125
18.48 62.4473510584125
18.49 62.4473510584125
18.5 62.4473510584125
18.51 62.4473510584125
18.52 62.4473510584125
18.53 63.5109663674192
18.54 63.5109663674192
18.55 63.5109663674192
18.56 63.5109663674192
18.57 63.5109663674192
18.58 63.5109663674192
18.59 63.5109663674192
18.6 63.5109663674192
18.61 63.5109663674192
18.62 63.5109663674192
18.63 63.5109663674192
18.64 63.5109663674192
18.65 63.9698892162109
18.66 63.9698892162109
18.67 63.9698892162109
18.68 63.9698892162109
18.69 63.9698892162109
18.7 63.9698892162109
18.71 63.9698892162109
18.72 63.9698892162109
18.73 63.9698892162109
18.74 63.9698892162109
18.75 63.9698892162109
18.76 63.9698892162109
18.77 63.9698892162109
18.78 63.9668181400183
18.79 63.9668181400183
18.8 63.9668181400183
18.81 63.9668181400183
18.82 63.9668181400183
18.83 63.9668181400183
18.84 63.9668181400183
18.85 63.9668181400183
18.86 63.9668181400183
18.87 63.9668181400183
18.88 63.9668181400183
18.89 63.9668181400183
18.9 63.9668181400183
18.91 62.740736659391
18.92 62.740736659391
18.93 62.740736659391
18.94 62.740736659391
18.95 62.740736659391
18.96 62.740736659391
18.97 62.740736659391
18.98 62.740736659391
18.99 62.740736659391
19 62.740736659391
19.01 62.740736659391
19.02 62.740736659391
19.03 62.4656386129314
19.04 62.4656386129314
19.05 62.4656386129314
19.06 62.4656386129314
19.07 62.4656386129314
19.08 62.4656386129314
19.09 62.4656386129314
19.1 62.4656386129314
19.11 62.4656386129314
19.12 62.4656386129314
19.13 62.4656386129314
19.14 62.4656386129314
19.15 61.3417846161416
19.16 61.3417846161416
19.17 61.3417846161416
19.18 61.3417846161416
19.19 61.3417846161416
19.2 61.3417846161416
19.21 61.3417846161416
19.22 61.3417846161416
19.23 61.3417846161416
19.24 61.3417846161416
19.25 61.3417846161416
19.26 61.3417846161416
19.27 61.3417846161416
19.28 59.3396017863564
19.29 59.3396017863564
19.3 59.3396017863564
19.31 59.3396017863564
19.32 59.3396017863564
19.33 59.3396017863564
19.34 59.3396017863564
19.35 59.3396017863564
19.36 59.3396017863564
19.37 59.3396017863564
19.38 59.3396017863564
19.39 59.3396017863564
19.4 57.5177903925175
19.41 57.5177903925175
19.42 57.5177903925175
19.43 57.5177903925175
19.44 57.5177903925175
19.45 57.5177903925175
19.46 57.5177903925175
19.47 57.5177903925175
19.48 57.5177903925175
19.49 57.5177903925175
19.5 57.5177903925175
19.51 57.5177903925175
19.52 57.5177903925175
19.53 57.5177903925175
19.54 56.14943223433
19.55 56.14943223433
19.56 56.14943223433
19.57 56.14943223433
19.58 56.14943223433
19.59 56.14943223433
19.6 56.14943223433
19.61 56.14943223433
19.62 56.14943223433
19.63 56.14943223433
19.64 56.14943223433
19.65 56.14943223433
19.66 53.9993577236769
19.67 53.9993577236769
19.68 53.9993577236769
19.69 53.9993577236769
19.7 53.9993577236769
19.71 53.9993577236769
19.72 53.9993577236769
19.73 53.9993577236769
19.74 53.9993577236769
19.75 53.9993577236769
19.76 53.9993577236769
19.77 53.9993577236769
19.78 52.1978049009602
19.79 52.1978049009602
19.8 52.1978049009602
19.81 52.1978049009602
19.82 52.1978049009602
19.83 52.1978049009602
19.84 52.1978049009602
19.85 52.1978049009602
19.86 52.1978049009602
19.87 52.1978049009602
19.88 52.1978049009602
19.89 52.1978049009602
19.9 52.1978049009602
19.91 50.6571411696788
19.92 50.6571411696788
19.93 50.6571411696788
19.94 50.6571411696788
19.95 50.6571411696788
19.96 50.6571411696788
19.97 50.6571411696788
19.98 50.6571411696788
19.99 50.6571411696788
20 50.6571411696788
20.01 50.6571411696788
20.02 50.6571411696788
20.03 49.6396612957857
20.04 49.6396612957857
20.05 49.6396612957857
20.06 49.6396612957857
20.07 49.6396612957857
20.08 49.6396612957857
20.09 49.6396612957857
20.1 49.6396612957857
20.11 49.6396612957857
20.12 49.6396612957857
20.13 49.6396612957857
20.14 49.6396612957857
20.15 49.6396612957857
20.16 46.7190619744125
20.17 46.7190619744125
20.18 46.7190619744125
20.19 46.7190619744125
20.2 46.7190619744125
20.21 46.7190619744125
20.22 46.7190619744125
20.23 46.7190619744125
20.24 46.7190619744125
20.25 46.7190619744125
20.26 46.7190619744125
20.27 46.7190619744125
20.28 44.7286739862809
20.29 44.7286739862809
20.3 44.7286739862809
20.31 44.7286739862809
20.32 44.7286739862809
20.33 44.7286739862809
20.34 44.7286739862809
20.35 44.7286739862809
20.36 44.7286739862809
20.37 44.7286739862809
20.38 44.7286739862809
20.39 44.7286739862809
20.4 44.7286739862809
20.41 43.7688469091823
20.42 43.7688469091823
20.43 43.7688469091823
20.44 43.7688469091823
20.45 43.7688469091823
20.46 43.7688469091823
20.47 43.7688469091823
20.48 43.7688469091823
20.49 43.7688469091823
20.5 43.7688469091823
20.51 43.7688469091823
20.52 43.7688469091823
20.53 43.7688469091823
20.54 41.3436057695817
20.55 41.3436057695817
20.56 41.3436057695817
20.57 41.3436057695817
20.58 41.3436057695817
20.59 41.3436057695817
20.6 41.3436057695817
20.61 41.3436057695817
20.62 41.3436057695817
20.63 41.3436057695817
20.64 41.3436057695817
20.65 41.3436057695817
20.66 39.8092079698287
20.67 39.8092079698287
20.68 39.8092079698287
20.69 39.8092079698287
20.7 39.8092079698287
20.71 39.8092079698287
20.72 39.8092079698287
20.73 39.8092079698287
20.74 39.8092079698287
20.75 39.8092079698287
20.76 39.8092079698287
20.77 39.8092079698287
20.78 37.7850257303601
20.79 37.7850257303601
20.8 37.7850257303601
20.81 37.7850257303601
20.82 37.7850257303601
20.83 37.7850257303601
20.84 37.7850257303601
20.85 37.7850257303601
20.86 37.7850257303601
20.87 37.7850257303601
20.88 37.7850257303601
20.89 37.7850257303601
20.9 36.8291963246917
20.91 36.8291963246917
20.92 36.8291963246917
20.93 36.8291963246917
20.94 36.8291963246917
20.95 36.8291963246917
20.96 36.8291963246917
20.97 36.8291963246917
20.98 36.8291963246917
20.99 36.8291963246917
21 36.8291963246917
21.01 36.8291963246917
21.02 36.8291963246917
21.03 36.6317937486573
21.04 36.6317937486573
21.05 36.6317937486573
21.06 36.6317937486573
21.07 36.6317937486573
21.08 36.6317937486573
21.09 36.6317937486573
21.1 36.6317937486573
21.11 36.6317937486573
21.12 36.6317937486573
21.13 36.6317937486573
21.14 36.6317937486573
21.15 36.6317937486573
21.16 35.9245324802875
21.17 35.9245324802875
21.18 35.9245324802875
21.19 35.9245324802875
21.2 35.9245324802875
21.21 35.9245324802875
21.22 35.9245324802875
21.23 35.9245324802875
21.24 35.9245324802875
21.25 35.9245324802875
21.26 35.9245324802875
21.27 35.9245324802875
21.28 35.9245324802875
21.29 35.2010420454208
21.3 35.2010420454208
21.31 35.2010420454208
21.32 35.2010420454208
21.33 35.2010420454208
21.34 35.2010420454208
21.35 35.2010420454208
21.36 35.2010420454208
21.37 35.2010420454208
21.38 35.2010420454208
21.39 35.2010420454208
21.4 35.2010420454208
21.41 34.6028165988383
21.42 34.6028165988383
21.43 34.6028165988383
21.44 34.6028165988383
21.45 34.6028165988383
21.46 34.6028165988383
21.47 34.6028165988383
21.48 34.6028165988383
21.49 34.6028165988383
21.5 34.6028165988383
21.51 34.6028165988383
21.52 34.6028165988383
21.53 33.5429638206852
21.54 33.5429638206852
21.55 33.5429638206852
21.56 33.5429638206852
21.57 33.5429638206852
21.58 33.5429638206852
21.59 33.5429638206852
21.6 33.5429638206852
21.61 33.5429638206852
21.62 33.5429638206852
21.63 33.5429638206852
21.64 33.5429638206852
21.65 33.328013996602
21.66 33.328013996602
21.67 33.328013996602
21.68 33.328013996602
21.69 33.328013996602
21.7 33.328013996602
21.71 33.328013996602
21.72 33.328013996602
21.73 33.328013996602
21.74 33.328013996602
21.75 33.328013996602
21.76 33.328013996602
21.77 33.328013996602
21.78 33.4291453503629
21.79 33.4291453503629
21.8 33.4291453503629
21.81 33.4291453503629
21.82 33.4291453503629
21.83 33.4291453503629
21.84 33.4291453503629
21.85 33.4291453503629
21.86 33.4291453503629
21.87 33.4291453503629
21.88 33.4291453503629
21.89 33.4291453503629
21.9 33.4291453503629
21.91 33.6423886936387
21.92 33.6423886936387
21.93 33.6423886936387
21.94 33.6423886936387
21.95 33.6423886936387
21.96 33.6423886936387
21.97 33.6423886936387
21.98 33.6423886936387
21.99 33.6423886936387
22 33.6423886936387
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Elbow Flexion},
x grid style={darkgrey176},
x post scale=5.270538011842179,
xlabel={Time[s]},
xmin=-1.1, xmax=23.1,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25},
xticklabels={
  $\mathdefault{\ensuremath{-}5}$,
  $\mathdefault{0}$,
  $\mathdefault{5}$,
  $\mathdefault{10}$,
  $\mathdefault{15}$,
  $\mathdefault{20}$,
  $\mathdefault{25}$
},
y grid style={darkgrey176},
ylabel={Angle [$^{\circ}$]\\$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-5.71777619800466, ymax=68.0418084541647,
ytick style={color=black},
ytick={-20,0,20,40,60,80},
yticklabels={
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$,
  $\mathdefault{80}$
}
]
\addplot [semithick, red]
table {%
0 7.14890321273482
0.01 7.14890321273482
0.02 7.14890321273482
0.03 7.16137735191437
0.04 7.16137735191437
0.05 7.16137735191437
0.06 7.16137735191437
0.07 7.16137735191437
0.08 7.16137735191437
0.09 7.16137735191437
0.1 7.16137735191437
0.11 7.16137735191437
0.12 7.16137735191437
0.13 7.16137735191437
0.14 7.16137735191437
0.15 6.74924352735321
0.16 6.74924352735321
0.17 6.74924352735321
0.18 6.74924352735321
0.19 6.74924352735321
0.2 6.74924352735321
0.21 6.74924352735321
0.22 6.74924352735321
0.23 6.74924352735321
0.24 6.74924352735321
0.25 6.74924352735321
0.26 6.74924352735321
0.27 6.74924352735321
0.28 6.97920997044337
0.29 6.97920997044337
0.3 6.97920997044337
0.31 6.97920997044337
0.32 6.97920997044337
0.33 6.97920997044337
0.34 6.97920997044337
0.35 6.97920997044337
0.36 6.97920997044337
0.37 6.97920997044337
0.38 6.97920997044337
0.39 6.97920997044337
0.4 6.97920997044337
0.41 6.68030010756377
0.42 6.68030010756377
0.43 6.68030010756377
0.44 6.68030010756377
0.45 6.68030010756377
0.46 6.68030010756377
0.47 6.68030010756377
0.48 6.68030010756377
0.49 6.68030010756377
0.5 6.68030010756377
0.51 6.68030010756377
0.52 6.68030010756377
0.53 7.35472548540135
0.54 7.35472548540135
0.55 7.35472548540135
0.56 7.35472548540135
0.57 7.35472548540135
0.58 7.35472548540135
0.59 7.35472548540135
0.6 7.35472548540135
0.61 7.35472548540135
0.62 7.35472548540135
0.63 7.35472548540135
0.64 7.35472548540135
0.65 7.35472548540135
0.66 10.4699305963995
0.67 10.4699305963995
0.68 10.4699305963995
0.69 10.4699305963995
0.7 10.4699305963995
0.71 10.4699305963995
0.72 10.4699305963995
0.73 10.4699305963995
0.74 10.4699305963995
0.75 10.4699305963995
0.76 10.4699305963995
0.77 10.4699305963995
0.78 14.5197975651233
0.79 14.5197975651233
0.8 14.5197975651233
0.81 14.5197975651233
0.82 14.5197975651233
0.83 14.5197975651233
0.84 14.5197975651233
0.85 14.5197975651233
0.86 14.5197975651233
0.87 14.5197975651233
0.88 14.5197975651233
0.89 14.5197975651233
0.9 19.4880848548834
0.91 19.4880848548834
0.92 19.4880848548834
0.93 19.4880848548834
0.94 19.4880848548834
0.95 19.4880848548834
0.96 19.4880848548834
0.97 19.4880848548834
0.98 19.4880848548834
0.99 19.4880848548834
1 19.4880848548834
1.01 19.4880848548834
1.02 19.4880848548834
1.03 22.9804801820512
1.04 22.9804801820512
1.05 22.9804801820512
1.06 22.9804801820512
1.07 22.9804801820512
1.08 22.9804801820512
1.09 22.9804801820512
1.1 22.9804801820512
1.11 22.9804801820512
1.12 22.9804801820512
1.13 22.9804801820512
1.14 22.9804801820512
1.15 28.6089779168797
1.16 28.6089779168797
1.17 28.6089779168797
1.18 28.6089779168797
1.19 28.6089779168797
1.2 28.6089779168797
1.21 28.6089779168797
1.22 28.6089779168797
1.23 28.6089779168797
1.24 28.6089779168797
1.25 28.6089779168797
1.26 28.6089779168797
1.27 28.6089779168797
1.28 38.8607079530303
1.29 38.8607079530303
1.3 38.8607079530303
1.31 38.8607079530303
1.32 38.8607079530303
1.33 38.8607079530303
1.34 38.8607079530303
1.35 38.8607079530303
1.36 38.8607079530303
1.37 38.8607079530303
1.38 38.8607079530303
1.39 38.8607079530303
1.4 38.8607079530303
1.41 44.6105183329142
1.42 44.6105183329142
1.43 44.6105183329142
1.44 44.6105183329142
1.45 44.6105183329142
1.46 44.6105183329142
1.47 44.6105183329142
1.48 44.6105183329142
1.49 44.6105183329142
1.5 44.6105183329142
1.51 44.6105183329142
1.52 44.6105183329142
1.53 48.1138409328959
1.54 48.1138409328959
1.55 48.1138409328959
1.56 48.1138409328959
1.57 48.1138409328959
1.58 48.1138409328959
1.59 48.1138409328959
1.6 48.1138409328959
1.61 48.1138409328959
1.62 48.1138409328959
1.63 48.1138409328959
1.64 48.1138409328959
1.65 48.1138409328959
1.66 53.9059856444586
1.67 53.9059856444586
1.68 53.9059856444586
1.69 53.9059856444586
1.7 53.9059856444586
1.71 53.9059856444586
1.72 53.9059856444586
1.73 53.9059856444586
1.74 53.9059856444586
1.75 53.9059856444586
1.76 53.9059856444586
1.77 53.9059856444586
1.78 56.9344749014504
1.79 56.9344749014504
1.8 56.9344749014504
1.81 56.9344749014504
1.82 56.9344749014504
1.83 56.9344749014504
1.84 56.9344749014504
1.85 56.9344749014504
1.86 56.9344749014504
1.87 56.9344749014504
1.88 56.9344749014504
1.89 56.9344749014504
1.9 59.297341915886
1.91 59.297341915886
1.92 59.297341915886
1.93 59.297341915886
1.94 59.297341915886
1.95 59.297341915886
1.96 59.297341915886
1.97 59.297341915886
1.98 59.297341915886
1.99 59.297341915886
2 59.297341915886
2.01 59.297341915886
2.02 59.297341915886
2.03 60.51503394451
2.04 60.51503394451
2.05 60.51503394451
2.06 60.51503394451
2.07 60.51503394451
2.08 60.51503394451
2.09 60.51503394451
2.1 60.51503394451
2.11 60.51503394451
2.12 60.51503394451
2.13 60.51503394451
2.14 60.51503394451
2.15 60.51503394451
2.16 60.8328796373724
2.17 60.8328796373724
2.18 60.8328796373724
2.19 60.8328796373724
2.2 60.8328796373724
2.21 60.8328796373724
2.22 60.8328796373724
2.23 60.8328796373724
2.24 60.8328796373724
2.25 60.8328796373724
2.26 60.8328796373724
2.27 60.8328796373724
2.28 60.5281997339472
2.29 60.5281997339472
2.3 60.5281997339472
2.31 60.5281997339472
2.32 60.5281997339472
2.33 60.5281997339472
2.34 60.5281997339472
2.35 60.5281997339472
2.36 60.5281997339472
2.37 60.5281997339472
2.38 60.5281997339472
2.39 60.5281997339472
2.4 60.5281997339472
2.41 60.1858206412103
2.42 60.1858206412103
2.43 60.1858206412103
2.44 60.1858206412103
2.45 60.1858206412103
2.46 60.1858206412103
2.47 60.1858206412103
2.48 60.1858206412103
2.49 60.1858206412103
2.5 60.1858206412103
2.51 60.1858206412103
2.52 60.1858206412103
2.53 59.4884498385942
2.54 59.4884498385942
2.55 59.4884498385942
2.56 59.4884498385942
2.57 59.4884498385942
2.58 59.4884498385942
2.59 59.4884498385942
2.6 59.4884498385942
2.61 59.4884498385942
2.62 59.4884498385942
2.63 59.4884498385942
2.64 59.4884498385942
2.65 57.8418317682559
2.66 57.8418317682559
2.67 57.8418317682559
2.68 57.8418317682559
2.69 57.8418317682559
2.7 57.8418317682559
2.71 57.8418317682559
2.72 57.8418317682559
2.73 57.8418317682559
2.74 57.8418317682559
2.75 57.8418317682559
2.76 57.8418317682559
2.77 57.8418317682559
2.78 55.1142818808743
2.79 55.1142818808743
2.8 55.1142818808743
2.81 55.1142818808743
2.82 55.1142818808743
2.83 55.1142818808743
2.84 55.1142818808743
2.85 55.1142818808743
2.86 55.1142818808743
2.87 55.1142818808743
2.88 55.1142818808743
2.89 55.1142818808743
2.9 55.1142818808743
2.91 51.6607748449906
2.92 51.6607748449906
2.93 51.6607748449906
2.94 51.6607748449906
2.95 51.6607748449906
2.96 51.6607748449906
2.97 51.6607748449906
2.98 51.6607748449906
2.99 51.6607748449906
3 51.6607748449906
3.01 51.6607748449906
3.02 51.6607748449906
3.03 51.6607748449906
3.04 45.8439393617594
3.05 45.8439393617594
3.06 45.8439393617594
3.07 45.8439393617594
3.08 45.8439393617594
3.09 45.8439393617594
3.1 45.8439393617594
3.11 45.8439393617594
3.12 45.8439393617594
3.13 45.8439393617594
3.14 45.8439393617594
3.15 45.8439393617594
3.16 39.8441159715679
3.17 39.8441159715679
3.18 39.8441159715679
3.19 39.8441159715679
3.2 39.8441159715679
3.21 39.8441159715679
3.22 39.8441159715679
3.23 39.8441159715679
3.24 39.8441159715679
3.25 39.8441159715679
3.26 39.8441159715679
3.27 39.8441159715679
3.28 32.5484075389331
3.29 32.5484075389331
3.3 32.5484075389331
3.31 32.5484075389331
3.32 32.5484075389331
3.33 32.5484075389331
3.34 32.5484075389331
3.35 32.5484075389331
3.36 32.5484075389331
3.37 32.5484075389331
3.38 32.5484075389331
3.39 32.5484075389331
3.4 26.9390007772213
3.41 26.9390007772213
3.42 26.9390007772213
3.43 26.9390007772213
3.44 26.9390007772213
3.45 26.9390007772213
3.46 26.9390007772213
3.47 26.9390007772213
3.48 26.9390007772213
3.49 26.9390007772213
3.5 26.9390007772213
3.51 26.9390007772213
3.52 26.9390007772213
3.53 22.2081379919184
3.54 22.2081379919184
3.55 22.2081379919184
3.56 22.2081379919184
3.57 22.2081379919184
3.58 22.2081379919184
3.59 22.2081379919184
3.6 22.2081379919184
3.61 22.2081379919184
3.62 22.2081379919184
3.63 22.2081379919184
3.64 22.2081379919184
3.65 22.2081379919184
3.66 17.6158922528325
3.67 17.6158922528325
3.68 17.6158922528325
3.69 17.6158922528325
3.7 17.6158922528325
3.71 17.6158922528325
3.72 17.6158922528325
3.73 17.6158922528325
3.74 17.6158922528325
3.75 17.6158922528325
3.76 17.6158922528325
3.77 17.6158922528325
3.78 12.9801029174472
3.79 12.9801029174472
3.8 12.9801029174472
3.81 12.9801029174472
3.82 12.9801029174472
3.83 12.9801029174472
3.84 12.9801029174472
3.85 12.9801029174472
3.86 12.9801029174472
3.87 12.9801029174472
3.88 12.9801029174472
3.89 12.9801029174472
3.9 12.9801029174472
3.91 9.28758218469918
3.92 9.28758218469918
3.93 9.28758218469918
3.94 9.28758218469918
3.95 9.28758218469918
3.96 9.28758218469918
3.97 9.28758218469918
3.98 9.28758218469918
3.99 9.28758218469918
4 9.28758218469918
4.01 9.28758218469918
4.02 9.28758218469918
4.03 7.38151659502013
4.04 7.38151659502013
4.05 7.38151659502013
4.06 7.38151659502013
4.07 7.38151659502013
4.08 7.38151659502013
4.09 7.38151659502013
4.1 7.38151659502013
4.11 7.38151659502013
4.12 7.38151659502013
4.13 7.38151659502013
4.14 7.38151659502013
4.15 3.3997649785236
4.16 3.3997649785236
4.17 3.3997649785236
4.18 3.3997649785236
4.19 3.3997649785236
4.2 3.3997649785236
4.21 3.3997649785236
4.22 3.3997649785236
4.23 3.3997649785236
4.24 3.3997649785236
4.25 3.3997649785236
4.26 3.3997649785236
4.27 3.3997649785236
4.28 2.3205947113598
4.29 2.3205947113598
4.3 2.3205947113598
4.31 2.3205947113598
4.32 2.3205947113598
4.33 2.3205947113598
4.34 2.3205947113598
4.35 2.3205947113598
4.36 2.3205947113598
4.37 2.3205947113598
4.38 2.3205947113598
4.39 2.3205947113598
4.4 2.699764697839
4.41 2.699764697839
4.42 2.699764697839
4.43 2.699764697839
4.44 2.699764697839
4.45 2.699764697839
4.46 2.699764697839
4.47 2.699764697839
4.48 2.699764697839
4.49 2.699764697839
4.5 2.699764697839
4.51 2.699764697839
4.52 2.699764697839
4.53 3.16933382729421
4.54 3.16933382729421
4.55 3.16933382729421
4.56 3.16933382729421
4.57 3.16933382729421
4.58 3.16933382729421
4.59 3.16933382729421
4.6 3.16933382729421
4.61 3.16933382729421
4.62 3.16933382729421
4.63 3.16933382729421
4.64 3.16933382729421
4.65 3.16933382729421
4.66 4.35508213774682
4.67 4.35508213774682
4.68 4.35508213774682
4.69 4.35508213774682
4.7 4.35508213774682
4.71 4.35508213774682
4.72 4.35508213774682
4.73 4.35508213774682
4.74 4.35508213774682
4.75 4.35508213774682
4.76 4.35508213774682
4.77 4.35508213774682
4.78 5.94671190898462
4.79 5.94671190898462
4.8 5.94671190898462
4.81 5.94671190898462
4.82 5.94671190898462
4.83 5.94671190898462
4.84 5.94671190898462
4.85 5.94671190898462
4.86 5.94671190898462
4.87 5.94671190898462
4.88 5.94671190898462
4.89 5.94671190898462
4.9 5.94671190898462
4.91 12.0582752533437
4.92 12.0582752533437
4.93 12.0582752533437
4.94 12.0582752533437
4.95 12.0582752533437
4.96 12.0582752533437
4.97 12.0582752533437
4.98 12.0582752533437
4.99 12.0582752533437
5 12.0582752533437
5.01 12.0582752533437
5.02 12.0582752533437
5.03 15.9578779442465
5.04 15.9578779442465
5.05 15.9578779442465
5.06 15.9578779442465
5.07 15.9578779442465
5.08 15.9578779442465
5.09 15.9578779442465
5.1 15.9578779442465
5.11 15.9578779442465
5.12 15.9578779442465
5.13 15.9578779442465
5.14 15.9578779442465
5.15 22.3571156052104
5.16 22.3571156052104
5.17 22.3571156052104
5.18 22.3571156052104
5.19 22.3571156052104
5.2 22.3571156052104
5.21 22.3571156052104
5.22 22.3571156052104
5.23 22.3571156052104
5.24 22.3571156052104
5.25 22.3571156052104
5.26 22.3571156052104
5.27 22.3571156052104
5.28 29.6075832126891
5.29 29.6075832126891
5.3 29.6075832126891
5.31 29.6075832126891
5.32 29.6075832126891
5.33 29.6075832126891
5.34 29.6075832126891
5.35 29.6075832126891
5.36 29.6075832126891
5.37 29.6075832126891
5.38 29.6075832126891
5.39 29.6075832126891
5.4 29.6075832126891
5.41 36.649763570192
5.42 36.649763570192
5.43 36.649763570192
5.44 36.649763570192
5.45 36.649763570192
5.46 36.649763570192
5.47 36.649763570192
5.48 36.649763570192
5.49 36.649763570192
5.5 36.649763570192
5.51 36.649763570192
5.52 36.649763570192
5.53 36.649763570192
5.54 43.9536408675644
5.55 43.9536408675644
5.56 43.9536408675644
5.57 43.9536408675644
5.58 43.9536408675644
5.59 43.9536408675644
5.6 43.9536408675644
5.61 43.9536408675644
5.62 43.9536408675644
5.63 43.9536408675644
5.64 43.9536408675644
5.65 43.9536408675644
5.66 49.024589104172
5.67 49.024589104172
5.68 49.024589104172
5.69 49.024589104172
5.7 49.024589104172
5.71 49.024589104172
5.72 49.024589104172
5.73 49.024589104172
5.74 49.024589104172
5.75 49.024589104172
5.76 49.024589104172
5.77 49.024589104172
5.78 55.3058941020433
5.79 55.3058941020433
5.8 55.3058941020433
5.81 55.3058941020433
5.82 55.3058941020433
5.83 55.3058941020433
5.84 55.3058941020433
5.85 55.3058941020433
5.86 55.3058941020433
5.87 55.3058941020433
5.88 55.3058941020433
5.89 55.3058941020433
5.9 59.1125502739918
5.91 59.1125502739918
5.92 59.1125502739918
5.93 59.1125502739918
5.94 59.1125502739918
5.95 59.1125502739918
5.96 59.1125502739918
5.97 59.1125502739918
5.98 59.1125502739918
5.99 59.1125502739918
6 59.1125502739918
6.01 59.1125502739918
6.02 59.1125502739918
6.03 61.3041136279119
6.04 61.3041136279119
6.05 61.3041136279119
6.06 61.3041136279119
6.07 61.3041136279119
6.08 61.3041136279119
6.09 61.3041136279119
6.1 61.3041136279119
6.11 61.3041136279119
6.12 61.3041136279119
6.13 61.3041136279119
6.14 61.3041136279119
6.15 62.6442031045157
6.16 62.6442031045157
6.17 62.6442031045157
6.18 62.6442031045157
6.19 62.6442031045157
6.2 62.6442031045157
6.21 62.6442031045157
6.22 62.6442031045157
6.23 62.6442031045157
6.24 62.6442031045157
6.25 62.6442031045157
6.26 62.6442031045157
6.27 62.6442031045157
6.28 62.8569012224484
6.29 62.8569012224484
6.3 62.8569012224484
6.31 62.8569012224484
6.32 62.8569012224484
6.33 62.8569012224484
6.34 62.8569012224484
6.35 62.8569012224484
6.36 62.8569012224484
6.37 62.8569012224484
6.38 62.8569012224484
6.39 62.8569012224484
6.4 62.8569012224484
6.41 62.8699309603062
6.42 62.8699309603062
6.43 62.8699309603062
6.44 62.8699309603062
6.45 62.8699309603062
6.46 62.8699309603062
6.47 62.8699309603062
6.48 62.8699309603062
6.49 62.8699309603062
6.5 62.8699309603062
6.51 62.8699309603062
6.52 62.8699309603062
6.53 62.428035949563
6.54 62.428035949563
6.55 62.428035949563
6.56 62.428035949563
6.57 62.428035949563
6.58 62.428035949563
6.59 62.428035949563
6.6 62.428035949563
6.61 62.428035949563
6.62 62.428035949563
6.63 62.428035949563
6.64 62.428035949563
6.65 62.428035949563
6.66 62.2135884623352
6.67 62.2135884623352
6.68 62.2135884623352
6.69 62.2135884623352
6.7 62.2135884623352
6.71 62.2135884623352
6.72 62.2135884623352
6.73 62.2135884623352
6.74 62.2135884623352
6.75 62.2135884623352
6.76 62.2135884623352
6.77 62.2135884623352
6.78 60.2636905804556
6.79 60.2636905804556
6.8 60.2636905804556
6.81 60.2636905804556
6.82 60.2636905804556
6.83 60.2636905804556
6.84 60.2636905804556
6.85 60.2636905804556
6.86 60.2636905804556
6.87 60.2636905804556
6.88 60.2636905804556
6.89 60.2636905804556
6.9 58.0923968539796
6.91 58.0923968539796
6.92 58.0923968539796
6.93 58.0923968539796
6.94 58.0923968539796
6.95 58.0923968539796
6.96 58.0923968539796
6.97 58.0923968539796
6.98 58.0923968539796
6.99 58.0923968539796
7 58.0923968539796
7.01 58.0923968539796
7.02 58.0923968539796
7.03 58.0923968539796
7.04 56.4061788182581
7.05 56.4061788182581
7.06 56.4061788182581
7.07 56.4061788182581
7.08 56.4061788182581
7.09 56.4061788182581
7.1 56.4061788182581
7.11 56.4061788182581
7.12 56.4061788182581
7.13 56.4061788182581
7.14 56.4061788182581
7.15 56.4061788182581
7.16 50.468796201562
7.17 50.468796201562
7.18 50.468796201562
7.19 50.468796201562
7.2 50.468796201562
7.21 50.468796201562
7.22 50.468796201562
7.23 50.468796201562
7.24 50.468796201562
7.25 50.468796201562
7.26 50.468796201562
7.27 50.468796201562
7.28 45.3147513596215
7.29 45.3147513596215
7.3 45.3147513596215
7.31 45.3147513596215
7.32 45.3147513596215
7.33 45.3147513596215
7.34 45.3147513596215
7.35 45.3147513596215
7.36 45.3147513596215
7.37 45.3147513596215
7.38 45.3147513596215
7.39 45.3147513596215
7.4 45.3147513596215
7.41 39.4692987922642
7.42 39.4692987922642
7.43 39.4692987922642
7.44 39.4692987922642
7.45 39.4692987922642
7.46 39.4692987922642
7.47 39.4692987922642
7.48 39.4692987922642
7.49 39.4692987922642
7.5 39.4692987922642
7.51 39.4692987922642
7.52 39.4692987922642
7.53 33.3944881406861
7.54 33.3944881406861
7.55 33.3944881406861
7.56 33.3944881406861
7.57 33.3944881406861
7.58 33.3944881406861
7.59 33.3944881406861
7.6 33.3944881406861
7.61 33.3944881406861
7.62 33.3944881406861
7.63 33.3944881406861
7.64 33.3944881406861
7.65 27.3648480865823
7.66 27.3648480865823
7.67 27.3648480865823
7.68 27.3648480865823
7.69 27.3648480865823
7.7 27.3648480865823
7.71 27.3648480865823
7.72 27.3648480865823
7.73 27.3648480865823
7.74 27.3648480865823
7.75 27.3648480865823
7.76 27.3648480865823
7.77 27.3648480865823
7.78 21.1782460333657
7.79 21.1782460333657
7.8 21.1782460333657
7.81 21.1782460333657
7.82 21.1782460333657
7.83 21.1782460333657
7.84 21.1782460333657
7.85 21.1782460333657
7.86 21.1782460333657
7.87 21.1782460333657
7.88 21.1782460333657
7.89 21.1782460333657
7.9 21.1782460333657
7.91 16.4561582949049
7.92 16.4561582949049
7.93 16.4561582949049
7.94 16.4561582949049
7.95 16.4561582949049
7.96 16.4561582949049
7.97 16.4561582949049
7.98 16.4561582949049
7.99 16.4561582949049
8 16.4561582949049
8.01 16.4561582949049
8.02 16.4561582949049
8.03 13.0947357254893
8.04 13.0947357254893
8.05 13.0947357254893
8.06 13.0947357254893
8.07 13.0947357254893
8.08 13.0947357254893
8.09 13.0947357254893
8.1 13.0947357254893
8.11 13.0947357254893
8.12 13.0947357254893
8.13 13.0947357254893
8.14 13.0947357254893
8.15 13.0947357254893
8.16 10.4500713041423
8.17 10.4500713041423
8.18 10.4500713041423
8.19 10.4500713041423
8.2 10.4500713041423
8.21 10.4500713041423
8.22 10.4500713041423
8.23 10.4500713041423
8.24 10.4500713041423
8.25 10.4500713041423
8.26 10.4500713041423
8.27 10.4500713041423
8.28 8.32300575414037
8.29 8.32300575414037
8.3 8.32300575414037
8.31 8.32300575414037
8.32 8.32300575414037
8.33 8.32300575414037
8.34 8.32300575414037
8.35 8.32300575414037
8.36 8.32300575414037
8.37 8.32300575414037
8.38 8.32300575414037
8.39 8.32300575414037
8.4 8.32300575414037
8.41 6.57779935898979
8.42 6.57779935898979
8.43 6.57779935898979
8.44 6.57779935898979
8.45 6.57779935898979
8.46 6.57779935898979
8.47 6.57779935898979
8.48 6.57779935898979
8.49 6.57779935898979
8.5 6.57779935898979
8.51 6.57779935898979
8.52 6.57779935898979
8.53 5.40441150622489
8.54 5.40441150622489
8.55 5.40441150622489
8.56 5.40441150622489
8.57 5.40441150622489
8.58 5.40441150622489
8.59 5.40441150622489
8.6 5.40441150622489
8.61 5.40441150622489
8.62 5.40441150622489
8.63 5.40441150622489
8.64 5.40441150622489
8.65 5.40441150622489
8.66 5.203385515147
8.67 5.203385515147
8.68 5.203385515147
8.69 5.203385515147
8.7 5.203385515147
8.71 5.203385515147
8.72 5.203385515147
8.73 5.203385515147
8.74 5.203385515147
8.75 5.203385515147
8.76 5.203385515147
8.77 5.203385515147
8.78 5.00596874049895
8.79 5.00596874049895
8.8 5.00596874049895
8.81 5.00596874049895
8.82 5.00596874049895
8.83 5.00596874049895
8.84 5.00596874049895
8.85 5.00596874049895
8.86 5.00596874049895
8.87 5.00596874049895
8.88 5.00596874049895
8.89 5.00596874049895
8.9 4.95018824915933
8.91 4.95018824915933
8.92 4.95018824915933
8.93 4.95018824915933
8.94 4.95018824915933
8.95 4.95018824915933
8.96 4.95018824915933
8.97 4.95018824915933
8.98 4.95018824915933
8.99 4.95018824915933
9 4.95018824915933
9.01 4.95018824915933
9.02 4.95018824915933
9.03 5.55817304502534
9.04 5.55817304502534
9.05 5.55817304502534
9.06 5.55817304502534
9.07 5.55817304502534
9.08 5.55817304502534
9.09 5.55817304502534
9.1 5.55817304502534
9.11 5.55817304502534
9.12 5.55817304502534
9.13 5.55817304502534
9.14 5.55817304502534
9.15 5.55817304502534
9.16 7.63198625144156
9.17 7.63198625144156
9.18 7.63198625144156
9.19 7.63198625144156
9.2 7.63198625144156
9.21 7.63198625144156
9.22 7.63198625144156
9.23 7.63198625144156
9.24 7.63198625144156
9.25 7.63198625144156
9.26 7.63198625144156
9.27 7.63198625144156
9.28 11.6597114332183
9.29 11.6597114332183
9.3 11.6597114332183
9.31 11.6597114332183
9.32 11.6597114332183
9.33 11.6597114332183
9.34 11.6597114332183
9.35 11.6597114332183
9.36 11.6597114332183
9.37 11.6597114332183
9.38 11.6597114332183
9.39 11.6597114332183
9.4 11.6597114332183
9.41 19.8016242753637
9.42 19.8016242753637
9.43 19.8016242753637
9.44 19.8016242753637
9.45 19.8016242753637
9.46 19.8016242753637
9.47 19.8016242753637
9.48 19.8016242753637
9.49 19.8016242753637
9.5 19.8016242753637
9.51 19.8016242753637
9.52 19.8016242753637
9.53 19.8016242753637
9.54 23.3423824174619
9.55 23.3423824174619
9.56 23.3423824174619
9.57 23.3423824174619
9.58 23.3423824174619
9.59 23.3423824174619
9.6 23.3423824174619
9.61 23.3423824174619
9.62 23.3423824174619
9.63 23.3423824174619
9.64 23.3423824174619
9.65 23.3423824174619
9.66 28.4336092376936
9.67 28.4336092376936
9.68 28.4336092376936
9.69 28.4336092376936
9.7 28.4336092376936
9.71 28.4336092376936
9.72 28.4336092376936
9.73 28.4336092376936
9.74 28.4336092376936
9.75 28.4336092376936
9.76 28.4336092376936
9.77 28.4336092376936
9.78 33.6530993548651
9.79 33.6530993548651
9.8 33.6530993548651
9.81 33.6530993548651
9.82 33.6530993548651
9.83 33.6530993548651
9.84 33.6530993548651
9.85 33.6530993548651
9.86 33.6530993548651
9.87 33.6530993548651
9.88 33.6530993548651
9.89 33.6530993548651
9.9 33.6530993548651
9.91 42.1353740158741
9.92 42.1353740158741
9.93 42.1353740158741
9.94 42.1353740158741
9.95 42.1353740158741
9.96 42.1353740158741
9.97 42.1353740158741
9.98 42.1353740158741
9.99 42.1353740158741
10 42.1353740158741
10.01 42.1353740158741
10.02 42.1353740158741
10.03 45.6327036348783
10.04 45.6327036348783
10.05 45.6327036348783
10.06 45.6327036348783
10.07 45.6327036348783
10.08 45.6327036348783
10.09 45.6327036348783
10.1 45.6327036348783
10.11 45.6327036348783
10.12 45.6327036348783
10.13 45.6327036348783
10.14 45.6327036348783
10.15 50.3806866418945
10.16 50.3806866418945
10.17 50.3806866418945
10.18 50.3806866418945
10.19 50.3806866418945
10.2 50.3806866418945
10.21 50.3806866418945
10.22 50.3806866418945
10.23 50.3806866418945
10.24 50.3806866418945
10.25 50.3806866418945
10.26 50.3806866418945
10.27 50.3806866418945
10.28 54.4728147983335
10.29 54.4728147983335
10.3 54.4728147983335
10.31 54.4728147983335
10.32 54.4728147983335
10.33 54.4728147983335
10.34 54.4728147983335
10.35 54.4728147983335
10.36 54.4728147983335
10.37 54.4728147983335
10.38 54.4728147983335
10.39 54.4728147983335
10.4 59.01585037013
10.41 59.01585037013
10.42 59.01585037013
10.43 59.01585037013
10.44 59.01585037013
10.45 59.01585037013
10.46 59.01585037013
10.47 59.01585037013
10.48 59.01585037013
10.49 59.01585037013
10.5 59.01585037013
10.51 59.01585037013
10.52 59.01585037013
10.53 59.01585037013
10.54 61.1187698922088
10.55 61.1187698922088
10.56 61.1187698922088
10.57 61.1187698922088
10.58 61.1187698922088
10.59 61.1187698922088
10.6 61.1187698922088
10.61 61.1187698922088
10.62 61.1187698922088
10.63 61.1187698922088
10.64 61.1187698922088
10.65 61.1187698922088
10.66 62.5965797803909
10.67 62.5965797803909
10.68 62.5965797803909
10.69 62.5965797803909
10.7 62.5965797803909
10.71 62.5965797803909
10.72 62.5965797803909
10.73 62.5965797803909
10.74 62.5965797803909
10.75 62.5965797803909
10.76 62.5965797803909
10.77 62.5965797803909
10.78 63.7368004790622
10.79 63.7368004790622
10.8 63.7368004790622
10.81 63.7368004790622
10.82 63.7368004790622
10.83 63.7368004790622
10.84 63.7368004790622
10.85 63.7368004790622
10.86 63.7368004790622
10.87 63.7368004790622
10.88 63.7368004790622
10.89 63.7368004790622
10.9 63.7368004790622
10.91 64.4016967138105
10.92 64.4016967138105
10.93 64.4016967138105
10.94 64.4016967138105
10.95 64.4016967138105
10.96 64.4016967138105
10.97 64.4016967138105
10.98 64.4016967138105
10.99 64.4016967138105
11 64.4016967138105
11.01 64.4016967138105
11.02 64.4016967138105
11.03 64.31874266858
11.04 64.31874266858
11.05 64.31874266858
11.06 64.31874266858
11.07 64.31874266858
11.08 64.31874266858
11.09 64.31874266858
11.1 64.31874266858
11.11 64.31874266858
11.12 64.31874266858
11.13 64.31874266858
11.14 64.31874266858
11.15 63.9549431450069
11.16 63.9549431450069
11.17 63.9549431450069
11.18 63.9549431450069
11.19 63.9549431450069
11.2 63.9549431450069
11.21 63.9549431450069
11.22 63.9549431450069
11.23 63.9549431450069
11.24 63.9549431450069
11.25 63.9549431450069
11.26 63.9549431450069
11.27 63.9549431450069
11.28 62.7195329483944
11.29 62.7195329483944
11.3 62.7195329483944
11.31 62.7195329483944
11.32 62.7195329483944
11.33 62.7195329483944
11.34 62.7195329483944
11.35 62.7195329483944
11.36 62.7195329483944
11.37 62.7195329483944
11.38 62.7195329483944
11.39 62.7195329483944
11.4 62.7195329483944
11.41 58.9888014601607
11.42 58.9888014601607
11.43 58.9888014601607
11.44 58.9888014601607
11.45 58.9888014601607
11.46 58.9888014601607
11.47 58.9888014601607
11.48 58.9888014601607
11.49 58.9888014601607
11.5 58.9888014601607
11.51 58.9888014601607
11.52 58.9888014601607
11.53 56.506861075065
11.54 56.506861075065
11.55 56.506861075065
11.56 56.506861075065
11.57 56.506861075065
11.58 56.506861075065
11.59 56.506861075065
11.6 56.506861075065
11.61 56.506861075065
11.62 56.506861075065
11.63 56.506861075065
11.64 56.506861075065
11.65 56.506861075065
11.66 49.8773287598825
11.67 49.8773287598825
11.68 49.8773287598825
11.69 49.8773287598825
11.7 49.8773287598825
11.71 49.8773287598825
11.72 49.8773287598825
11.73 49.8773287598825
11.74 49.8773287598825
11.75 49.8773287598825
11.76 49.8773287598825
11.77 49.8773287598825
11.78 44.8325107071022
11.79 44.8325107071022
11.8 44.8325107071022
11.81 44.8325107071022
11.82 44.8325107071022
11.83 44.8325107071022
11.84 44.8325107071022
11.85 44.8325107071022
11.86 44.8325107071022
11.87 44.8325107071022
11.88 44.8325107071022
11.89 44.8325107071022
11.9 39.6348668740004
11.91 39.6348668740004
11.92 39.6348668740004
11.93 39.6348668740004
11.94 39.6348668740004
11.95 39.6348668740004
11.96 39.6348668740004
11.97 39.6348668740004
11.98 39.6348668740004
11.99 39.6348668740004
12 39.6348668740004
12.01 39.6348668740004
12.02 39.6348668740004
12.03 36.2952513946339
12.04 36.2952513946339
12.05 36.2952513946339
12.06 36.2952513946339
12.07 36.2952513946339
12.08 36.2952513946339
12.09 36.2952513946339
12.1 36.2952513946339
12.11 36.2952513946339
12.12 36.2952513946339
12.13 36.2952513946339
12.14 36.2952513946339
12.15 36.2952513946339
12.16 28.6917181940914
12.17 28.6917181940914
12.18 28.6917181940914
12.19 28.6917181940914
12.2 28.6917181940914
12.21 28.6917181940914
12.22 28.6917181940914
12.23 28.6917181940914
12.24 28.6917181940914
12.25 28.6917181940914
12.26 28.6917181940914
12.27 28.6917181940914
12.28 28.6917181940914
12.29 23.3423466447313
12.3 23.3423466447313
12.31 23.3423466447313
12.32 23.3423466447313
12.33 23.3423466447313
12.34 23.3423466447313
12.35 23.3423466447313
12.36 23.3423466447313
12.37 23.3423466447313
12.38 23.3423466447313
12.39 23.3423466447313
12.4 23.3423466447313
12.41 18.2634445305645
12.42 18.2634445305645
12.43 18.2634445305645
12.44 18.2634445305645
12.45 18.2634445305645
12.46 18.2634445305645
12.47 18.2634445305645
12.48 18.2634445305645
12.49 18.2634445305645
12.5 18.2634445305645
12.51 18.2634445305645
12.52 18.2634445305645
12.53 12.8227604100919
12.54 12.8227604100919
12.55 12.8227604100919
12.56 12.8227604100919
12.57 12.8227604100919
12.58 12.8227604100919
12.59 12.8227604100919
12.6 12.8227604100919
12.61 12.8227604100919
12.62 12.8227604100919
12.63 12.8227604100919
12.64 12.8227604100919
12.65 10.9352886059957
12.66 10.9352886059957
12.67 10.9352886059957
12.68 10.9352886059957
12.69 10.9352886059957
12.7 10.9352886059957
12.71 10.9352886059957
12.72 10.9352886059957
12.73 10.9352886059957
12.74 10.9352886059957
12.75 10.9352886059957
12.76 10.9352886059957
12.77 10.9352886059957
12.78 8.9045356678213
12.79 8.9045356678213
12.8 8.9045356678213
12.81 8.9045356678213
12.82 8.9045356678213
12.83 8.9045356678213
12.84 8.9045356678213
12.85 8.9045356678213
12.86 8.9045356678213
12.87 8.9045356678213
12.88 8.9045356678213
12.89 8.9045356678213
12.9 8.94355724113419
12.91 8.94355724113419
12.92 8.94355724113419
12.93 8.94355724113419
12.94 8.94355724113419
12.95 8.94355724113419
12.96 8.94355724113419
12.97 8.94355724113419
12.98 8.94355724113419
12.99 8.94355724113419
13 8.94355724113419
13.01 8.94355724113419
13.02 8.94355724113419
13.03 8.94355724113419
13.04 8.78779757307811
13.05 8.78779757307811
13.06 8.78779757307811
13.07 8.78779757307811
13.08 8.78779757307811
13.09 8.78779757307811
13.1 8.78779757307811
13.11 8.78779757307811
13.12 8.78779757307811
13.13 8.78779757307811
13.14 8.78779757307811
13.15 8.78779757307811
13.16 9.91099913277198
13.17 9.91099913277198
13.18 9.91099913277198
13.19 9.91099913277198
13.2 9.91099913277198
13.21 9.91099913277198
13.22 9.91099913277198
13.23 9.91099913277198
13.24 9.91099913277198
13.25 9.91099913277198
13.26 9.91099913277198
13.27 9.91099913277198
13.28 11.4572874107206
13.29 11.4572874107206
13.3 11.4572874107206
13.31 11.4572874107206
13.32 11.4572874107206
13.33 11.4572874107206
13.34 11.4572874107206
13.35 11.4572874107206
13.36 11.4572874107206
13.37 11.4572874107206
13.38 11.4572874107206
13.39 11.4572874107206
13.4 11.4572874107206
13.41 15.1426626607311
13.42 15.1426626607311
13.43 15.1426626607311
13.44 15.1426626607311
13.45 15.1426626607311
13.46 15.1426626607311
13.47 15.1426626607311
13.48 15.1426626607311
13.49 15.1426626607311
13.5 15.1426626607311
13.51 15.1426626607311
13.52 15.1426626607311
13.53 19.30712278429
13.54 19.30712278429
13.55 19.30712278429
13.56 19.30712278429
13.57 19.30712278429
13.58 19.30712278429
13.59 19.30712278429
13.6 19.30712278429
13.61 19.30712278429
13.62 19.30712278429
13.63 19.30712278429
13.64 19.30712278429
13.65 24.8390162574514
13.66 24.8390162574514
13.67 24.8390162574514
13.68 24.8390162574514
13.69 24.8390162574514
13.7 24.8390162574514
13.71 24.8390162574514
13.72 24.8390162574514
13.73 24.8390162574514
13.74 24.8390162574514
13.75 24.8390162574514
13.76 24.8390162574514
13.77 24.8390162574514
13.78 24.8390162574514
13.79 29.9118823214196
13.8 29.9118823214196
13.81 29.9118823214196
13.82 29.9118823214196
13.83 29.9118823214196
13.84 29.9118823214196
13.85 29.9118823214196
13.86 29.9118823214196
13.87 29.9118823214196
13.88 29.9118823214196
13.89 29.9118823214196
13.9 29.9118823214196
13.91 34.2826017732215
13.92 34.2826017732215
13.93 34.2826017732215
13.94 34.2826017732215
13.95 34.2826017732215
13.96 34.2826017732215
13.97 34.2826017732215
13.98 34.2826017732215
13.99 34.2826017732215
14 34.2826017732215
14.01 34.2826017732215
14.02 34.2826017732215
14.03 38.6179637436187
14.04 38.6179637436187
14.05 38.6179637436187
14.06 38.6179637436187
14.07 38.6179637436187
14.08 38.6179637436187
14.09 38.6179637436187
14.1 38.6179637436187
14.11 38.6179637436187
14.12 38.6179637436187
14.13 38.6179637436187
14.14 38.6179637436187
14.15 38.6179637436187
14.16 44.3999457678181
14.17 44.3999457678181
14.18 44.3999457678181
14.19 44.3999457678181
14.2 44.3999457678181
14.21 44.3999457678181
14.22 44.3999457678181
14.23 44.3999457678181
14.24 44.3999457678181
14.25 44.3999457678181
14.26 44.3999457678181
14.27 44.3999457678181
14.28 48.8627299162554
14.29 48.8627299162554
14.3 48.8627299162554
14.31 48.8627299162554
14.32 48.8627299162554
14.33 48.8627299162554
14.34 48.8627299162554
14.35 48.8627299162554
14.36 48.8627299162554
14.37 48.8627299162554
14.38 48.8627299162554
14.39 48.8627299162554
14.4 54.0220375567448
14.41 54.0220375567448
14.42 54.0220375567448
14.43 54.0220375567448
14.44 54.0220375567448
14.45 54.0220375567448
14.46 54.0220375567448
14.47 54.0220375567448
14.48 54.0220375567448
14.49 54.0220375567448
14.5 54.0220375567448
14.51 54.0220375567448
14.52 54.0220375567448
14.53 56.5505637760721
14.54 56.5505637760721
14.55 56.5505637760721
14.56 56.5505637760721
14.57 56.5505637760721
14.58 56.5505637760721
14.59 56.5505637760721
14.6 56.5505637760721
14.61 56.5505637760721
14.62 56.5505637760721
14.63 56.5505637760721
14.64 56.5505637760721
14.65 59.6003466636394
14.66 59.6003466636394
14.67 59.6003466636394
14.68 59.6003466636394
14.69 59.6003466636394
14.7 59.6003466636394
14.71 59.6003466636394
14.72 59.6003466636394
14.73 59.6003466636394
14.74 59.6003466636394
14.75 59.6003466636394
14.76 59.6003466636394
14.77 59.6003466636394
14.78 61.247394954112
14.79 61.247394954112
14.8 61.247394954112
14.81 61.247394954112
14.82 61.247394954112
14.83 61.247394954112
14.84 61.247394954112
14.85 61.247394954112
14.86 61.247394954112
14.87 61.247394954112
14.88 61.247394954112
14.89 61.247394954112
14.9 61.247394954112
14.91 63.1005347047928
14.92 63.1005347047928
14.93 63.1005347047928
14.94 63.1005347047928
14.95 63.1005347047928
14.96 63.1005347047928
14.97 63.1005347047928
14.98 63.1005347047928
14.99 63.1005347047928
15 63.1005347047928
15.01 63.1005347047928
15.02 63.1005347047928
15.03 63.2851928363212
15.04 63.2851928363212
15.05 63.2851928363212
15.06 63.2851928363212
15.07 63.2851928363212
15.08 63.2851928363212
15.09 63.2851928363212
15.1 63.2851928363212
15.11 63.2851928363212
15.12 63.2851928363212
15.13 63.2851928363212
15.14 63.2851928363212
15.15 63.2851928363212
15.16 63.1990387977524
15.17 63.1990387977524
15.18 63.1990387977524
15.19 63.1990387977524
15.2 63.1990387977524
15.21 63.1990387977524
15.22 63.1990387977524
15.23 63.1990387977524
15.24 63.1990387977524
15.25 63.1990387977524
15.26 63.1990387977524
15.27 63.1990387977524
15.28 62.3489735050702
15.29 62.3489735050702
15.3 62.3489735050702
15.31 62.3489735050702
15.32 62.3489735050702
15.33 62.3489735050702
15.34 62.3489735050702
15.35 62.3489735050702
15.36 62.3489735050702
15.37 62.3489735050702
15.38 62.3489735050702
15.39 62.3489735050702
15.4 58.8714325634785
15.41 58.8714325634785
15.42 58.8714325634785
15.43 58.8714325634785
15.44 58.8714325634785
15.45 58.8714325634785
15.46 58.8714325634785
15.47 58.8714325634785
15.48 58.8714325634785
15.49 58.8714325634785
15.5 58.8714325634785
15.51 58.8714325634785
15.52 58.8714325634785
15.53 55.8299243794403
15.54 55.8299243794403
15.55 55.8299243794403
15.56 55.8299243794403
15.57 55.8299243794403
15.58 55.8299243794403
15.59 55.8299243794403
15.6 55.8299243794403
15.61 55.8299243794403
15.62 55.8299243794403
15.63 55.8299243794403
15.64 55.8299243794403
15.65 55.8299243794403
15.66 51.4040549999786
15.67 51.4040549999786
15.68 51.4040549999786
15.69 51.4040549999786
15.7 51.4040549999786
15.71 51.4040549999786
15.72 51.4040549999786
15.73 51.4040549999786
15.74 51.4040549999786
15.75 51.4040549999786
15.76 51.4040549999786
15.77 51.4040549999786
15.78 44.1217952295744
15.79 44.1217952295744
15.8 44.1217952295744
15.81 44.1217952295744
15.82 44.1217952295744
15.83 44.1217952295744
15.84 44.1217952295744
15.85 44.1217952295744
15.86 44.1217952295744
15.87 44.1217952295744
15.88 44.1217952295744
15.89 44.1217952295744
15.9 44.1217952295744
15.91 38.8811014899731
15.92 38.8811014899731
15.93 38.8811014899731
15.94 38.8811014899731
15.95 38.8811014899731
15.96 38.8811014899731
15.97 38.8811014899731
15.98 38.8811014899731
15.99 38.8811014899731
16 38.8811014899731
16.01 38.8811014899731
16.02 38.8811014899731
16.03 35.7685276308366
16.04 35.7685276308366
16.05 35.7685276308366
16.06 35.7685276308366
16.07 35.7685276308366
16.08 35.7685276308366
16.09 35.7685276308366
16.1 35.7685276308366
16.11 35.7685276308366
16.12 35.7685276308366
16.13 35.7685276308366
16.14 35.7685276308366
16.15 31.1106277790836
16.16 31.1106277790836
16.17 31.1106277790836
16.18 31.1106277790836
16.19 31.1106277790836
16.2 31.1106277790836
16.21 31.1106277790836
16.22 31.1106277790836
16.23 31.1106277790836
16.24 31.1106277790836
16.25 31.1106277790836
16.26 31.1106277790836
16.27 31.1106277790836
16.28 31.1106277790836
16.29 25.1266768925229
16.3 25.1266768925229
16.31 25.1266768925229
16.32 25.1266768925229
16.33 25.1266768925229
16.34 25.1266768925229
16.35 25.1266768925229
16.36 25.1266768925229
16.37 25.1266768925229
16.38 25.1266768925229
16.39 25.1266768925229
16.4 25.1266768925229
16.41 19.2065761555216
16.42 19.2065761555216
16.43 19.2065761555216
16.44 19.2065761555216
16.45 19.2065761555216
16.46 19.2065761555216
16.47 19.2065761555216
16.48 19.2065761555216
16.49 19.2065761555216
16.5 19.2065761555216
16.51 19.2065761555216
16.52 19.2065761555216
16.53 19.2065761555216
16.54 16.3830457268065
16.55 16.3830457268065
16.56 16.3830457268065
16.57 16.3830457268065
16.58 16.3830457268065
16.59 16.3830457268065
16.6 16.3830457268065
16.61 16.3830457268065
16.62 16.3830457268065
16.63 16.3830457268065
16.64 16.3830457268065
16.65 16.3830457268065
16.66 12.3895670510535
16.67 12.3895670510535
16.68 12.3895670510535
16.69 12.3895670510535
16.7 12.3895670510535
16.71 12.3895670510535
16.72 12.3895670510535
16.73 12.3895670510535
16.74 12.3895670510535
16.75 12.3895670510535
16.76 12.3895670510535
16.77 12.3895670510535
16.78 10.8194542873972
16.79 10.8194542873972
16.8 10.8194542873972
16.81 10.8194542873972
16.82 10.8194542873972
16.83 10.8194542873972
16.84 10.8194542873972
16.85 10.8194542873972
16.86 10.8194542873972
16.87 10.8194542873972
16.88 10.8194542873972
16.89 10.8194542873972
16.9 7.69625566939681
16.91 7.69625566939681
16.92 7.69625566939681
16.93 7.69625566939681
16.94 7.69625566939681
16.95 7.69625566939681
16.96 7.69625566939681
16.97 7.69625566939681
16.98 7.69625566939681
16.99 7.69625566939681
17 7.69625566939681
17.01 7.69625566939681
17.02 7.69625566939681
17.03 7.2547583004892
17.04 7.2547583004892
17.05 7.2547583004892
17.06 7.2547583004892
17.07 7.2547583004892
17.08 7.2547583004892
17.09 7.2547583004892
17.1 7.2547583004892
17.11 7.2547583004892
17.12 7.2547583004892
17.13 7.2547583004892
17.14 7.2547583004892
17.15 7.2547583004892
17.16 7.25597965789645
17.17 7.25597965789645
17.18 7.25597965789645
17.19 7.25597965789645
17.2 7.25597965789645
17.21 7.25597965789645
17.22 7.25597965789645
17.23 7.25597965789645
17.24 7.25597965789645
17.25 7.25597965789645
17.26 7.25597965789645
17.27 7.25597965789645
17.28 9.71339132614184
17.29 9.71339132614184
17.3 9.71339132614184
17.31 9.71339132614184
17.32 9.71339132614184
17.33 9.71339132614184
17.34 9.71339132614184
17.35 9.71339132614184
17.36 9.71339132614184
17.37 9.71339132614184
17.38 9.71339132614184
17.39 9.71339132614184
17.4 9.71339132614184
17.41 12.5294247207041
17.42 12.5294247207041
17.43 12.5294247207041
17.44 12.5294247207041
17.45 12.5294247207041
17.46 12.5294247207041
17.47 12.5294247207041
17.48 12.5294247207041
17.49 12.5294247207041
17.5 12.5294247207041
17.51 12.5294247207041
17.52 12.5294247207041
17.53 17.0663359463867
17.54 17.0663359463867
17.55 17.0663359463867
17.56 17.0663359463867
17.57 17.0663359463867
17.58 17.0663359463867
17.59 17.0663359463867
17.6 17.0663359463867
17.61 17.0663359463867
17.62 17.0663359463867
17.63 17.0663359463867
17.64 17.0663359463867
17.65 17.0663359463867
17.66 21.8068248916154
17.67 21.8068248916154
17.68 21.8068248916154
17.69 21.8068248916154
17.7 21.8068248916154
17.71 21.8068248916154
17.72 21.8068248916154
17.73 21.8068248916154
17.74 21.8068248916154
17.75 21.8068248916154
17.76 21.8068248916154
17.77 21.8068248916154
17.78 26.142471200747
17.79 26.142471200747
17.8 26.142471200747
17.81 26.142471200747
17.82 26.142471200747
17.83 26.142471200747
17.84 26.142471200747
17.85 26.142471200747
17.86 26.142471200747
17.87 26.142471200747
17.88 26.142471200747
17.89 26.142471200747
17.9 26.142471200747
17.91 31.5562454187006
17.92 31.5562454187006
17.93 31.5562454187006
17.94 31.5562454187006
17.95 31.5562454187006
17.96 31.5562454187006
17.97 31.5562454187006
17.98 31.5562454187006
17.99 31.5562454187006
18 31.5562454187006
18.01 31.5562454187006
18.02 31.5562454187006
18.03 37.206113829781
18.04 37.206113829781
18.05 37.206113829781
18.06 37.206113829781
18.07 37.206113829781
18.08 37.206113829781
18.09 37.206113829781
18.1 37.206113829781
18.11 37.206113829781
18.12 37.206113829781
18.13 37.206113829781
18.14 37.206113829781
18.15 37.206113829781
18.16 44.204428270471
18.17 44.204428270471
18.18 44.204428270471
18.19 44.204428270471
18.2 44.204428270471
18.21 44.204428270471
18.22 44.204428270471
18.23 44.204428270471
18.24 44.204428270471
18.25 44.204428270471
18.26 44.204428270471
18.27 44.204428270471
18.28 49.0365565364774
18.29 49.0365565364774
18.3 49.0365565364774
18.31 49.0365565364774
18.32 49.0365565364774
18.33 49.0365565364774
18.34 49.0365565364774
18.35 49.0365565364774
18.36 49.0365565364774
18.37 49.0365565364774
18.38 49.0365565364774
18.39 49.0365565364774
18.4 53.1436054546923
18.41 53.1436054546923
18.42 53.1436054546923
18.43 53.1436054546923
18.44 53.1436054546923
18.45 53.1436054546923
18.46 53.1436054546923
18.47 53.1436054546923
18.48 53.1436054546923
18.49 53.1436054546923
18.5 53.1436054546923
18.51 53.1436054546923
18.52 53.1436054546923
18.53 56.3167134017823
18.54 56.3167134017823
18.55 56.3167134017823
18.56 56.3167134017823
18.57 56.3167134017823
18.58 56.3167134017823
18.59 56.3167134017823
18.6 56.3167134017823
18.61 56.3167134017823
18.62 56.3167134017823
18.63 56.3167134017823
18.64 56.3167134017823
18.65 56.3167134017823
18.66 60.0408724551903
18.67 60.0408724551903
18.68 60.0408724551903
18.69 60.0408724551903
18.7 60.0408724551903
18.71 60.0408724551903
18.72 60.0408724551903
18.73 60.0408724551903
18.74 60.0408724551903
18.75 60.0408724551903
18.76 60.0408724551903
18.77 60.0408724551903
18.78 61.7934246592784
18.79 61.7934246592784
18.8 61.7934246592784
18.81 61.7934246592784
18.82 61.7934246592784
18.83 61.7934246592784
18.84 61.7934246592784
18.85 61.7934246592784
18.86 61.7934246592784
18.87 61.7934246592784
18.88 61.7934246592784
18.89 61.7934246592784
18.9 61.7934246592784
18.91 63.0808954631809
18.92 63.0808954631809
18.93 63.0808954631809
18.94 63.0808954631809
18.95 63.0808954631809
18.96 63.0808954631809
18.97 63.0808954631809
18.98 63.0808954631809
18.99 63.0808954631809
19 63.0808954631809
19.01 63.0808954631809
19.02 63.0808954631809
19.03 64.6891000608842
19.04 64.6891000608842
19.05 64.6891000608842
19.06 64.6891000608842
19.07 64.6891000608842
19.08 64.6891000608842
19.09 64.6891000608842
19.1 64.6891000608842
19.11 64.6891000608842
19.12 64.6891000608842
19.13 64.6891000608842
19.14 64.6891000608842
19.15 64.6891000608842
19.16 64.5599709076162
19.17 64.5599709076162
19.18 64.5599709076162
19.19 64.5599709076162
19.2 64.5599709076162
19.21 64.5599709076162
19.22 64.5599709076162
19.23 64.5599709076162
19.24 64.5599709076162
19.25 64.5599709076162
19.26 64.5599709076162
19.27 64.5599709076162
19.28 64.6738264814713
19.29 64.6738264814713
19.3 64.6738264814713
19.31 64.6738264814713
19.32 64.6738264814713
19.33 64.6738264814713
19.34 64.6738264814713
19.35 64.6738264814713
19.36 64.6738264814713
19.37 64.6738264814713
19.38 64.6738264814713
19.39 64.6738264814713
19.4 64.6738264814713
19.41 62.5015510138289
19.42 62.5015510138289
19.43 62.5015510138289
19.44 62.5015510138289
19.45 62.5015510138289
19.46 62.5015510138289
19.47 62.5015510138289
19.48 62.5015510138289
19.49 62.5015510138289
19.5 62.5015510138289
19.51 62.5015510138289
19.52 62.5015510138289
19.53 60.8291841938651
19.54 60.8291841938651
19.55 60.8291841938651
19.56 60.8291841938651
19.57 60.8291841938651
19.58 60.8291841938651
19.59 60.8291841938651
19.6 60.8291841938651
19.61 60.8291841938651
19.62 60.8291841938651
19.63 60.8291841938651
19.64 60.8291841938651
19.65 60.8291841938651
19.66 56.9393411712595
19.67 56.9393411712595
19.68 56.9393411712595
19.69 56.9393411712595
19.7 56.9393411712595
19.71 56.9393411712595
19.72 56.9393411712595
19.73 56.9393411712595
19.74 56.9393411712595
19.75 56.9393411712595
19.76 56.9393411712595
19.77 56.9393411712595
19.78 53.0346022874121
19.79 53.0346022874121
19.8 53.0346022874121
19.81 53.0346022874121
19.82 53.0346022874121
19.83 53.0346022874121
19.84 53.0346022874121
19.85 53.0346022874121
19.86 53.0346022874121
19.87 53.0346022874121
19.88 53.0346022874121
19.89 53.0346022874121
19.9 53.0346022874121
19.91 46.8286372997184
19.92 46.8286372997184
19.93 46.8286372997184
19.94 46.8286372997184
19.95 46.8286372997184
19.96 46.8286372997184
19.97 46.8286372997184
19.98 46.8286372997184
19.99 46.8286372997184
20 46.8286372997184
20.01 46.8286372997184
20.02 46.8286372997184
20.03 43.7363566598914
20.04 43.7363566598914
20.05 43.7363566598914
20.06 43.7363566598914
20.07 43.7363566598914
20.08 43.7363566598914
20.09 43.7363566598914
20.1 43.7363566598914
20.11 43.7363566598914
20.12 43.7363566598914
20.13 43.7363566598914
20.14 43.7363566598914
20.15 43.7363566598914
20.16 43.7363566598914
20.17 39.2536262884255
20.18 39.2536262884255
20.19 39.2536262884255
20.2 39.2536262884255
20.21 39.2536262884255
20.22 39.2536262884255
20.23 39.2536262884255
20.24 39.2536262884255
20.25 39.2536262884255
20.26 39.2536262884255
20.27 39.2536262884255
20.28 39.2536262884255
20.29 34.7677040834105
20.3 34.7677040834105
20.31 34.7677040834105
20.32 34.7677040834105
20.33 34.7677040834105
20.34 34.7677040834105
20.35 34.7677040834105
20.36 34.7677040834105
20.37 34.7677040834105
20.38 34.7677040834105
20.39 34.7677040834105
20.4 34.7677040834105
20.41 27.7001930011292
20.42 27.7001930011292
20.43 27.7001930011292
20.44 27.7001930011292
20.45 27.7001930011292
20.46 27.7001930011292
20.47 27.7001930011292
20.48 27.7001930011292
20.49 27.7001930011292
20.5 27.7001930011292
20.51 27.7001930011292
20.52 27.7001930011292
20.53 24.4271591880437
20.54 24.4271591880437
20.55 24.4271591880437
20.56 24.4271591880437
20.57 24.4271591880437
20.58 24.4271591880437
20.59 24.4271591880437
20.6 24.4271591880437
20.61 24.4271591880437
20.62 24.4271591880437
20.63 24.4271591880437
20.64 24.4271591880437
20.65 18.370202871803
20.66 18.370202871803
20.67 18.370202871803
20.68 18.370202871803
20.69 18.370202871803
20.7 18.370202871803
20.71 18.370202871803
20.72 18.370202871803
20.73 18.370202871803
20.74 18.370202871803
20.75 18.370202871803
20.76 18.370202871803
20.77 18.370202871803
20.78 18.370202871803
20.79 10.049000680728
20.8 10.049000680728
20.81 10.049000680728
20.82 10.049000680728
20.83 10.049000680728
20.84 10.049000680728
20.85 10.049000680728
20.86 10.049000680728
20.87 10.049000680728
20.88 10.049000680728
20.89 10.049000680728
20.9 10.049000680728
20.91 7.36504651792473
20.92 7.36504651792473
20.93 7.36504651792473
20.94 7.36504651792473
20.95 7.36504651792473
20.96 7.36504651792473
20.97 7.36504651792473
20.98 7.36504651792473
20.99 7.36504651792473
21 7.36504651792473
21.01 7.36504651792473
21.02 7.36504651792473
21.03 6.84762205441603
21.04 6.84762205441603
21.05 6.84762205441603
21.06 6.84762205441603
21.07 6.84762205441603
21.08 6.84762205441603
21.09 6.84762205441603
21.1 6.84762205441603
21.11 6.84762205441603
21.12 6.84762205441603
21.13 6.84762205441603
21.14 6.84762205441603
21.15 4.68015154300411
21.16 4.68015154300411
21.17 4.68015154300411
21.18 4.68015154300411
21.19 4.68015154300411
21.2 4.68015154300411
21.21 4.68015154300411
21.22 4.68015154300411
21.23 4.68015154300411
21.24 4.68015154300411
21.25 4.68015154300411
21.26 4.68015154300411
21.27 4.68015154300411
21.28 4.78265863865047
21.29 4.78265863865047
21.3 4.78265863865047
21.31 4.78265863865047
21.32 4.78265863865047
21.33 4.78265863865047
21.34 4.78265863865047
21.35 4.78265863865047
21.36 4.78265863865047
21.37 4.78265863865047
21.38 4.78265863865047
21.39 4.78265863865047
21.4 4.62122314033808
21.41 4.62122314033808
21.42 4.62122314033808
21.43 4.62122314033808
21.44 4.62122314033808
21.45 4.62122314033808
21.46 4.62122314033808
21.47 4.62122314033808
21.48 4.62122314033808
21.49 4.62122314033808
21.5 4.62122314033808
21.51 4.62122314033808
21.52 4.62122314033808
21.53 4.62122314033808
21.54 4.32208563954606
21.55 4.32208563954606
21.56 4.32208563954606
21.57 4.32208563954606
21.58 4.32208563954606
21.59 4.32208563954606
21.6 4.32208563954606
21.61 4.32208563954606
21.62 4.32208563954606
21.63 4.32208563954606
21.64 4.32208563954606
21.65 4.32208563954606
21.66 3.66070961464027
21.67 3.66070961464027
21.68 3.66070961464027
21.69 3.66070961464027
21.7 3.66070961464027
21.71 3.66070961464027
21.72 3.66070961464027
21.73 3.66070961464027
21.74 3.66070961464027
21.75 3.66070961464027
21.76 3.66070961464027
21.77 3.66070961464027
21.78 3.39440165570951
21.79 3.39440165570951
21.8 3.39440165570951
21.81 3.39440165570951
21.82 3.39440165570951
21.83 3.39440165570951
21.84 3.39440165570951
21.85 3.39440165570951
21.86 3.39440165570951
21.87 3.39440165570951
21.88 3.39440165570951
21.89 3.39440165570951
21.9 3.39440165570951
21.91 2.76305036999041
21.92 2.76305036999041
21.93 2.76305036999041
21.94 2.76305036999041
21.95 2.76305036999041
21.96 2.76305036999041
21.97 2.76305036999041
21.98 2.76305036999041
21.99 2.76305036999041
22 2.76305036999041
};
\addplot [semithick, steelblue31119180]
table {%
0 1.05960065126139
0.01 1.06397651355895
0.02 1.06397651355895
0.03 1.05811003029669
0.04 1.05805536917847
0.05 1.05293822272398
0.06 1.05293822272398
0.07 1.04969961325667
0.08 1.04835683119056
0.09 1.0474409148375
0.1 1.05323943009973
0.11 1.06502776063335
0.12 1.07141850125633
0.13 1.07842053649491
0.14 1.08301956604077
0.15 1.07888915656909
0.16 1.07430799459397
0.17 1.04261199695032
0.18 1.04261199695032
0.19 1.03654719759717
0.2 1.04330845868324
0.21 1.04330845868324
0.22 1.0463487830962
0.23 1.0491108409206
0.24 1.0491108409206
0.25 1.05153437439336
0.26 1.03978924780798
0.27 1.03978924780798
0.28 1.03342306988216
0.29 1.01631015985234
0.3 1.01631015985234
0.31 1.01938359690566
0.32 1.02073085993603
0.33 1.02073085993603
0.34 1.02635625339587
0.35 1.05120440987071
0.36 1.05120440987071
0.37 1.07756677221815
0.38 1.17568876588831
0.39 1.17568876588831
0.4 1.34502039102501
0.41 1.34502039102501
0.42 1.46794324690304
0.43 1.6025465930198
0.44 1.74338043431123
0.45 1.89463966240789
0.46 2.220566243833
0.47 2.220566243833
0.48 2.40174870878742
0.49 2.59732954824112
0.5 2.59732954824112
0.51 2.99944707947484
0.52 2.99944707947484
0.53 3.26969550038476
0.54 3.71037635032282
0.55 3.71037635032282
0.56 3.92984675363342
0.57 4.39190918993008
0.58 4.39190918993008
0.59 4.64342684343351
0.6 4.89320611729727
0.61 5.65970829560292
0.62 5.65970829560292
0.63 5.66870070067417
0.64 5.90810310722832
0.65 6.14155967846259
0.66 6.14155967846259
0.67 6.63856688574346
0.68 6.63856688574346
0.69 6.91170450571651
0.7 7.50877949556058
0.71 7.50877949556058
0.72 7.91958834571877
0.73 8.29359918261078
0.74 9.04125286311773
0.75 9.04125286311773
0.76 9.7719826136736
0.77 9.7719826136736
0.78 10.1405269268865
0.79 11.0478567029716
0.8 11.0478567029716
0.81 12.3998507976135
0.82 12.8836294920628
0.83 12.8836294920628
0.84 13.9044697346885
0.85 13.9044697346885
0.86 14.4958234889001
0.87 15.6145081251492
0.88 15.6145081251492
0.89 16.7314136770517
0.9 16.7314136770517
0.91 17.7892655046998
0.92 17.7892655046998
0.93 18.3102758875506
0.94 19.3716711013369
0.95 19.3716711013369
0.96 19.4014645335229
0.97 19.515609074371
0.98 19.515609074371
0.99 20.0622178080818
1 22.1202445555322
1.01 22.1202445555322
1.02 23.4264320143373
1.03 23.4264320143373
1.04 23.9919329076891
1.05 25.0956362173304
1.06 25.0956362173304
1.07 27.2373848764928
1.08 27.2373848764928
1.09 27.2678578270445
1.1 28.5020128395199
1.11 28.5020128395199
1.12 29.0410784039062
1.13 30.1085196203324
1.14 30.1085196203324
1.15 30.6247799360264
1.16 31.6624051017276
1.17 31.6624051017276
1.18 32.6843931815149
1.19 33.1517302042967
1.2 33.1517302042967
1.21 34.1286312397734
1.22 34.1286312397734
1.23 35.0748313497772
1.24 35.0748313497772
1.25 35.5403182100622
1.26 36.4614953083295
1.27 36.4614953083295
1.28 37.4167711489219
1.29 37.4167711489219
1.3 37.4167711489219
1.31 38.4059586174956
1.32 38.4059586174956
1.33 39.3810219966056
1.34 39.3810219966056
1.35 39.8417866093231
1.36 40.7358945300191
1.37 40.7358945300191
1.38 41.1824448076522
1.39 42.0504354776264
1.4 42.0504354776264
1.41 42.8574012476515
1.42 42.8574012476515
1.43 43.246672581605
1.44 44.0556913602301
1.45 44.0556913602301
1.46 44.4630504057706
1.47 45.2913484076349
1.48 45.2913484076349
1.49 46.0700153147249
1.5 46.0700153147249
1.51 46.8007574547591
1.52 46.8007574547591
1.53 47.1392936167049
1.54 47.1392936167049
1.55 47.8722735981024
1.56 47.8722735981024
1.57 48.2018975846303
1.58 48.8230747250646
1.59 48.8230747250646
1.6 49.1348368995127
1.61 49.4325776559971
1.62 49.9941002878806
1.63 49.9941002878806
1.64 50.5108327806899
1.65 50.5108327806899
1.66 50.7640613092176
1.67 51.3427771759178
1.68 51.3427771759178
1.69 51.6064178640812
1.7 52.1358895303868
1.71 52.1358895303868
1.72 52.397695225679
1.73 52.8844586930221
1.74 52.8844586930221
1.75 53.1150025020985
1.76 53.6325793335438
1.77 53.6325793335438
1.78 54.071047397343
1.79 54.071047397343
1.8 54.2841173563008
1.81 54.8617632804212
1.82 54.8617632804212
1.83 55.0245612572429
1.84 55.2788626133061
1.85 55.2788626133061
1.86 55.3885329284344
1.87 55.3819463051038
1.88 55.4879621572611
1.89 55.6005053338521
1.9 55.8008046866764
1.91 55.8008046866764
1.92 55.9722885134355
1.93 55.9722885134355
1.94 56.0573056914858
1.95 56.1478582085459
1.96 56.1478582085459
1.97 56.1441346059755
1.98 56.1441346059755
1.99 56.2119250490382
2 56.468651452998
2.01 56.468651452998
2.02 56.5117247397496
2.03 56.5706554114429
2.04 56.5706554114429
2.05 56.6232089239104
2.06 56.6357563765394
2.07 56.6357563765394
2.08 56.6307117695143
2.09 56.6253175051748
2.1 56.6049956099925
2.11 56.6049956099925
2.12 56.5941356294927
2.13 56.5887826293563
2.14 56.5786264619654
2.15 56.5580864871048
2.16 56.5580864871048
2.17 56.5405830636191
2.18 56.5282392199983
2.19 56.4960334760531
2.2 56.4960334760531
2.21 56.4637682338816
2.22 56.4637682338816
2.23 56.4413302890051
2.24 56.4159599390597
2.25 56.3722199797457
2.26 56.3722199797457
2.27 56.3360907739957
2.28 56.3094096386009
2.29 56.2745048013925
2.3 56.2110857677698
2.31 56.2110857677698
2.32 56.183676195983
2.33 56.1560351495977
2.34 56.0832640499896
2.35 56.0832640499896
2.36 56.0290658036282
2.37 55.9810773015444
2.38 55.9393863583537
2.39 55.8287020848884
2.4 55.8287020848884
2.41 55.7916193245993
2.42 55.6894407112024
2.43 55.6894407112024
2.44 55.6394262992278
2.45 55.5381802085612
2.46 55.5381802085612
2.47 55.4817401519178
2.48 55.4736873939105
2.49 55.2747443720288
2.5 55.2747443720288
2.51 55.263627769565
2.52 55.1067135249481
2.53 54.989563319821
2.54 54.989563319821
2.55 54.8725776942366
2.56 54.5176225738131
2.57 54.5176225738131
2.58 54.3632339730666
2.59 54.0292144078841
2.6 54.0292144078841
2.61 53.8708514644263
2.62 53.4985326152062
2.63 53.4985326152062
2.64 53.2815491751582
2.65 52.831846517235
2.66 52.831846517235
2.67 52.59544633288
2.68 52.1446069992658
2.69 52.1446069992658
2.7 51.9286995495092
2.71 51.4880468047824
2.72 51.4880468047824
2.73 51.255808089496
2.74 50.7505734756204
2.75 50.7505734756204
2.76 50.4887345619285
2.77 49.9434211756747
2.78 49.9434211756747
2.79 49.6808770124789
2.8 48.4534786755219
2.81 48.4534786755219
2.82 48.4317779527267
2.83 47.6481398260906
2.84 47.6481398260906
2.85 47.2348217494963
2.86 46.4409344441166
2.87 46.4409344441166
2.88 46.0539732359673
2.89 45.6441529129776
2.9 45.6441529129776
2.91 44.444028654125
2.92 44.444028654125
2.93 43.9953677560437
2.94 43.9953677560437
2.95 43.9953677560437
2.96 43.5395367531076
2.97 43.5096545192944
2.98 43.5096545192944
2.99 43.0234794348487
3 41.0771917472291
3.01 41.0771917472291
3.02 39.9926831259533
3.03 39.9926831259533
3.04 38.9873335639561
3.05 38.9873335639561
3.06 38.4626631494208
3.07 37.3773137712805
3.08 37.3773137712805
3.09 35.6935300347109
3.1 35.6935300347109
3.11 35.1895701261301
3.12 34.1753337266697
3.13 34.1753337266697
3.14 33.6447107228662
3.15 32.5471153488645
3.16 32.5471153488645
3.17 31.9963141189296
3.18 31.9963141189296
3.19 31.4630556522614
3.2 30.4399536674657
3.21 30.4399536674657
3.22 29.5098811810096
3.23 29.5098811810096
3.24 28.6018564189242
3.25 28.6018564189242
3.26 28.0089960850303
3.27 27.0410324631329
3.28 27.0410324631329
3.29 26.0873128451765
3.3 26.0873128451765
3.31 25.1866894720482
3.32 25.1866894720482
3.33 24.3447038471561
3.34 24.3447038471561
3.35 23.9209685653795
3.36 23.0353834122337
3.37 23.0353834122337
3.38 22.5865109923203
3.39 21.6947118567913
3.4 21.6947118567913
3.41 21.2567204751143
3.42 20.4118900862881
3.43 20.4118900862881
3.44 19.5482865562867
3.45 19.5482865562867
3.46 18.8087000269277
3.47 18.8087000269277
3.48 18.4369645427856
3.49 17.7166618948069
3.5 17.7166618948069
3.51 16.6084453727299
3.52 16.6084453727299
3.53 16.6084453727299
3.54 16.6084453727299
3.55 16.2277193724164
3.56 15.7813818411314
3.57 15.7813818411314
3.58 15.2712243379581
3.59 14.006707752013
3.6 14.006707752013
3.61 13.0793489413404
3.62 13.0793489413404
3.63 13.0072192477997
3.64 11.497064695778
3.65 11.497064695778
3.66 10.9144458951498
3.67 10.9144458951498
3.68 10.4121870337467
3.69 9.32890387672711
3.7 9.32890387672711
3.71 8.86049173423182
3.72 7.96325702739697
3.73 7.96325702739697
3.74 7.53282738661399
3.75 6.70799518118868
3.76 6.70799518118868
3.77 6.32589010426203
3.78 5.65566505338653
3.79 5.65566505338653
3.8 5.36761953268531
3.81 4.5899813469052
3.82 4.5899813469052
3.83 4.15250552802702
3.84 4.15250552802702
3.85 3.714397982609
3.86 3.714397982609
3.87 3.4800486556514
3.88 3.18111149097599
3.89 3.18111149097599
3.9 2.70726826797315
3.91 2.38224374245936
3.92 2.38224374245936
3.93 2.23419868736518
3.94 2.09588871644607
3.95 1.98693449900256
3.96 1.98693449900256
3.97 2.05194303601892
3.98 1.49909688765523
3.99 1.49909688765523
4 1.26739616801654
4.01 1.26739616801654
4.02 1.1297652732273
4.03 1.1297652732273
4.04 1.05637975350957
4.05 0.976066820017433
4.06 0.878712873357091
4.07 0.718902468566296
4.08 0.718902468566296
4.09 0.651514583815584
4.1 0.657460178796721
4.11 0.622493927573111
4.12 0.622493927573111
4.13 0.602375231644118
4.14 0.580678047843532
4.15 0.522141278659662
4.16 0.505228262096626
4.17 0.505228262096626
4.18 0.513626422753128
4.19 0.513626422753128
4.2 0.529763561101177
4.21 0.54894824986715
4.22 0.560219184784119
4.23 0.552626778910885
4.24 0.552626778910885
4.25 0.53089039657817
4.26 0.506629659298034
4.27 0.48340597951987
4.28 0.48340597951987
4.29 0.495037902867044
4.3 0.512266084953669
4.31 0.512266084953669
4.32 0.521494213954272
4.33 0.519728687917268
4.34 0.51302223772732
4.35 0.496216467445968
4.36 0.496216467445968
4.37 0.52957631234325
4.38 0.52957631234325
4.39 0.588052145491225
4.4 0.588052145491225
4.41 0.623329638203093
4.42 0.623329638203093
4.43 0.659021148832769
4.44 0.659021148832769
4.45 0.698886270140313
4.46 0.698886270140313
4.47 0.769816937565317
4.48 0.769816937565317
4.49 0.8124969136236
4.5 0.90357008418731
4.51 0.90357008418731
4.52 1.03929889992803
4.53 1.03929889992803
4.54 1.15534140425254
4.55 1.15534140425254
4.56 1.37559443132608
4.57 1.37559443132608
4.58 1.5192978227192
4.59 1.85954383429761
4.6 1.85954383429761
4.61 2.07481162366491
4.62 2.5075064376651
4.63 2.5075064376651
4.64 2.96588727820702
4.65 2.96588727820702
4.66 3.21242860142523
4.67 3.74699570196654
4.68 3.74699570196654
4.69 4.29739211142072
4.7 4.29739211142072
4.71 4.59028431832582
4.72 5.21124794748442
4.73 5.21124794748442
4.74 5.95096976995239
4.75 5.95096976995239
4.76 6.36693237022742
4.77 7.18565898724992
4.78 7.18565898724992
4.79 7.18565898724992
4.8 8.45954799848031
4.81 8.45954799848031
4.82 9.56775860897126
4.83 9.56775860897126
4.84 10.0766906447112
4.85 11.0956804384886
4.86 11.0956804384886
4.87 11.6231862010429
4.88 12.6954637862409
4.89 12.6954637862409
4.9 13.786485886042
4.91 13.786485886042
4.92 14.8748666050539
4.93 14.8748666050539
4.94 15.4156501027477
4.95 15.9650908090985
4.96 15.9650908090985
4.97 16.4937434648761
4.98 17.4183194477942
4.99 17.4183194477942
5 18.8582216619871
5.01 18.8582216619871
5.02 19.401062813801
5.03 20.5279940182298
5.04 20.5279940182298
5.05 21.0914041147299
5.06 22.253682236646
5.07 22.253682236646
5.08 22.8385547132513
5.09 24.5998987696752
5.1 24.5998987696752
5.11 25.8039943712406
5.12 25.8039943712406
5.13 27.0232068959017
5.14 27.0232068959017
5.15 28.2183930126887
5.16 28.2183930126887
5.17 28.7969494808433
5.18 29.9302071756857
5.19 29.9302071756857
5.2 31.0435490490728
5.21 31.0435490490728
5.22 32.1118144057533
5.23 32.1118144057533
5.24 33.0927157573197
5.25 33.0927157573197
5.26 33.9393139820136
5.27 33.9393139820136
5.28 34.7088371196672
5.29 34.7088371196672
5.3 35.4339385763811
5.31 35.4339385763811
5.32 36.2475427438969
5.33 36.2475427438969
5.34 36.6751900323885
5.35 37.5533652676355
5.36 37.5533652676355
5.37 38.0034420460168
5.38 38.8660995822111
5.39 38.8660995822111
5.4 39.3038756982264
5.41 40.1258453729343
5.42 40.1258453729343
5.43 40.9663355691783
5.44 40.9663355691783
5.45 41.8057027890326
5.46 41.8057027890326
5.47 42.2240582372627
5.48 42.6300102036996
5.49 43.3947330011987
5.5 43.3947330011987
5.51 43.7318223562245
5.52 44.4639491435355
5.53 44.4639491435355
5.54 44.8157290235457
5.55 45.5276996162315
5.56 45.5276996162315
5.57 45.8959894639201
5.58 45.8959894639201
5.59 46.621944438924
5.6 46.621944438924
5.61 46.6172720329831
5.62 47.2965281816069
5.63 47.2965281816069
5.64 47.6429717705712
5.65 48.2155666551653
5.66 48.8990311982501
5.67 48.8990311982501
5.68 49.2280263657594
5.69 49.8669080004338
5.7 49.8669080004338
5.71 50.4748431007603
5.72 50.4748431007603
5.73 50.7663472195013
5.74 51.3577116220442
5.75 51.3577116220442
5.76 51.9013205084382
5.77 51.9013205084382
5.78 51.8986144599225
5.79 52.1533184063438
5.8 52.3987849165352
5.81 53.2389468359474
5.82 53.2389468359474
5.83 53.4861862747814
5.84 53.7300207749613
5.85 54.412809485279
5.86 54.412809485279
5.87 54.4041494860511
5.88 54.6099561639387
5.89 55.0228043969238
5.9 55.0228043969238
5.91 55.1830057973334
5.92 55.3213275595087
5.93 55.6376513423944
5.94 55.6376513423944
5.95 55.7973382264267
5.96 55.9203243129513
5.97 55.9203243129513
5.98 55.85332359504
5.99 56.3566837522884
6 56.3566837522884
6.01 56.5028192575833
6.02 56.5028192575833
6.03 56.5799147500314
6.04 56.6964659754337
6.05 56.6964659754337
6.06 56.7586515026213
6.07 56.7972671410046
6.08 56.8300765975612
6.09 56.8564892835884
6.1 56.8925883305732
6.11 56.8925883305732
6.12 56.9109591205775
6.13 56.92996196553
6.14 56.92996196553
6.15 56.9364992433454
6.16 56.9368453071413
6.17 56.9326403077356
6.18 56.9324296909471
6.19 56.9324296909471
6.2 56.9335151545814
6.21 56.9267230853472
6.22 56.9248741876116
6.23 56.9248741876116
6.24 56.9213633936888
6.25 56.9175011466798
6.26 56.9129664395783
6.27 56.9129664395783
6.28 56.9192328244611
6.29 56.921592822387
6.3 56.9257109120811
6.31 56.9349110918022
6.32 56.9500245863111
6.33 56.9532263556684
6.34 56.9706457126885
6.35 56.9716049747867
6.36 56.9716049747867
6.37 56.9747847018245
6.38 56.9700760702885
6.39 56.9593034295072
6.4 56.9481170053523
6.41 56.9300346506909
6.42 56.9069064400646
6.43 56.8703802399303
6.44 56.8038830691815
6.45 56.8038830691815
6.46 56.80595888624
6.47 56.7237631069876
6.48 56.7237631069876
6.49 56.6952157083541
6.5 56.6664350487646
6.51 56.6390563506923
6.52 56.6119095647547
6.53 56.5820906080909
6.54 56.5820906080909
6.55 56.5120243016603
6.56 56.5120243016603
6.57 56.4723563347994
6.58 56.4199488135047
6.59 56.3028332239224
6.6 56.3028332239224
6.61 56.2390731920115
6.62 56.1054113610034
6.63 56.1054113610034
6.64 56.0363027184169
6.65 55.9598068848312
6.66 55.9598068848312
6.67 55.8839826000176
6.68 55.6997508914964
6.69 55.6997508914964
6.7 55.4885486612071
6.71 55.2517258705408
6.72 55.2517258705408
6.73 55.1193303150263
6.74 54.9847968328245
6.75 54.7023261773576
6.76 54.7023261773576
6.77 54.3822161749135
6.78 54.3822161749135
6.79 54.210473517553
6.8 53.8442922755693
6.81 53.8442922755693
6.82 53.4524261816645
6.83 53.250439682865
6.84 53.250439682865
6.85 52.8863693543923
6.86 52.7006857468835
6.87 52.7006857468835
6.88 52.5128495979774
6.89 51.8878519617166
6.9 51.8878519617166
6.91 51.8950216714328
6.92 51.479367784016
6.93 51.479367784016
6.94 51.2465843966971
6.95 51.031595523351
6.96 51.0255084395418
6.97 51.0255084395418
6.98 51.0124223057946
6.99 50.7753024301619
7 49.8486209793192
7.01 49.0569385275508
7.02 49.0569385275508
7.03 48.3563273558899
7.04 48.3563273558899
7.05 48.0054920133329
7.06 47.3030612833254
7.07 47.3030612833254
7.08 46.8503475520725
7.09 45.6902191188257
7.1 45.6902191188257
7.11 45.6819948189572
7.12 44.8855072961907
7.13 44.8855072961907
7.14 44.9018127390184
7.15 43.7145806580984
7.16 43.7145806580984
7.17 43.3744253199061
7.18 43.3744253199061
7.19 42.6726248979972
7.2 42.6726248979972
7.21 42.3023979547674
7.22 41.4590898368798
7.23 41.4590898368798
7.24 40.4276120245585
7.25 40.4276120245585
7.26 39.4482588785171
7.27 39.4482588785171
7.28 37.9783792229359
7.29 37.9783792229359
7.3 37.9783792229359
7.31 37.0001560141807
7.32 37.0001560141807
7.33 35.9800256397522
7.34 35.9800256397522
7.35 34.9363247719041
7.36 34.9363247719041
7.37 33.9379896943066
7.38 33.9379896943066
7.39 33.4593471518303
7.4 32.4998493837579
7.41 32.4998493837579
7.42 31.5337339830297
7.43 31.5337339830297
7.44 31.0358230992384
7.45 30.0212700635657
7.46 30.0212700635657
7.47 28.9817692880081
7.48 28.9817692880081
7.49 27.9784303663372
7.5 27.9784303663372
7.51 27.4978400403042
7.52 27.4978400403042
7.53 26.398709380188
7.54 26.398709380188
7.55 25.9002777382263
7.56 24.8532137485773
7.57 24.8532137485773
7.58 24.3091952048935
7.59 23.2249832843985
7.6 23.2249832843985
7.61 22.156611288991
7.62 22.156611288991
7.63 21.6505408747704
7.64 20.6998070818251
7.65 20.6998070818251
7.66 19.7659529650514
7.67 19.7659529650514
7.68 19.1978101887289
7.69 18.2914655168831
7.7 18.2914655168831
7.71 17.8508016285954
7.72 16.9825350620042
7.73 16.9825350620042
7.74 16.5757845685601
7.75 15.801868956504
7.76 15.801868956504
7.77 15.108600983265
7.78 15.108600983265
7.79 14.6544787641841
7.8 13.6824556647167
7.81 13.6824556647167
7.82 13.4441000800794
7.83 13.1768991663587
7.84 12.6235564326925
7.85 12.6235564326925
7.86 12.36579537359
7.87 11.8833826385725
7.88 11.8833826385725
7.89 11.3574584695777
7.9 11.3574584695777
7.91 11.0820058641977
7.92 10.5370744032842
7.93 10.5370744032842
7.94 10.277981405782
7.95 10.0274520048175
7.96 10.0274520048175
7.97 9.75624372200281
7.98 9.75624372200281
7.99 9.75086411525575
8 9.0933669401887
8.01 8.46003022512271
8.02 8.46003022512271
8.03 8.22545386195855
8.04 7.54358245852409
8.05 7.54358245852409
8.06 7.3245995777696
8.07 7.12046112924347
8.08 6.73691688941943
8.09 6.73691688941943
8.1 6.55275703854577
8.11 6.17284770085507
8.12 6.17284770085507
8.13 5.99719889501245
8.14 5.65988644897323
8.15 5.65988644897323
8.16 5.49813551991899
8.17 5.33679691489513
8.18 5.17574485678272
8.19 5.00931300278686
8.2 4.50622227076294
8.21 4.50622227076294
8.22 4.49965021183819
8.23 4.3465925637368
8.24 4.3465925637368
8.25 3.95607066230819
8.26 3.95607066230819
8.27 3.95600035997226
8.28 3.82702495991395
8.29 3.70769501549478
8.3 3.44329601494892
8.31 3.44329601494892
8.32 3.32632981501876
8.33 3.22827500476953
8.34 3.06337148332564
8.35 3.06337148332564
8.36 2.9814912152516
8.37 2.89284324607551
8.38 2.62582510377319
8.39 2.62582510377319
8.4 2.63316346214657
8.41 2.51508464081858
8.42 2.43230260685966
8.43 2.43230260685966
8.44 2.38269329274832
8.45 2.26161124156512
8.46 2.26161124156512
8.47 2.2167414189929
8.48 2.18837063294868
8.49 2.16925915642598
8.5 2.1772434498627
8.51 2.1772434498627
8.52 2.19717416546537
8.53 2.17398705248495
8.54 2.11021216770121
8.55 1.97068285348359
8.56 1.97068285348359
8.57 1.92605932264802
8.58 1.90005979871251
8.59 1.90005979871251
8.6 1.8984032726351
8.61 1.87484617642061
8.62 1.79397013888104
8.63 1.79397013888104
8.64 1.73797202680403
8.65 1.7250444726733
8.66 1.7250444726733
8.67 1.76530071230033
8.68 1.76530071230033
8.69 1.8356255450743
8.7 1.8356255450743
8.71 1.880542405411
8.72 1.91362546886303
8.73 1.91254846065769
8.74 1.90179233482135
8.75 1.88409884084332
8.76 1.88409884084332
8.77 1.88266651414278
8.78 1.90274901495105
8.79 1.9471377948772
8.8 1.9471377948772
8.81 1.9693561257619
8.82 2.00237677835345
8.83 1.89258779939896
8.84 1.89258779939896
8.85 1.90145329167407
8.86 1.90145329167407
8.87 1.92658225875739
8.88 2.00940590544619
8.89 2.00940590544619
8.9 2.07295779672531
8.91 2.23387274400521
8.92 2.23387274400521
8.93 2.32757873485936
8.94 2.54660193093764
8.95 2.54660193093764
8.96 2.56455289104751
8.97 2.78580097166209
8.98 2.78580097166209
8.99 2.96254307275396
9 3.24266736212215
9.01 3.62293408018292
9.02 3.62293408018292
9.03 4.00434079804207
9.04 4.00434079804207
9.05 4.20985677492475
9.06 4.42805480319816
9.07 4.81314440511146
9.08 4.81314440511146
9.09 5.42016167638273
9.1 5.42016167638273
9.11 5.92334085520656
9.12 5.92334085520656
9.13 6.21110053125875
9.14 6.85853604241904
9.15 6.85853604241904
9.16 7.21578924231984
9.17 7.93051141407408
9.18 7.93051141407408
9.19 8.71489548088922
9.2 8.71489548088922
9.21 9.11962832391406
9.22 9.94532316713529
9.23 9.94532316713529
9.24 10.3836911608931
9.25 11.3167062968427
9.26 11.3167062968427
9.27 11.8400972298972
9.28 12.8107883570551
9.29 12.8107883570551
9.3 13.7804106695826
9.31 13.7804106695826
9.32 14.264561660898
9.33 15.2476379432168
9.34 15.2476379432168
9.35 15.7336249299951
9.36 16.7169584457441
9.37 16.7169584457441
9.38 17.6686770576606
9.39 17.6686770576606
9.4 18.1377462633945
9.41 18.1377462633945
9.42 19.0577674830053
9.43 19.0577674830053
9.44 19.4916369551051
9.45 20.3332613445921
9.46 20.3332613445921
9.47 21.1524337830691
9.48 21.1524337830691
9.49 21.5497523401379
9.5 22.3306153347348
9.51 22.3306153347348
9.52 22.7061887305817
9.53 23.448023582523
9.54 23.448023582523
9.55 23.8150929764217
9.56 24.5533266757109
9.57 24.5533266757109
9.58 24.9287462966931
9.59 25.7291741232649
9.6 25.7291741232649
9.61 26.5325696723559
9.62 26.5325696723559
9.63 26.9388564573399
9.64 27.7221313913658
9.65 27.7221313913658
9.66 28.5122037441668
9.67 28.5122037441668
9.68 29.332713501302
9.69 29.332713501302
9.7 30.1740418140662
9.71 30.6352991295678
9.72 30.6352991295678
9.73 31.5978569524326
9.74 31.5978569524326
9.75 32.560901126876
9.76 32.560901126876
9.77 33.0165018408085
9.78 33.8528021949329
9.79 33.8528021949329
9.8 35.0624695640859
9.81 35.0624695640859
9.82 35.0653376805929
9.83 35.8622140250877
9.84 36.3579360583154
9.85 36.3579360583154
9.86 36.8038873228096
9.87 37.658055735502
9.88 37.658055735502
9.89 38.4749143109609
9.9 38.4749143109609
9.91 38.8783138306935
9.92 39.6771043641837
9.93 39.6771043641837
9.94 40.0660157194776
9.95 40.4442239940612
9.96 40.4442239940612
9.97 40.4459628107183
9.98 40.7930204614694
9.99 42.3174837721107
10 42.3174837721107
10.01 42.6385265895744
10.02 43.3003256040688
10.03 43.3003256040688
10.04 43.6293829509447
10.05 44.0360051644805
10.06 44.6847198792946
10.07 44.6847198792946
10.08 45.0004350176098
10.09 45.9374230205228
10.1 45.9374230205228
10.11 46.5274416437949
10.12 46.5274416437949
10.13 46.821985384217
10.14 47.3939595076142
10.15 47.3939595076142
10.16 47.6808297323674
10.17 48.2306064284631
10.18 48.2306064284631
10.19 48.7643297718322
10.2 48.7643297718322
10.21 48.7643297718322
10.22 49.0300379414221
10.23 49.5537862931624
10.24 49.5537862931624
10.25 50.0595427839479
10.26 50.0595427839479
10.27 50.3082074730319
10.28 50.7734887726142
10.29 50.7734887726142
10.3 51.0010086502388
10.31 51.4401206646268
10.32 51.4401206646268
10.33 51.8574706710619
10.34 51.8574706710619
10.35 52.0658357616274
10.36 52.4689115614808
10.37 52.4689115614808
10.38 52.6629378678875
10.39 53.0480318045351
10.4 53.0480318045351
10.41 53.2342920058632
10.42 53.5896636899633
10.43 53.5896636899633
10.44 53.9306101208046
10.45 53.9306101208046
10.46 54.0899579947556
10.47 54.4019763507809
10.48 54.4019763507809
10.49 54.5435961930149
10.5 54.8215622669848
10.51 54.8215622669848
10.52 54.9620592668744
10.53 55.2062396106553
10.54 55.2062396106553
10.55 55.3151653650373
10.56 55.5252913292412
10.57 55.5252913292412
10.58 55.62548636524
10.59 55.8037357851291
10.6 55.8037357851291
10.61 55.9678891197815
10.62 55.9678891197815
10.63 56.055349081451
10.64 56.2193404472619
10.65 56.2193404472619
10.66 56.2171504877125
10.67 56.3699008233749
10.68 56.3699008233749
10.69 56.435309700531
10.7 56.5425861410103
10.71 56.5425861410103
10.72 56.640032025531
10.73 56.640032025531
10.74 56.6842261597912
10.75 56.7594455847096
10.76 56.7594455847096
10.77 56.7820660284231
10.78 56.7926257064252
10.79 56.8103486489727
10.8 56.8381693569032
10.81 56.8381693569032
10.82 56.7567383780557
10.83 56.7484295009438
10.84 56.7520719438138
10.85 56.7604527973459
10.86 56.7604527973459
10.87 56.768107662882
10.88 56.768413857623
10.89 56.768413857623
10.9 56.7619292229871
10.91 56.7552088074232
10.92 56.7519442996366
10.93 56.7519442996366
10.94 56.7377062740138
10.95 56.7399575103209
10.96 56.7379665447736
10.97 56.7379665447736
10.98 56.7651814712862
10.99 56.7030568130867
11 56.7030568130867
11.01 56.6770095209984
11.02 56.6473321972463
11.03 56.6494662807941
11.04 56.5961599825993
11.05 56.5961599825993
11.06 56.5669482220828
11.07 56.5389279844873
11.08 56.5017871129005
11.09 56.4656454809591
11.1 56.3694103936028
11.11 56.3224592880988
11.12 56.2067359086868
11.13 56.2067359086868
11.14 56.2072945050736
11.15 56.1501545962192
11.16 56.0802804250118
11.17 56.0055999633854
11.18 55.826860019851
11.19 55.826860019851
11.2 55.7142067237091
11.21 55.4496597062156
11.22 55.4496597062156
11.23 55.3006713233409
11.24 54.9715836084876
11.25 54.9715836084876
11.26 54.7925862739606
11.27 54.3880542187936
11.28 54.3880542187936
11.29 54.1585180128129
11.3 53.6584779785872
11.31 53.6584779785872
11.32 53.3850139589142
11.33 52.8264788664737
11.34 52.8264788664737
11.35 52.2739170800876
11.36 52.2739170800876
11.37 52.0049178625041
11.38 51.4590539173913
11.39 51.4590539173913
11.4 51.1889866320028
11.41 50.6208781404988
11.42 50.6208781404988
11.43 50.3354265364037
11.44 49.7460210644205
11.45 49.7460210644205
11.46 49.4403991000095
11.47 48.7884826602473
11.48 48.7884826602473
11.49 48.0627538515319
11.5 48.0627538515319
11.51 47.6844546171721
11.52 46.9419142146519
11.53 46.9419142146519
11.54 46.6010740431345
11.55 45.3808389522263
11.56 45.3808389522263
11.57 44.9890816539035
11.58 44.2023373731569
11.59 44.2023373731569
11.6 43.8051344526303
11.61 43.0149063462176
11.62 43.0149063462176
11.63 42.2658523002851
11.64 42.2658523002851
11.65 41.8943888649543
11.66 41.1326356271682
11.67 41.1326356271682
11.68 40.3427061850976
11.69 40.3427061850976
11.7 39.9405418657844
11.71 39.1122694843582
11.72 39.1122694843582
11.73 39.1122694843582
11.74 38.7009487478064
11.75 38.2842542274847
11.76 38.2842542274847
11.77 37.4680372349259
11.78 37.4680372349259
11.79 36.9371649443974
11.8 35.1256697446484
11.81 35.1256697446484
11.82 34.6504811726132
11.83 34.6504811726132
11.84 33.8594678138057
11.85 33.8594678138057
11.86 33.1512519538567
11.87 33.1512519538567
11.88 32.4579291157366
11.89 32.1766680914868
11.9 32.1766680914868
11.91 31.5045116737113
11.92 31.5045116737113
11.93 31.1570394887886
11.94 30.792272949371
11.95 30.4058051229465
11.96 30.4058051229465
11.97 30.3501999185746
11.98 30.3501999185746
11.99 29.9128057596657
12 27.9128365728954
12.01 27.9128365728954
12.02 27.2713618042161
12.03 26.1933706747389
12.04 26.1933706747389
12.05 25.624768546512
12.06 24.5438395372348
12.07 24.5438395372348
12.08 22.6546011501987
12.09 22.6546011501987
12.1 22.6597453213213
12.11 21.7078324097877
12.12 21.7078324097877
12.13 21.6879811698571
12.14 20.3184235670224
12.15 20.3184235670224
12.16 19.4219852507765
12.17 19.4219852507765
12.18 18.5796699939622
12.19 18.5796699939622
12.2 17.7452130593649
12.21 17.7452130593649
12.22 17.3256796156034
12.23 16.9076643500116
12.24 16.9076643500116
12.25 16.4933322778877
12.26 15.6536234747224
12.27 15.6536234747224
12.28 15.2371205399337
12.29 14.2919076427448
12.3 14.2919076427448
12.31 13.7933660888268
12.32 12.9420089742816
12.33 12.9420089742816
12.34 12.516663952678
12.35 12.516663952678
12.36 11.6737623864723
12.37 11.6737623864723
12.38 11.2729986352667
12.39 10.511074619315
12.4 10.511074619315
12.41 9.8064039028553
12.42 9.8064039028553
12.43 9.16189612136915
12.44 9.16189612136915
12.45 8.60357346239619
12.46 8.60357346239619
12.47 8.36620089841905
12.48 8.17416401635972
12.49 8.17416401635972
12.5 7.99021972067967
12.51 7.62031316073578
12.52 7.62031316073578
12.53 7.48381431701373
12.54 7.35422677249995
12.55 7.09305699504114
12.56 7.09305699504114
12.57 6.96551946380602
12.58 6.79680568003982
12.59 6.79680568003982
12.6 6.70190202517632
12.61 6.60553628058933
12.62 6.51104046735678
12.63 6.31508426529863
12.64 6.31508426529863
12.65 6.21737497025032
12.66 6.03824954750263
12.67 6.03824954750263
12.68 5.96844437181464
12.69 5.85878880392074
12.7 5.85878880392074
12.71 5.81505217036976
12.72 5.75224652515784
12.73 5.75224652515784
12.74 5.67415240688808
12.75 5.67415240688808
12.76 5.59491610175992
12.77 5.59491610175992
12.78 5.56872700018903
12.79 5.56872700018903
12.8 5.57018565692802
12.81 5.57018565692802
12.82 5.55241737228066
12.83 5.55241737228066
12.84 5.5247739298262
12.85 5.472794451809
12.86 5.472794451809
12.87 5.43445393994316
12.88 5.43445393994316
12.89 5.43445393994316
12.9 5.46000648875992
12.91 5.46000648875992
12.92 5.46097221754749
12.93 5.47016031698724
12.94 5.47016031698724
12.95 5.43270459736055
12.96 5.43270459736055
12.97 5.4131684505042
12.98 5.4131684505042
12.99 5.45883579376696
13 5.55201190154779
13.01 5.55201190154779
13.02 5.66258114615421
13.03 5.66258114615421
13.04 5.66258114615421
13.05 5.84583768394195
13.06 5.84583768394195
13.07 5.9479037518257
13.08 6.28933881421944
13.09 6.28933881421944
13.1 6.38714331375257
13.11 6.64161184438299
13.12 6.64161184438299
13.13 6.8962170114184
13.14 6.8962170114184
13.15 7.02714661533386
13.16 7.30310385660584
13.17 7.30310385660584
13.18 7.45240725526238
13.19 7.78040932380925
13.2 7.78040932380925
13.21 8.15262749305497
13.22 8.15262749305497
13.23 8.35216978444075
13.24 8.79535696113137
13.25 8.79535696113137
13.26 9.02731651944197
13.27 9.55151268104509
13.28 9.55151268104509
13.29 10.0865591736044
13.3 10.0865591736044
13.31 10.4222721384942
13.32 10.4222721384942
13.33 10.7477360347279
13.34 11.4170029083004
13.35 11.4170029083004
13.36 11.7580833004055
13.37 12.4593315108391
13.38 12.4593315108391
13.39 13.1745146873137
13.4 13.1745146873137
13.41 14.2854280723271
13.42 14.2854280723271
13.43 14.6786089031983
13.44 15.4796989894663
13.45 15.4796989894663
13.46 16.276065707808
13.47 16.276065707808
13.48 16.6737115009191
13.49 17.4761239031675
13.5 17.4761239031675
13.51 18.3055439521399
13.52 18.3055439521399
13.53 18.7398422795592
13.54 19.615525216956
13.55 19.615525216956
13.56 20.4572173350867
13.57 20.4572173350867
13.58 20.8734880725672
13.59 21.6528799396483
13.6 21.6528799396483
13.61 22.0090391457919
13.62 22.7138127271657
13.63 22.7138127271657
13.64 23.0457609088082
13.65 23.7650671633959
13.66 23.7650671633959
13.67 24.4876017669902
13.68 24.4876017669902
13.69 24.8417746367121
13.7 25.1772956915499
13.71 25.4670007912835
13.72 25.4670007912835
13.73 26.419883274323
13.74 26.419883274323
13.75 27.0504947714499
13.76 27.0504947714499
13.77 27.3676203591087
13.78 27.6868645149275
13.79 27.6868645149275
13.8 27.6868645149275
13.81 28.6805751469661
13.82 28.9711830040073
13.83 28.9711830040073
13.84 29.274444411363
13.85 29.9331294774112
13.86 29.9331294774112
13.87 30.2778192238221
13.88 30.9998023976042
13.89 30.9998023976042
13.9 31.7639471036001
13.91 31.7639471036001
13.92 32.1591784471978
13.93 33.0099623774144
13.94 33.0099623774144
13.95 33.4216419528416
13.96 33.8645391268901
13.97 33.8645391268901
13.98 33.9082918672898
13.99 35.355381369826
14 35.355381369826
14.01 35.3725950855916
14.02 36.2441959932573
14.03 36.2441959932573
14.04 36.7261072908074
14.05 37.4902300059486
14.06 37.4902300059486
14.07 38.6050585848767
14.08 38.6050585848767
14.09 39.3237388846892
14.1 39.67758341296
14.11 39.67758341296
14.12 40.6517503897977
14.13 40.6517503897977
14.14 40.6548689006114
14.15 41.2599487107332
14.16 41.5855364909383
14.17 41.5855364909383
14.18 42.2358605639344
14.19 42.2358605639344
14.2 42.5615312096006
14.21 43.1805528234627
14.22 43.1805528234627
14.23 43.4879077224092
14.24 43.7910827481547
14.25 44.465145562893
14.26 44.465145562893
14.27 45.0333663502899
14.28 45.0333663502899
14.29 45.3225854489329
14.3 45.5975630826869
14.31 46.1460370484757
14.32 46.1460370484757
14.33 46.4184051049306
14.34 46.9497022551712
14.35 46.9497022551712
14.36 47.2107075351349
14.37 47.4700999335742
14.38 47.969838972262
14.39 47.969838972262
14.4 48.2074433359954
14.41 48.6568477336754
14.42 48.6568477336754
14.43 48.8806817814722
14.44 49.3480164299444
14.45 49.3480164299444
14.46 49.5739003369236
14.47 50.0526986752791
14.48 50.0526986752791
14.49 50.2580204134308
14.5 50.4596279522158
14.51 50.8749111255645
14.52 50.8749111255645
14.53 50.8749111255645
14.54 51.2875941585182
14.55 51.2875941585182
14.56 51.4827865493337
14.57 51.6755146100577
14.58 52.0199220272717
14.59 52.0199220272717
14.6 52.2029963968555
14.61 52.5816860103995
14.62 52.5816860103995
14.63 52.7547623351907
14.64 53.0540451281247
14.65 53.0540451281247
14.66 53.2023438459119
14.67 53.4826750261399
14.68 53.4826750261399
14.69 53.6075667688351
14.7 53.7321011878125
14.71 53.9666705855981
14.72 53.9666705855981
14.73 54.064929278664
14.74 54.2442335703176
14.75 54.2442335703176
14.76 54.3255106834911
14.77 54.4033365994975
14.78 54.5530133904088
14.79 54.5530133904088
14.8 54.623289949201
14.81 54.8070156709511
14.82 54.7979747151269
14.83 54.9045146875055
14.84 54.9045146875055
14.85 54.9528210959953
14.86 54.9926693425157
14.87 55.0238379760709
14.88 55.0932369584681
14.89 55.0932369584681
14.9 55.125933164256
14.91 55.1559578526273
14.92 55.1945865323145
14.93 55.2672340906159
14.94 55.2672340906159
14.95 55.2983030102663
14.96 55.3084222161555
14.97 55.3258033387433
14.98 55.3389789022655
14.99 55.3426930414282
15 55.3535687573079
15.01 55.3371258664059
15.02 55.2770794231544
15.03 55.2770794231544
15.04 55.2384319468409
15.05 55.100296499439
15.06 55.100296499439
15.07 55.0541211743965
15.08 54.9992226441196
15.09 54.8936071840264
15.1 54.8936071840264
15.11 54.82579449675
15.12 54.7258366591003
15.13 54.7258366591003
15.14 54.6648990850305
15.15 54.6080215860819
15.16 54.5494693012321
15.17 54.4879105417661
15.18 54.3335051899372
15.19 54.3335051899372
15.2 54.2461794624786
15.21 54.0485014838847
15.22 54.0485014838847
15.23 53.8072607077004
15.24 53.8072607077004
15.25 53.7993263594611
15.26 53.5154951461307
15.27 53.1870035683593
15.28 53.1870035683593
15.29 52.8210701398959
15.3 52.8210701398959
15.31 52.6355425117831
15.32 52.2381980766216
15.33 52.2381980766216
15.34 52.0414798109436
15.35 51.8332941377891
15.36 51.399074607893
15.37 51.399074607893
15.38 50.8945465052709
15.39 50.8945465052709
15.4 50.8945465052709
15.41 50.8979411770737
15.42 50.6074240872259
15.43 50.3060701912584
15.44 49.3828934359879
15.45 49.3828934359879
15.46 49.0796596932769
15.47 48.4281467900142
15.48 48.4281467900142
15.49 48.0878999035379
15.5 47.3725531943948
15.51 47.3725531943948
15.52 47.0133041090705
15.53 46.3121572629988
15.54 46.3121572629988
15.55 45.9761974437639
15.56 45.3169208820501
15.57 45.3169208820501
15.58 44.6241003235248
15.59 44.6241003235248
15.6 43.9310830055019
15.61 43.9310830055019
15.62 43.5596352761674
15.63 42.8051955389976
15.64 42.8051955389976
15.65 42.0380178941855
15.66 42.0380178941855
15.67 41.2333960205947
15.68 41.2333960205947
15.69 39.911600503555
15.7 39.911600503555
15.71 38.9721156116421
15.72 38.9721156116421
15.73 38.0869635729958
15.74 38.0869635729958
15.75 37.6563573431411
15.76 36.8214453546226
15.77 36.8214453546226
15.78 36.0352842535173
15.79 36.0352842535173
15.8 35.2502752303923
15.81 35.2502752303923
15.82 35.2668138472445
15.83 34.9167298076127
15.84 34.2392620108111
15.85 34.2392620108111
15.86 33.9038153779516
15.87 33.5726435836101
15.88 32.5528800190718
15.89 32.5528800190718
15.9 32.5528800190718
15.91 31.8578287147622
15.92 31.1357095433837
15.93 31.1357095433837
15.94 30.7873518804364
15.95 30.8050509749897
15.96 30.8050509749897
15.97 30.4587288821049
15.98 30.0049320924719
15.99 30.0049320924719
16 29.1909944591082
16.01 27.9144763830319
16.02 27.9144763830319
16.03 27.9144763830319
16.04 27.5271213037436
16.05 26.4577924278213
16.06 26.4577924278213
16.07 26.1246209790091
16.08 26.1246209790091
16.09 25.2067607704821
16.1 24.9156661865835
16.11 24.9156661865835
16.12 24.3366905449264
16.13 24.3366905449264
16.14 23.7277343436268
16.15 23.7277343436268
16.16 23.4116588558272
16.17 23.3988144222327
16.18 22.7016445826447
16.19 22.7016445826447
16.2 21.9736147203851
16.21 21.1224991225814
16.22 21.1224991225814
16.23 20.2091973925365
16.24 20.2091973925365
16.25 20.2091973925365
16.26 19.2917424701228
16.27 19.2917424701228
16.28 18.8489586196468
16.29 18.4086582260482
16.3 18.4086582260482
16.31 17.2596114474403
16.32 17.2596114474403
16.33 16.8989056919427
16.34 16.1867950128849
16.35 16.1867950128849
16.36 15.8338519819159
16.37 15.1583346763322
16.38 15.1583346763322
16.39 14.8275246504422
16.4 14.1860633836791
16.41 14.1860633836791
16.42 13.8696354253454
16.43 13.2207430860484
16.44 13.2207430860484
16.45 12.8843894798196
16.46 12.2332034844901
16.47 12.2332034844901
16.48 11.935419709941
16.49 11.278458660199
16.5 11.278458660199
16.51 10.9487114983986
16.52 10.3413427102255
16.53 10.3413427102255
16.54 9.84366696662646
16.55 9.84366696662646
16.56 9.61307307922635
16.57 9.15962145991747
16.58 9.15962145991747
16.59 8.71770212051545
16.6 8.71770212051545
16.61 8.51693015856157
16.62 8.13935063739013
16.63 8.13935063739013
16.64 7.98310077222217
16.65 7.71207111921817
16.66 7.71207111921817
16.67 7.45665093182348
16.68 7.45665093182348
16.69 7.16108436720896
16.7 7.16108436720896
16.71 6.97078617976125
16.72 6.52569453955998
16.73 6.52569453955998
16.74 6.31468348405207
16.75 5.95216277576758
16.76 5.95216277576758
16.77 5.65202540314836
16.78 5.65202540314836
16.79 5.25319011444478
16.8 5.25319011444478
16.81 5.11448409661048
16.82 4.91083162945301
16.83 4.91083162945301
16.84 4.79185478648484
16.85 4.6286755741453
16.86 4.6286755741453
16.87 4.56669293804048
16.88 4.4355690346854
16.89 4.4355690346854
16.9 4.29113772057773
16.91 4.29113772057773
16.92 4.23629501774428
16.93 4.17282623745515
16.94 4.17282623745515
16.95 4.16152614634952
16.96 4.13282712502335
16.97 4.13282712502335
16.98 4.10967768986179
16.99 4.02200348505942
17 4.02200348505942
17.01 4.00954197599957
17.02 4.04300746328152
17.03 4.12273606439259
17.04 4.12273606439259
17.05 4.15236451208533
17.06 4.20120547926545
17.07 4.20120547926545
17.08 4.236283912698
17.09 4.37647958500936
17.1 4.46542914539284
17.11 4.60640509975201
17.12 4.60640509975201
17.13 4.72944263615304
17.14 5.01255133388959
17.15 5.01255133388959
17.16 5.01255133388959
17.17 5.17222304510329
17.18 5.35133803571988
17.19 5.76425779710033
17.2 5.76425779710033
17.21 6.19380050919667
17.22 6.19380050919667
17.23 6.42019153243321
17.24 6.906972245407
17.25 6.906972245407
17.26 7.42393554970143
17.27 7.42393554970143
17.28 7.68797222601085
17.29 8.22535953329905
17.3 8.22535953329905
17.31 8.4940093552939
17.32 9.04311680537053
17.33 9.04311680537053
17.34 9.62751208228882
17.35 9.62751208228882
17.36 10.2521100009917
17.37 10.2521100009917
17.38 10.5589719489879
17.39 11.5625476798001
17.4 11.5625476798001
17.41 11.9032396787618
17.42 11.9032396787618
17.43 12.2428167239444
17.44 12.5783489810408
17.45 13.258224697916
17.46 13.258224697916
17.47 13.925959139808
17.48 13.925959139808
17.49 14.5906894770825
17.5 14.5906894770825
17.51 14.9267921437514
17.52 15.6197709108894
17.53 15.6197709108894
17.54 15.9751295682781
17.55 16.7152930128986
17.56 16.7152930128986
17.57 17.4597303861213
17.58 18.2082339467404
17.59 18.2082339467404
17.6 18.9365194954573
17.61 18.9365194954573
17.62 19.6701058139753
17.63 19.6701058139753
17.64 20.3741770371095
17.65 20.3741770371095
17.66 21.0320314898438
17.67 21.0320314898438
17.68 21.3681014432765
17.69 21.7101942580908
17.7 22.4181647403672
17.71 22.4181647403672
17.72 22.7571971592232
17.73 23.4391212381702
17.74 23.4391212381702
17.75 23.7922868798959
17.76 24.1535628165369
17.77 24.9015999541366
17.78 24.9015999541366
17.79 26.0974863706012
17.8 26.0974863706012
17.81 26.4986030269995
17.82 26.4986030269995
17.83 26.9272295875135
17.84 27.3735120674599
17.85 27.3735120674599
17.86 28.4039674302548
17.87 28.4039674302548
17.88 29.3320033766392
17.89 29.3320033766392
17.9 30.2531347764452
17.91 30.2531347764452
17.92 30.2531347764452
17.93 31.1663341791892
17.94 31.1663341791892
17.95 31.7567983907516
17.96 31.7567983907516
17.97 31.8071841253671
17.98 31.8071841253671
17.99 32.2539105850495
18 34.1840527463166
18.01 34.1840527463166
18.02 35.6642181502428
18.03 35.6642181502428
18.04 35.6642181502428
18.05 36.6074873124674
18.06 36.6074873124674
18.07 37.5382312000746
18.08 37.5382312000746
18.09 38.8088631041268
18.1 38.8088631041268
18.11 39.1855979135802
18.12 39.9073253599949
18.13 39.9073253599949
18.14 40.6042975952171
18.15 40.6042975952171
18.16 41.2783389377842
18.17 41.2783389377842
18.18 41.6061973903161
18.19 42.2580693511131
18.2 42.2580693511131
18.21 42.6319290608907
18.22 42.6319290608907
18.23 43.2782143420364
18.24 43.8377586821171
18.25 43.8377586821171
18.26 44.4453122810547
18.27 44.4453122810547
18.28 44.7511484464207
18.29 45.3577423957828
18.3 45.3577423957828
18.31 45.6555568842857
18.32 46.2470981015456
18.33 46.2470981015456
18.34 46.532115848362
18.35 47.0841609532142
18.36 47.0841609532142
18.37 47.6254056652726
18.38 47.6254056652726
18.39 48.1502964692355
18.4 48.1502964692355
18.41 48.3981369575214
18.42 48.8720192468738
18.43 48.8720192468738
18.44 49.3291778327988
18.45 49.3291778327988
18.46 49.5599939425018
18.47 50.0497905272115
18.48 50.0497905272115
18.49 50.469147511348
18.5 50.469147511348
18.51 50.694114175976
18.52 51.1312753051597
18.53 51.1312753051597
18.54 51.5271155116082
18.55 51.5271155116082
18.56 51.713411566924
18.57 52.0718354214496
18.58 52.0718354214496
18.59 52.2847814188254
18.6 52.6168954649686
18.61 52.6168954649686
18.62 52.789389089295
18.63 53.1374026516863
18.64 53.1374026516863
18.65 53.3063048553736
18.66 53.627944374847
18.67 53.627944374847
18.68 53.6554510156801
18.69 54.0995197787494
18.7 54.0995197787494
18.71 54.2384524838287
18.72 54.5016152474423
18.73 54.5016152474423
18.74 54.763568443983
18.75 54.763568443983
18.76 54.8851965141891
18.77 54.8851965141891
18.78 55.0927643977759
18.79 55.0927643977759
18.8 55.1678042354273
18.81 55.3477376168673
18.82 55.3477376168673
18.83 55.4446935771352
18.84 55.620224791308
18.85 55.620224791308
18.86 55.6989558314999
18.87 55.7669116534636
18.88 55.7669116534636
18.89 55.8372899229849
18.9 55.9177592170988
18.91 55.9177592170988
18.92 55.9410546986255
18.93 56.002248899398
18.94 56.002248899398
18.95 56.0425344526917
18.96 56.0379119395215
18.97 56.0613743558971
18.98 56.0613743558971
18.99 56.1391752164694
19 56.1393652782147
19.01 56.1774323872422
19.02 56.2156719607409
19.03 56.2156719607409
19.04 56.2375062527147
19.05 56.2375062527147
19.06 56.2436682734183
19.07 56.2543820771568
19.08 56.2543820771568
19.09 56.2314003680126
19.1 56.2372331764404
19.11 56.2156383995519
19.12 56.2156383995519
19.13 56.1994486690647
19.14 56.1772469452981
19.15 56.1772469452981
19.16 56.1565787784108
19.17 56.120030490609
19.18 56.120030490609
19.19 56.0577465408633
19.2 56.0577465408633
19.21 56.0134666099109
19.22 55.9036504464645
19.23 55.9036504464645
19.24 55.8428077995897
19.25 55.7719987247651
19.26 55.6935548915162
19.27 55.6027582049909
19.28 55.3943090661524
19.29 55.3943090661524
19.3 55.275644855728
19.31 55.0058603780658
19.32 55.0058603780658
19.33 54.8600775591396
19.34 54.6787961265762
19.35 54.6787961265762
19.36 54.5143380914228
19.37 54.1746918205325
19.38 54.1746918205325
19.39 54.0038427116596
19.4 53.6493297599983
19.41 53.6493297599983
19.42 53.4709607907795
19.43 53.0945648317083
19.44 52.9130449046413
19.45 52.9130449046413
19.46 52.5085563718346
19.47 52.1015485336405
19.48 52.1015485336405
19.49 51.8893623550023
19.5 51.4299128816111
19.51 51.4299128816111
19.52 50.9142814486716
19.53 50.9142814486716
19.54 50.3677507544181
19.55 50.3677507544181
19.56 49.8059713530219
19.57 49.8059713530219
19.58 48.916023954656
19.59 48.916023954656
19.6 48.916023954656
19.61 48.3260675717012
19.62 48.3260675717012
19.63 47.7438547544109
19.64 47.7438547544109
19.65 47.7438547544109
19.66 46.8568325223497
19.67 46.8568325223497
19.68 46.8568325223497
19.69 46.2427887976753
19.7 46.2427887976753
19.71 45.652809089116
19.72 45.652809089116
19.73 44.7571290587822
19.74 44.7571290587822
19.75 44.7571290587822
19.76 44.1216297130727
19.77 44.1216297130727
19.78 43.4638978847194
19.79 43.4638978847194
19.8 42.1044828635725
19.81 42.1044828635725
19.82 41.7468663145655
19.83 41.7468663145655
19.84 41.7468663145655
19.85 41.0199670389188
19.86 41.0199670389188
19.87 39.8664774019391
19.88 39.8664774019391
19.89 39.8664774019391
19.9 39.4628330883974
19.91 38.5619595440843
19.92 38.5619595440843
19.93 38.1637775672965
19.94 37.4374605886765
19.95 37.4374605886765
19.96 37.4197793738224
19.97 37.4197793738224
19.98 37.4316358934596
19.99 37.1108039225462
20 35.7387152480941
20.01 35.7387152480941
20.02 34.9048384761637
20.03 34.9048384761637
20.04 34.5850932301341
20.05 33.9947014758413
20.06 33.9947014758413
20.07 33.4840348079659
20.08 33.4840348079659
20.09 32.9791905438484
20.1 32.7065731296454
20.11 32.7065731296454
20.12 32.1280384612243
20.13 31.5108818230605
20.14 31.5108818230605
20.15 30.8323472923407
20.16 30.8323472923407
20.17 30.481189516816
20.18 29.7719675710678
20.19 29.7719675710678
20.2 29.4164527948985
20.21 28.6694342632706
20.22 28.6694342632706
20.23 28.2593074803901
20.24 28.2593074803901
20.25 27.4473082226089
20.26 27.4473082226089
20.27 27.0253300637181
20.28 26.1566564248226
20.29 26.1566564248226
20.3 25.3246785546117
20.31 25.3246785546117
20.32 24.9318070947365
20.33 24.1850059661267
20.34 24.1850059661267
20.35 23.4526552412701
20.36 23.4526552412701
20.37 22.7010613894068
20.38 22.7010613894068
20.39 21.9380294284225
20.4 21.9380294284225
20.41 21.5452132208195
20.42 20.7477094720172
20.43 20.7477094720172
20.44 20.7477094720172
20.45 19.4916717094815
20.46 19.4916717094815
20.47 18.5201706485839
20.48 18.5201706485839
20.49 17.4367120170791
20.5 17.4367120170791
20.51 16.2830679693388
20.52 16.2830679693388
20.53 15.5820586516519
20.54 15.5820586516519
20.55 14.3335586532383
20.56 14.3335586532383
20.57 13.7422482515575
20.58 11.9213245762922
20.59 11.9213245762922
20.6 10.7633185641629
20.61 10.7633185641629
20.62 10.2121660174411
20.63 9.64135163866885
20.64 9.64135163866885
20.65 8.69687440030849
20.66 8.69687440030849
20.67 8.22699260563411
20.68 7.40756932382676
20.69 7.40756932382676
20.7 7.07663882031284
20.71 6.16942518814854
20.72 6.16942518814854
20.73 5.89826807675902
20.74 5.40221512600175
20.75 5.40221512600175
20.76 5.18613682448151
20.77 4.7670988356764
20.78 4.7670988356764
20.79 4.54029369450987
20.8 4.54029369450987
20.81 3.88818070496332
20.82 3.80992330570957
20.83 3.80992330570957
20.84 3.72434060980817
20.85 3.72434060980817
20.86 3.42346517619977
20.87 3.11922276665649
20.88 3.11922276665649
20.89 2.88025266089815
20.9 2.88025266089815
20.91 2.81677718746277
20.92 2.81677718746277
20.93 2.72832273201825
20.94 2.65580025932919
20.95 2.54642156155332
20.96 2.54642156155332
20.97 2.53962170940398
20.98 2.53962170940398
20.99 2.24580742336528
21 2.24580742336528
21.01 2.17157437161854
21.02 2.11234490118604
21.03 2.11234490118604
21.04 2.07897738819155
21.05 2.05399592425105
21.06 2.02534947762537
21.07 2.00609596409966
21.08 1.98307029729535
21.09 1.9552569193352
21.1 1.91232624230617
21.11 1.91232624230617
21.12 1.88303462194529
21.13 1.82760350053829
21.14 1.82760350053829
21.15 1.82215399413766
21.16 1.81012513404414
21.17 1.8001292627297
21.18 1.79401448562731
21.19 1.80481176245574
21.2 1.80481176245574
21.21 1.81725151313066
21.22 1.83521802720679
21.23 1.84304247517217
21.24 1.85469558219422
21.25 1.85469558219422
21.26 1.83974957596151
21.27 1.80987050944035
21.28 1.68113733117423
21.29 1.68113733117423
21.3 1.60887047131169
21.31 1.47617050824498
21.32 1.47617050824498
21.33 1.37758337689041
21.34 1.37758337689041
21.35 1.32182135111984
21.36 1.1735473186985
21.37 1.1735473186985
21.38 1.07550699097503
21.39 0.959156336717783
21.4 0.873516250447605
21.41 0.873516250447605
21.42 0.742748308790061
21.43 0.742748308790061
21.44 0.696582468592132
21.45 0.653496068163307
21.46 0.524799226114979
21.47 0.524799226114979
21.48 0.457952555862065
21.49 0.3637678122011
21.5 0.3637678122011
21.51 0.337923288264956
21.52 0.29498535880763
21.53 0.29498535880763
21.54 0.275663577761472
21.55 0.216223748948738
21.56 0.216223748948738
21.57 0.167173952826992
21.58 0.167173952826992
21.59 0.150820887106621
21.6 0.150820887106621
21.61 0.150434113863252
21.62 0.150434113863252
21.63 0.155347735454881
21.64 0.156655314588372
21.65 0.156655314588372
21.66 0.163388647273401
21.67 0.154845783741306
21.68 0.154845783741306
21.69 0.134289610268671
21.7 0.0700545211461208
21.71 0.0700545211461208
21.72 0.0377793308647269
21.73 -0.0205579014339219
21.74 -0.0205579014339219
21.75 -0.0383606591575694
21.76 -0.0519871500450534
21.77 -0.145342999480727
21.78 -0.145342999480727
21.79 -0.183763862081945
21.8 -0.285750549214877
21.81 -0.285750549214877
21.82 -0.35596486700664
21.83 -0.395546072583142
21.84 -0.395546072583142
21.85 -0.368985501133475
21.86 -0.368985501133475
21.87 -0.361048942708225
21.88 -0.376936035326598
21.89 -0.376936035326598
21.9 -0.406247835594819
21.91 -0.406247835594819
21.92 -0.406931120545637
21.93 -0.394394827047445
21.94 -0.374262130260115
21.95 -0.365236024628407
21.96 -0.350664902947601
21.97 -0.299027478514561
21.98 -0.299027478514561
21.99 -0.254996952429997
22 -0.221088544660938
};
\addplot [semithick, orange]
table {%
0 2.46324069665078
0.01 2.46324069665078
0.02 2.46324069665078
0.03 2.47571483583033
0.04 2.47571483583033
0.05 2.47571483583033
0.06 2.47571483583033
0.07 2.47571483583033
0.08 2.47571483583033
0.09 2.47571483583033
0.1 2.47571483583033
0.11 2.47571483583033
0.12 2.47571483583033
0.13 2.47571483583033
0.14 2.47571483583033
0.15 2.06358101126917
0.16 2.06358101126917
0.17 2.06358101126917
0.18 2.06358101126917
0.19 2.06358101126917
0.2 2.06358101126917
0.21 2.06358101126917
0.22 2.06358101126917
0.23 2.06358101126917
0.24 2.06358101126917
0.25 2.06358101126917
0.26 2.06358101126917
0.27 2.06358101126917
0.28 2.29354745435934
0.29 2.29354745435934
0.3 2.29354745435934
0.31 2.29354745435934
0.32 2.29354745435934
0.33 2.29354745435934
0.34 2.29354745435934
0.35 2.29354745435934
0.36 2.29354745435934
0.37 2.29354745435934
0.38 2.29354745435934
0.39 2.29354745435934
0.4 2.29354745435934
0.41 1.99463759147974
0.42 1.99463759147974
0.43 1.99463759147974
0.44 1.99463759147974
0.45 1.99463759147974
0.46 1.99463759147974
0.47 1.99463759147974
0.48 1.99463759147974
0.49 1.99463759147974
0.5 1.99463759147974
0.51 1.99463759147974
0.52 1.99463759147974
0.53 2.66906296931731
0.54 2.66906296931731
0.55 2.66906296931731
0.56 2.66906296931731
0.57 2.66906296931731
0.58 2.66906296931731
0.59 2.66906296931731
0.6 2.66906296931731
0.61 2.66906296931731
0.62 2.66906296931731
0.63 2.66906296931731
0.64 2.66906296931731
0.65 2.66906296931731
0.66 5.78426808031542
0.67 5.78426808031542
0.68 5.78426808031542
0.69 5.78426808031542
0.7 5.78426808031542
0.71 5.78426808031542
0.72 5.78426808031542
0.73 5.78426808031542
0.74 5.78426808031542
0.75 5.78426808031542
0.76 5.78426808031542
0.77 5.78426808031542
0.78 9.83413504903929
0.79 9.83413504903929
0.8 9.83413504903929
0.81 9.83413504903929
0.82 9.83413504903929
0.83 9.83413504903929
0.84 9.83413504903929
0.85 9.83413504903929
0.86 9.83413504903929
0.87 9.83413504903929
0.88 9.83413504903929
0.89 9.83413504903929
0.9 14.8024223387994
0.91 14.8024223387994
0.92 14.8024223387994
0.93 14.8024223387994
0.94 14.8024223387994
0.95 14.8024223387994
0.96 14.8024223387994
0.97 14.8024223387994
0.98 14.8024223387994
0.99 14.8024223387994
1 14.8024223387994
1.01 14.8024223387994
1.02 14.8024223387994
1.03 18.2948176659671
1.04 18.2948176659671
1.05 18.2948176659671
1.06 18.2948176659671
1.07 18.2948176659671
1.08 18.2948176659671
1.09 18.2948176659671
1.1 18.2948176659671
1.11 18.2948176659671
1.12 18.2948176659671
1.13 18.2948176659671
1.14 18.2948176659671
1.15 23.9233154007956
1.16 23.9233154007956
1.17 23.9233154007956
1.18 23.9233154007956
1.19 23.9233154007956
1.2 23.9233154007956
1.21 23.9233154007956
1.22 23.9233154007956
1.23 23.9233154007956
1.24 23.9233154007956
1.25 23.9233154007956
1.26 23.9233154007956
1.27 23.9233154007956
1.28 34.1750454369463
1.29 34.1750454369463
1.3 34.1750454369463
1.31 34.1750454369463
1.32 34.1750454369463
1.33 34.1750454369463
1.34 34.1750454369463
1.35 34.1750454369463
1.36 34.1750454369463
1.37 34.1750454369463
1.38 34.1750454369463
1.39 34.1750454369463
1.4 34.1750454369463
1.41 39.9248558168302
1.42 39.9248558168302
1.43 39.9248558168302
1.44 39.9248558168302
1.45 39.9248558168302
1.46 39.9248558168302
1.47 39.9248558168302
1.48 39.9248558168302
1.49 39.9248558168302
1.5 39.9248558168302
1.51 39.9248558168302
1.52 39.9248558168302
1.53 43.4281784168118
1.54 43.4281784168118
1.55 43.4281784168118
1.56 43.4281784168118
1.57 43.4281784168118
1.58 43.4281784168118
1.59 43.4281784168118
1.6 43.4281784168118
1.61 43.4281784168118
1.62 43.4281784168118
1.63 43.4281784168118
1.64 43.4281784168118
1.65 43.4281784168118
1.66 49.2203231283746
1.67 49.2203231283746
1.68 49.2203231283746
1.69 49.2203231283746
1.7 49.2203231283746
1.71 49.2203231283746
1.72 49.2203231283746
1.73 49.2203231283746
1.74 49.2203231283746
1.75 49.2203231283746
1.76 49.2203231283746
1.77 49.2203231283746
1.78 52.2488123853663
1.79 52.2488123853663
1.8 52.2488123853663
1.81 52.2488123853663
1.82 52.2488123853663
1.83 52.2488123853663
1.84 52.2488123853663
1.85 52.2488123853663
1.86 52.2488123853663
1.87 52.2488123853663
1.88 52.2488123853663
1.89 52.2488123853663
1.9 54.611679399802
1.91 54.611679399802
1.92 54.611679399802
1.93 54.611679399802
1.94 54.611679399802
1.95 54.611679399802
1.96 54.611679399802
1.97 54.611679399802
1.98 54.611679399802
1.99 54.611679399802
2 54.611679399802
2.01 54.611679399802
2.02 54.611679399802
2.03 55.829371428426
2.04 55.829371428426
2.05 55.829371428426
2.06 55.829371428426
2.07 55.829371428426
2.08 55.829371428426
2.09 55.829371428426
2.1 55.829371428426
2.11 55.829371428426
2.12 55.829371428426
2.13 55.829371428426
2.14 55.829371428426
2.15 55.829371428426
2.16 56.1472171212884
2.17 56.1472171212884
2.18 56.1472171212884
2.19 56.1472171212884
2.2 56.1472171212884
2.21 56.1472171212884
2.22 56.1472171212884
2.23 56.1472171212884
2.24 56.1472171212884
2.25 56.1472171212884
2.26 56.1472171212884
2.27 56.1472171212884
2.28 55.8425372178631
2.29 55.8425372178631
2.3 55.8425372178631
2.31 55.8425372178631
2.32 55.8425372178631
2.33 55.8425372178631
2.34 55.8425372178631
2.35 55.8425372178631
2.36 55.8425372178631
2.37 55.8425372178631
2.38 55.8425372178631
2.39 55.8425372178631
2.4 55.8425372178631
2.41 55.5001581251263
2.42 55.5001581251263
2.43 55.5001581251263
2.44 55.5001581251263
2.45 55.5001581251263
2.46 55.5001581251263
2.47 55.5001581251263
2.48 55.5001581251263
2.49 55.5001581251263
2.5 55.5001581251263
2.51 55.5001581251263
2.52 55.5001581251263
2.53 54.8027873225102
2.54 54.8027873225102
2.55 54.8027873225102
2.56 54.8027873225102
2.57 54.8027873225102
2.58 54.8027873225102
2.59 54.8027873225102
2.6 54.8027873225102
2.61 54.8027873225102
2.62 54.8027873225102
2.63 54.8027873225102
2.64 54.8027873225102
2.65 53.1561692521719
2.66 53.1561692521719
2.67 53.1561692521719
2.68 53.1561692521719
2.69 53.1561692521719
2.7 53.1561692521719
2.71 53.1561692521719
2.72 53.1561692521719
2.73 53.1561692521719
2.74 53.1561692521719
2.75 53.1561692521719
2.76 53.1561692521719
2.77 53.1561692521719
2.78 50.4286193647902
2.79 50.4286193647902
2.8 50.4286193647902
2.81 50.4286193647902
2.82 50.4286193647902
2.83 50.4286193647902
2.84 50.4286193647902
2.85 50.4286193647902
2.86 50.4286193647902
2.87 50.4286193647902
2.88 50.4286193647902
2.89 50.4286193647902
2.9 50.4286193647902
2.91 46.9751123289066
2.92 46.9751123289066
2.93 46.9751123289066
2.94 46.9751123289066
2.95 46.9751123289066
2.96 46.9751123289066
2.97 46.9751123289066
2.98 46.9751123289066
2.99 46.9751123289066
3 46.9751123289066
3.01 46.9751123289066
3.02 46.9751123289066
3.03 46.9751123289066
3.04 41.1582768456753
3.05 41.1582768456753
3.06 41.1582768456753
3.07 41.1582768456753
3.08 41.1582768456753
3.09 41.1582768456753
3.1 41.1582768456753
3.11 41.1582768456753
3.12 41.1582768456753
3.13 41.1582768456753
3.14 41.1582768456753
3.15 41.1582768456753
3.16 35.1584534554839
3.17 35.1584534554839
3.18 35.1584534554839
3.19 35.1584534554839
3.2 35.1584534554839
3.21 35.1584534554839
3.22 35.1584534554839
3.23 35.1584534554839
3.24 35.1584534554839
3.25 35.1584534554839
3.26 35.1584534554839
3.27 35.1584534554839
3.28 27.862745022849
3.29 27.862745022849
3.3 27.862745022849
3.31 27.862745022849
3.32 27.862745022849
3.33 27.862745022849
3.34 27.862745022849
3.35 27.862745022849
3.36 27.862745022849
3.37 27.862745022849
3.38 27.862745022849
3.39 27.862745022849
3.4 22.2533382611373
3.41 22.2533382611373
3.42 22.2533382611373
3.43 22.2533382611373
3.44 22.2533382611373
3.45 22.2533382611373
3.46 22.2533382611373
3.47 22.2533382611373
3.48 22.2533382611373
3.49 22.2533382611373
3.5 22.2533382611373
3.51 22.2533382611373
3.52 22.2533382611373
3.53 17.5224754758344
3.54 17.5224754758344
3.55 17.5224754758344
3.56 17.5224754758344
3.57 17.5224754758344
3.58 17.5224754758344
3.59 17.5224754758344
3.6 17.5224754758344
3.61 17.5224754758344
3.62 17.5224754758344
3.63 17.5224754758344
3.64 17.5224754758344
3.65 17.5224754758344
3.66 12.9302297367485
3.67 12.9302297367485
3.68 12.9302297367485
3.69 12.9302297367485
3.7 12.9302297367485
3.71 12.9302297367485
3.72 12.9302297367485
3.73 12.9302297367485
3.74 12.9302297367485
3.75 12.9302297367485
3.76 12.9302297367485
3.77 12.9302297367485
3.78 8.29444040136313
3.79 8.29444040136313
3.8 8.29444040136313
3.81 8.29444040136313
3.82 8.29444040136313
3.83 8.29444040136313
3.84 8.29444040136313
3.85 8.29444040136313
3.86 8.29444040136313
3.87 8.29444040136313
3.88 8.29444040136313
3.89 8.29444040136313
3.9 8.29444040136313
3.91 4.60191966861514
3.92 4.60191966861514
3.93 4.60191966861514
3.94 4.60191966861514
3.95 4.60191966861514
3.96 4.60191966861514
3.97 4.60191966861514
3.98 4.60191966861514
3.99 4.60191966861514
4 4.60191966861514
4.01 4.60191966861514
4.02 4.60191966861514
4.03 2.69585407893609
4.04 2.69585407893609
4.05 2.69585407893609
4.06 2.69585407893609
4.07 2.69585407893609
4.08 2.69585407893609
4.09 2.69585407893609
4.1 2.69585407893609
4.11 2.69585407893609
4.12 2.69585407893609
4.13 2.69585407893609
4.14 2.69585407893609
4.15 -1.28589753756044
4.16 -1.28589753756044
4.17 -1.28589753756044
4.18 -1.28589753756044
4.19 -1.28589753756044
4.2 -1.28589753756044
4.21 -1.28589753756044
4.22 -1.28589753756044
4.23 -1.28589753756044
4.24 -1.28589753756044
4.25 -1.28589753756044
4.26 -1.28589753756044
4.27 -1.28589753756044
4.28 -2.36506780472423
4.29 -2.36506780472423
4.3 -2.36506780472423
4.31 -2.36506780472423
4.32 -2.36506780472423
4.33 -2.36506780472423
4.34 -2.36506780472423
4.35 -2.36506780472423
4.36 -2.36506780472423
4.37 -2.36506780472423
4.38 -2.36506780472423
4.39 -2.36506780472423
4.4 -1.98589781824504
4.41 -1.98589781824504
4.42 -1.98589781824504
4.43 -1.98589781824504
4.44 -1.98589781824504
4.45 -1.98589781824504
4.46 -1.98589781824504
4.47 -1.98589781824504
4.48 -1.98589781824504
4.49 -1.98589781824504
4.5 -1.98589781824504
4.51 -1.98589781824504
4.52 -1.98589781824504
4.53 -1.51632868878983
4.54 -1.51632868878983
4.55 -1.51632868878983
4.56 -1.51632868878983
4.57 -1.51632868878983
4.58 -1.51632868878983
4.59 -1.51632868878983
4.6 -1.51632868878983
4.61 -1.51632868878983
4.62 -1.51632868878983
4.63 -1.51632868878983
4.64 -1.51632868878983
4.65 -1.51632868878983
4.66 -0.330580378337218
4.67 -0.330580378337218
4.68 -0.330580378337218
4.69 -0.330580378337218
4.7 -0.330580378337218
4.71 -0.330580378337218
4.72 -0.330580378337218
4.73 -0.330580378337218
4.74 -0.330580378337218
4.75 -0.330580378337218
4.76 -0.330580378337218
4.77 -0.330580378337218
4.78 1.26104939290058
4.79 1.26104939290058
4.8 1.26104939290058
4.81 1.26104939290058
4.82 1.26104939290058
4.83 1.26104939290058
4.84 1.26104939290058
4.85 1.26104939290058
4.86 1.26104939290058
4.87 1.26104939290058
4.88 1.26104939290058
4.89 1.26104939290058
4.9 1.26104939290058
4.91 7.37261273725971
4.92 7.37261273725971
4.93 7.37261273725971
4.94 7.37261273725971
4.95 7.37261273725971
4.96 7.37261273725971
4.97 7.37261273725971
4.98 7.37261273725971
4.99 7.37261273725971
5 7.37261273725971
5.01 7.37261273725971
5.02 7.37261273725971
5.03 11.2722154281625
5.04 11.2722154281625
5.05 11.2722154281625
5.06 11.2722154281625
5.07 11.2722154281625
5.08 11.2722154281625
5.09 11.2722154281625
5.1 11.2722154281625
5.11 11.2722154281625
5.12 11.2722154281625
5.13 11.2722154281625
5.14 11.2722154281625
5.15 17.6714530891264
5.16 17.6714530891264
5.17 17.6714530891264
5.18 17.6714530891264
5.19 17.6714530891264
5.2 17.6714530891264
5.21 17.6714530891264
5.22 17.6714530891264
5.23 17.6714530891264
5.24 17.6714530891264
5.25 17.6714530891264
5.26 17.6714530891264
5.27 17.6714530891264
5.28 24.921920696605
5.29 24.921920696605
5.3 24.921920696605
5.31 24.921920696605
5.32 24.921920696605
5.33 24.921920696605
5.34 24.921920696605
5.35 24.921920696605
5.36 24.921920696605
5.37 24.921920696605
5.38 24.921920696605
5.39 24.921920696605
5.4 24.921920696605
5.41 31.964101054108
5.42 31.964101054108
5.43 31.964101054108
5.44 31.964101054108
5.45 31.964101054108
5.46 31.964101054108
5.47 31.964101054108
5.48 31.964101054108
5.49 31.964101054108
5.5 31.964101054108
5.51 31.964101054108
5.52 31.964101054108
5.53 31.964101054108
5.54 39.2679783514804
5.55 39.2679783514804
5.56 39.2679783514804
5.57 39.2679783514804
5.58 39.2679783514804
5.59 39.2679783514804
5.6 39.2679783514804
5.61 39.2679783514804
5.62 39.2679783514804
5.63 39.2679783514804
5.64 39.2679783514804
5.65 39.2679783514804
5.66 44.338926588088
5.67 44.338926588088
5.68 44.338926588088
5.69 44.338926588088
5.7 44.338926588088
5.71 44.338926588088
5.72 44.338926588088
5.73 44.338926588088
5.74 44.338926588088
5.75 44.338926588088
5.76 44.338926588088
5.77 44.338926588088
5.78 50.6202315859593
5.79 50.6202315859593
5.8 50.6202315859593
5.81 50.6202315859593
5.82 50.6202315859593
5.83 50.6202315859593
5.84 50.6202315859593
5.85 50.6202315859593
5.86 50.6202315859593
5.87 50.6202315859593
5.88 50.6202315859593
5.89 50.6202315859593
5.9 54.4268877579077
5.91 54.4268877579077
5.92 54.4268877579077
5.93 54.4268877579077
5.94 54.4268877579077
5.95 54.4268877579077
5.96 54.4268877579077
5.97 54.4268877579077
5.98 54.4268877579077
5.99 54.4268877579077
6 54.4268877579077
6.01 54.4268877579077
6.02 54.4268877579077
6.03 56.6184511118279
6.04 56.6184511118279
6.05 56.6184511118279
6.06 56.6184511118279
6.07 56.6184511118279
6.08 56.6184511118279
6.09 56.6184511118279
6.1 56.6184511118279
6.11 56.6184511118279
6.12 56.6184511118279
6.13 56.6184511118279
6.14 56.6184511118279
6.15 57.9585405884317
6.16 57.9585405884317
6.17 57.9585405884317
6.18 57.9585405884317
6.19 57.9585405884317
6.2 57.9585405884317
6.21 57.9585405884317
6.22 57.9585405884317
6.23 57.9585405884317
6.24 57.9585405884317
6.25 57.9585405884317
6.26 57.9585405884317
6.27 57.9585405884317
6.28 58.1712387063643
6.29 58.1712387063643
6.3 58.1712387063643
6.31 58.1712387063643
6.32 58.1712387063643
6.33 58.1712387063643
6.34 58.1712387063643
6.35 58.1712387063643
6.36 58.1712387063643
6.37 58.1712387063643
6.38 58.1712387063643
6.39 58.1712387063643
6.4 58.1712387063643
6.41 58.1842684442221
6.42 58.1842684442221
6.43 58.1842684442221
6.44 58.1842684442221
6.45 58.1842684442221
6.46 58.1842684442221
6.47 58.1842684442221
6.48 58.1842684442221
6.49 58.1842684442221
6.5 58.1842684442221
6.51 58.1842684442221
6.52 58.1842684442221
6.53 57.742373433479
6.54 57.742373433479
6.55 57.742373433479
6.56 57.742373433479
6.57 57.742373433479
6.58 57.742373433479
6.59 57.742373433479
6.6 57.742373433479
6.61 57.742373433479
6.62 57.742373433479
6.63 57.742373433479
6.64 57.742373433479
6.65 57.742373433479
6.66 57.5279259462511
6.67 57.5279259462511
6.68 57.5279259462511
6.69 57.5279259462511
6.7 57.5279259462511
6.71 57.5279259462511
6.72 57.5279259462511
6.73 57.5279259462511
6.74 57.5279259462511
6.75 57.5279259462511
6.76 57.5279259462511
6.77 57.5279259462511
6.78 55.5780280643716
6.79 55.5780280643716
6.8 55.5780280643716
6.81 55.5780280643716
6.82 55.5780280643716
6.83 55.5780280643716
6.84 55.5780280643716
6.85 55.5780280643716
6.86 55.5780280643716
6.87 55.5780280643716
6.88 55.5780280643716
6.89 55.5780280643716
6.9 53.4067343378955
6.91 53.4067343378955
6.92 53.4067343378955
6.93 53.4067343378955
6.94 53.4067343378955
6.95 53.4067343378955
6.96 53.4067343378955
6.97 53.4067343378955
6.98 53.4067343378955
6.99 53.4067343378955
7 53.4067343378955
7.01 53.4067343378955
7.02 53.4067343378955
7.03 53.4067343378955
7.04 51.720516302174
7.05 51.720516302174
7.06 51.720516302174
7.07 51.720516302174
7.08 51.720516302174
7.09 51.720516302174
7.1 51.720516302174
7.11 51.720516302174
7.12 51.720516302174
7.13 51.720516302174
7.14 51.720516302174
7.15 51.720516302174
7.16 45.7831336854779
7.17 45.7831336854779
7.18 45.7831336854779
7.19 45.7831336854779
7.2 45.7831336854779
7.21 45.7831336854779
7.22 45.7831336854779
7.23 45.7831336854779
7.24 45.7831336854779
7.25 45.7831336854779
7.26 45.7831336854779
7.27 45.7831336854779
7.28 40.6290888435374
7.29 40.6290888435374
7.3 40.6290888435374
7.31 40.6290888435374
7.32 40.6290888435374
7.33 40.6290888435374
7.34 40.6290888435374
7.35 40.6290888435374
7.36 40.6290888435374
7.37 40.6290888435374
7.38 40.6290888435374
7.39 40.6290888435374
7.4 40.6290888435374
7.41 34.7836362761802
7.42 34.7836362761802
7.43 34.7836362761802
7.44 34.7836362761802
7.45 34.7836362761802
7.46 34.7836362761802
7.47 34.7836362761802
7.48 34.7836362761802
7.49 34.7836362761802
7.5 34.7836362761802
7.51 34.7836362761802
7.52 34.7836362761802
7.53 28.7088256246021
7.54 28.7088256246021
7.55 28.7088256246021
7.56 28.7088256246021
7.57 28.7088256246021
7.58 28.7088256246021
7.59 28.7088256246021
7.6 28.7088256246021
7.61 28.7088256246021
7.62 28.7088256246021
7.63 28.7088256246021
7.64 28.7088256246021
7.65 22.6791855704983
7.66 22.6791855704983
7.67 22.6791855704983
7.68 22.6791855704983
7.69 22.6791855704983
7.7 22.6791855704983
7.71 22.6791855704983
7.72 22.6791855704983
7.73 22.6791855704983
7.74 22.6791855704983
7.75 22.6791855704983
7.76 22.6791855704983
7.77 22.6791855704983
7.78 16.4925835172816
7.79 16.4925835172816
7.8 16.4925835172816
7.81 16.4925835172816
7.82 16.4925835172816
7.83 16.4925835172816
7.84 16.4925835172816
7.85 16.4925835172816
7.86 16.4925835172816
7.87 16.4925835172816
7.88 16.4925835172816
7.89 16.4925835172816
7.9 16.4925835172816
7.91 11.7704957788208
7.92 11.7704957788208
7.93 11.7704957788208
7.94 11.7704957788208
7.95 11.7704957788208
7.96 11.7704957788208
7.97 11.7704957788208
7.98 11.7704957788208
7.99 11.7704957788208
8 11.7704957788208
8.01 11.7704957788208
8.02 11.7704957788208
8.03 8.40907320940524
8.04 8.40907320940524
8.05 8.40907320940524
8.06 8.40907320940524
8.07 8.40907320940524
8.08 8.40907320940524
8.09 8.40907320940524
8.1 8.40907320940524
8.11 8.40907320940524
8.12 8.40907320940524
8.13 8.40907320940524
8.14 8.40907320940524
8.15 8.40907320940524
8.16 5.76440878805823
8.17 5.76440878805823
8.18 5.76440878805823
8.19 5.76440878805823
8.2 5.76440878805823
8.21 5.76440878805823
8.22 5.76440878805823
8.23 5.76440878805823
8.24 5.76440878805823
8.25 5.76440878805823
8.26 5.76440878805823
8.27 5.76440878805823
8.28 3.63734323805633
8.29 3.63734323805633
8.3 3.63734323805633
8.31 3.63734323805633
8.32 3.63734323805633
8.33 3.63734323805633
8.34 3.63734323805633
8.35 3.63734323805633
8.36 3.63734323805633
8.37 3.63734323805633
8.38 3.63734323805633
8.39 3.63734323805633
8.4 3.63734323805633
8.41 1.89213684290575
8.42 1.89213684290575
8.43 1.89213684290575
8.44 1.89213684290575
8.45 1.89213684290575
8.46 1.89213684290575
8.47 1.89213684290575
8.48 1.89213684290575
8.49 1.89213684290575
8.5 1.89213684290575
8.51 1.89213684290575
8.52 1.89213684290575
8.53 0.71874899014085
8.54 0.71874899014085
8.55 0.71874899014085
8.56 0.71874899014085
8.57 0.71874899014085
8.58 0.71874899014085
8.59 0.71874899014085
8.6 0.71874899014085
8.61 0.71874899014085
8.62 0.71874899014085
8.63 0.71874899014085
8.64 0.71874899014085
8.65 0.71874899014085
8.66 0.517722999062967
8.67 0.517722999062967
8.68 0.517722999062967
8.69 0.517722999062967
8.7 0.517722999062967
8.71 0.517722999062967
8.72 0.517722999062967
8.73 0.517722999062967
8.74 0.517722999062967
8.75 0.517722999062967
8.76 0.517722999062967
8.77 0.517722999062967
8.78 0.320306224414908
8.79 0.320306224414908
8.8 0.320306224414908
8.81 0.320306224414908
8.82 0.320306224414908
8.83 0.320306224414908
8.84 0.320306224414908
8.85 0.320306224414908
8.86 0.320306224414908
8.87 0.320306224414908
8.88 0.320306224414908
8.89 0.320306224414908
8.9 0.264525733075297
8.91 0.264525733075297
8.92 0.264525733075297
8.93 0.264525733075297
8.94 0.264525733075297
8.95 0.264525733075297
8.96 0.264525733075297
8.97 0.264525733075297
8.98 0.264525733075297
8.99 0.264525733075297
9 0.264525733075297
9.01 0.264525733075297
9.02 0.264525733075297
9.03 0.872510528941303
9.04 0.872510528941303
9.05 0.872510528941303
9.06 0.872510528941303
9.07 0.872510528941303
9.08 0.872510528941303
9.09 0.872510528941303
9.1 0.872510528941303
9.11 0.872510528941303
9.12 0.872510528941303
9.13 0.872510528941303
9.14 0.872510528941303
9.15 0.872510528941303
9.16 2.94632373535752
9.17 2.94632373535752
9.18 2.94632373535752
9.19 2.94632373535752
9.2 2.94632373535752
9.21 2.94632373535752
9.22 2.94632373535752
9.23 2.94632373535752
9.24 2.94632373535752
9.25 2.94632373535752
9.26 2.94632373535752
9.27 2.94632373535752
9.28 6.97404891713426
9.29 6.97404891713426
9.3 6.97404891713426
9.31 6.97404891713426
9.32 6.97404891713426
9.33 6.97404891713426
9.34 6.97404891713426
9.35 6.97404891713426
9.36 6.97404891713426
9.37 6.97404891713426
9.38 6.97404891713426
9.39 6.97404891713426
9.4 6.97404891713426
9.41 15.1159617592797
9.42 15.1159617592797
9.43 15.1159617592797
9.44 15.1159617592797
9.45 15.1159617592797
9.46 15.1159617592797
9.47 15.1159617592797
9.48 15.1159617592797
9.49 15.1159617592797
9.5 15.1159617592797
9.51 15.1159617592797
9.52 15.1159617592797
9.53 15.1159617592797
9.54 18.6567199013778
9.55 18.6567199013778
9.56 18.6567199013778
9.57 18.6567199013778
9.58 18.6567199013778
9.59 18.6567199013778
9.6 18.6567199013778
9.61 18.6567199013778
9.62 18.6567199013778
9.63 18.6567199013778
9.64 18.6567199013778
9.65 18.6567199013778
9.66 23.7479467216096
9.67 23.7479467216096
9.68 23.7479467216096
9.69 23.7479467216096
9.7 23.7479467216096
9.71 23.7479467216096
9.72 23.7479467216096
9.73 23.7479467216096
9.74 23.7479467216096
9.75 23.7479467216096
9.76 23.7479467216096
9.77 23.7479467216096
9.78 28.967436838781
9.79 28.967436838781
9.8 28.967436838781
9.81 28.967436838781
9.82 28.967436838781
9.83 28.967436838781
9.84 28.967436838781
9.85 28.967436838781
9.86 28.967436838781
9.87 28.967436838781
9.88 28.967436838781
9.89 28.967436838781
9.9 28.967436838781
9.91 37.4497114997901
9.92 37.4497114997901
9.93 37.4497114997901
9.94 37.4497114997901
9.95 37.4497114997901
9.96 37.4497114997901
9.97 37.4497114997901
9.98 37.4497114997901
9.99 37.4497114997901
10 37.4497114997901
10.01 37.4497114997901
10.02 37.4497114997901
10.03 40.9470411187943
10.04 40.9470411187943
10.05 40.9470411187943
10.06 40.9470411187943
10.07 40.9470411187943
10.08 40.9470411187943
10.09 40.9470411187943
10.1 40.9470411187943
10.11 40.9470411187943
10.12 40.9470411187943
10.13 40.9470411187943
10.14 40.9470411187943
10.15 45.6950241258105
10.16 45.6950241258105
10.17 45.6950241258105
10.18 45.6950241258105
10.19 45.6950241258105
10.2 45.6950241258105
10.21 45.6950241258105
10.22 45.6950241258105
10.23 45.6950241258105
10.24 45.6950241258105
10.25 45.6950241258105
10.26 45.6950241258105
10.27 45.6950241258105
10.28 49.7871522822494
10.29 49.7871522822494
10.3 49.7871522822494
10.31 49.7871522822494
10.32 49.7871522822494
10.33 49.7871522822494
10.34 49.7871522822494
10.35 49.7871522822494
10.36 49.7871522822494
10.37 49.7871522822494
10.38 49.7871522822494
10.39 49.7871522822494
10.4 54.3301878540459
10.41 54.3301878540459
10.42 54.3301878540459
10.43 54.3301878540459
10.44 54.3301878540459
10.45 54.3301878540459
10.46 54.3301878540459
10.47 54.3301878540459
10.48 54.3301878540459
10.49 54.3301878540459
10.5 54.3301878540459
10.51 54.3301878540459
10.52 54.3301878540459
10.53 54.3301878540459
10.54 56.4331073761248
10.55 56.4331073761248
10.56 56.4331073761248
10.57 56.4331073761248
10.58 56.4331073761248
10.59 56.4331073761248
10.6 56.4331073761248
10.61 56.4331073761248
10.62 56.4331073761248
10.63 56.4331073761248
10.64 56.4331073761248
10.65 56.4331073761248
10.66 57.9109172643069
10.67 57.9109172643069
10.68 57.9109172643069
10.69 57.9109172643069
10.7 57.9109172643069
10.71 57.9109172643069
10.72 57.9109172643069
10.73 57.9109172643069
10.74 57.9109172643069
10.75 57.9109172643069
10.76 57.9109172643069
10.77 57.9109172643069
10.78 59.0511379629781
10.79 59.0511379629781
10.8 59.0511379629781
10.81 59.0511379629781
10.82 59.0511379629781
10.83 59.0511379629781
10.84 59.0511379629781
10.85 59.0511379629781
10.86 59.0511379629781
10.87 59.0511379629781
10.88 59.0511379629781
10.89 59.0511379629781
10.9 59.0511379629781
10.91 59.7160341977265
10.92 59.7160341977265
10.93 59.7160341977265
10.94 59.7160341977265
10.95 59.7160341977265
10.96 59.7160341977265
10.97 59.7160341977265
10.98 59.7160341977265
10.99 59.7160341977265
11 59.7160341977265
11.01 59.7160341977265
11.02 59.7160341977265
11.03 59.633080152496
11.04 59.633080152496
11.05 59.633080152496
11.06 59.633080152496
11.07 59.633080152496
11.08 59.633080152496
11.09 59.633080152496
11.1 59.633080152496
11.11 59.633080152496
11.12 59.633080152496
11.13 59.633080152496
11.14 59.633080152496
11.15 59.2692806289228
11.16 59.2692806289228
11.17 59.2692806289228
11.18 59.2692806289228
11.19 59.2692806289228
11.2 59.2692806289228
11.21 59.2692806289228
11.22 59.2692806289228
11.23 59.2692806289228
11.24 59.2692806289228
11.25 59.2692806289228
11.26 59.2692806289228
11.27 59.2692806289228
11.28 58.0338704323103
11.29 58.0338704323103
11.3 58.0338704323103
11.31 58.0338704323103
11.32 58.0338704323103
11.33 58.0338704323103
11.34 58.0338704323103
11.35 58.0338704323103
11.36 58.0338704323103
11.37 58.0338704323103
11.38 58.0338704323103
11.39 58.0338704323103
11.4 58.0338704323103
11.41 54.3031389440766
11.42 54.3031389440766
11.43 54.3031389440766
11.44 54.3031389440766
11.45 54.3031389440766
11.46 54.3031389440766
11.47 54.3031389440766
11.48 54.3031389440766
11.49 54.3031389440766
11.5 54.3031389440766
11.51 54.3031389440766
11.52 54.3031389440766
11.53 51.821198558981
11.54 51.821198558981
11.55 51.821198558981
11.56 51.821198558981
11.57 51.821198558981
11.58 51.821198558981
11.59 51.821198558981
11.6 51.821198558981
11.61 51.821198558981
11.62 51.821198558981
11.63 51.821198558981
11.64 51.821198558981
11.65 51.821198558981
11.66 45.1916662437984
11.67 45.1916662437984
11.68 45.1916662437984
11.69 45.1916662437984
11.7 45.1916662437984
11.71 45.1916662437984
11.72 45.1916662437984
11.73 45.1916662437984
11.74 45.1916662437984
11.75 45.1916662437984
11.76 45.1916662437984
11.77 45.1916662437984
11.78 40.1468481910181
11.79 40.1468481910181
11.8 40.1468481910181
11.81 40.1468481910181
11.82 40.1468481910181
11.83 40.1468481910181
11.84 40.1468481910181
11.85 40.1468481910181
11.86 40.1468481910181
11.87 40.1468481910181
11.88 40.1468481910181
11.89 40.1468481910181
11.9 34.9492043579163
11.91 34.9492043579163
11.92 34.9492043579163
11.93 34.9492043579163
11.94 34.9492043579163
11.95 34.9492043579163
11.96 34.9492043579163
11.97 34.9492043579163
11.98 34.9492043579163
11.99 34.9492043579163
12 34.9492043579163
12.01 34.9492043579163
12.02 34.9492043579163
12.03 31.6095888785498
12.04 31.6095888785498
12.05 31.6095888785498
12.06 31.6095888785498
12.07 31.6095888785498
12.08 31.6095888785498
12.09 31.6095888785498
12.1 31.6095888785498
12.11 31.6095888785498
12.12 31.6095888785498
12.13 31.6095888785498
12.14 31.6095888785498
12.15 31.6095888785498
12.16 24.0060556780074
12.17 24.0060556780074
12.18 24.0060556780074
12.19 24.0060556780074
12.2 24.0060556780074
12.21 24.0060556780074
12.22 24.0060556780074
12.23 24.0060556780074
12.24 24.0060556780074
12.25 24.0060556780074
12.26 24.0060556780074
12.27 24.0060556780074
12.28 24.0060556780074
12.29 18.6566841286472
12.3 18.6566841286472
12.31 18.6566841286472
12.32 18.6566841286472
12.33 18.6566841286472
12.34 18.6566841286472
12.35 18.6566841286472
12.36 18.6566841286472
12.37 18.6566841286472
12.38 18.6566841286472
12.39 18.6566841286472
12.4 18.6566841286472
12.41 13.5777820144804
12.42 13.5777820144804
12.43 13.5777820144804
12.44 13.5777820144804
12.45 13.5777820144804
12.46 13.5777820144804
12.47 13.5777820144804
12.48 13.5777820144804
12.49 13.5777820144804
12.5 13.5777820144804
12.51 13.5777820144804
12.52 13.5777820144804
12.53 8.13709789400788
12.54 8.13709789400788
12.55 8.13709789400788
12.56 8.13709789400788
12.57 8.13709789400788
12.58 8.13709789400788
12.59 8.13709789400788
12.6 8.13709789400788
12.61 8.13709789400788
12.62 8.13709789400788
12.63 8.13709789400788
12.64 8.13709789400788
12.65 6.24962608991168
12.66 6.24962608991168
12.67 6.24962608991168
12.68 6.24962608991168
12.69 6.24962608991168
12.7 6.24962608991168
12.71 6.24962608991168
12.72 6.24962608991168
12.73 6.24962608991168
12.74 6.24962608991168
12.75 6.24962608991168
12.76 6.24962608991168
12.77 6.24962608991168
12.78 4.21887315173726
12.79 4.21887315173726
12.8 4.21887315173726
12.81 4.21887315173726
12.82 4.21887315173726
12.83 4.21887315173726
12.84 4.21887315173726
12.85 4.21887315173726
12.86 4.21887315173726
12.87 4.21887315173726
12.88 4.21887315173726
12.89 4.21887315173726
12.9 4.25789472505015
12.91 4.25789472505015
12.92 4.25789472505015
12.93 4.25789472505015
12.94 4.25789472505015
12.95 4.25789472505015
12.96 4.25789472505015
12.97 4.25789472505015
12.98 4.25789472505015
12.99 4.25789472505015
13 4.25789472505015
13.01 4.25789472505015
13.02 4.25789472505015
13.03 4.25789472505015
13.04 4.10213505699407
13.05 4.10213505699407
13.06 4.10213505699407
13.07 4.10213505699407
13.08 4.10213505699407
13.09 4.10213505699407
13.1 4.10213505699407
13.11 4.10213505699407
13.12 4.10213505699407
13.13 4.10213505699407
13.14 4.10213505699407
13.15 4.10213505699407
13.16 5.22533661668794
13.17 5.22533661668794
13.18 5.22533661668794
13.19 5.22533661668794
13.2 5.22533661668794
13.21 5.22533661668794
13.22 5.22533661668794
13.23 5.22533661668794
13.24 5.22533661668794
13.25 5.22533661668794
13.26 5.22533661668794
13.27 5.22533661668794
13.28 6.77162489463655
13.29 6.77162489463655
13.3 6.77162489463655
13.31 6.77162489463655
13.32 6.77162489463655
13.33 6.77162489463655
13.34 6.77162489463655
13.35 6.77162489463655
13.36 6.77162489463655
13.37 6.77162489463655
13.38 6.77162489463655
13.39 6.77162489463655
13.4 6.77162489463655
13.41 10.4570001446471
13.42 10.4570001446471
13.43 10.4570001446471
13.44 10.4570001446471
13.45 10.4570001446471
13.46 10.4570001446471
13.47 10.4570001446471
13.48 10.4570001446471
13.49 10.4570001446471
13.5 10.4570001446471
13.51 10.4570001446471
13.52 10.4570001446471
13.53 14.621460268206
13.54 14.621460268206
13.55 14.621460268206
13.56 14.621460268206
13.57 14.621460268206
13.58 14.621460268206
13.59 14.621460268206
13.6 14.621460268206
13.61 14.621460268206
13.62 14.621460268206
13.63 14.621460268206
13.64 14.621460268206
13.65 20.1533537413674
13.66 20.1533537413674
13.67 20.1533537413674
13.68 20.1533537413674
13.69 20.1533537413674
13.7 20.1533537413674
13.71 20.1533537413674
13.72 20.1533537413674
13.73 20.1533537413674
13.74 20.1533537413674
13.75 20.1533537413674
13.76 20.1533537413674
13.77 20.1533537413674
13.78 20.1533537413674
13.79 25.2262198053356
13.8 25.2262198053356
13.81 25.2262198053356
13.82 25.2262198053356
13.83 25.2262198053356
13.84 25.2262198053356
13.85 25.2262198053356
13.86 25.2262198053356
13.87 25.2262198053356
13.88 25.2262198053356
13.89 25.2262198053356
13.9 25.2262198053356
13.91 29.5969392571375
13.92 29.5969392571375
13.93 29.5969392571375
13.94 29.5969392571375
13.95 29.5969392571375
13.96 29.5969392571375
13.97 29.5969392571375
13.98 29.5969392571375
13.99 29.5969392571375
14 29.5969392571375
14.01 29.5969392571375
14.02 29.5969392571375
14.03 33.9323012275347
14.04 33.9323012275347
14.05 33.9323012275347
14.06 33.9323012275347
14.07 33.9323012275347
14.08 33.9323012275347
14.09 33.9323012275347
14.1 33.9323012275347
14.11 33.9323012275347
14.12 33.9323012275347
14.13 33.9323012275347
14.14 33.9323012275347
14.15 33.9323012275347
14.16 39.714283251734
14.17 39.714283251734
14.18 39.714283251734
14.19 39.714283251734
14.2 39.714283251734
14.21 39.714283251734
14.22 39.714283251734
14.23 39.714283251734
14.24 39.714283251734
14.25 39.714283251734
14.26 39.714283251734
14.27 39.714283251734
14.28 44.1770674001713
14.29 44.1770674001713
14.3 44.1770674001713
14.31 44.1770674001713
14.32 44.1770674001713
14.33 44.1770674001713
14.34 44.1770674001713
14.35 44.1770674001713
14.36 44.1770674001713
14.37 44.1770674001713
14.38 44.1770674001713
14.39 44.1770674001713
14.4 49.3363750406607
14.41 49.3363750406607
14.42 49.3363750406607
14.43 49.3363750406607
14.44 49.3363750406607
14.45 49.3363750406607
14.46 49.3363750406607
14.47 49.3363750406607
14.48 49.3363750406607
14.49 49.3363750406607
14.5 49.3363750406607
14.51 49.3363750406607
14.52 49.3363750406607
14.53 51.8649012599881
14.54 51.8649012599881
14.55 51.8649012599881
14.56 51.8649012599881
14.57 51.8649012599881
14.58 51.8649012599881
14.59 51.8649012599881
14.6 51.8649012599881
14.61 51.8649012599881
14.62 51.8649012599881
14.63 51.8649012599881
14.64 51.8649012599881
14.65 54.9146841475554
14.66 54.9146841475554
14.67 54.9146841475554
14.68 54.9146841475554
14.69 54.9146841475554
14.7 54.9146841475554
14.71 54.9146841475554
14.72 54.9146841475554
14.73 54.9146841475554
14.74 54.9146841475554
14.75 54.9146841475554
14.76 54.9146841475554
14.77 54.9146841475554
14.78 56.561732438028
14.79 56.561732438028
14.8 56.561732438028
14.81 56.561732438028
14.82 56.561732438028
14.83 56.561732438028
14.84 56.561732438028
14.85 56.561732438028
14.86 56.561732438028
14.87 56.561732438028
14.88 56.561732438028
14.89 56.561732438028
14.9 56.561732438028
14.91 58.4148721887088
14.92 58.4148721887088
14.93 58.4148721887088
14.94 58.4148721887088
14.95 58.4148721887088
14.96 58.4148721887088
14.97 58.4148721887088
14.98 58.4148721887088
14.99 58.4148721887088
15 58.4148721887088
15.01 58.4148721887088
15.02 58.4148721887088
15.03 58.5995303202371
15.04 58.5995303202371
15.05 58.5995303202371
15.06 58.5995303202371
15.07 58.5995303202371
15.08 58.5995303202371
15.09 58.5995303202371
15.1 58.5995303202371
15.11 58.5995303202371
15.12 58.5995303202371
15.13 58.5995303202371
15.14 58.5995303202371
15.15 58.5995303202371
15.16 58.5133762816684
15.17 58.5133762816684
15.18 58.5133762816684
15.19 58.5133762816684
15.2 58.5133762816684
15.21 58.5133762816684
15.22 58.5133762816684
15.23 58.5133762816684
15.24 58.5133762816684
15.25 58.5133762816684
15.26 58.5133762816684
15.27 58.5133762816684
15.28 57.6633109889862
15.29 57.6633109889862
15.3 57.6633109889862
15.31 57.6633109889862
15.32 57.6633109889862
15.33 57.6633109889862
15.34 57.6633109889862
15.35 57.6633109889862
15.36 57.6633109889862
15.37 57.6633109889862
15.38 57.6633109889862
15.39 57.6633109889862
15.4 54.1857700473944
15.41 54.1857700473944
15.42 54.1857700473944
15.43 54.1857700473944
15.44 54.1857700473944
15.45 54.1857700473944
15.46 54.1857700473944
15.47 54.1857700473944
15.48 54.1857700473944
15.49 54.1857700473944
15.5 54.1857700473944
15.51 54.1857700473944
15.52 54.1857700473944
15.53 51.1442618633563
15.54 51.1442618633563
15.55 51.1442618633563
15.56 51.1442618633563
15.57 51.1442618633563
15.58 51.1442618633563
15.59 51.1442618633563
15.6 51.1442618633563
15.61 51.1442618633563
15.62 51.1442618633563
15.63 51.1442618633563
15.64 51.1442618633563
15.65 51.1442618633563
15.66 46.7183924838945
15.67 46.7183924838945
15.68 46.7183924838945
15.69 46.7183924838945
15.7 46.7183924838945
15.71 46.7183924838945
15.72 46.7183924838945
15.73 46.7183924838945
15.74 46.7183924838945
15.75 46.7183924838945
15.76 46.7183924838945
15.77 46.7183924838945
15.78 39.4361327134904
15.79 39.4361327134904
15.8 39.4361327134904
15.81 39.4361327134904
15.82 39.4361327134904
15.83 39.4361327134904
15.84 39.4361327134904
15.85 39.4361327134904
15.86 39.4361327134904
15.87 39.4361327134904
15.88 39.4361327134904
15.89 39.4361327134904
15.9 39.4361327134904
15.91 34.1954389738891
15.92 34.1954389738891
15.93 34.1954389738891
15.94 34.1954389738891
15.95 34.1954389738891
15.96 34.1954389738891
15.97 34.1954389738891
15.98 34.1954389738891
15.99 34.1954389738891
16 34.1954389738891
16.01 34.1954389738891
16.02 34.1954389738891
16.03 31.0828651147526
16.04 31.0828651147526
16.05 31.0828651147526
16.06 31.0828651147526
16.07 31.0828651147526
16.08 31.0828651147526
16.09 31.0828651147526
16.1 31.0828651147526
16.11 31.0828651147526
16.12 31.0828651147526
16.13 31.0828651147526
16.14 31.0828651147526
16.15 26.4249652629995
16.16 26.4249652629995
16.17 26.4249652629995
16.18 26.4249652629995
16.19 26.4249652629995
16.2 26.4249652629995
16.21 26.4249652629995
16.22 26.4249652629995
16.23 26.4249652629995
16.24 26.4249652629995
16.25 26.4249652629995
16.26 26.4249652629995
16.27 26.4249652629995
16.28 26.4249652629995
16.29 20.4410143764388
16.3 20.4410143764388
16.31 20.4410143764388
16.32 20.4410143764388
16.33 20.4410143764388
16.34 20.4410143764388
16.35 20.4410143764388
16.36 20.4410143764388
16.37 20.4410143764388
16.38 20.4410143764388
16.39 20.4410143764388
16.4 20.4410143764388
16.41 14.5209136394376
16.42 14.5209136394376
16.43 14.5209136394376
16.44 14.5209136394376
16.45 14.5209136394376
16.46 14.5209136394376
16.47 14.5209136394376
16.48 14.5209136394376
16.49 14.5209136394376
16.5 14.5209136394376
16.51 14.5209136394376
16.52 14.5209136394376
16.53 14.5209136394376
16.54 11.6973832107224
16.55 11.6973832107224
16.56 11.6973832107224
16.57 11.6973832107224
16.58 11.6973832107224
16.59 11.6973832107224
16.6 11.6973832107224
16.61 11.6973832107224
16.62 11.6973832107224
16.63 11.6973832107224
16.64 11.6973832107224
16.65 11.6973832107224
16.66 7.70390453496941
16.67 7.70390453496941
16.68 7.70390453496941
16.69 7.70390453496941
16.7 7.70390453496941
16.71 7.70390453496941
16.72 7.70390453496941
16.73 7.70390453496941
16.74 7.70390453496941
16.75 7.70390453496941
16.76 7.70390453496941
16.77 7.70390453496941
16.78 6.13379177131313
16.79 6.13379177131313
16.8 6.13379177131313
16.81 6.13379177131313
16.82 6.13379177131313
16.83 6.13379177131313
16.84 6.13379177131313
16.85 6.13379177131313
16.86 6.13379177131313
16.87 6.13379177131313
16.88 6.13379177131313
16.89 6.13379177131313
16.9 3.01059315331278
16.91 3.01059315331278
16.92 3.01059315331278
16.93 3.01059315331278
16.94 3.01059315331278
16.95 3.01059315331278
16.96 3.01059315331278
16.97 3.01059315331278
16.98 3.01059315331278
16.99 3.01059315331278
17 3.01059315331278
17.01 3.01059315331278
17.02 3.01059315331278
17.03 2.56909578440516
17.04 2.56909578440516
17.05 2.56909578440516
17.06 2.56909578440516
17.07 2.56909578440516
17.08 2.56909578440516
17.09 2.56909578440516
17.1 2.56909578440516
17.11 2.56909578440516
17.12 2.56909578440516
17.13 2.56909578440516
17.14 2.56909578440516
17.15 2.56909578440516
17.16 2.57031714181242
17.17 2.57031714181242
17.18 2.57031714181242
17.19 2.57031714181242
17.2 2.57031714181242
17.21 2.57031714181242
17.22 2.57031714181242
17.23 2.57031714181242
17.24 2.57031714181242
17.25 2.57031714181242
17.26 2.57031714181242
17.27 2.57031714181242
17.28 5.0277288100578
17.29 5.0277288100578
17.3 5.0277288100578
17.31 5.0277288100578
17.32 5.0277288100578
17.33 5.0277288100578
17.34 5.0277288100578
17.35 5.0277288100578
17.36 5.0277288100578
17.37 5.0277288100578
17.38 5.0277288100578
17.39 5.0277288100578
17.4 5.0277288100578
17.41 7.8437622046201
17.42 7.8437622046201
17.43 7.8437622046201
17.44 7.8437622046201
17.45 7.8437622046201
17.46 7.8437622046201
17.47 7.8437622046201
17.48 7.8437622046201
17.49 7.8437622046201
17.5 7.8437622046201
17.51 7.8437622046201
17.52 7.8437622046201
17.53 12.3806734303027
17.54 12.3806734303027
17.55 12.3806734303027
17.56 12.3806734303027
17.57 12.3806734303027
17.58 12.3806734303027
17.59 12.3806734303027
17.6 12.3806734303027
17.61 12.3806734303027
17.62 12.3806734303027
17.63 12.3806734303027
17.64 12.3806734303027
17.65 12.3806734303027
17.66 17.1211623755314
17.67 17.1211623755314
17.68 17.1211623755314
17.69 17.1211623755314
17.7 17.1211623755314
17.71 17.1211623755314
17.72 17.1211623755314
17.73 17.1211623755314
17.74 17.1211623755314
17.75 17.1211623755314
17.76 17.1211623755314
17.77 17.1211623755314
17.78 21.4568086846629
17.79 21.4568086846629
17.8 21.4568086846629
17.81 21.4568086846629
17.82 21.4568086846629
17.83 21.4568086846629
17.84 21.4568086846629
17.85 21.4568086846629
17.86 21.4568086846629
17.87 21.4568086846629
17.88 21.4568086846629
17.89 21.4568086846629
17.9 21.4568086846629
17.91 26.8705829026166
17.92 26.8705829026166
17.93 26.8705829026166
17.94 26.8705829026166
17.95 26.8705829026166
17.96 26.8705829026166
17.97 26.8705829026166
17.98 26.8705829026166
17.99 26.8705829026166
18 26.8705829026166
18.01 26.8705829026166
18.02 26.8705829026166
18.03 32.5204513136969
18.04 32.5204513136969
18.05 32.5204513136969
18.06 32.5204513136969
18.07 32.5204513136969
18.08 32.5204513136969
18.09 32.5204513136969
18.1 32.5204513136969
18.11 32.5204513136969
18.12 32.5204513136969
18.13 32.5204513136969
18.14 32.5204513136969
18.15 32.5204513136969
18.16 39.518765754387
18.17 39.518765754387
18.18 39.518765754387
18.19 39.518765754387
18.2 39.518765754387
18.21 39.518765754387
18.22 39.518765754387
18.23 39.518765754387
18.24 39.518765754387
18.25 39.518765754387
18.26 39.518765754387
18.27 39.518765754387
18.28 44.3508940203934
18.29 44.3508940203934
18.3 44.3508940203934
18.31 44.3508940203934
18.32 44.3508940203934
18.33 44.3508940203934
18.34 44.3508940203934
18.35 44.3508940203934
18.36 44.3508940203934
18.37 44.3508940203934
18.38 44.3508940203934
18.39 44.3508940203934
18.4 48.4579429386083
18.41 48.4579429386083
18.42 48.4579429386083
18.43 48.4579429386083
18.44 48.4579429386083
18.45 48.4579429386083
18.46 48.4579429386083
18.47 48.4579429386083
18.48 48.4579429386083
18.49 48.4579429386083
18.5 48.4579429386083
18.51 48.4579429386083
18.52 48.4579429386083
18.53 51.6310508856983
18.54 51.6310508856983
18.55 51.6310508856983
18.56 51.6310508856983
18.57 51.6310508856983
18.58 51.6310508856983
18.59 51.6310508856983
18.6 51.6310508856983
18.61 51.6310508856983
18.62 51.6310508856983
18.63 51.6310508856983
18.64 51.6310508856983
18.65 51.6310508856983
18.66 55.3552099391062
18.67 55.3552099391062
18.68 55.3552099391062
18.69 55.3552099391062
18.7 55.3552099391062
18.71 55.3552099391062
18.72 55.3552099391062
18.73 55.3552099391062
18.74 55.3552099391062
18.75 55.3552099391062
18.76 55.3552099391062
18.77 55.3552099391062
18.78 57.1077621431944
18.79 57.1077621431944
18.8 57.1077621431944
18.81 57.1077621431944
18.82 57.1077621431944
18.83 57.1077621431944
18.84 57.1077621431944
18.85 57.1077621431944
18.86 57.1077621431944
18.87 57.1077621431944
18.88 57.1077621431944
18.89 57.1077621431944
18.9 57.1077621431944
18.91 58.3952329470969
18.92 58.3952329470969
18.93 58.3952329470969
18.94 58.3952329470969
18.95 58.3952329470969
18.96 58.3952329470969
18.97 58.3952329470969
18.98 58.3952329470969
18.99 58.3952329470969
19 58.3952329470969
19.01 58.3952329470969
19.02 58.3952329470969
19.03 60.0034375448002
19.04 60.0034375448002
19.05 60.0034375448002
19.06 60.0034375448002
19.07 60.0034375448002
19.08 60.0034375448002
19.09 60.0034375448002
19.1 60.0034375448002
19.11 60.0034375448002
19.12 60.0034375448002
19.13 60.0034375448002
19.14 60.0034375448002
19.15 60.0034375448002
19.16 59.8743083915322
19.17 59.8743083915322
19.18 59.8743083915322
19.19 59.8743083915322
19.2 59.8743083915322
19.21 59.8743083915322
19.22 59.8743083915322
19.23 59.8743083915322
19.24 59.8743083915322
19.25 59.8743083915322
19.26 59.8743083915322
19.27 59.8743083915322
19.28 59.9881639653873
19.29 59.9881639653873
19.3 59.9881639653873
19.31 59.9881639653873
19.32 59.9881639653873
19.33 59.9881639653873
19.34 59.9881639653873
19.35 59.9881639653873
19.36 59.9881639653873
19.37 59.9881639653873
19.38 59.9881639653873
19.39 59.9881639653873
19.4 59.9881639653873
19.41 57.8158884977449
19.42 57.8158884977449
19.43 57.8158884977449
19.44 57.8158884977449
19.45 57.8158884977449
19.46 57.8158884977449
19.47 57.8158884977449
19.48 57.8158884977449
19.49 57.8158884977449
19.5 57.8158884977449
19.51 57.8158884977449
19.52 57.8158884977449
19.53 56.143521677781
19.54 56.143521677781
19.55 56.143521677781
19.56 56.143521677781
19.57 56.143521677781
19.58 56.143521677781
19.59 56.143521677781
19.6 56.143521677781
19.61 56.143521677781
19.62 56.143521677781
19.63 56.143521677781
19.64 56.143521677781
19.65 56.143521677781
19.66 52.2536786551755
19.67 52.2536786551755
19.68 52.2536786551755
19.69 52.2536786551755
19.7 52.2536786551755
19.71 52.2536786551755
19.72 52.2536786551755
19.73 52.2536786551755
19.74 52.2536786551755
19.75 52.2536786551755
19.76 52.2536786551755
19.77 52.2536786551755
19.78 48.348939771328
19.79 48.348939771328
19.8 48.348939771328
19.81 48.348939771328
19.82 48.348939771328
19.83 48.348939771328
19.84 48.348939771328
19.85 48.348939771328
19.86 48.348939771328
19.87 48.348939771328
19.88 48.348939771328
19.89 48.348939771328
19.9 48.348939771328
19.91 42.1429747836344
19.92 42.1429747836344
19.93 42.1429747836344
19.94 42.1429747836344
19.95 42.1429747836344
19.96 42.1429747836344
19.97 42.1429747836344
19.98 42.1429747836344
19.99 42.1429747836344
20 42.1429747836344
20.01 42.1429747836344
20.02 42.1429747836344
20.03 39.0506941438074
20.04 39.0506941438074
20.05 39.0506941438074
20.06 39.0506941438074
20.07 39.0506941438074
20.08 39.0506941438074
20.09 39.0506941438074
20.1 39.0506941438074
20.11 39.0506941438074
20.12 39.0506941438074
20.13 39.0506941438074
20.14 39.0506941438074
20.15 39.0506941438074
20.16 39.0506941438074
20.17 34.5679637723415
20.18 34.5679637723415
20.19 34.5679637723415
20.2 34.5679637723415
20.21 34.5679637723415
20.22 34.5679637723415
20.23 34.5679637723415
20.24 34.5679637723415
20.25 34.5679637723415
20.26 34.5679637723415
20.27 34.5679637723415
20.28 34.5679637723415
20.29 30.0820415673265
20.3 30.0820415673265
20.31 30.0820415673265
20.32 30.0820415673265
20.33 30.0820415673265
20.34 30.0820415673265
20.35 30.0820415673265
20.36 30.0820415673265
20.37 30.0820415673265
20.38 30.0820415673265
20.39 30.0820415673265
20.4 30.0820415673265
20.41 23.0145304850452
20.42 23.0145304850452
20.43 23.0145304850452
20.44 23.0145304850452
20.45 23.0145304850452
20.46 23.0145304850452
20.47 23.0145304850452
20.48 23.0145304850452
20.49 23.0145304850452
20.5 23.0145304850452
20.51 23.0145304850452
20.52 23.0145304850452
20.53 19.7414966719597
20.54 19.7414966719597
20.55 19.7414966719597
20.56 19.7414966719597
20.57 19.7414966719597
20.58 19.7414966719597
20.59 19.7414966719597
20.6 19.7414966719597
20.61 19.7414966719597
20.62 19.7414966719597
20.63 19.7414966719597
20.64 19.7414966719597
20.65 13.6845403557189
20.66 13.6845403557189
20.67 13.6845403557189
20.68 13.6845403557189
20.69 13.6845403557189
20.7 13.6845403557189
20.71 13.6845403557189
20.72 13.6845403557189
20.73 13.6845403557189
20.74 13.6845403557189
20.75 13.6845403557189
20.76 13.6845403557189
20.77 13.6845403557189
20.78 13.6845403557189
20.79 5.363338164644
20.8 5.363338164644
20.81 5.363338164644
20.82 5.363338164644
20.83 5.363338164644
20.84 5.363338164644
20.85 5.363338164644
20.86 5.363338164644
20.87 5.363338164644
20.88 5.363338164644
20.89 5.363338164644
20.9 5.363338164644
20.91 2.67938400184069
20.92 2.67938400184069
20.93 2.67938400184069
20.94 2.67938400184069
20.95 2.67938400184069
20.96 2.67938400184069
20.97 2.67938400184069
20.98 2.67938400184069
20.99 2.67938400184069
21 2.67938400184069
21.01 2.67938400184069
21.02 2.67938400184069
21.03 2.16195953833199
21.04 2.16195953833199
21.05 2.16195953833199
21.06 2.16195953833199
21.07 2.16195953833199
21.08 2.16195953833199
21.09 2.16195953833199
21.1 2.16195953833199
21.11 2.16195953833199
21.12 2.16195953833199
21.13 2.16195953833199
21.14 2.16195953833199
21.15 -0.00551097307992698
21.16 -0.00551097307992698
21.17 -0.00551097307992698
21.18 -0.00551097307992698
21.19 -0.00551097307992698
21.2 -0.00551097307992698
21.21 -0.00551097307992698
21.22 -0.00551097307992698
21.23 -0.00551097307992698
21.24 -0.00551097307992698
21.25 -0.00551097307992698
21.26 -0.00551097307992698
21.27 -0.00551097307992698
21.28 0.0969961225664377
21.29 0.0969961225664377
21.3 0.0969961225664377
21.31 0.0969961225664377
21.32 0.0969961225664377
21.33 0.0969961225664377
21.34 0.0969961225664377
21.35 0.0969961225664377
21.36 0.0969961225664377
21.37 0.0969961225664377
21.38 0.0969961225664377
21.39 0.0969961225664377
21.4 -0.0644393757459607
21.41 -0.0644393757459607
21.42 -0.0644393757459607
21.43 -0.0644393757459607
21.44 -0.0644393757459607
21.45 -0.0644393757459607
21.46 -0.0644393757459607
21.47 -0.0644393757459607
21.48 -0.0644393757459607
21.49 -0.0644393757459607
21.5 -0.0644393757459607
21.51 -0.0644393757459607
21.52 -0.0644393757459607
21.53 -0.0644393757459607
21.54 -0.363576876537981
21.55 -0.363576876537981
21.56 -0.363576876537981
21.57 -0.363576876537981
21.58 -0.363576876537981
21.59 -0.363576876537981
21.6 -0.363576876537981
21.61 -0.363576876537981
21.62 -0.363576876537981
21.63 -0.363576876537981
21.64 -0.363576876537981
21.65 -0.363576876537981
21.66 -1.02495290144377
21.67 -1.02495290144377
21.68 -1.02495290144377
21.69 -1.02495290144377
21.7 -1.02495290144377
21.71 -1.02495290144377
21.72 -1.02495290144377
21.73 -1.02495290144377
21.74 -1.02495290144377
21.75 -1.02495290144377
21.76 -1.02495290144377
21.77 -1.02495290144377
21.78 -1.29126086037452
21.79 -1.29126086037452
21.8 -1.29126086037452
21.81 -1.29126086037452
21.82 -1.29126086037452
21.83 -1.29126086037452
21.84 -1.29126086037452
21.85 -1.29126086037452
21.86 -1.29126086037452
21.87 -1.29126086037452
21.88 -1.29126086037452
21.89 -1.29126086037452
21.9 -1.29126086037452
21.91 -1.92261214609363
21.92 -1.92261214609363
21.93 -1.92261214609363
21.94 -1.92261214609363
21.95 -1.92261214609363
21.96 -1.92261214609363
21.97 -1.92261214609363
21.98 -1.92261214609363
21.99 -1.92261214609363
22 -1.92261214609363
};
\end{groupplot}

\end{tikzpicture}


==> pgf_figures/ik_id_rampANDstairs3x3_tighter_stds.tex <==
\pgfplotsset{
every axis legend/.append style={
at={(0.1,0.1)},
anchor=south west,
},
}

% This file was created with tikzplotlib v0.10.1 (Customized for Biomechanical plots).
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}[scale=\mytikzscale]
\def\mathdefault#1{$#1$}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=5.5cm*\myglobalscale, vertical sep=5.5cm*\myglobalscale}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hip Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase ramp cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-20, ymax=80,
ytick style={color=black},
ytick={-50,0,50,100},
yticklabels={
  $\mathdefault{\ensuremath{-}50}$,
  $\mathdefault{0}$,
  $\mathdefault{50}$,
  $\mathdefault{100}$
}
]
%\GRAPHREFx{Ramp}{HipAngles}
\addplot [semithick, red]
table {%
0 35.7921613793592
0.00917431192660551 35.3804952422146
0.018348623853211 35.0083679199137
0.0275229357798165 34.6664673517831
0.036697247706422 34.3538528997499
0.0458715596330275 34.0530840282818
0.055045871559633 33.7503937943699
0.0642201834862385 33.4264668985427
0.073394495412844 33.0668715009672
0.0825688073394495 32.6553564791608
0.0917431192660551 32.1849344385765
0.100917431192661 31.6505691842061
0.110091743119266 31.0529302929685
0.119266055045872 30.3951799579279
0.128440366972477 29.6839985702552
0.137614678899083 28.9306405007355
0.146788990825688 28.1434372142805
0.155963302752294 27.3314161224592
0.165137614678899 26.5043369147292
0.174311926605505 25.6658712867336
0.18348623853211 24.8258084807795
0.192660550458716 23.9869679666264
0.201834862385321 23.1518631293517
0.211009174311927 22.323285512191
0.220183486238532 21.501019687192
0.229357798165138 20.6853051632131
0.238532110091743 19.8734012302048
0.247706422018349 19.0646918467243
0.256880733944954 18.2583673598197
0.26605504587156 17.4528902665734
0.275229357798165 16.6480982481637
0.284403669724771 15.8442982847393
0.293577981651376 15.0430621765695
0.302752293577982 14.2480177212297
0.311926605504587 13.461128398386
0.321100917431193 12.6864268740468
0.330275229357798 11.9294015313929
0.339449541284404 11.1954927869629
0.348623853211009 10.4888296719373
0.357798165137615 9.81523822081183
0.36697247706422 9.1782588606574
0.376146788990826 8.58006695008784
0.385321100917431 8.02194305602861
0.394495412844037 7.50189390588161
0.403669724770642 7.01666112644645
0.412844036697248 6.56092976208794
0.422018348623853 6.12787034999189
0.431192660550459 5.71225675716612
0.440366972477064 5.30851975032214
0.44954128440367 4.91176288868442
0.458715596330275 4.52646559144691
0.467889908256881 4.15470530188355
0.477064220183486 3.80494345060114
0.486238532110092 3.48972791814506
0.495412844036697 3.22458978018654
0.504587155963303 3.02760974621581
0.513761467889908 2.91764268237472
0.522935779816514 2.91259336178567
0.532110091743119 3.02937717494835
0.541284403669725 3.28064315235685
0.55045871559633 3.67080614988036
0.559633027522936 4.21254855559317
0.568807339449541 4.89501872247457
0.577981651376147 5.71422539556982
0.587155963302752 6.6570012929988
0.596330275229358 7.7146171261573
0.605504587155963 8.86292503026972
0.614678899082569 10.084016520898
0.623853211009174 11.3599456945596
0.63302752293578 12.670459087488
0.642201834862385 13.9986000568428
0.651376146788991 15.3318832553109
0.660550458715596 16.6613264090336
0.669724770642202 17.9820171685431
0.678899082568807 19.2932802860265
0.688073394495413 20.5970586875867
0.697247706422018 21.8981607040149
0.706422018348624 23.1994184633787
0.715596330275229 24.5047449334817
0.724770642201835 25.8143685996568
0.73394495412844 27.1243906391915
0.743119266055046 28.4278256652659
0.752293577981651 29.7144114912535
0.761467889908257 30.9713166917584
0.770642201834862 32.1865744483922
0.779816513761468 33.3466258651084
0.788990825688073 34.4412666348256
0.798165137614679 35.4634018350452
0.807339449541284 36.4070304873363
0.81651376146789 37.2704438916017
0.825688073394495 38.0523466288003
0.834862385321101 38.7522492469977
0.844036697247706 39.3664732806626
0.853211009174312 39.889516919455
0.862385321100917 40.3155162444038
0.871559633027523 40.6351251377009
0.880733944954128 40.8393756404903
0.889908256880734 40.9217312170746
0.899082568807339 40.8804720339401
0.908256880733945 40.7180970455864
0.917431192660551 40.4443208292793
0.926605504587156 40.0769211312667
0.935779816513762 39.639453273481
0.944954128440367 39.1595591114941
0.954128440366973 38.6687906926999
0.963302752293578 38.18953332799
0.972477064220184 37.7440109178153
0.981651376146789 37.3475968112933
0.990825688073395 37.0015769369124
1 36.7008063356946
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 38.4120067394659
0.00917431192660551 37.9872354644946
0.018348623853211 37.6081863209113
0.0275229357798165 37.2584847977598
0.036697247706422 36.9162799594459
0.0458715596330275 36.5563812588917
0.055045871559633 36.1580876557654
0.0642201834862385 35.702786608745
0.073394495412844 35.1809983211942
0.0825688073394495 34.5906748984403
0.0917431192660551 33.9393824059
0.100917431192661 33.2384493127658
0.110091743119266 32.5041956750148
0.119266055045872 31.7534423145054
0.128440366972477 30.9981004044237
0.137614678899083 30.2433746770172
0.146788990825688 29.489530424905
0.155963302752294 28.7343497695799
0.165137614678899 27.9764999652358
0.174311926605505 27.2131552959894
0.18348623853211 26.4462756229015
0.192660550458716 25.6738507623915
0.201834862385321 24.8953306550021
0.211009174311927 24.1117345685445
0.220183486238532 23.3250960780531
0.229357798165138 22.53829166885
0.238532110091743 21.754398507113
0.247706422018349 20.9766276979982
0.256880733944954 20.2066591592836
0.26605504587156 19.4442609388261
0.275229357798165 18.6885170414757
0.284403669724771 17.9373189685126
0.293577981651376 17.1886356187072
0.302752293577982 16.4420680761746
0.311926605504587 15.6963199503136
0.321100917431193 14.9519580004611
0.330275229357798 14.2130813437804
0.339449541284404 13.485489567794
0.348623853211009 12.7705294640469
0.357798165137615 12.0754759605684
0.36697247706422 11.4035956201398
0.376146788990826 10.7577420523922
0.385321100917431 10.1406874977622
0.394495412844037 9.55226257445069
0.403669724770642 8.99157609686416
0.412844036697248 8.4572375379032
0.422018348623853 7.9460021640957
0.431192660550459 7.4582068821335
0.440366972477064 6.99260497870425
0.44954128440367 6.54589297038855
0.458715596330275 6.13333909375797
0.467889908256881 5.75902793356042
0.477064220183486 5.43755218221065
0.486238532110092 5.18843468191455
0.495412844036697 5.03374870086847
0.504587155963303 4.99727985811235
0.513761467889908 5.10176341344921
0.522935779816514 5.36592100484528
0.532110091743119 5.80303853745004
0.541284403669725 6.41780580342702
0.55045871559633 7.19701630406015
0.559633027522936 8.14718967827656
0.568807339449541 9.2310415175659
0.577981651376147 10.4286843297143
0.587155963302752 11.7120488897782
0.596330275229358 13.068372045427
0.605504587155963 14.4631343153254
0.614678899082569 15.8839703597474
0.623853211009174 17.3221398351171
0.63302752293578 18.7686784811498
0.642201834862385 20.2190178374241
0.651376146788991 21.6716617315873
0.660550458715596 23.1256166457075
0.669724770642202 24.5793484160876
0.678899082568807 26.0303887079012
0.688073394495413 27.4733688633749
0.697247706422018 28.9037501697017
0.706422018348624 30.3093652808625
0.715596330275229 31.6836923845539
0.724770642201835 33.0190379436652
0.73394495412844 34.3067543634536
0.743119266055046 35.5408648854847
0.752293577981651 36.7166159011837
0.761467889908257 37.8283570581328
0.770642201834862 38.8705102405054
0.779816513761468 39.8378922032494
0.788990825688073 40.7250265952197
0.798165137614679 41.5280125499467
0.807339449541284 42.2439032514732
0.81651376146789 42.8710036243445
0.825688073394495 43.4086712019332
0.834862385321101 43.8557536981014
0.844036697247706 44.2081308384841
0.853211009174312 44.4615305936944
0.862385321100917 44.6096248921851
0.871559633027523 44.643869648557
0.880733944954128 44.5562350454712
0.889908256880734 44.3433661545455
0.899082568807339 44.0088459523413
0.908256880733945 43.5621082231242
0.917431192660551 43.0221954388189
0.926605504587156 42.4180967713923
0.935779816513762 41.7840316868146
0.944954128440367 41.1560709783529
0.954128440366973 40.5684936921623
0.963302752293578 40.0416045709615
0.972477064220184 39.5878899706239
0.981651376146789 39.2051903520628
0.990825688073395 38.8746081207209
1 38.5681232495337
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 33.1723160192526
0.00917431192660551 32.7737550199346
0.018348623853211 32.408549518916
0.0275229357798165 32.0744499058064
0.036697247706422 31.7914258400539
0.0458715596330275 31.5497867976719
0.055045871559633 31.3426999329745
0.0642201834862385 31.1501471883403
0.073394495412844 30.9527446807402
0.0825688073394495 30.7200380598812
0.0917431192660551 30.4304864712531
0.100917431192661 30.0626890556465
0.110091743119266 29.6016649109222
0.119266055045872 29.0369176013504
0.128440366972477 28.3698967360866
0.137614678899083 27.6179063244539
0.146788990825688 26.7973440036559
0.155963302752294 25.9284824753386
0.165137614678899 25.0321738642226
0.174311926605505 24.1185872774777
0.18348623853211 23.2053413386575
0.192660550458716 22.3000851708613
0.201834862385321 21.4083956037013
0.211009174311927 20.5348364558374
0.220183486238532 19.676943296331
0.229357798165138 18.8323186575762
0.238532110091743 17.9924039532967
0.247706422018349 17.1527559954504
0.256880733944954 16.3100755603557
0.26605504587156 15.4615195943208
0.275229357798165 14.6076794548516
0.284403669724771 13.7512776009659
0.293577981651376 12.8974887344318
0.302752293577982 12.0539673662848
0.311926605504587 11.2259368464583
0.321100917431193 10.4208957476324
0.330275229357798 9.64572171900551
0.339449541284404 8.90549600613171
0.348623853211009 8.20712987982763
0.357798165137615 7.55500048105531
0.36697247706422 6.95292210117497
0.376146788990826 6.40239184778346
0.385321100917431 5.903198614295
0.394495412844037 5.45152523731254
0.403669724770642 5.04174615602874
0.412844036697248 4.66462198627268
0.422018348623853 4.30973853588808
0.431192660550459 3.96630663219874
0.440366972477064 3.62443452194002
0.44954128440367 3.27763280698029
0.458715596330275 2.91959208913585
0.467889908256881 2.55038267020668
0.477064220183486 2.17233471899163
0.486238532110092 1.79102115437557
0.495412844036697 1.41543085950461
0.504587155963303 1.05793963431928
0.513761467889908 0.733521951300224
0.522935779816514 0.459265718726054
0.532110091743119 0.255715812446656
0.541284403669725 0.14348050128667
0.55045871559633 0.144595995700573
0.559633027522936 0.277907432909772
0.568807339449541 0.558995927383234
0.577981651376147 0.999766461425362
0.587155963302752 1.6019536962194
0.596330275229358 2.36086220688757
0.605504587155963 3.26271574521405
0.614678899082569 4.28406268204868
0.623853211009174 5.39775155400209
0.63302752293578 6.57223969382622
0.642201834862385 7.77818227626138
0.651376146788991 8.99210477903443
0.660550458715596 10.1970361723597
0.669724770642202 11.3846859209986
0.678899082568807 12.5561718641519
0.688073394495413 13.7207485117986
0.697247706422018 14.8925712383281
0.706422018348624 16.0894716458949
0.715596330275229 17.3257974824096
0.724770642201835 18.6096992556483
0.73394495412844 19.9420269149294
0.743119266055046 21.3147864450471
0.752293577981651 22.7122070813234
0.761467889908257 24.114276325384
0.770642201834862 25.5026386562789
0.779816513761468 26.8553595269673
0.788990825688073 28.1575066744316
0.798165137614679 29.3987911201438
0.807339449541284 30.5701577231994
0.81651376146789 31.6698841588589
0.825688073394495 32.6960220556674
0.834862385321101 33.648744795894
0.844036697247706 34.5248157228411
0.853211009174312 35.3175032452156
0.862385321100917 36.0214075966225
0.871559633027523 36.6263806268448
0.880733944954128 37.1225162355094
0.889908256880734 37.5000962796037
0.899082568807339 37.752098115539
0.908256880733945 37.8740858680485
0.917431192660551 37.8664462197397
0.926605504587156 37.735745491141
0.935779816513762 37.4948748601475
0.944954128440367 37.1630472446354
0.954128440366973 36.7690876932374
0.963302752293578 36.3374620850186
0.972477064220184 35.9001318650068
0.981651376146789 35.4900032705237
0.990825688073395 35.128545753104
1 34.8334894218555
};
\addplot [semithick, blue]
table {%
0 29.4282517108564
0.00917431192660551 28.6877110003042
0.018348623853211 28.0076644579126
0.0275229357798165 27.3775365767494
0.036697247706422 26.7808580465072
0.0458715596330275 26.1997571579205
0.055045871559633 25.6153199344886
0.0642201834862385 25.0130260533164
0.073394495412844 24.3833007664197
0.0825688073394495 23.7203346540793
0.0917431192660551 23.0290025725358
0.100917431192661 22.3085051496027
0.110091743119266 21.5675100253073
0.119266055045872 20.8123345885064
0.128440366972477 20.0449549743185
0.137614678899083 19.2601248484496
0.146788990825688 18.4523574065885
0.155963302752294 17.617190994394
0.165137614678899 16.7461163468374
0.174311926605505 15.8354497138175
0.18348623853211 14.8837062043106
0.192660550458716 13.891326567165
0.201834862385321 12.8664653779122
0.211009174311927 11.8210980084957
0.220183486238532 10.7630323044684
0.229357798165138 9.7085505513655
0.238532110091743 8.6684545913623
0.247706422018349 7.65361968657711
0.256880733944954 6.66403885186565
0.26605504587156 5.70693627452072
0.275229357798165 4.78250369144715
0.284403669724771 3.88850595364844
0.293577981651376 3.02297821507955
0.302752293577982 2.18201155338104
0.311926605504587 1.36085482029265
0.321100917431193 0.556904399370721
0.330275229357798 -0.231254024715406
0.339449541284404 -1.00350221387241
0.348623853211009 -1.75776688376878
0.357798165137615 -2.48982810197862
0.36697247706422 -3.19242789026333
0.376146788990826 -3.86108077067326
0.385321100917431 -4.49290336875266
0.394495412844037 -5.08162519128955
0.403669724770642 -5.616407787583
0.412844036697248 -6.09343080682369
0.422018348623853 -6.50969796950024
0.431192660550459 -6.84870291908724
0.440366972477064 -7.10406880838788
0.44954128440367 -7.26227655440201
0.458715596330275 -7.31355993026876
0.467889908256881 -7.24190489178276
0.477064220183486 -7.03135071924215
0.486238532110092 -6.66993909393179
0.495412844036697 -6.14698832903091
0.504587155963303 -5.44882985581739
0.513761467889908 -4.56809775980394
0.522935779816514 -3.51122182450146
0.532110091743119 -2.28179283491498
0.541284403669725 -0.890712469923564
0.55045871559633 0.646427002289454
0.559633027522936 2.31207682658704
0.568807339449541 4.0890937169684
0.577981651376147 5.95573229769309
0.587155963302752 7.88736678817245
0.596330275229358 9.86076575241126
0.605504587155963 11.8618993976118
0.614678899082569 13.8721819445939
0.623853211009174 15.882558525643
0.63302752293578 17.8839570082656
0.642201834862385 19.8721721803552
0.651376146788991 21.8464525645556
0.660550458715596 23.8030927112015
0.669724770642202 25.7438168322952
0.678899082568807 27.6682709406269
0.688073394495413 29.5756454332905
0.697247706422018 31.4638765270211
0.706422018348624 33.3289445371328
0.715596330275229 35.1642580174206
0.724770642201835 36.9594722221076
0.73394495412844 38.6979868023803
0.743119266055046 40.3665445575687
0.752293577981651 41.9433638095576
0.761467889908257 43.4084071344705
0.770642201834862 44.7446713735553
0.779816513761468 45.9331552152629
0.788990825688073 46.9548466323748
0.798165137614679 47.7999389063208
0.807339449541284 48.4665770747919
0.81651376146789 48.9571045581425
0.825688073394495 49.2808510228337
0.834862385321101 49.4523085765822
0.844036697247706 49.4841826343001
0.853211009174312 49.3865262984497
0.862385321100917 49.1684676513311
0.871559633027523 48.8429109002228
0.880733944954128 48.4175689351151
0.889908256880734 47.8979288262273
0.899082568807339 47.2899271959418
0.908256880733945 46.6004070692487
0.917431192660551 45.837804977344
0.926605504587156 45.0155276229297
0.935779816513762 44.1470958798226
0.944954128440367 43.2555992137614
0.954128440366973 42.3614781344039
0.963302752293578 41.4816710713103
0.972477064220184 40.6267951209866
0.981651376146789 39.8041774797381
0.990825688073395 39.0128726910033
1 38.2489533240424
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 34.3807574480963
0.00917431192660551 33.5593987377422
0.018348623853211 32.7910710427332
0.0275229357798165 32.0773620529767
0.036697247706422 31.4133223064085
0.0458715596330275 30.789476817921
0.055045871559633 30.192209738704
0.0642201834862385 29.6060642694004
0.073394495412844 29.0158931977143
0.0825688073394495 28.4044248895219
0.0917431192660551 27.7646227465648
0.100917431192661 27.0911779988244
0.110091743119266 26.3846440198557
0.119266055045872 25.6506081058375
0.128440366972477 24.8944955790467
0.137614678899083 24.1222735298391
0.146788990825688 23.3358026712607
0.155963302752294 22.5414124034996
0.165137614678899 21.7360972117164
0.174311926605505 20.9181239859258
0.18348623853211 20.0832559919336
0.192660550458716 19.2246035934855
0.201834862385321 18.3405307247324
0.211009174311927 17.4339413228817
0.220183486238532 16.4987474262509
0.229357798165138 15.5464123758346
0.238532110091743 14.5811016123778
0.247706422018349 13.6115500397253
0.256880733944954 12.6401288647063
0.26605504587156 11.6760849364035
0.275229357798165 10.7254611713036
0.284403669724771 9.79309188300668
0.293577981651376 8.8854982824936
0.302752293577982 8.00709146666052
0.311926605504587 7.1588202186393
0.321100917431193 6.3434950864808
0.330275229357798 5.56206639700538
0.339449541284404 4.81409777301209
0.348623853211009 4.09916398439897
0.357798165137615 3.41654522348503
0.36697247706422 2.76945681462208
0.376146788990826 2.15318053534749
0.385321100917431 1.56326901071271
0.394495412844037 1.00201739676332
0.403669724770642 0.47233508812401
0.412844036697248 -0.02475013337365
0.422018348623853 -0.488743079122526
0.431192660550459 -0.904308348657807
0.440366972477064 -1.26816669953666
0.44954128440367 -1.56997621315505
0.458715596330275 -1.80254760635711
0.467889908256881 -1.95197417935176
0.477064220183486 -2.00098233544458
0.486238532110092 -1.93700678214589
0.495412844036697 -1.74571861205698
0.504587155963303 -1.40469655311927
0.513761467889908 -0.892254506863904
0.522935779816514 -0.205858873847619
0.532110091743119 0.666375921832443
0.541284403669725 1.73496745154385
0.55045871559633 3.00544377665048
0.559633027522936 4.48103112973541
0.568807339449541 6.15005667765739
0.577981651376147 7.98230578900973
0.587155963302752 9.93601054681314
0.596330275229358 11.9667178146164
0.605504587155963 14.0382629982742
0.614678899082569 16.1192980430151
0.623853211009174 18.1914505576196
0.63302752293578 20.244752249189
0.642201834862385 22.2716784784518
0.651376146788991 24.2688908379357
0.660550458715596 26.23380794733
0.669724770642202 28.1638502978286
0.678899082568807 30.0559552006919
0.688073394495413 31.9079716476381
0.697247706422018 33.7192179659847
0.706422018348624 35.4924184715536
0.715596330275229 37.2350647047179
0.724770642201835 38.9597908287999
0.73394495412844 40.6802676062054
0.743119266055046 42.4055668047829
0.752293577981651 44.1268071382318
0.761467889908257 45.8206564773039
0.770642201834862 47.4534251843046
0.779816513761468 48.9894661330701
0.788990825688073 50.3963122915831
0.798165137614679 51.643335197719
0.807339449541284 52.724879008153
0.81651376146789 53.635122191015
0.825688073394495 54.3761030185156
0.834862385321101 54.9531048782238
0.844036697247706 55.3712047712313
0.853211009174312 55.633755102591
0.862385321100917 55.7388223608615
0.871559633027523 55.6960307843067
0.880733944954128 55.5137343237189
0.889908256880734 55.1988710578841
0.899082568807339 54.7585054247201
0.908256880733945 54.1995785715354
0.917431192660551 53.5309134785941
0.926605504587156 52.7636758196382
0.935779816513762 51.9060181279275
0.944954128440367 50.98684245114
0.954128440366973 50.0324959997227
0.963302752293578 49.0661757732416
0.972477064220184 48.1118344028625
0.981651376146789 47.194808068585
0.990825688073395 46.3353124371767
1 45.550094832366
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 24.4757459736165
0.00917431192660551 23.8160232628662
0.018348623853211 23.2242578730919
0.0275229357798165 22.677711100522
0.036697247706422 22.148393786606
0.0458715596330275 21.6100374979199
0.055045871559633 21.0384301302732
0.0642201834862385 20.4199878372323
0.073394495412844 19.7507083351252
0.0825688073394495 19.0362444186367
0.0917431192660551 18.2933823985068
0.100917431192661 17.525832300381
0.110091743119266 16.7503760307588
0.119266055045872 15.9740610711753
0.128440366972477 15.1954143695904
0.137614678899083 14.39797616706
0.146788990825688 13.5689121419163
0.155963302752294 12.6929695852884
0.165137614678899 11.7561354819584
0.174311926605505 10.7527754417093
0.18348623853211 9.68415641668766
0.192660550458716 8.55804954084447
0.201834862385321 7.39240003109196
0.211009174311927 6.20825469410963
0.220183486238532 5.02731718268589
0.229357798165138 3.8706887268964
0.238532110091743 2.75580757034676
0.247706422018349 1.6956893334289
0.256880733944954 0.687948839024976
0.26605504587156 -0.26221238736208
0.275229357798165 -1.16045378840928
0.284403669724771 -2.0160799757098
0.293577981651376 -2.8395418523345
0.302752293577982 -3.64306835989844
0.311926605504587 -4.43711057805401
0.321100917431193 -5.22968628773936
0.330275229357798 -6.02457444643619
0.339449541284404 -6.82110220075692
0.348623853211009 -7.61469775193654
0.357798165137615 -8.39620142744227
0.36697247706422 -9.15431259514875
0.376146788990826 -9.87534207669401
0.385321100917431 -10.549075748218
0.394495412844037 -11.1652677793424
0.403669724770642 -11.70515066329
0.412844036697248 -12.1621114802737
0.422018348623853 -12.530652859878
0.431192660550459 -12.7930974895167
0.440366972477064 -12.9399709172391
0.44954128440367 -12.954576895649
0.458715596330275 -12.8245722541804
0.467889908256881 -12.5318356042138
0.477064220183486 -12.0617191030397
0.486238532110092 -11.4028714057177
0.495412844036697 -10.5482580460048
0.504587155963303 -9.49296315851551
0.513761467889908 -8.24394101274398
0.522935779816514 -6.8165847751553
0.532110091743119 -5.22996159166241
0.541284403669725 -3.51639239139098
0.55045871559633 -1.71258977207158
0.559633027522936 0.143122523438672
0.568807339449541 2.02813075627941
0.577981651376147 3.92915880637646
0.587155963302752 5.83872302953175
0.596330275229358 7.75481369020615
0.605504587155963 9.68553579694942
0.614678899082569 11.6250658461727
0.623853211009174 13.5736664936664
0.63302752293578 15.5231617673422
0.642201834862385 17.4726658822586
0.651376146788991 19.4240142911755
0.660550458715596 21.3723774750729
0.669724770642202 23.3237833667617
0.678899082568807 25.2805866805619
0.688073394495413 27.2433192189428
0.697247706422018 29.2085350880576
0.706422018348624 31.165470602712
0.715596330275229 33.0934513301232
0.724770642201835 34.9591536154153
0.73394495412844 36.7157059985551
0.743119266055046 38.3275223103544
0.752293577981651 39.7599204808833
0.761467889908257 40.9961577916371
0.770642201834862 42.0359175628061
0.779816513761468 42.8768442974556
0.788990825688073 43.5133809731664
0.798165137614679 43.9565426149226
0.807339449541284 44.2082751414307
0.81651376146789 44.2790869252701
0.825688073394495 44.1855990271517
0.834862385321101 43.9515122749405
0.844036697247706 43.5971604973688
0.853211009174312 43.1392974943085
0.862385321100917 42.5981129418007
0.871559633027523 41.989791016139
0.880733944954128 41.3214035465114
0.889908256880734 40.5969865945706
0.899082568807339 39.8213489671635
0.908256880733945 39.001235566962
0.917431192660551 38.1446964760939
0.926605504587156 37.2673794262213
0.935779816513762 36.3881736317177
0.944954128440367 35.5243559763829
0.954128440366973 34.6904602690851
0.963302752293578 33.897166369379
0.972477064220184 33.1417558391107
0.981651376146789 32.4135468908913
0.990825688073395 31.6904329448299
1 30.9478118157188
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Knee Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase ramp cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-20, ymax=80,
ytick style={color=black},
ytick={-50,0,50,100},
yticklabels={
  $\mathdefault{\ensuremath{-}50}$,
  $\mathdefault{0}$,
  $\mathdefault{50}$,
  $\mathdefault{100}$
}
]
%\GRAPHREFx{Ramp}{KneeAngles}
\addplot [semithick, red]
table {%
0 18.434491675889
0.00917431192660551 18.7641577731948
0.018348623853211 19.2713626898476
0.0275229357798165 19.9017067308913
0.036697247706422 20.6061253994697
0.0458715596330275 21.3271735221314
0.055045871559633 22.013478777677
0.0642201834862385 22.6161954133361
0.073394495412844 23.1000520028634
0.0825688073394495 23.4358549988561
0.0917431192660551 23.6116192085231
0.100917431192661 23.6236469632085
0.110091743119266 23.4801661198822
0.119266055045872 23.1975215951198
0.128440366972477 22.7972058824807
0.137614678899083 22.3047543666672
0.146788990825688 21.7431598171229
0.155963302752294 21.1340738936654
0.165137614678899 20.4945135816027
0.174311926605505 19.8340426765314
0.18348623853211 19.1644377348702
0.192660550458716 18.4874692872302
0.201834862385321 17.8038074253192
0.211009174311927 17.1144398634719
0.220183486238532 16.4177322252455
0.229357798165138 15.7124448549949
0.238532110091743 14.9973444847916
0.247706422018349 14.2779181548917
0.256880733944954 13.5538350368239
0.26605504587156 12.8330648599249
0.275229357798165 12.1164168453714
0.284403669724771 11.4177832823626
0.293577981651376 10.7416577958966
0.302752293577982 10.1003134231273
0.311926605504587 9.50293702491145
0.321100917431193 8.96266217640938
0.330275229357798 8.49475349734111
0.339449541284404 8.10986827363801
0.348623853211009 7.81353990552691
0.357798165137615 7.6255198745295
0.36697247706422 7.54554172956262
0.376146788990826 7.57877248472253
0.385321100917431 7.72826657436548
0.394495412844037 7.9930255262039
0.403669724770642 8.37313502477269
0.412844036697248 8.86265737288571
0.422018348623853 9.4604266920455
0.431192660550459 10.1579831187488
0.440366972477064 10.9509063063749
0.44954128440367 11.8304232979362
0.458715596330275 12.7956025457815
0.467889908256881 13.8371609614967
0.477064220183486 14.9515242481078
0.486238532110092 16.1432524008183
0.495412844036697 17.4082652639991
0.504587155963303 18.7605312257311
0.513761467889908 20.2120862183089
0.522935779816514 21.7797356425488
0.532110091743119 23.4839641461274
0.541284403669725 25.3400338108088
0.55045871559633 27.3599147415106
0.559633027522936 29.5487546027188
0.568807339449541 31.8940596076985
0.577981651376147 34.3792419719128
0.587155963302752 36.9731760059178
0.596330275229358 39.6340691270114
0.605504587155963 42.3091360674646
0.614678899082569 44.9452719137557
0.623853211009174 47.4907300354976
0.63302752293578 49.8907888790987
0.642201834862385 52.099531778474
0.651376146788991 54.0881497474577
0.660550458715596 55.8282540522496
0.669724770642202 57.3037358109538
0.678899082568807 58.5064856640828
0.688073394495413 59.4478762230445
0.697247706422018 60.1265215711412
0.706422018348624 60.5589493638005
0.715596330275229 60.7541790315953
0.724770642201835 60.7351716061037
0.73394495412844 60.5128466669089
0.743119266055046 60.0933451987286
0.752293577981651 59.4928327939925
0.761467889908257 58.7245771727949
0.770642201834862 57.7835394257687
0.779816513761468 56.6881137363956
0.788990825688073 55.4423925813274
0.798165137614679 54.0536616535015
0.807339449541284 52.5299321068544
0.81651376146789 50.8813692773948
0.825688073394495 49.1213124859204
0.834862385321101 47.260261429759
0.844036697247706 45.3128742827294
0.853211009174312 43.2906932545817
0.862385321100917 41.2074957691112
0.871559633027523 39.0791824998826
0.880733944954128 36.9274695917397
0.889908256880734 34.7784378845293
0.899082568807339 32.663815326197
0.908256880733945 30.6225893096169
0.917431192660551 28.6989217418989
0.926605504587156 26.9423565523682
0.935779816513762 25.4013240043524
0.944954128440367 24.1206786206383
0.954128440366973 23.1367241457204
0.963302752293578 22.4718906229735
0.972477064220184 22.1285000067112
0.981651376146789 22.096448453443
0.990825688073395 22.341156367047
1 22.8137654023154
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 22.1927016391632
0.00917431192660551 22.4740496060348
0.018348623853211 22.9277214133659
0.0275229357798165 23.476376349592
0.036697247706422 24.0440725688699
0.0458715596330275 24.5596266412348
0.055045871559633 24.9633571794009
0.0642201834862385 25.2107734545474
0.073394495412844 25.2804201410862
0.0825688073394495 25.1651698781305
0.0917431192660551 24.8779490552875
0.100917431192661 24.4444851074085
0.110091743119266 23.9037344694437
0.119266055045872 23.3562780521392
0.128440366972477 23.0841437894403
0.137614678899083 22.7882212238281
0.146788990825688 22.3744011042987
0.155963302752294 21.8678539403815
0.165137614678899 21.3016857908284
0.174311926605505 20.694634240188
0.18348623853211 20.0663372868244
0.192660550458716 19.4155573937078
0.201834862385321 18.7350756082524
0.211009174311927 18.0189218052028
0.220183486238532 17.2575857857871
0.229357798165138 16.4475787141201
0.238532110091743 15.5896731996766
0.247706422018349 14.6957441135851
0.256880733944954 13.7731976805783
0.26605504587156 12.9369429771655
0.275229357798165 12.4085668836765
0.284403669724771 11.9495080032452
0.293577981651376 11.5175293538659
0.302752293577982 11.114626122718
0.311926605504587 10.7423230671484
0.321100917431193 10.4118971764993
0.330275229357798 10.1386225055214
0.339449541284404 9.93372453193657
0.348623853211009 9.79358509263474
0.357798165137615 9.75308567461644
0.36697247706422 9.7988813777034
0.376146788990826 9.93762625874696
0.385321100917431 10.1734989608815
0.394495412844037 10.5009949162017
0.403669724770642 10.9162351345121
0.412844036697248 11.4188220428049
0.422018348623853 12.0114635477991
0.431192660550459 12.6844943540761
0.440366972477064 13.4473846209093
0.44954128440367 14.2963607437237
0.458715596330275 15.2488320720785
0.467889908256881 16.3032542018499
0.477064220183486 17.4652563273979
0.486238532110092 18.7514070277138
0.495412844036697 20.1666890908741
0.504587155963303 21.730863850181
0.513761467889908 23.4593989409766
0.522935779816514 25.3659923613255
0.532110091743119 27.4617004564256
0.541284403669725 29.7420084277415
0.55045871559633 32.1957888474785
0.559633027522936 34.8026666349592
0.568807339449541 37.5165754283012
0.577981651376147 40.2926431502899
0.587155963302752 43.0795194034659
0.596330275229358 45.8136105372675
0.605504587155963 48.4437681414047
0.614678899082569 50.9214312149667
0.623853211009174 53.2102647326189
0.63302752293578 55.2774860683111
0.642201834862385 57.102692281021
0.651376146788991 58.6778199023343
0.660550458715596 59.993924691798
0.669724770642202 61.0519025867561
0.678899082568807 61.8479007947499
0.688073394495413 62.4078622160371
0.697247706422018 62.7169603420487
0.706422018348624 62.7996377513637
0.715596330275229 62.6561130645174
0.724770642201835 62.3157296793725
0.73394495412844 61.7980838156467
0.743119266055046 61.123237256985
0.752293577981651 60.3422878886585
0.761467889908257 59.5075620532479
0.770642201834862 58.6232471994242
0.779816513761468 57.657352316496
0.788990825688073 56.5698788669262
0.798165137614679 55.3406004851751
0.807339449541284 53.9598750104851
0.81651376146789 52.4279486199303
0.825688073394495 50.7554668344218
0.834862385321101 48.9513792550318
0.844036697247706 47.0307904091075
0.853211009174312 45.0056919763978
0.862385321100917 42.893174286699
0.871559633027523 40.7114489013903
0.880733944954128 38.4845081386364
0.889908256880734 36.2393837824358
0.899082568807339 34.0093495315103
0.908256880733945 31.8442543015323
0.917431192660551 29.8144884693553
0.926605504587156 28.0219823886177
0.935779816513762 26.5782515607492
0.944954128440367 25.5520517360474
0.954128440366973 24.9474531714822
0.963302752293578 24.7322505791766
0.972477064220184 24.8530610960054
0.981651376146789 25.2505233896792
0.990825688073395 25.8422027794543
1 26.5367737683659
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 14.6762817126148
0.00917431192660551 15.0542659403549
0.018348623853211 15.6150039663294
0.0275229357798165 16.3270371121906
0.036697247706422 17.1681782300695
0.0458715596330275 18.094720403028
0.055045871559633 19.063600375953
0.0642201834862385 20.0216173721248
0.073394495412844 20.9196838646406
0.0825688073394495 21.7065401195817
0.0917431192660551 22.3452893617587
0.100917431192661 22.8028088190085
0.110091743119266 23.0565977703207
0.119266055045872 23.0387651381004
0.128440366972477 22.510267975521
0.137614678899083 21.8212875095063
0.146788990825688 21.1119185299471
0.155963302752294 20.4002938469493
0.165137614678899 19.6873413723771
0.174311926605505 18.9734511128749
0.18348623853211 18.2625381829161
0.192660550458716 17.5593811807526
0.201834862385321 16.872539242386
0.211009174311927 16.209957921741
0.220183486238532 15.577878664704
0.229357798165138 14.9773109958697
0.238532110091743 14.4050157699066
0.247706422018349 13.8600921961983
0.256880733944954 13.3344723930694
0.26605504587156 12.7291867426844
0.275229357798165 11.8242668070662
0.284403669724771 10.88605856148
0.293577981651376 9.96578623792727
0.302752293577982 9.08600072353664
0.311926605504587 8.26355098267454
0.321100917431193 7.51342717631942
0.330275229357798 6.85088448916082
0.339449541284404 6.28601201533946
0.348623853211009 5.83349471841907
0.357798165137615 5.49795407444256
0.36697247706422 5.29220208142184
0.376146788990826 5.2199187106981
0.385321100917431 5.28303418784949
0.394495412844037 5.48505613620607
0.403669724770642 5.83003491503324
0.412844036697248 6.30649270296653
0.422018348623853 6.90938983629191
0.431192660550459 7.63147188342143
0.440366972477064 8.45442799184049
0.44954128440367 9.36448585214861
0.458715596330275 10.3423730194844
0.467889908256881 11.3710677211435
0.477064220183486 12.4377921688177
0.486238532110092 13.5350977739229
0.495412844036697 14.6498414371242
0.504587155963303 15.7901986012811
0.513761467889908 16.9647734956413
0.522935779816514 18.1934789237721
0.532110091743119 19.5062278358293
0.541284403669725 20.938059193876
0.55045871559633 22.5240406355426
0.559633027522936 24.2948425704784
0.568807339449541 26.2715437870957
0.577981651376147 28.4658407935357
0.587155963302752 30.8668326083696
0.596330275229358 33.4545277167554
0.605504587155963 36.1745039935245
0.614678899082569 38.9691126125447
0.623853211009174 41.7711953383763
0.63302752293578 44.5040916898862
0.642201834862385 47.096371275927
0.651376146788991 49.4984795925812
0.660550458715596 51.6625834127013
0.669724770642202 53.5555690351515
0.678899082568807 55.1650705334157
0.688073394495413 56.4878902300519
0.697247706422018 57.5360828002338
0.706422018348624 58.3182609762372
0.715596330275229 58.8522449986732
0.724770642201835 59.1546135328348
0.73394495412844 59.2276095181712
0.743119266055046 59.0634531404723
0.752293577981651 58.6433776993264
0.761467889908257 57.941592292342
0.770642201834862 56.9438316521132
0.779816513761468 55.7188751562953
0.788990825688073 54.3149062957287
0.798165137614679 52.7667228218279
0.807339449541284 51.0999892032237
0.81651376146789 49.3347899348593
0.825688073394495 47.4871581374189
0.834862385321101 45.5691436044862
0.844036697247706 43.5949581563513
0.853211009174312 41.5756945327656
0.862385321100917 39.5218172515235
0.871559633027523 37.4469160983749
0.880733944954128 35.370431044843
0.889908256880734 33.3174919866228
0.899082568807339 31.3182811208836
0.908256880733945 29.4009243177015
0.917431192660551 27.5833550144425
0.926605504587156 25.8627307161186
0.935779816513762 24.2243964479555
0.944954128440367 22.6893055052291
0.954128440366973 21.3259951199585
0.963302752293578 20.2115306667703
0.972477064220184 19.4039389174171
0.981651376146789 18.9423735172067
0.990825688073395 18.8401099546396
1 19.0907570362649
};
\addplot [semithick, blue]
table {%
0 16.5159457889561
0.00917431192660551 16.7297135163886
0.018348623853211 17.0339984675044
0.0275229357798165 17.3899169491629
0.036697247706422 17.7551533125597
0.0458715596330275 18.089531536694
0.055045871559633 18.3579963010529
0.0642201834862385 18.5353607205286
0.073394495412844 18.6043364952737
0.0825688073394495 18.5556361500875
0.0917431192660551 18.4015392899916
0.100917431192661 18.15002773295
0.110091743119266 17.8189062155996
0.119266055045872 17.4242202684504
0.128440366972477 16.9772162057702
0.137614678899083 16.4801553295264
0.146788990825688 15.932491844731
0.155963302752294 15.3361212669348
0.165137614678899 14.6863602424268
0.174311926605505 13.9829373978781
0.18348623853211 13.2270417489878
0.192660550458716 12.4214405618136
0.201834862385321 11.576969058312
0.211009174311927 10.7090873172849
0.220183486238532 9.83013640207483
0.229357798165138 8.9580676938603
0.238532110091743 8.10577395596986
0.247706422018349 7.28587126881728
0.256880733944954 6.50174519538231
0.26605504587156 5.76365704775309
0.275229357798165 5.07232285405765
0.284403669724771 4.42898394026049
0.293577981651376 3.83676749338919
0.302752293577982 3.2951199174759
0.311926605504587 2.80548980427473
0.321100917431193 2.37031373368682
0.330275229357798 1.99355969876043
0.339449541284404 1.68245971799941
0.348623853211009 1.4449100178542
0.357798165137615 1.29392821348584
0.36697247706422 1.24619507805905
0.376146788990826 1.3056220644478
0.385321100917431 1.48150753388979
0.394495412844037 1.78121393429436
0.403669724770642 2.21896641330374
0.412844036697248 2.80123359591492
0.422018348623853 3.52625760322444
0.431192660550459 4.41056339966387
0.440366972477064 5.46182594215267
0.44954128440367 6.6842678630787
0.458715596330275 8.08627763300542
0.467889908256881 9.68180480543716
0.477064220183486 11.4810356930549
0.486238532110092 13.488216932561
0.495412844036697 15.7058875471758
0.504587155963303 18.1395934938018
0.513761467889908 20.7824747571033
0.522935779816514 23.609200413349
0.532110091743119 26.5942737561851
0.541284403669725 29.7026327043042
0.55045871559633 32.8908033569547
0.559633027522936 36.117410648098
0.568807339449541 39.3353932554409
0.577981651376147 42.4916059043637
0.587155963302752 45.5379183212593
0.596330275229358 48.4332285371082
0.605504587155963 51.1451413414381
0.614678899082569 53.6485215189566
0.623853211009174 55.9310757775854
0.63302752293578 57.9835525121172
0.642201834862385 59.8048870519949
0.651376146788991 61.3862384109982
0.660550458715596 62.7413371261715
0.669724770642202 63.8770571950749
0.678899082568807 64.8004166651171
0.688073394495413 65.5167301797564
0.697247706422018 66.0242916632925
0.706422018348624 66.333042161532
0.715596330275229 66.4464537204622
0.724770642201835 66.3565871052453
0.73394495412844 66.0796067108507
0.743119266055046 65.6275007896023
0.752293577981651 64.990765606864
0.761467889908257 64.1785540723796
0.770642201834862 63.1969577403994
0.779816513761468 62.0468217874405
0.788990825688073 60.72113472946
0.798165137614679 59.2153662367453
0.807339449541284 57.5393289121545
0.81651376146789 55.6992895927168
0.825688073394495 53.7092883984621
0.834862385321101 51.5909752821629
0.844036697247706 49.3663605832094
0.853211009174312 47.0651800307397
0.862385321100917 44.7123972336958
0.871559633027523 42.3535578691888
0.880733944954128 40.029921266114
0.889908256880734 37.7768030657415
0.899082568807339 35.6285938965855
0.908256880733945 33.6150964516793
0.917431192660551 31.7618982120709
0.926605504587156 30.0919638938701
0.935779816513762 28.6362107251723
0.944954128440367 27.4043783179934
0.954128440366973 26.3987508979562
0.963302752293578 25.6186513531879
0.972477064220184 25.051441666921
0.981651376146789 24.6786299914767
0.990825688073395 24.4732420406922
1 24.4027163200689
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 20.0198837463727
0.00917431192660551 20.2286932480619
0.018348623853211 20.5654958208451
0.0275229357798165 20.9750867512623
0.036697247706422 21.3967616508892
0.0458715596330275 21.7776409474679
0.055045871559633 22.0770619999238
0.0642201834862385 22.2706770622213
0.073394495412844 22.3490573861962
0.0825688073394495 22.3171226210378
0.0917431192660551 22.1907337594784
0.100917431192661 21.9795860404949
0.110091743119266 21.699849374342
0.119266055045872 21.3667381522487
0.128440366972477 20.9868835714189
0.137614678899083 20.5583072975681
0.146788990825688 20.0723996652397
0.155963302752294 19.5262047917848
0.165137614678899 18.903901333421
0.174311926605505 18.2048081726209
0.18348623853211 17.4289254317824
0.192660550458716 16.5767777316618
0.201834862385321 15.6646311876225
0.211009174311927 14.7174615037798
0.220183486238532 13.7506070155878
0.229357798165138 12.7886634298691
0.238532110091743 11.8431256266287
0.247706422018349 10.9323884989967
0.256880733944954 10.0570494994741
0.26605504587156 9.23151071331121
0.275229357798165 8.4569789865478
0.284403669724771 7.73667329916569
0.293577981651376 7.07639177237007
0.302752293577982 6.47820772475733
0.311926605504587 5.94592103366575
0.321100917431193 5.48083782143461
0.330275229357798 5.0834761437602
0.339449541284404 4.75908245128446
0.348623853211009 4.50896942945899
0.357798165137615 4.33806523999317
0.36697247706422 4.26119988213846
0.376146788990826 4.27276375621877
0.385321100917431 4.37882079578881
0.394495412844037 4.58686750823563
0.403669724770642 4.90521184014709
0.412844036697248 5.3403581089642
0.422018348623853 5.89360609937251
0.431192660550459 6.57829743349656
0.440366972477064 7.40539473720665
0.44954128440367 8.39219063280763
0.458715596330275 9.55782649659028
0.467889908256881 10.9466654630042
0.477064220183486 12.6254289515953
0.486238532110092 14.6530629513789
0.495412844036697 17.0372551197406
0.504587155963303 19.7292314187299
0.513761467889908 22.6620701154478
0.522935779816514 25.7792409463175
0.532110091743119 29.0270422195368
0.541284403669725 32.3491930175137
0.55045871559633 35.6882666606845
0.559633027522936 38.9991694413462
0.568807339449541 42.2281154174195
0.577981651376147 45.3285088329091
0.587155963302752 48.2758612484744
0.596330275229358 51.053756403628
0.605504587155963 53.6517028592073
0.614678899082569 56.0766207541931
0.623853211009174 58.3537025205534
0.63302752293578 60.4954365976103
0.642201834862385 62.5037307769583
0.651376146788991 64.3566275777789
0.660550458715596 66.048002478342
0.669724770642202 67.5688007358683
0.678899082568807 68.9214809670627
0.688073394495413 70.1045529967493
0.697247706422018 71.1169582244045
0.706422018348624 71.9593320165221
0.715596330275229 72.6390565619916
0.724770642201835 73.1364534189848
0.73394495412844 73.473386867418
0.743119266055046 73.6448004367988
0.752293577981651 73.642403457686
0.761467889908257 73.4563493464631
0.770642201834862 73.0835707796645
0.779816513761468 72.5174647494189
0.788990825688073 71.7344114972839
0.798165137614679 70.7101470544542
0.807339449541284 69.4491232363397
0.81651376146789 67.9449237224975
0.825688073394495 66.1982788933399
0.834862385321101 64.2117618481681
0.844036697247706 61.9922786195035
0.853211009174312 59.5531937610094
0.862385321100917 56.9041950515229
0.871559633027523 54.0914919018587
0.880733944954128 51.1652700695007
0.889908256880734 48.1751489727051
0.899082568807339 45.1750803022463
0.908256880733945 42.2214220027591
0.917431192660551 39.373428444051
0.926605504587156 36.6922858518469
0.935779816513762 34.2639987577698
0.944954128440367 32.1399099478202
0.954128440366973 30.3632176752396
0.963302752293578 28.9683943299962
0.972477064220184 27.9576882522295
0.981651376146789 27.2970509570389
0.990825688073395 26.9096708070592
1 26.6957100921385
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 13.0120078315396
0.00917431192660551 13.2307337847153
0.018348623853211 13.5025011141636
0.0275229357798165 13.8047471470635
0.036697247706422 14.1135449742302
0.0458715596330275 14.40142212592
0.055045871559633 14.6389306021821
0.0642201834862385 14.8000443788359
0.073394495412844 14.8596156043511
0.0825688073394495 14.7941496791372
0.0917431192660551 14.6123448205047
0.100917431192661 14.3204694254052
0.110091743119266 13.9379630568571
0.119266055045872 13.4817023846522
0.128440366972477 12.9675488401215
0.137614678899083 12.4020033614846
0.146788990825688 11.7925840242223
0.155963302752294 11.1460377420847
0.165137614678899 10.4688191514326
0.174311926605505 9.76106662313533
0.18348623853211 9.02515806619333
0.192660550458716 8.26610339196537
0.201834862385321 7.48930692900148
0.211009174311927 6.70071313079006
0.220183486238532 5.90966578856189
0.229357798165138 5.12747195785149
0.238532110091743 4.36842228531105
0.247706422018349 3.63935403863787
0.256880733944954 2.94644089129047
0.26605504587156 2.29580338219497
0.275229357798165 1.68766672156749
0.284403669724771 1.12129458135529
0.293577981651376 0.597143214408303
0.302752293577982 0.112032110194471
0.311926605504587 -0.334941425116293
0.321100917431193 -0.740210354060965
0.330275229357798 -1.09635674623935
0.339449541284404 -1.39416301528563
0.348623853211009 -1.6191493937506
0.357798165137615 -1.75020881302148
0.36697247706422 -1.76880972602036
0.376146788990826 -1.66151962732317
0.385321100917431 -1.41580572800923
0.394495412844037 -1.02443963964692
0.403669724770642 -0.467279013539617
0.412844036697248 0.262109082865653
0.422018348623853 1.15890910707636
0.431192660550459 2.24282936583118
0.440366972477064 3.51825714709869
0.44954128440367 4.97634509334978
0.458715596330275 6.61472876942057
0.467889908256881 8.41694414787008
0.477064220183486 10.3366424345145
0.486238532110092 12.3233709137431
0.495412844036697 14.374519974611
0.504587155963303 16.5499555688736
0.513761467889908 18.9028793987589
0.522935779816514 21.4391598803806
0.532110091743119 24.1615052928334
0.541284403669725 27.0560723910947
0.55045871559633 30.0933400532248
0.559633027522936 33.2356518548498
0.568807339449541 36.4426710934624
0.577981651376147 39.6547029758183
0.587155963302752 42.7999753940442
0.596330275229358 45.8127006705885
0.605504587155963 48.6385798236689
0.614678899082569 51.2204222837201
0.623853211009174 53.5084490346174
0.63302752293578 55.471668426624
0.642201834862385 57.1060433270314
0.651376146788991 58.4158492442174
0.660550458715596 59.4346717740009
0.669724770642202 60.1853136542815
0.678899082568807 60.6793523631714
0.688073394495413 60.9289073627635
0.697247706422018 60.9316251021805
0.706422018348624 60.7067523065419
0.715596330275229 60.2538508789328
0.724770642201835 59.5767207915058
0.73394495412844 58.6858265542834
0.743119266055046 57.6102011424059
0.752293577981651 56.339127756042
0.761467889908257 54.9007587982961
0.770642201834862 53.3103447011343
0.779816513761468 51.576178825462
0.788990825688073 49.707857961636
0.798165137614679 47.7205854190365
0.807339449541284 45.6295345879694
0.81651376146789 43.4536554629362
0.825688073394495 41.2202979035843
0.834862385321101 38.9701887161576
0.844036697247706 36.7404425469153
0.853211009174312 34.5771663004699
0.862385321100917 32.5205994158686
0.871559633027523 30.615623836519
0.880733944954128 28.8945724627272
0.889908256880734 27.3784571587779
0.899082568807339 26.0821074909247
0.908256880733945 25.0087709005995
0.917431192660551 24.1503679800908
0.926605504587156 23.4916419358932
0.935779816513762 23.0084226925748
0.944954128440367 22.6688466881666
0.954128440366973 22.4342841206727
0.963302752293578 22.2689083763796
0.972477064220184 22.1451950816124
0.981651376146789 22.0602090259145
0.990825688073395 22.0368132743251
1 22.1097225479993
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ankle Dors/Plan},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase ramp cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Plan Dors $\rightarrow$},
ymin=-30, ymax=25,
ytick style={color=black},
ytick={-50,-25,0,25},
yticklabels={
  $\mathdefault{\ensuremath{-}50}$,
  $\mathdefault{\ensuremath{-}25}$,
  $\mathdefault{0}$,
  $\mathdefault{25}$
}
]
%\GRAPHREFx{Ramp}{AnkleAngles}
\addplot [semithick, red]
table {%
0 1.05079614578824
0.00917431192660551 1.01839175914164
0.018348623853211 1.02158772361425
0.0275229357798165 1.08525591215037
0.036697247706422 1.22893368285367
0.0458715596330275 1.46952224685784
0.055045871559633 1.81085926220891
0.0642201834862385 2.24815787477412
0.073394495412844 2.76831596867694
0.0825688073394495 3.35156368514318
0.0917431192660551 3.97461062735924
0.100917431192661 4.61447958501083
0.110091743119266 5.25179301884536
0.119266055045872 5.87275851504142
0.128440366972477 6.46840599411233
0.137614678899083 7.0330237373809
0.146788990825688 7.56540615330544
0.155963302752294 8.06695721206222
0.165137614678899 8.53744143096475
0.174311926605505 8.97779270605287
0.18348623853211 9.38715532227854
0.192660550458716 9.76402219354203
0.201834862385321 10.1066570498305
0.211009174311927 10.414041678847
0.220183486238532 10.6861477802091
0.229357798165138 10.9238250435302
0.238532110091743 11.1297469624182
0.247706422018349 11.3106191656932
0.256880733944954 11.4682050025575
0.26605504587156 11.6124576079049
0.275229357798165 11.7440031021095
0.284403669724771 11.8759676650502
0.293577981651376 12.0116389544359
0.302752293577982 12.1532873972873
0.311926605504587 12.3100195419896
0.321100917431193 12.4867869010073
0.330275229357798 12.6905047487517
0.339449541284404 12.9217625988311
0.348623853211009 13.1846020964619
0.357798165137615 13.4762179478268
0.36697247706422 13.7990731329933
0.376146788990826 14.1440171761265
0.385321100917431 14.5010553963991
0.394495412844037 14.8602466802386
0.403669724770642 15.2129531744546
0.412844036697248 15.533450795366
0.422018348623853 15.8129753239603
0.431192660550459 16.0251073109715
0.440366972477064 16.1496626409687
0.44954128440367 16.1613782117857
0.458715596330275 16.0353401995214
0.467889908256881 15.7417352310048
0.477064220183486 15.2550905262805
0.486238532110092 14.5606718643247
0.495412844036697 13.6394691182364
0.504587155963303 12.4970221940259
0.513761467889908 11.1460962727606
0.522935779816514 9.61110459610651
0.532110091743119 7.9341417377712
0.541284403669725 6.16614439993076
0.55045871559633 4.36550620949817
0.559633027522936 2.58885305354469
0.568807339449541 0.883716519326192
0.577981651376147 -0.700649466431289
0.587155963302752 -2.13072530625987
0.596330275229358 -3.3869380010283
0.605504587155963 -4.44746077589543
0.614678899082569 -5.31524807399739
0.623853211009174 -5.97571385836611
0.63302752293578 -6.44010029148985
0.642201834862385 -6.70534071301191
0.651376146788991 -6.77956724015506
0.660550458715596 -6.6683277256077
0.669724770642202 -6.38335587224403
0.678899082568807 -5.94853403877093
0.688073394495413 -5.38122850032255
0.697247706422018 -4.70663222491322
0.706422018348624 -3.96163018871314
0.715596330275229 -3.17519953878123
0.724770642201835 -2.35551655924609
0.73394495412844 -1.53417233263743
0.743119266055046 -0.730544446862766
0.752293577981651 0.056077252660135
0.761467889908257 0.817735099228708
0.770642201834862 1.54185466512108
0.779816513761468 2.22354665233397
0.788990825688073 2.85652132469907
0.798165137614679 3.41940809766885
0.807339449541284 3.91290194711007
0.81651376146789 4.32625359146231
0.825688073394495 4.65424671270979
0.834862385321101 4.89724311057904
0.844036697247706 5.06143258023527
0.853211009174312 5.15713939256287
0.862385321100917 5.19577343297309
0.871559633027523 5.17560801127992
0.880733944954128 5.10145772761443
0.889908256880734 4.97579555038236
0.899082568807339 4.79306221891389
0.908256880733945 4.54575840040126
0.917431192660551 4.23209250722451
0.926605504587156 3.85856632314767
0.935779816513762 3.43759191702508
0.944954128440367 2.99262040825718
0.954128440366973 2.55195479953437
0.963302752293578 2.1552868735678
0.972477064220184 1.83528042240138
0.981651376146789 1.62473585292543
0.990825688073395 1.54899808364351
1 1.62081174806492
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 3.23679820653978
0.00917431192660551 3.22246603510279
0.018348623853211 3.31541039287674
0.0275229357798165 3.51718064224859
0.036697247706422 3.82468360852315
0.0458715596330275 4.23259781746006
0.055045871559633 4.72793746034708
0.0642201834862385 5.29054778592876
0.073394495412844 5.89741634995637
0.0825688073394495 6.52081755960062
0.0917431192660551 7.1357274443791
0.100917431192661 7.72291688262399
0.110091743119266 8.27133561562725
0.119266055045872 8.77707506454184
0.128440366972477 9.24242524776791
0.137614678899083 9.67029440112751
0.146788990825688 10.0671834028025
0.155963302752294 10.4402466584006
0.165137614678899 10.7914351534858
0.174311926605505 11.1247653386339
0.18348623853211 11.4407035908921
0.192660550458716 11.7392568243773
0.201834862385321 12.0192942113652
0.211009174311927 12.2801004511578
0.220183486238532 12.5228414954416
0.229357798165138 12.7482719358764
0.238532110091743 12.9575962330023
0.247706422018349 13.1558384416952
0.256880733944954 13.347470158097
0.26605504587156 13.5368907249602
0.275229357798165 13.726468539459
0.284403669724771 13.9254628934105
0.293577981651376 14.1403464854956
0.302752293577982 14.3654517808774
0.311926605504587 14.6093393554776
0.321100917431193 14.8747131764819
0.330275229357798 15.1668852289988
0.339449541284404 15.4872976054373
0.348623853211009 15.8314636544378
0.357798165137615 16.1946722957207
0.36697247706422 16.578116061714
0.376146788990826 16.965229470953
0.385321100917431 17.3368004017292
0.394495412844037 17.6733002485622
0.403669724770642 17.9484493545271
0.412844036697248 18.1378233595921
0.422018348623853 18.2259162482343
0.431192660550459 18.1735467339274
0.440366972477064 17.9764673647105
0.44954128440367 17.6271039216405
0.458715596330275 17.1452337490147
0.467889908256881 16.6009658198793
0.477064220183486 16.1293561719203
0.486238532110092 15.7224109954136
0.495412844036697 15.1985935648225
0.504587155963303 14.4746237592114
0.513761467889908 13.5176236252363
0.522935779816514 12.323678214549
0.532110091743119 10.9149115667049
0.541284403669725 9.32585895297074
0.55045871559633 7.59794182251507
0.559633027522936 5.76322261533111
0.568807339449541 3.86078464135468
0.577981651376147 1.93335933811404
0.587155963302752 0.0171152284763996
0.596330275229358 -1.86024727242087
0.605504587155963 -3.61866773648024
0.614678899082569 -4.82009257838063
0.623853211009174 -4.7992879360233
0.63302752293578 -4.37887908794688
0.642201834862385 -3.7675638124518
0.651376146788991 -3.03381209640896
0.660550458715596 -2.23059172745378
0.669724770642202 -1.4036399632611
0.678899082568807 -0.602505598494714
0.688073394495413 0.152316451544492
0.697247706422018 0.832082772835306
0.706422018348624 1.41603183883613
0.715596330275229 1.89874907046091
0.724770642201835 2.30932018485005
0.73394495412844 2.65160844731015
0.743119266055046 2.94584122410673
0.752293577981651 3.23431553564609
0.761467889908257 3.5434940362775
0.770642201834862 3.88288749648738
0.779816513761468 4.26300016992273
0.788990825688073 4.67521146590633
0.798165137614679 5.09778040348056
0.807339449541284 5.50699949002093
0.81651376146789 5.88719343457818
0.825688073394495 6.22385790208054
0.834862385321101 6.51096855730364
0.844036697247706 6.73559582291078
0.853211009174312 6.89906675515983
0.862385321100917 6.99910626483832
0.871559633027523 7.01282348506381
0.880733944954128 6.93163420163635
0.889908256880734 6.75619603563461
0.899082568807339 6.48997604291313
0.908256880733945 6.14462308456895
0.917431192660551 5.7422186685926
0.926605504587156 5.31091103458732
0.935779816513762 4.88014861565604
0.944954128440367 4.48373535111833
0.954128440366973 4.1611755963687
0.963302752293578 3.97848149078172
0.972477064220184 3.98772460980668
0.981651376146789 4.22460913887807
0.990825688073395 4.69369565668587
1 5.36428609305552
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -1.1352059149633
0.00917431192660551 -1.18568251681951
0.018348623853211 -1.27223494564823
0.0275229357798165 -1.34666881794786
0.036697247706422 -1.36681624281582
0.0458715596330275 -1.29355332374438
0.055045871559633 -1.10621893592926
0.0642201834862385 -0.794232036380524
0.073394495412844 -0.36078441260249
0.0825688073394495 0.182309810685731
0.0917431192660551 0.813493810339375
0.100917431192661 1.50604228739768
0.110091743119266 2.23225042206348
0.119266055045872 2.96844196554099
0.128440366972477 3.69438674045674
0.137614678899083 4.39575307363429
0.146788990825688 5.06362890380839
0.155963302752294 5.69366776572386
0.165137614678899 6.28344770844372
0.174311926605505 6.83082007347183
0.18348623853211 7.33360705366501
0.192660550458716 7.78878756270675
0.201834862385321 8.19401988829583
0.211009174311927 8.54798290653607
0.220183486238532 8.84945406497654
0.229357798165138 9.09937815118411
0.238532110091743 9.30189769183416
0.247706422018349 9.46539988969116
0.256880733944954 9.58893984701795
0.26605504587156 9.68802449084954
0.275229357798165 9.76153766476001
0.284403669724771 9.82647243668987
0.293577981651376 9.88293142337618
0.302752293577982 9.94112301369724
0.311926605504587 10.0106997285015
0.321100917431193 10.0988606255326
0.330275229357798 10.2141242685046
0.339449541284404 10.3562275922249
0.348623853211009 10.537740538486
0.357798165137615 10.757763599933
0.36697247706422 11.0200302042725
0.376146788990826 11.3228048812999
0.385321100917431 11.665310391069
0.394495412844037 12.047193111915
0.403669724770642 12.4774569943821
0.412844036697248 12.92907823114
0.422018348623853 13.4000343996862
0.431192660550459 13.8766678880156
0.440366972477064 14.3228579172268
0.44954128440367 14.6956525019309
0.458715596330275 14.925446650028
0.467889908256881 14.8825046421303
0.477064220183486 14.3808248806406
0.486238532110092 13.3989327332359
0.495412844036697 12.0803446716503
0.504587155963303 10.5194206288404
0.513761467889908 8.77456892028496
0.522935779816514 6.89853097766403
0.532110091743119 4.95337190883748
0.541284403669725 3.00642984689077
0.55045871559633 1.13307059648127
0.559633027522936 -0.585516508241731
0.568807339449541 -2.09335160270229
0.577981651376147 -3.33465827097661
0.587155963302752 -4.27856584099614
0.596330275229358 -4.91362872963572
0.605504587155963 -5.27625381531063
0.614678899082569 -5.81040356961414
0.623853211009174 -7.15213978070891
0.63302752293578 -8.50132149503283
0.642201834862385 -9.64311761357202
0.651376146788991 -10.5253223839012
0.660550458715596 -11.1060637237616
0.669724770642202 -11.363071781227
0.678899082568807 -11.2945624790471
0.688073394495413 -10.9147734521896
0.697247706422018 -10.2453472226617
0.706422018348624 -9.33929221626241
0.715596330275229 -8.24914814802337
0.724770642201835 -7.02035330334222
0.73394495412844 -5.71995311258502
0.743119266055046 -4.40693011783226
0.752293577981651 -3.12216103032582
0.761467889908257 -1.90802383782008
0.770642201834862 -0.799178166245222
0.779816513761468 0.184093134745212
0.788990825688073 1.03783118349181
0.798165137614679 1.74103579185714
0.807339449541284 2.31880440419921
0.81651376146789 2.76531374834645
0.825688073394495 3.08463552333905
0.834862385321101 3.28351766385444
0.844036697247706 3.38726933755975
0.853211009174312 3.4152120299659
0.862385321100917 3.39244060110787
0.871559633027523 3.33839253749603
0.880733944954128 3.2712812535925
0.889908256880734 3.19539506513012
0.899082568807339 3.09614839491464
0.908256880733945 2.94689371623356
0.917431192660551 2.72196634585643
0.926605504587156 2.40622161170802
0.935779816513762 1.99503521839411
0.944954128440367 1.50150546539604
0.954128440366973 0.942734002700038
0.963302752293578 0.332092256353892
0.972477064220184 -0.317163765003927
0.981651376146789 -0.975137433027213
0.990825688073395 -1.59569948939885
1 -2.12266259692568
};
\addplot [semithick, blue]
table {%
0 0.705020375674341
0.00917431192660551 1.0478973770985
0.018348623853211 1.48261441719892
0.0275229357798165 2.00095307144149
0.036697247706422 2.58906502889584
0.0458715596330275 3.22848867931422
0.055045871559633 3.89935878694835
0.0642201834862385 4.58214730830422
0.073394495412844 5.25737580977008
0.0825688073394495 5.90824620184394
0.0917431192660551 6.52174091544642
0.100917431192661 7.09094958688369
0.110091743119266 7.6118415740195
0.119266055045872 8.08335232548355
0.128440366972477 8.50614902271088
0.137614678899083 8.88087681784693
0.146788990825688 9.20770111041732
0.155963302752294 9.48950943374814
0.165137614678899 9.7299267896473
0.174311926605505 9.93227913286828
0.18348623853211 10.0996207796204
0.192660550458716 10.2354246059968
0.201834862385321 10.3440871986426
0.211009174311927 10.4306462254414
0.220183486238532 10.5010283156373
0.229357798165138 10.5603435169153
0.238532110091743 10.6106245574969
0.247706422018349 10.6549808785537
0.256880733944954 10.6973903636342
0.26605504587156 10.7366017292222
0.275229357798165 10.7713868885876
0.284403669724771 10.800123278789
0.293577981651376 10.8194541052414
0.302752293577982 10.8248930864128
0.311926605504587 10.8148545952973
0.321100917431193 10.785028939144
0.330275229357798 10.7336438612849
0.339449541284404 10.6654969139203
0.348623853211009 10.5862557388861
0.357798165137615 10.4855514567399
0.36697247706422 10.3799608208803
0.376146788990826 10.2703099387364
0.385321100917431 10.1628989170374
0.394495412844037 10.0519958928752
0.403669724770642 9.93077332197203
0.412844036697248 9.78708881549336
0.422018348623853 9.60794440882952
0.431192660550459 9.36693312232662
0.440366972477064 9.02788835795378
0.44954128440367 8.56207708692401
0.458715596330275 7.9421999916453
0.467889908256881 7.14533305494615
0.477064220183486 6.15438891893593
0.486238532110092 4.96217858391526
0.495412844036697 3.57571586869783
0.504587155963303 2.01791148244556
0.513761467889908 0.334144609413465
0.522935779816514 -1.41111631914229
0.532110091743119 -3.14965040365732
0.541284403669725 -4.80479888467874
0.55045871559633 -6.30254183059769
0.559633027522936 -7.56712297295134
0.568807339449541 -8.54734960665484
0.577981651376147 -9.18068323566372
0.587155963302752 -9.44826570428279
0.596330275229358 -9.35036199260025
0.605504587155963 -8.90583277134433
0.614678899082569 -8.15051040407656
0.623853211009174 -7.13225942354249
0.63302752293578 -5.90593263668116
0.642201834862385 -4.53444828806554
0.651376146788991 -3.06513259152035
0.660550458715596 -1.57018414441064
0.669724770642202 -0.10709133820647
0.678899082568807 1.2816322043858
0.688073394495413 2.56093220311813
0.697247706422018 3.69791584937889
0.706422018348624 4.6797272873663
0.715596330275229 5.49707822754144
0.724770642201835 6.14121478176455
0.73394495412844 6.63101251340095
0.743119266055046 6.97884396803672
0.752293577981651 7.2060781542969
0.761467889908257 7.33246337657039
0.770642201834862 7.38053946721056
0.779816513761468 7.36693771590608
0.788990825688073 7.29960010123895
0.798165137614679 7.18663137828719
0.807339449541284 7.03405957679855
0.81651376146789 6.83561149215476
0.825688073394495 6.59086069826796
0.834862385321101 6.29935089201966
0.844036697247706 5.95484147915047
0.853211009174312 5.56663907999559
0.862385321100917 5.12915342141852
0.871559633027523 4.65846393999011
0.880733944954128 4.17401957876534
0.889908256880734 3.69084049450508
0.899082568807339 3.22666847110773
0.908256880733945 2.7977489919179
0.917431192660551 2.41934609121581
0.926605504587156 2.10508999909047
0.935779816513762 1.87369182919022
0.944954128440367 1.73240001670524
0.954128440366973 1.68471077445672
0.963302752293578 1.7354718699573
0.972477064220184 1.88449898005726
0.981651376146789 2.12790046872084
0.990825688073395 2.45984192804565
1 2.86959860707498
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 2.90607737234481
0.00917431192660551 3.41912678756716
0.018348623853211 4.05419049651416
0.0275229357798165 4.78707809381188
0.036697247706422 5.58544455907036
0.0458715596330275 6.41517779411435
0.055045871559633 7.24526365613015
0.0642201834862385 8.04946267257962
0.073394495412844 8.81035451321083
0.0825688073394495 9.51902447360787
0.0917431192660551 10.1736478423432
0.100917431192661 10.7766139003488
0.110091743119266 11.3307928445098
0.119266055045872 11.8396801722723
0.128440366972477 12.3056436016275
0.137614678899083 12.7276890674885
0.146788990825688 13.1040147514059
0.155963302752294 13.4317880655555
0.165137614678899 13.7075309666384
0.174311926605505 13.9306519037891
0.18348623853211 14.1006064801386
0.192660550458716 14.2195221832364
0.201834862385321 14.2927980356713
0.211009174311927 14.3266469955071
0.220183486238532 14.3303486461508
0.229357798165138 14.3142632683748
0.238532110091743 14.2845642366858
0.247706422018349 14.2482294290321
0.256880733944954 14.2145098707008
0.26605504587156 14.1845460422652
0.275229357798165 14.159609816361
0.284403669724771 14.1406365101211
0.293577981651376 14.1253299367052
0.302752293577982 14.1118047657561
0.311926605504587 14.0977718191843
0.321100917431193 14.0792634409661
0.330275229357798 14.0525366955913
0.339449541284404 14.0165438243354
0.348623853211009 13.9690217232616
0.357798165137615 13.9122010179903
0.36697247706422 13.8547580915506
0.376146788990826 13.7966955441806
0.385321100917431 13.7564354190463
0.394495412844037 13.7329859356798
0.403669724770642 13.7320651720896
0.412844036697248 13.7475278131096
0.422018348623853 13.7651461560088
0.431192660550459 13.7495315071222
0.440366972477064 13.6486485693126
0.44954128440367 13.4192743334366
0.458715596330275 13.0182486148311
0.467889908256881 12.4121079924872
0.477064220183486 11.5809124647944
0.486238532110092 10.5195084851581
0.495412844036697 9.24069767891326
0.504587155963303 7.77163433982889
0.513761467889908 6.16558220993308
0.522935779816514 4.48767617181937
0.532110091743119 2.80441178407957
0.541284403669725 1.18922218244039
0.55045871559633 -0.284519820293101
0.559633027522936 -1.54604864181984
0.568807339449541 -2.52643296985581
0.577981651376147 -3.16741357982705
0.587155963302752 -3.43384822441761
0.596330275229358 -3.30590971874786
0.605504587155963 -2.79738237234754
0.614678899082569 -1.95527688761779
0.623853211009174 -0.846672731578071
0.63302752293578 0.444900204550831
0.642201834862385 1.83571981434822
0.651376146788991 3.23670226566449
0.660550458715596 4.58170789134939
0.669724770642202 5.82191170737943
0.678899082568807 6.91786250459654
0.688073394495413 7.84654622886978
0.697247706422018 8.59504332982087
0.706422018348624 9.17439539828617
0.715596330275229 9.59094195272484
0.724770642201835 9.86068595011625
0.73394495412844 10.0034130804945
0.743119266055046 10.0470091984303
0.752293577981651 10.0276734741496
0.761467889908257 9.98016549939048
0.770642201834862 9.93974486312277
0.779816513761468 9.92440024425131
0.788990825688073 9.93213677617738
0.798165137614679 9.95368383876147
0.807339449541284 9.95272410229336
0.81651376146789 9.90362748099946
0.825688073394495 9.78250462896993
0.834862385321101 9.56650657568504
0.844036697247706 9.23940043103552
0.853211009174312 8.80271245146672
0.862385321100917 8.2569349140978
0.871559633027523 7.62843078394167
0.880733944954128 6.95992030608892
0.889908256880734 6.29734359941921
0.899082568807339 5.69171403497734
0.908256880733945 5.19280295373216
0.917431192660551 4.83906881836455
0.926605504587156 4.64782287051593
0.935779816513762 4.61328855536544
0.944954128440367 4.71516968279911
0.954128440366973 4.93418910254506
0.963302752293578 5.25143211317302
0.972477064220184 5.65103364277346
0.981651376146789 6.1191511294879
0.990825688073395 6.6413106842633
1 7.19952407057421
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -1.49603662099613
0.00917431192660551 -1.32333203337016
0.018348623853211 -1.08896166211632
0.0275229357798165 -0.785171950928901
0.036697247706422 -0.407314501278684
0.0458715596330275 0.0417995645140903
0.055045871559633 0.553453917766561
0.0642201834862385 1.11483194402881
0.073394495412844 1.70439710632932
0.0825688073394495 2.29746793008001
0.0917431192660551 2.86983398854969
0.100917431192661 3.40528527341862
0.110091743119266 3.89289030352921
0.119266055045872 4.32702447869476
0.128440366972477 4.70665444379428
0.137614678899083 5.03406456820536
0.146788990825688 5.31138746942872
0.155963302752294 5.54723080194078
0.165137614678899 5.75232261265616
0.174311926605505 5.93390636194748
0.18348623853211 6.09863507910214
0.192660550458716 6.25132702875711
0.201834862385321 6.39537636161387
0.211009174311927 6.53464545537568
0.220183486238532 6.67170798512374
0.229357798165138 6.80642376545582
0.238532110091743 6.93668487830801
0.247706422018349 7.06173232807532
0.256880733944954 7.18027085656757
0.26605504587156 7.28865741617928
0.275229357798165 7.38316396081422
0.284403669724771 7.45961004745685
0.293577981651376 7.51357827377769
0.302752293577982 7.53798140706944
0.311926605504587 7.53193737141029
0.321100917431193 7.49079443732188
0.330275229357798 7.41475102697848
0.339449541284404 7.3144500035052
0.348623853211009 7.20348975451066
0.357798165137615 7.05890189548949
0.36697247706422 6.90516355021002
0.376146788990826 6.74392433329222
0.385321100917431 6.5693624150285
0.394495412844037 6.37100585007056
0.403669724770642 6.12948147185445
0.412844036697248 5.82664981787713
0.422018348623853 5.4507426616502
0.431192660550459 4.98433473753104
0.440366972477064 4.407128146595
0.44954128440367 3.70487984041143
0.458715596330275 2.86615136845945
0.467889908256881 1.87855811740513
0.477064220183486 0.727865373077429
0.486238532110092 -0.595151317327625
0.495412844036697 -2.0892659415176
0.504587155963303 -3.73581137493776
0.513761467889908 -5.49729299110615
0.522935779816514 -7.30990881010395
0.532110091743119 -9.10371259139421
0.541284403669725 -10.7988199517979
0.55045871559633 -12.3205638409023
0.559633027522936 -13.5881973040828
0.568807339449541 -14.5682662434539
0.577981651376147 -15.1939528915004
0.587155963302752 -15.462683184148
0.596330275229358 -15.3948142664526
0.605504587155963 -15.0142831703411
0.614678899082569 -14.3457439205353
0.623853211009174 -13.4178461155069
0.63302752293578 -12.2567654779132
0.642201834862385 -10.9046163904793
0.651376146788991 -9.36696744870518
0.660550458715596 -7.72207618017067
0.669724770642202 -6.03609438379237
0.678899082568807 -4.35459809582493
0.688073394495413 -2.72468182263351
0.697247706422018 -1.19921163106308
0.706422018348624 0.18505917644644
0.715596330275229 1.40321450235805
0.724770642201835 2.42174361341285
0.73394495412844 3.25861194630745
0.743119266055046 3.91067873764314
0.752293577981651 4.38448283444423
0.761467889908257 4.6847612537503
0.770642201834862 4.82133407129835
0.779816513761468 4.80947518756085
0.788990825688073 4.66706342630052
0.798165137614679 4.41957891781291
0.807339449541284 4.11539505130375
0.81651376146789 3.76759550331006
0.825688073394495 3.399216767566
0.834862385321101 3.03219520835429
0.844036697247706 2.67028252726543
0.853211009174312 2.33056570852447
0.862385321100917 2.00137192873924
0.871559633027523 1.68849709603855
0.880733944954128 1.38811885144177
0.889908256880734 1.08433738959095
0.899082568807339 0.761622907238113
0.908256880733945 0.402695030103627
0.917431192660551 -0.000376635932923364
0.926605504587156 -0.437642872334981
0.935779816513762 -0.865904896984995
0.944954128440367 -1.25036964938862
0.954128440366973 -1.56476755363161
0.963302752293578 -1.78048837325841
0.972477064220184 -1.88203568265894
0.981651376146789 -1.86335019204622
0.990825688073395 -1.721626828172
1 -1.46032685642425
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hip Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase stairs cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-40, ymax=80,
ytick style={color=black},
ytick={-50,0,50,100},
yticklabels={
  $\mathdefault{\ensuremath{-}50}$,
  $\mathdefault{0}$,
  $\mathdefault{50}$,
  $\mathdefault{100}$
}
]
%\GRAPHREFx{Stairs}{HipAngles}
\addplot [semithick, red]
table {%
0 62.5714359122118
0.00813008130081301 62.0392127236277
0.016260162601626 61.5277237954372
0.024390243902439 61.0212263708843
0.032520325203252 60.5040577973041
0.040650406504065 59.9587653920458
0.0487804878048781 59.370164353629
0.0569105691056911 58.7272836501407
0.0650406504065041 58.0251216819392
0.0731707317073171 57.2650215623509
0.0813008130081301 56.4473183937454
0.0894308943089431 55.5849464682226
0.0975609756097561 54.6856055195307
0.105691056910569 53.7566750846314
0.113821138211382 52.8094833975734
0.121951219512195 51.8479079624387
0.130081300813008 50.8765874536188
0.138211382113821 49.8954708225556
0.146341463414634 48.9053222393609
0.154471544715447 47.9041944964359
0.16260162601626 46.8895175771493
0.170731707317073 45.8607110087895
0.178861788617886 44.8172424142407
0.186991869918699 43.7582937887238
0.195121951219512 42.6848259558132
0.203252032520325 41.5973101315122
0.211382113821138 40.4981594004734
0.219512195121951 39.3888014258381
0.227642276422764 38.2714515619249
0.235772357723577 37.1501553764023
0.24390243902439 36.0289838886042
0.252032520325203 34.9128444279065
0.260162601626016 33.8067222302393
0.268292682926829 32.7157266640592
0.276422764227642 31.6459368448279
0.284552845528455 30.6020360820432
0.292682926829268 29.5889942611916
0.300813008130081 28.6101446120687
0.308943089430894 27.6668108413507
0.317073170731707 26.7596039688743
0.32520325203252 25.8879038391035
0.333333333333333 25.0488156540844
0.341463414634146 24.2374954433129
0.349593495934959 23.4486243386789
0.357723577235772 22.6764086714421
0.365853658536585 21.9142321348179
0.373983739837398 21.1570859669843
0.382113821138211 20.4003603920379
0.390243902439024 19.6419187748149
0.398373983739837 18.8814393350132
0.40650406504065 18.1199769443974
0.414634146341463 17.3614858945509
0.422764227642276 16.6108143306708
0.430894308943089 15.8752323381695
0.439024390243902 15.1610180738991
0.447154471544715 14.4754844201914
0.455284552845528 13.8229531939842
0.463414634146341 13.2060140235076
0.471544715447155 12.6264253600965
0.479674796747968 12.0850212366247
0.487804878048781 11.582872978183
0.495934959349594 11.1238221088709
0.504065040650407 10.7121801123327
0.51219512195122 10.3567783322085
0.520325203252033 10.0695017729058
0.528455284552846 9.8627750600855
0.536585365853659 9.75409271906652
0.544715447154472 9.75887604586831
0.552845528455285 9.88960997348847
0.560975609756098 10.1639258718791
0.569105691056911 10.5887937530523
0.577235772357724 11.1629322388205
0.585365853658537 11.8852563868875
0.59349593495935 12.7487266543379
0.601626016260163 13.739399450648
0.609756097560976 14.8430410729849
0.617886178861789 16.0414004301808
0.626016260162602 17.3179344749055
0.634146341463415 18.6523424374934
0.642276422764228 20.0298796927174
0.650406504065041 21.4345289776015
0.658536585365854 22.854494918617
0.666666666666667 24.2827206512703
0.67479674796748 25.7097595824123
0.682926829268293 27.1313042091209
0.691056910569106 28.5439821799139
0.699186991869919 29.9434290516655
0.707317073170732 31.3248212276311
0.715447154471545 32.6826929290735
0.723577235772358 34.0077390031751
0.731707317073171 35.2896431785283
0.739837398373984 36.5163471598715
0.747967479674797 37.6731646992984
0.75609756097561 38.744697836746
0.764227642276423 39.7147804345065
0.772357723577236 40.5692948084365
0.780487804878049 41.2908433649526
0.788617886178862 41.8648774776419
0.796747967479675 42.281475597186
0.804878048780488 42.5299895216019
0.813008130081301 42.6045190071057
0.821138211382114 42.5008323690802
0.829268292682927 42.2160204359698
0.83739837398374 41.7542878277752
0.845528455284553 41.1238123872136
0.853658536585366 40.3371641358512
0.861788617886179 39.4130774425252
0.869918699186992 38.3765040179117
0.878048780487805 37.2562383910136
0.886178861788618 36.0864801042213
0.894308943089431 34.9064437094449
0.902439024390244 33.7553961286133
0.910569105691057 32.6708486918117
0.91869918699187 31.6855773076071
0.926829268292683 30.8285150610276
0.934959349593496 30.1193910312935
0.943089430894309 29.5702464661375
0.951219512195122 29.1827343099167
0.959349593495935 28.9489740952395
0.967479674796748 28.8517352141093
0.975609756097561 28.8678741025482
0.983739837398374 28.9701615513233
0.991869918699187 29.1304386801762
1 29.32026943246
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 68.0526097054454
0.00813008130081301 67.3511349850724
0.016260162601626 66.6925440531076
0.024390243902439 66.0627165923071
0.032520325203252 65.4451451078447
0.040650406504065 64.8211802821851
0.0487804878048781 64.1707914326034
0.0569105691056911 63.4779088352685
0.0650406504065041 62.7322473139987
0.0731707317073171 61.930850227499
0.0813008130081301 61.0703448560074
0.0894308943089431 60.1601915190465
0.0975609756097561 59.2088700278455
0.105691056910569 58.2250749919026
0.113821138211382 57.2203463457305
0.121951219512195 56.2009347499473
0.130081300813008 55.1759009721741
0.138211382113821 54.1466616237277
0.146341463414634 53.1151415550681
0.154471544715447 52.0795923141003
0.16260162601626 51.0368387652376
0.170731707317073 49.9837299436381
0.178861788617886 48.9180066966421
0.186991869918699 47.8379621937958
0.195121951219512 46.7424182993084
0.203252032520325 45.631474740708
0.211382113821138 44.5074304240936
0.219512195121951 43.372266732049
0.227642276422764 42.2284959146014
0.235772357723577 41.0804928017572
0.24390243902439 39.9323913805271
0.252032520325203 38.7888537121902
0.260162601626016 37.655502512552
0.268292682926829 36.5385185290004
0.276422764227642 35.4460795333918
0.284552845528455 34.3864477768822
0.292682926829268 33.3678729848088
0.300813008130081 32.3963601504432
0.308943089430894 31.4746580216757
0.317073170731707 30.6035433868629
0.32520325203252 29.7814797339759
0.333333333333333 29.0027518794767
0.341463414634146 28.260809280059
0.349593495934959 27.5468547064845
0.357723577235772 26.8524450873494
0.365853658536585 26.1715823389593
0.373983739837398 25.4981376768889
0.382113821138211 24.8267476364214
0.390243902439024 24.1543911510465
0.398373983739837 23.4797096018749
0.40650406504065 22.8018582722629
0.414634146341463 22.122212296718
0.422764227642276 21.4433108899082
0.430894308943089 20.7702941121161
0.439024390243902 20.1070481162334
0.447154471544715 19.4592220340327
0.455284552845528 18.8287499879828
0.463414634146341 18.2202601481838
0.471544715447155 17.6395015230031
0.479674796747968 17.0898366794641
0.487804878048781 16.5765776593659
0.495934959349594 16.1095509545123
0.504065040650407 15.6974549386678
0.51219512195122 15.3545294569201
0.520325203252033 15.0956705686579
0.528455284552846 14.9331650208659
0.536585365853659 14.8851307573245
0.544715447154472 14.965697250684
0.552845528455285 15.1838566750739
0.560975609756098 15.5522106307446
0.569105691056911 16.0718376482792
0.577235772357724 16.7371532450961
0.585365853658537 17.5423280276194
0.59349593495935 18.4761325991656
0.601626016260163 19.5193759777769
0.609756097560976 20.6606642718449
0.617886178861789 21.8841256455325
0.626016260162602 23.1786927636536
0.634146341463415 24.5268020627746
0.642276422764228 25.9229345635279
0.650406504065041 27.3571915984728
0.658536585365854 28.8210022079616
0.666666666666667 30.307399727157
0.67479674796748 31.8086444320215
0.682926829268293 33.3131092034261
0.691056910569106 34.8098597929096
0.699186991869919 36.286537725989
0.707317073170732 37.7304437458282
0.715447154471545 39.1298379421551
0.723577235772358 40.470675241067
0.731707317073171 41.7425328768495
0.739837398373984 42.9363530232455
0.747967479674797 44.0423518526816
0.75609756097561 45.0519167033112
0.764227642276423 45.955977425427
0.772357723577236 46.7469955767904
0.780487804878049 47.4127988998161
0.788617886178862 47.9425605039563
0.796747967479675 48.3234989235344
0.804878048780488 48.5420263450921
0.813008130081301 48.5875434254101
0.821138211382114 48.4530165343998
0.829268292682927 48.1317589724253
0.83739837398374 47.6250200854303
0.845528455284553 46.9393956769135
0.853658536585366 46.0870977153575
0.861788617886179 45.0866210243144
0.869918699186992 43.9607907953103
0.878048780487805 42.7382038119955
0.886178861788618 41.4520870571102
0.894308943089431 40.1416072628675
0.902439024390244 38.8440495836573
0.910569105691057 37.6001752481354
0.91869918699187 36.4478706816162
0.926829268292683 35.4210273040758
0.934959349593496 34.5443916879183
0.943089430894309 33.8355396069092
0.951219512195122 33.3001867475253
0.959349593495935 32.932661186083
0.967479674796748 32.7166313016083
0.975609756097561 32.6306522724064
0.983739837398374 32.6485223948683
0.991869918699187 32.7438566617334
1 32.8883947103071
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 57.0902621189781
0.00813008130081301 56.727290462183
0.016260162601626 56.3629035377669
0.024390243902439 55.9797361494615
0.032520325203252 55.5629704867635
0.040650406504065 55.0963505019066
0.0487804878048781 54.5695372746546
0.0569105691056911 53.9766584650129
0.0650406504065041 53.3179960498798
0.0731707317073171 52.5991928972027
0.0813008130081301 51.8242919314835
0.0894308943089431 51.0097014173988
0.0975609756097561 50.1623410112159
0.105691056910569 49.2882751773602
0.113821138211382 48.3986204494163
0.121951219512195 47.4948811749301
0.130081300813008 46.5772739350634
0.138211382113821 45.6442800213835
0.146341463414634 44.6955029236538
0.154471544715447 43.7287966787715
0.16260162601626 42.7421963890611
0.170731707317073 41.7376920739409
0.178861788617886 40.7164781318393
0.186991869918699 39.6786253836518
0.195121951219512 38.627233612318
0.203252032520325 37.5631455223163
0.211382113821138 36.4888883768533
0.219512195121951 35.4053361196273
0.227642276422764 34.3144072092484
0.235772357723577 33.2198179510474
0.24390243902439 32.1255763966813
0.252032520325203 31.0368351436228
0.260162601626016 29.9579419479265
0.268292682926829 28.8929347991179
0.276422764227642 27.845794156264
0.284552845528455 26.8176243872041
0.292682926829268 25.8101155375745
0.300813008130081 24.8239290736941
0.308943089430894 23.8589636610257
0.317073170731707 22.9156645508856
0.32520325203252 21.9943279442312
0.333333333333333 21.094879428692
0.341463414634146 20.2141816065668
0.349593495934959 19.3503939708733
0.357723577235772 18.5003722555347
0.365853658536585 17.6568819306765
0.373983739837398 16.8160342570797
0.382113821138211 15.9739731476544
0.390243902439024 15.1294463985833
0.398373983739837 14.2831690681515
0.40650406504065 13.4380956165319
0.414634146341463 12.6007594923838
0.422764227642276 11.7783177714333
0.430894308943089 10.980170564223
0.439024390243902 10.2149880315649
0.447154471544715 9.49174680635007
0.455284552845528 8.8171563999856
0.463414634146341 8.19176789883135
0.471544715447155 7.61334919718992
0.479674796747968 7.0802057937854
0.487804878048781 6.58916829700006
0.495934959349594 6.13809326322948
0.504065040650407 5.72690528599765
0.51219512195122 5.35902720749685
0.520325203252033 5.04333297715377
0.528455284552846 4.79238509930508
0.536585365853659 4.62305468080851
0.544715447154472 4.55205484105267
0.552845528455285 4.59536327190306
0.560975609756098 4.77564111301367
0.569105691056911 5.10574985782549
0.577235772357724 5.58871123254489
0.585365853658537 6.2281847461556
0.59349593495935 7.02132070951017
0.601626016260163 7.95942292351911
0.609756097560976 9.02541787412498
0.617886178861789 10.1986752148291
0.626016260162602 11.4571761861574
0.634146341463415 12.7778828122123
0.642276422764228 14.1368248219069
0.650406504065041 15.5118663567303
0.658536585365854 16.8879876292725
0.666666666666667 18.2580415753837
0.67479674796748 19.6108747328032
0.682926829268293 20.9494992148158
0.691056910569106 22.2781045669183
0.699186991869919 23.600320377342
0.707317073170732 24.9191987094339
0.715447154471545 26.2355479159919
0.723577235772358 27.5448027652832
0.731707317073171 28.8367534802071
0.739837398373984 30.0963412964975
0.747967479674797 31.3039775459152
0.75609756097561 32.4374789701808
0.764227642276423 33.4735834435859
0.772357723577236 34.3915940400826
0.780487804878049 35.1688878300891
0.788617886178862 35.7871944513275
0.796747967479675 36.2394522708375
0.804878048780488 36.5179526981118
0.813008130081301 36.6214945888013
0.821138211382114 36.5486482037606
0.829268292682927 36.3002818995143
0.83739837398374 35.8835555701201
0.845528455284553 35.3082290975136
0.853658536585366 34.5872305563448
0.861788617886179 33.7395338607359
0.869918699186992 32.7922172405131
0.878048780487805 31.7742729700317
0.886178861788618 30.7208731513325
0.894308943089431 29.6712801560224
0.902439024390244 28.6667426735694
0.910569105691057 27.7415221354881
0.91869918699187 26.923283933598
0.926829268292683 26.2360028179793
0.934959349593496 25.6943903746688
0.943089430894309 25.3049533253657
0.951219512195122 25.065281872308
0.959349593495935 24.965287004396
0.967479674796748 24.9868391266102
0.975609756097561 25.1050959326901
0.983739837398374 25.2918007077783
0.991869918699187 25.517020698619
1 25.7521441546128
};
\addplot [semithick, blue]
table {%
0 63.2838873737117
0.00826446280991736 62.4606804408444
0.0165289256198347 61.5950241414118
0.0247933884297521 60.673146448059
0.0330578512396694 59.6940194447957
0.0413223140495868 58.6623522488652
0.0495867768595041 57.5874384331129
0.0578512396694215 56.4833369316628
0.0661157024793388 55.3616805291721
0.0743801652892562 54.2366485534197
0.0826446280991736 53.1131170610905
0.0909090909090909 51.992837660647
0.0991735537190083 50.8771786252467
0.107438016528926 49.7588338141061
0.115702479338843 48.6265666766071
0.12396694214876 47.4721650425053
0.132231404958678 46.2884124115369
0.140495867768595 45.0644686036489
0.148760330578512 43.7995956488226
0.15702479338843 42.4949929723814
0.165289256198347 41.1486077006247
0.173553719008264 39.7673216577608
0.181818181818182 38.3579317107241
0.190082644628099 36.9246595092936
0.198347107438017 35.4776757129264
0.206611570247934 34.0253724232888
0.214876033057851 32.5751591538062
0.223140495867769 31.1361216840001
0.231404958677686 29.715642619366
0.239669421487603 28.3195186167528
0.247933884297521 26.9520346446411
0.256198347107438 25.6143419550817
0.264462809917355 24.3063835266244
0.272727272727273 23.0256775432725
0.28099173553719 21.7684386946714
0.289256198347107 20.5296756902686
0.297520661157025 19.3043132081337
0.305785123966942 18.0867293913806
0.31404958677686 16.8759130386637
0.322314049586777 15.6701370328599
0.330578512396694 14.4707406800629
0.338842975206612 13.2800941703322
0.347107438016529 12.1045297800381
0.355371900826446 10.949811523878
0.363636363636364 9.82296568441118
0.371900826446281 8.73145543894448
0.380165289256198 7.6813948323703
0.388429752066116 6.67993659846713
0.396694214876033 5.72881140862572
0.40495867768595 4.83350565141739
0.413223140495868 3.99612371416326
0.421487603305785 3.21815147607519
0.429752066115702 2.50638920448701
0.43801652892562 1.86206487516568
0.446280991735537 1.29031322307184
0.454545454545455 0.801374026487393
0.462809917355372 0.404825998176603
0.471074380165289 0.114598559213562
0.479338842975207 -0.0504045045398242
0.487603305785124 -0.0738356415883287
0.495867768595041 0.0603592751798283
0.504132231404959 0.373541102685782
0.512396694214876 0.876543897619603
0.520661157024793 1.57180742191195
0.528925619834711 2.46156070442673
0.537190082644628 3.53870852193963
0.545454545454545 4.7866587562737
0.553719008264463 6.18577321355395
0.56198347107438 7.71356809498308
0.570247933884298 9.3494996629743
0.578512396694215 11.0732727604537
0.586776859504132 12.8613687162098
0.59504132231405 14.7015495277322
0.603305785123967 16.577398921315
0.611570247933884 18.4767272448631
0.619834710743802 20.3876536184655
0.628099173553719 22.2981675123535
0.636363636363636 24.1952652623038
0.644628099173554 26.0684302484084
0.652892561983471 27.9054127658915
0.661157024793388 29.694617045918
0.669421487603306 31.4255470633708
0.677685950413223 33.0891929460523
0.685950413223141 34.6758666851717
0.694214876033058 36.1771109744333
0.702479338842975 37.5837904290867
0.710743801652893 38.885186258275
0.71900826446281 40.070033092828
0.727272727272727 41.1259636456688
0.735537190082645 42.039791570064
0.743801652892562 42.7978328530741
0.752066115702479 43.3889350082375
0.760330578512397 43.8030355999411
0.768595041322314 44.0331997137174
0.776859504132231 44.0760161628844
0.785123966942149 43.9308454631631
0.793388429752066 43.5984873751469
0.801652892561983 43.0860814295281
0.809917355371901 42.4028081343011
0.818181818181818 41.5628199424753
0.826446280991736 40.5856039342625
0.834710743801653 39.4975674701327
0.84297520661157 38.3311280819611
0.851239669421488 37.1249756350078
0.859504132231405 35.9229337067678
0.867768595041322 34.7671441724213
0.87603305785124 33.7023466684654
0.884297520661157 32.7664132721335
0.892561983471074 31.9898576373679
0.900826446280992 31.3908833120014
0.909090909090909 30.9729175130924
0.917355371900826 30.7344814412609
0.925619834710744 30.6543781790912
0.933884297520661 30.7045749234357
0.942148760330578 30.8544289738015
0.950413223140496 31.0709874769573
0.958677685950413 31.3276723982081
0.966942148760331 31.598479649756
0.975206611570248 31.8705553557018
0.983471074380165 32.1318306539073
0.991735537190083 32.3787941557425
1 32.6069075840952
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 69.5845522526001
0.00826446280991736 68.6506822505767
0.0165289256198347 67.6736285607463
0.0247933884297521 66.654109997676
0.0330578512396694 65.5918643570008
0.0413223140495868 64.4973244489232
0.0495867768595041 63.3828300081185
0.0578512396694215 62.2598538787313
0.0661157024793388 61.1404307106273
0.0743801652892562 60.0301648214231
0.0826446280991736 58.9324356767589
0.0909090909090909 57.841026183747
0.0991735537190083 56.7529364307864
0.107438016528926 55.6582633530284
0.115702479338843 54.5400707957139
0.12396694214876 53.3898034913573
0.132231404958678 52.2021583113866
0.140495867768595 50.9656498459635
0.148760330578512 49.6814675368082
0.15702479338843 48.3548104394186
0.165289256198347 46.9841802607434
0.173553719008264 45.5792091226566
0.181818181818182 44.1503336113704
0.190082644628099 42.7008867168431
0.198347107438017 41.2427341356329
0.206611570247934 39.7870708969149
0.214876033057851 38.3408423779452
0.223140495867769 36.9154180163802
0.231404958677686 35.5197017641573
0.239669421487603 34.1617637591583
0.247933884297521 32.8478188331922
0.256198347107438 31.5791911028314
0.264462809917355 30.3582963501831
0.272727272727273 29.1820129713731
0.28099173553719 28.0452121328842
0.289256198347107 26.941921593748
0.297520661157025 25.8658388274083
0.305785123966942 24.808905046975
0.31404958677686 23.7698297424944
0.322314049586777 22.745901599904
0.330578512396694 21.7385970469324
0.338842975206612 20.7492258840639
0.347107438016529 19.7846013282788
0.355371900826446 18.8470421715177
0.363636363636364 17.9382656888143
0.371900826446281 17.0602960147692
0.380165289256198 16.2121305190528
0.388429752066116 15.3957358564917
0.396694214876033 14.605719040198
0.40495867768595 13.8457183520033
0.413223140495868 13.117080563473
0.421487603305785 12.4231613268711
0.429752066115702 11.7737163948124
0.43801652892562 11.1754076222638
0.446280991735537 10.6399512005465
0.454545454545455 10.1866593249494
0.462809917355372 9.82983257399264
0.471074380165289 9.58998301102467
0.479338842975207 9.49190771449994
0.487603305785124 9.55593462210141
0.495867768595041 9.79762879389932
0.504132231404959 10.2364643979985
0.512396694214876 10.8766569606333
0.520661157024793 11.7137385031435
0.528925619834711 12.7470427088301
0.537190082644628 13.9598463766925
0.545454545454545 15.3254915684864
0.553719008264463 16.8217993245819
0.56198347107438 18.4209254934058
0.570247933884298 20.0989207820475
0.578512396694215 21.8362198258554
0.586776859504132 23.6136551246807
0.59504132231405 25.4228390046464
0.603305785123967 27.2506799557942
0.611570247933884 29.0879662831416
0.619834710743802 30.9246103113597
0.628099173553719 32.7505055955082
0.636363636363636 34.5564748969637
0.644628099173554 36.3305535895926
0.652892561983471 38.0615115641154
0.661157024793388 39.7374226167269
0.669421487603306 41.3446004408777
0.677685950413223 42.870290547848
0.685950413223141 44.2997092138375
0.694214876033058 45.620940575395
0.702479338842975 46.8228362085874
0.710743801652893 47.8950092206349
0.71900826446281 48.8300388401493
0.727272727272727 49.622141896994
0.735537190082645 50.2656678246379
0.743801652892562 50.7570169748923
0.752066115702479 51.0967440493547
0.760330578512397 51.2875738907888
0.768595041322314 51.3351714103067
0.776859504132231 51.2470866821689
0.785123966942149 51.0336926505978
0.793388429752066 50.7008935631919
0.801652892561983 50.2557454559719
0.809917355371901 49.6985478352274
0.818181818181818 49.0258663176067
0.826446280991736 48.2341187276462
0.834710743801653 47.3262496210633
0.84297520661157 46.3093906105331
0.851239669421488 45.2040052169574
0.859504132231405 44.0442161346023
0.867768595041322 42.8672733476488
0.87603305785124 41.7251475415475
0.884297520661157 40.6705333229341
0.892561983471074 39.7515082607929
0.900826446280992 39.003776174073
0.909090909090909 38.4458481398106
0.917355371900826 38.0851216852402
0.925619834710744 37.9029183411123
0.933884297520661 37.8694478274291
0.942148760330578 37.9524257356705
0.950413223140496 38.1183408875308
0.958677685950413 38.3417169114106
0.966942148760331 38.5966475541996
0.975206611570248 38.8732201534796
0.983471074380165 39.1570115332496
0.991735537190083 39.4425758333101
1 39.7181400991188
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 56.9832224948233
0.00826446280991736 56.2706786311121
0.0165289256198347 55.5164197220774
0.0247933884297521 54.6921828984419
0.0330578512396694 53.7961745325905
0.0413223140495868 52.8273800488073
0.0495867768595041 51.7920468581073
0.0578512396694215 50.7068199845943
0.0661157024793388 49.5829303477169
0.0743801652892562 48.4431322854162
0.0826446280991736 47.2937984454221
0.0909090909090909 46.144649137547
0.0991735537190083 45.001420819707
0.107438016528926 43.8594042751838
0.115702479338843 42.7130625575003
0.12396694214876 41.5545265936533
0.132231404958678 40.3746665116872
0.140495867768595 39.1632873613343
0.148760330578512 37.917723760837
0.15702479338843 36.6351755053441
0.165289256198347 35.313035140506
0.173553719008264 33.955434192865
0.181818181818182 32.5655298100778
0.190082644628099 31.148432301744
0.198347107438017 29.7126172902199
0.206611570247934 28.2636739496626
0.214876033057851 26.8094759296673
0.223140495867769 25.3568253516201
0.231404958677686 23.9115834745747
0.239669421487603 22.4772734743472
0.247933884297521 21.05625045609
0.256198347107438 19.6494928073319
0.264462809917355 18.2544707030656
0.272727272727273 16.8693421151719
0.28099173553719 15.4916652564585
0.289256198347107 14.1174297867892
0.297520661157025 12.7427875888591
0.305785123966942 11.3645537357862
0.31404958677686 9.9819963348329
0.322314049586777 8.59437246581584
0.330578512396694 7.20288431319339
0.338842975206612 5.81096245660044
0.347107438016529 4.42445823179732
0.355371900826446 3.05258087623832
0.363636363636364 1.70766568000806
0.371900826446281 0.402614863119762
0.380165289256198 -0.849340854312168
0.388429752066116 -2.03586265955746
0.396694214876033 -3.14809622294654
0.40495867768595 -4.17870704916849
0.413223140495868 -5.12483313514651
0.421487603305785 -5.9868583747207
0.429752066115702 -6.76093798583842
0.43801652892562 -7.45127787193246
0.446280991735537 -8.05932475440282
0.454545454545455 -8.58391127197459
0.462809917355372 -9.02018057763944
0.471074380165289 -9.36078589259755
0.479338842975207 -9.59271672357959
0.487603305785124 -9.70360590527806
0.495867768595041 -9.67691024353966
0.504132231404959 -9.4893821926269
0.512396694214876 -9.12356916539409
0.520661157024793 -8.57012365931955
0.528925619834711 -7.8239212999766
0.537190082644628 -6.88242933281319
0.545454545454545 -5.75217405593898
0.553719008264463 -4.45025289747399
0.56198347107438 -2.99378930343961
0.570247933884298 -1.39992145609889
0.578512396694215 0.310325695051962
0.586776859504132 2.10908230773893
0.59504132231405 3.98026005081794
0.603305785123967 5.90411788683573
0.611570247933884 7.8654882065847
0.619834710743802 9.85069692557124
0.628099173553719 11.8458294291987
0.636363636363636 13.834055627644
0.644628099173554 15.8063069072242
0.652892561983471 17.7493139676676
0.661157024793388 19.6518114751092
0.669421487603306 21.5064936858639
0.677685950413223 23.3080953442567
0.685950413223141 25.052024156506
0.694214876033058 26.7332813734717
0.702479338842975 28.344744649586
0.710743801652893 29.8753632959152
0.71900826446281 31.3100273455066
0.727272727272727 32.6297853943436
0.735537190082645 33.8139153154902
0.743801652892562 34.838648731256
0.752066115702479 35.6811259671203
0.760330578512397 36.3184973090934
0.768595041322314 36.7312280171281
0.776859504132231 36.9049456435999
0.785123966942149 36.8279982757285
0.793388429752066 36.4960811871018
0.801652892561983 35.9164174030844
0.809917355371901 35.1070684333747
0.818181818181818 34.099773567344
0.826446280991736 32.9370891408787
0.834710743801653 31.6688853192022
0.84297520661157 30.3528655533891
0.851239669421488 29.0459460530581
0.859504132231405 27.8016512789333
0.867768595041322 26.6670149971937
0.87603305785124 25.6795457953834
0.884297520661157 24.8622932213329
0.892561983471074 24.2282070139428
0.900826446280992 23.7779904499298
0.909090909090909 23.4999868863741
0.917355371900826 23.3838411972816
0.925619834710744 23.4058380170701
0.933884297520661 23.5397020194422
0.942148760330578 23.7564322119325
0.950413223140496 24.0236340663837
0.958677685950413 24.3136278850056
0.966942148760331 24.6003117453124
0.975206611570248 24.867890557924
0.983471074380165 25.1066497745651
0.991735537190083 25.3150124781749
1 25.4956750690715
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Knee Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase stairs cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-20, ymax=90,
ytick style={color=black},
ytick={-50,0,50,100},
yticklabels={
  $\mathdefault{\ensuremath{-}50}$,
  $\mathdefault{0}$,
  $\mathdefault{50}$,
  $\mathdefault{100}$
}
]
%\GRAPHREFx{Stairs}{KneeAngles}
\addplot [semithick, red]
table {%
0 41.1148852692899
0.00813008130081301 41.287674591642
0.016260162601626 41.5420600086691
0.024390243902439 41.8393707198672
0.032520325203252 42.1413151028623
0.040650406504065 42.4114510810493
0.0487804878048781 42.6193460159126
0.0569105691056911 42.7423457813717
0.0650406504065041 42.7674498907991
0.0731707317073171 42.6918270116786
0.0813008130081301 42.513843713862
0.0894308943089431 42.2459200627138
0.0975609756097561 41.8961924608078
0.105691056910569 41.4730240806182
0.113821138211382 40.9885419591739
0.121951219512195 40.4473608085948
0.130081300813008 39.8564441487441
0.138211382113821 39.2170168775317
0.146341463414634 38.5308974548556
0.154471544715447 37.7977401467929
0.16260162601626 37.0167537229779
0.170731707317073 36.1893050559178
0.178861788617886 35.3176439081364
0.186991869918699 34.4040845821815
0.195121951219512 33.4537648481442
0.203252032520325 32.4705055557103
0.211382113821138 31.4622117000501
0.219512195121951 30.4354374192402
0.227642276422764 29.3971018266047
0.235772357723577 28.3569525440433
0.24390243902439 27.3232128218928
0.252032520325203 26.30502947627
0.260162601626016 25.3111034328373
0.268292682926829 24.3485866692661
0.276422764227642 23.4258089665324
0.284552845528455 22.5466964728277
0.292682926829268 21.7180126927197
0.300813008130081 20.9420310292517
0.308943089430894 20.2193901289123
0.317073170731707 19.5505857031054
0.32520325203252 18.9345541568162
0.333333333333333 18.3696514006296
0.341463414634146 17.853737422846
0.349593495934959 17.3835442911053
0.357723577235772 16.9556304624175
0.365853658536585 16.5654469492938
0.373983739837398 16.2133240305089
0.382113821138211 15.8958974300598
0.390243902439024 15.6120031558329
0.398373983739837 15.3608993256033
0.40650406504065 15.1440629223944
0.414634146341463 14.9644848137127
0.422764227642276 14.8236743651742
0.430894308943089 14.7272525087871
0.439024390243902 14.6795667491957
0.447154471544715 14.6835864229902
0.455284552845528 14.743570012691
0.463414634146341 14.8590021936429
0.471544715447155 15.0336871074146
0.479674796747968 15.2720557550536
0.487804878048781 15.5784909530103
0.495934959349594 15.9676490298264
0.504065040650407 16.4542328451749
0.51219512195122 17.0661620151239
0.520325203252033 17.8344410583969
0.528455284552846 18.7851907234354
0.536585365853659 19.9526892511267
0.544715447154472 21.3657836330671
0.552845528455285 23.0422730018238
0.560975609756098 24.9999765345886
0.569105691056911 27.2355424148674
0.577235772357724 29.7280309155444
0.585365853658537 32.4497537756557
0.59349593495935 35.3605728156527
0.601626016260163 38.4025433812309
0.609756097560976 41.5174666122351
0.617886178861789 44.6431951659337
0.626016260162602 47.7151150319289
0.634146341463415 50.6697409223489
0.642276422764228 53.4563413934073
0.650406504065041 56.0257574944832
0.658536585365854 58.3362153078926
0.666666666666667 60.3630369869605
0.67479674796748 62.0742593399052
0.682926829268293 63.4669634758203
0.691056910569106 64.5355267418915
0.699186991869919 65.2766281662237
0.707317073170732 65.6942438341457
0.715447154471545 65.7901312602882
0.723577235772358 65.5758261977066
0.731707317073171 65.0555066745086
0.739837398373984 64.2372845940664
0.747967479674797 63.1341216706565
0.75609756097561 61.7557057731905
0.764227642276423 60.1117244146825
0.772357723577236 58.2091318737778
0.780487804878049 56.0520053197745
0.788617886178862 53.6562777703599
0.796747967479675 51.0250489956477
0.804878048780488 48.1572678889803
0.813008130081301 45.0682646635684
0.821138211382114 41.7590266672616
0.829268292682927 38.2428589325747
0.83739837398374 34.5349565412704
0.845528455284553 30.6577256808885
0.853658536585366 26.6436306048661
0.861788617886179 22.5372384822894
0.869918699186992 18.3964832142889
0.878048780487805 14.290713559168
0.886178861788618 10.2978439819794
0.894308943089431 6.51754948946217
0.902439024390244 3.04530971487361
0.910569105691057 -0.0272182394032533
0.91869918699187 -2.61625034269015
0.926829268292683 -4.65739878984184
0.934959349593496 -6.10856055554224
0.943089430894309 -6.95306326446852
0.951219512195122 -7.20847232070699
0.959349593495935 -6.90933799730318
0.967479674796748 -6.1227800262444
0.975609756097561 -4.92862315322187
0.983739837398374 -3.41485408463391
0.991869918699187 -1.66570247258642
1 0.235325143589237
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 45.3543608147525
0.00813008130081301 45.6042433970356
0.016260162601626 45.8866259004884
0.024390243902439 46.1510553301938
0.032520325203252 46.357073453301
0.040650406504065 46.4733652818063
0.0487804878048781 46.4827923159849
0.0569105691056911 46.3789674668114
0.0650406504065041 46.1661232515353
0.0731707317073171 45.8588868264942
0.0813008130081301 45.4660143739753
0.0894308943089431 45.0120468120763
0.0975609756097561 44.5065224015666
0.105691056910569 43.957886150048
0.113821138211382 43.3780529028677
0.121951219512195 42.7666834816488
0.130081300813008 42.1269324575401
0.138211382113821 41.4578381705092
0.146341463414634 40.7598778965836
0.154471544715447 40.0312535032847
0.16260162601626 39.2695674910538
0.170731707317073 38.4723103572672
0.178861788617886 37.6384122583537
0.186991869918699 36.7676470132104
0.195121951219512 35.8619478840229
0.203252032520325 34.9239345286403
0.211382113821138 33.9602930195957
0.219512195121951 32.9775345515346
0.227642276422764 31.9819797410991
0.235772357723577 30.9812241893692
0.24390243902439 29.9807087425845
0.252032520325203 28.9865987809936
0.260162601626016 28.0052831594316
0.268292682926829 27.0420845650542
0.276422764227642 26.1067336894416
0.284552845528455 25.206594006057
0.292682926829268 24.3548633507756
0.300813008130081 23.5609238806792
0.308943089430894 22.8328688516099
0.317073170731707 22.17882799274
0.32520325203252 21.6032736868801
0.333333333333333 21.1085877294252
0.341463414634146 20.6917729811084
0.349593495934959 20.3492697666293
0.357723577235772 20.0758712869197
0.365853658536585 19.8666960251593
0.373983739837398 19.7128824208676
0.382113821138211 19.6029844625414
0.390243902439024 19.5277960860873
0.398373983739837 19.4748077722885
0.40650406504065 19.4325396384849
0.414634146341463 19.3903023214877
0.422764227642276 19.3349696825906
0.430894308943089 19.2580165925982
0.439024390243902 19.1556438683555
0.447154471544715 19.0225622417789
0.455284552845528 18.8582784520536
0.463414634146341 18.6694622473557
0.471544715447155 18.486208065185
0.479674796747968 18.3574886353911
0.487804878048781 18.3446139421879
0.495934959349594 18.5538563236974
0.504065040650407 19.0746968460519
0.51219512195122 19.9339854541751
0.520325203252033 21.0937598136684
0.528455284552846 22.5033162001688
0.536585365853659 24.1342809338662
0.544715447154472 25.9804685502103
0.552845528455285 28.0464036086069
0.560975609756098 30.3412768875421
0.569105691056911 32.8604800467041
0.577235772357724 35.5838033505016
0.585365853658537 38.4810419627405
0.59349593495935 41.5050189337575
0.601626016260163 44.5956533886605
0.609756097560976 47.6990476164254
0.617886178861789 50.7696432165183
0.626016260162602 53.7566829738603
0.634146341463415 56.6204808844155
0.642276422764228 59.3425541646013
0.650406504065041 61.8979502646004
0.658536585365854 64.2602700575149
0.666666666666667 66.4079125225906
0.67479674796748 68.297751260287
0.682926829268293 69.9078126319783
0.691056910569106 71.2039576106026
0.699186991869919 72.1565498268831
0.707317073170732 72.7614394779311
0.715447154471545 72.9991186581234
0.723577235772358 72.8829615180637
0.731707317073171 72.4187996732814
0.739837398373984 71.6195517040448
0.747967479674797 70.5097714929099
0.75609756097561 69.1042121088058
0.764227642276423 67.4195529654262
0.772357723577236 65.4581638203558
0.780487804878049 63.2227630298991
0.788617886178862 60.7279988853079
0.796747967479675 57.9562422498121
0.804878048780488 54.9166238891557
0.813008130081301 51.6280347910271
0.821138211382114 48.0990474353231
0.829268292682927 44.358496260309
0.83739837398374 40.4360197255797
0.845528455284553 36.3629863705447
0.853658536585366 32.1717134337098
0.861788617886179 27.896423969506
0.869918699186992 23.5761744377655
0.878048780487805 19.2610950972291
0.886178861788618 15.0099204070416
0.894308943089431 10.9099543933103
0.902439024390244 7.05845260297121
0.910569105691057 3.57071559917828
0.91869918699187 0.56263085041487
0.926829268292683 -1.86075774075537
0.934959349593496 -3.61708546829138
0.943089430894309 -4.65372460313274
0.951219512195122 -4.99078705780247
0.959349593495935 -4.68877435098588
0.967479674796748 -3.85625415625144
0.975609756097561 -2.60718977282084
0.983739837398374 -1.05191692384078
0.991869918699187 0.716659117600604
1 2.61285933450154
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 36.8754097238272
0.00813008130081301 36.9711057862484
0.016260162601626 37.1974941168497
0.024390243902439 37.5276861095405
0.032520325203252 37.9255567524236
0.040650406504065 38.3495368802924
0.0487804878048781 38.7558997158403
0.0569105691056911 39.1057240959319
0.0650406504065041 39.3687765300629
0.0731707317073171 39.5247671968631
0.0813008130081301 39.5616730537486
0.0894308943089431 39.4797933133514
0.0975609756097561 39.285862520049
0.105691056910569 38.9881620111884
0.113821138211382 38.5990310154801
0.121951219512195 38.1280381355409
0.130081300813008 37.585955839948
0.138211382113821 36.9761955845541
0.146341463414634 36.3019170131277
0.154471544715447 35.564226790301
0.16260162601626 34.7639399549019
0.170731707317073 33.9062997545684
0.178861788617886 32.996875557919
0.186991869918699 32.0405221511526
0.195121951219512 31.0455818122655
0.203252032520325 30.0170765827803
0.211382113821138 28.9641303805045
0.219512195121951 27.8933402869459
0.227642276422764 26.8122239121102
0.235772357723577 25.7326808987175
0.24390243902439 24.6657169012012
0.252032520325203 23.6234601715464
0.260162601626016 22.6169237062429
0.268292682926829 21.655088773478
0.276422764227642 20.7448842436232
0.284552845528455 19.8867989395983
0.292682926829268 19.0811620346637
0.300813008130081 18.3231381778243
0.308943089430894 17.6059114062148
0.317073170731707 16.9223434134707
0.32520325203252 16.2658346267523
0.333333333333333 15.630715071834
0.341463414634146 15.0157018645836
0.349593495934959 14.4178188155814
0.357723577235772 13.8353896379153
0.365853658536585 13.2641978734282
0.373983739837398 12.7137656401502
0.382113821138211 12.1888103975781
0.390243902439024 11.6962102255785
0.398373983739837 11.246990878918
0.40650406504065 10.8555862063038
0.414634146341463 10.5386673059377
0.422764227642276 10.3123790477577
0.430894308943089 10.196488424976
0.439024390243902 10.203489630036
0.447154471544715 10.3446106042015
0.455284552845528 10.6288615733284
0.463414634146341 11.0485421399301
0.471544715447155 11.5811661496442
0.479674796747968 12.1866228747161
0.487804878048781 12.8123679638328
0.495934959349594 13.3814417359553
0.504065040650407 13.8337688442978
0.51219512195122 14.1983385760727
0.520325203252033 14.5751223031255
0.528455284552846 15.0670652467021
0.536585365853659 15.7710975683872
0.544715447154472 16.7510987159239
0.552845528455285 18.0381423950408
0.560975609756098 19.6586761816351
0.569105691056911 21.6106047830307
0.577235772357724 23.8722584805871
0.585365853658537 26.4184655885708
0.59349593495935 29.2161266975478
0.601626016260163 32.2094333738013
0.609756097560976 35.3358856080448
0.617886178861789 38.5167471153491
0.626016260162602 41.6735470899975
0.634146341463415 44.7190009602822
0.642276422764228 47.5701286222134
0.650406504065041 50.1535647243661
0.658536585365854 52.4121605582703
0.666666666666667 54.3181614513303
0.67479674796748 55.8507674195233
0.682926829268293 57.0261143196622
0.691056910569106 57.8670958731805
0.699186991869919 58.3967065055644
0.707317073170732 58.6270481903603
0.715447154471545 58.5811438624531
0.723577235772358 58.2686908773495
0.731707317073171 57.6922136757358
0.739837398373984 56.8550174840879
0.747967479674797 55.7584718484032
0.75609756097561 54.4071994375753
0.764227642276423 52.8038958639388
0.772357723577236 50.9600999271998
0.780487804878049 48.8812476096499
0.788617886178862 46.5845566554119
0.796747967479675 44.0938557414834
0.804878048780488 41.3979118888049
0.813008130081301 38.5084945361097
0.821138211382114 35.4190058992
0.829268292682927 32.1272216048405
0.83739837398374 28.6338933569611
0.845528455284553 24.9524649912323
0.853658536585366 21.1155477760223
0.861788617886179 17.1780529950729
0.869918699186992 13.2167919908122
0.878048780487805 9.32033202110702
0.886178861788618 5.58576755691723
0.894308943089431 2.12514458561407
0.902439024390244 -0.967833173224001
0.910569105691057 -3.62515207798479
0.91869918699187 -5.79513153579517
0.926829268292683 -7.45403983892832
0.934959349593496 -8.6000356427931
0.943089430894309 -9.2524019258043
0.951219512195122 -9.42615758361151
0.959349593495935 -9.12990164362049
0.967479674796748 -8.38930589623736
0.975609756097561 -7.25005653362291
0.983739837398374 -5.77779124542705
0.991869918699187 -4.04806406277345
1 -2.14220904732307
};
\addplot [semithick, blue]
table {%
0 43.9038695455041
0.00826446280991736 43.7453329086732
0.0165289256198347 43.544968679313
0.0247933884297521 43.2807509821013
0.0330578512396694 42.9432686961674
0.0413223140495868 42.5311948668525
0.0495867768595041 42.0485142822606
0.0578512396694215 41.5061085554585
0.0661157024793388 40.9141681842577
0.0743801652892562 40.2862996909454
0.0826446280991736 39.627818959649
0.0909090909090909 38.9407967979166
0.0991735537190083 38.2261240016195
0.107438016528926 37.4767675112905
0.115702479338843 36.6807816758608
0.12396694214876 35.8296455605792
0.132231404958678 34.9157073436809
0.140495867768595 33.9295089090154
0.148760330578512 32.8716604556338
0.15702479338843 31.7459807373923
0.165289256198347 30.5534359450016
0.173553719008264 29.3049599599239
0.181818181818182 28.0112435180026
0.190082644628099 26.6809174365133
0.198347107438017 25.3279702038854
0.206611570247934 23.9649425111205
0.214876033057851 22.6039880691023
0.223140495867769 21.2586954868342
0.231404958677686 19.9413835698111
0.239669421487603 18.6631808795121
0.247933884297521 17.4338446421717
0.256198347107438 16.2601518788281
0.264462809917355 15.1474828432794
0.272727272727273 14.0972853350373
0.28099173553719 13.1095302470394
0.289256198347107 12.1819499492628
0.297520661157025 11.3102260656551
0.305785123966942 10.4901838913686
0.31404958677686 9.72149386968953
0.322314049586777 8.99948346226197
0.330578512396694 8.32229147721219
0.338842975206612 7.69309345239521
0.347107438016529 7.11562396654823
0.355371900826446 6.59423789426167
0.363636363636364 6.13357409800419
0.371900826446281 5.74053641955219
0.380165289256198 5.42352220765616
0.388429752066116 5.19146531750256
0.396694214876033 5.04982570500694
0.40495867768595 5.00807522105663
0.413223140495868 5.07364794793303
0.421487603305785 5.25142004241115
0.429752066115702 5.5556189804958
0.43801652892562 5.99224802714176
0.446280991735537 6.56959517018815
0.454545454545455 7.30192075057359
0.462809917355372 8.20052193003493
0.471074380165289 9.28266099372879
0.479338842975207 10.5682127222244
0.487603305785124 12.0722808950756
0.495867768595041 13.8092000607641
0.504132231404959 15.7976722339732
0.512396694214876 18.0404668191928
0.520661157024793 20.5286414988004
0.528925619834711 23.2479627518401
0.537190082644628 26.1701058924765
0.545454545454545 29.2537764304318
0.553719008264463 32.4497939280915
0.56198347107438 35.7039423511676
0.570247933884298 38.9614197985994
0.578512396694215 42.1663093767358
0.586776859504132 45.2650936429736
0.59504132231405 48.2173462552255
0.603305785123967 50.9778094337433
0.611570247933884 53.5148929018989
0.619834710743802 55.8031867073766
0.628099173553719 57.8190754859894
0.636363636363636 59.5452986834192
0.644628099173554 60.9775322265308
0.652892561983471 62.1083234625372
0.661157024793388 62.9433165690145
0.669421487603306 63.485931974536
0.677685950413223 63.7485177987511
0.685950413223141 63.7426558355419
0.694214876033058 63.4791339751648
0.702479338842975 62.9685853101235
0.710743801652893 62.2126924730305
0.71900826446281 61.2101889073191
0.727272727272727 59.9555761338911
0.735537190082645 58.4381629902435
0.743801652892562 56.6479825550846
0.752066115702479 54.5756516050632
0.760330578512397 52.2149368996867
0.768595041322314 49.5693541966089
0.776859504132231 46.6440565460755
0.785123966942149 43.4505771528553
0.793388429752066 40.0107751716353
0.801652892561983 36.3543433611057
0.809917355371901 32.5110276716212
0.818181818181818 28.5218470324267
0.826446280991736 24.4382356245461
0.834710743801653 20.3214310778002
0.84297520661157 16.2390966213479
0.851239669421488 12.271773899899
0.859504132231405 8.50454375633828
0.867768595041322 5.02691759122071
0.87603305785124 1.92429109327621
0.884297520661157 -0.725885104352408
0.892561983471074 -2.86043969799543
0.900826446280992 -4.43665102145772
0.909090909090909 -5.44189604521271
0.917355371900826 -5.87827496612387
0.925619834710744 -5.78355921093452
0.933884297520661 -5.20721514598157
0.942148760330578 -4.21776779977391
0.950413223140496 -2.88948725242421
0.958677685950413 -1.29247734369634
0.966942148760331 0.499393376900102
0.975206611570248 2.42666086891405
0.983471074380165 4.43475604484133
0.991735537190083 6.47761442996645
1 8.51300346667348
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 48.7598637875955
0.00826446280991736 48.4778410441862
0.0165289256198347 48.1652590413214
0.0247933884297521 47.7954165710598
0.0330578512396694 47.3514429807583
0.0413223140495868 46.8276170830256
0.0495867768595041 46.2288620426461
0.0578512396694215 45.5690581019107
0.0661157024793388 44.8637092484731
0.0743801652892562 44.1282464854156
0.0826446280991736 43.3724912678666
0.0909090909090909 42.5986637313803
0.0991735537190083 41.8069155131178
0.107438016528926 40.9892647351609
0.115702479338843 40.1292858924825
0.12396694214876 39.2169091429167
0.132231404958678 38.2440182848983
0.140495867768595 37.1984949233092
0.148760330578512 36.0781337830985
0.15702479338843 34.8862316851131
0.165289256198347 33.6204529342616
0.173553719008264 32.2917920538751
0.181818181818182 30.9131384049726
0.190082644628099 29.4949321859967
0.198347107438017 28.0536262352388
0.206611570247934 26.6071183921609
0.214876033057851 25.1704258995409
0.223140495867769 23.7611543394089
0.231404958677686 22.3950422723095
0.239669421487603 21.0858985592397
0.247933884297521 19.8463596678173
0.256198347107438 18.6844524195909
0.264462809917355 17.6054596647103
0.272727272727273 16.6104058881688
0.28099173553719 15.6970342144618
0.289256198347107 14.8600639292538
0.297520661157025 14.0935176523555
0.305785123966942 13.3900483941604
0.31404958677686 12.7478126612818
0.322314049586777 12.1594791514438
0.330578512396694 11.6240101059469
0.338842975206612 11.1390936495615
0.347107438016529 10.7070622167788
0.355371900826446 10.3303401531352
0.363636363636364 10.0077226050933
0.371900826446281 9.74457681943453
0.380165289256198 9.54697753248478
0.388429752066116 9.42381685877177
0.396694214876033 9.37984202699792
0.40495867768595 9.4291787286157
0.413223140495868 9.58911604518441
0.421487603305785 9.87099246498112
0.429752066115702 10.3058804488035
0.43801652892562 10.9100749367574
0.446280991735537 11.708720225805
0.454545454545455 12.7273503962369
0.462809917355372 13.9795141302582
0.471074380165289 15.4800802348618
0.479338842975207 17.2436061816325
0.487603305785124 19.2718477627942
0.495867768595041 21.5585858426838
0.504132231404959 24.108612213843
0.512396694214876 26.9030711520664
0.520661157024793 29.905989532098
0.528925619834711 33.0843832591735
0.537190082644628 36.3885091649931
0.545454545454545 39.7468381039116
0.553719008264463 43.0890919569588
0.56198347107438 46.339591258931
0.570247933884298 49.4282167980761
0.578512396694215 52.2961713466505
0.586776859504132 54.9002323463005
0.59504132231405 57.2133507951271
0.603305785123967 59.2276256567371
0.611570247933884 60.9613878362406
0.619834710743802 62.4476768075267
0.628099173553719 63.7333939601163
0.636363636363636 64.8679369120158
0.644628099173554 65.9036752523144
0.652892561983471 66.8528185487565
0.661157024793388 67.7027855636961
0.669421487603306 68.4001935192115
0.677685950413223 68.9009224000028
0.685950413223141 69.1714510881808
0.694214876033058 69.1972896934801
0.702479338842975 68.9722440926025
0.710743801652893 68.4876795722045
0.71900826446281 67.7397172389818
0.727272727272727 66.7208611404356
0.735537190082645 65.4162607774931
0.743801652892562 63.816425057801
0.752066115702479 61.9147477357281
0.760330578512397 59.7034547858702
0.768595041322314 57.1972675812524
0.776859504132231 54.4055015881217
0.785123966942149 51.33040830583
0.793388429752066 47.9938209414645
0.801652892561983 44.4208504649421
0.809917355371901 40.6195411442287
0.818181818181818 36.6094848213387
0.826446280991736 32.4244965661996
0.834710743801653 28.1051980260531
0.84297520661157 23.7035334738943
0.851239669421488 19.2997141491233
0.859504132231405 14.9926258929652
0.867768595041322 10.9036668692362
0.87603305785124 7.17946738335708
0.884297520661157 3.9931674716279
0.892561983471074 1.52226925692597
0.900826446280992 -0.101824215162725
0.909090909090909 -0.867064728630646
0.917355371900826 -0.861115817208926
0.925619834710744 -0.245162679920729
0.933884297520661 0.839462357198125
0.942148760330578 2.26567599165389
0.950413223140496 3.93861687397287
0.958677685950413 5.78805523385973
0.966942148760331 7.75495845111267
0.975206611570248 9.80930832298347
0.983471074380165 11.9198662476831
0.991735537190083 14.0559129947526
1 16.1833844510249
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 39.0478753034126
0.00826446280991736 39.0128247731601
0.0165289256198347 38.9246783173045
0.0247933884297521 38.7660853931428
0.0330578512396694 38.5350944115765
0.0413223140495868 38.2347726506794
0.0495867768595041 37.8681665218751
0.0578512396694215 37.4431590090063
0.0661157024793388 36.9646271200422
0.0743801652892562 36.4443528964753
0.0826446280991736 35.8831466514314
0.0909090909090909 35.2829298644529
0.0991735537190083 34.6453324901211
0.107438016528926 33.9642702874201
0.115702479338843 33.2322774592392
0.12396694214876 32.4423819782417
0.132231404958678 31.5873964024636
0.140495867768595 30.6605228947216
0.148760330578512 29.6651871281691
0.15702479338843 28.6057297896714
0.165289256198347 27.4864189557417
0.173553719008264 26.3181278659727
0.181818181818182 25.1093486310326
0.190082644628099 23.86690268703
0.198347107438017 22.602314172532
0.206611570247934 21.3227666300801
0.214876033057851 20.0375502386636
0.223140495867769 18.7562366342595
0.231404958677686 17.4877248673128
0.239669421487603 16.2404631997845
0.247933884297521 15.021329616526
0.256198347107438 13.8358513380652
0.264462809917355 12.6895060218484
0.272727272727273 11.5841647819059
0.28099173553719 10.5220262796169
0.289256198347107 9.50383596927189
0.297520661157025 8.52693447895467
0.305785123966942 7.59031938857674
0.31404958677686 6.69517507809723
0.322314049586777 5.83948777308011
0.330578512396694 5.02057284847746
0.338842975206612 4.24709325522889
0.347107438016529 3.52418571631769
0.355371900826446 2.85813563538818
0.363636363636364 2.25942559091503
0.371900826446281 1.73649601966985
0.380165289256198 1.30006688282754
0.388429752066116 0.959113776233355
0.396694214876033 0.719809383015961
0.40495867768595 0.586971713497555
0.413223140495868 0.558179850681643
0.421487603305785 0.631847619841181
0.429752066115702 0.805357512188082
0.43801652892562 1.07442111752613
0.446280991735537 1.43047011457127
0.454545454545455 1.87649110491024
0.462809917355372 2.42152972981167
0.471074380165289 3.08524175259583
0.479338842975207 3.8928192628164
0.487603305785124 4.87271402735709
0.495867768595041 6.05981427884446
0.504132231404959 7.48673225410345
0.512396694214876 9.17786248631923
0.520661157024793 11.1512934655028
0.528925619834711 13.4115422445067
0.537190082644628 15.9517026199598
0.545454545454545 18.7607147569521
0.553719008264463 21.8104958992242
0.56198347107438 25.0682934434043
0.570247933884298 28.4946227991226
0.578512396694215 32.0364474068212
0.586776859504132 35.6299549396467
0.59504132231405 39.2213417153239
0.603305785123967 42.7279932107496
0.611570247933884 46.0683979675572
0.619834710743802 49.1586966072266
0.628099173553719 51.9047570118624
0.636363636363636 54.2226604548225
0.644628099173554 56.0513892007471
0.652892561983471 57.3638283763179
0.661157024793388 58.183847574333
0.669421487603306 58.5716704298605
0.677685950413223 58.5961131974994
0.685950413223141 58.313860582903
0.694214876033058 57.7609782568495
0.702479338842975 56.9649265276446
0.710743801652893 55.9377053738566
0.71900826446281 54.6806605756564
0.727272727272727 53.1902911273466
0.735537190082645 51.4600652029938
0.743801652892562 49.4795400523682
0.752066115702479 47.2365554743983
0.760330578512397 44.7264190135032
0.768595041322314 41.9414408119653
0.776859504132231 38.8826115040293
0.785123966942149 35.5707459998807
0.793388429752066 32.0277294018061
0.801652892561983 28.2878362572694
0.809917355371901 24.4025141990136
0.818181818181818 20.4342092435147
0.826446280991736 16.4519746828927
0.834710743801653 12.5376641295474
0.84297520661157 8.77465976880153
0.851239669421488 5.24383365067462
0.859504132231405 2.01646161971133
0.867768595041322 -0.849831686794805
0.87603305785124 -3.33088519680465
0.884297520661157 -5.44493768033272
0.892561983471074 -7.24314865291683
0.900826446280992 -8.77147782775272
0.909090909090909 -10.0167273617948
0.917355371900826 -10.8954341150388
0.925619834710744 -11.3219557419483
0.933884297520661 -11.2538926491613
0.942148760330578 -10.7012115912017
0.950413223140496 -9.71759137882128
0.958677685950413 -8.37300992125241
0.966942148760331 -6.75617169731247
0.975206611570248 -4.95598658515537
0.983471074380165 -3.05035415800041
0.991735537190083 -1.10068413481966
1 0.842622482322064
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ankle Dors/Plan},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase stairs cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={$\leftarrow$ Plan Dors $\rightarrow$},
ymin=-50, ymax=50,
ytick style={color=black},
ytick={-50,0,50},
yticklabels={$\mathdefault{\ensuremath{-}50}$,$\mathdefault{0}$,$\mathdefault{50}$}
]
%\GRAPHREFx{Stairs}{AnkleAngles}
\addplot [semithick, red]
table {%
0 1.15177656789582
0.00813008130081301 0.995104408082751
0.016260162601626 0.957386850837022
0.024390243902439 1.04382275929131
0.032520325203252 1.2502704821331
0.040650406504065 1.56632781214527
0.0487804878048781 1.97564165815824
0.0569105691056911 2.45786041220062
0.0650406504065041 2.99175890321888
0.0731707317073171 3.55673468805306
0.0813008130081301 4.13474229904026
0.0894308943089431 4.71047148913773
0.0975609756097561 5.2719526887137
0.105691056910569 5.8105382033426
0.113821138211382 6.31983581601069
0.121951219512195 6.79542885989074
0.130081300813008 7.23460039695537
0.138211382113821 7.63678472215439
0.146341463414634 8.00152773593947
0.154471544715447 8.32958351098718
0.16260162601626 8.62238303177891
0.170731707317073 8.88116662251391
0.178861788617886 9.10718129846182
0.186991869918699 9.30196762408941
0.195121951219512 9.46741539519355
0.203252032520325 9.6039770783789
0.211382113821138 9.71378056442924
0.219512195121951 9.79879225710762
0.227642276422764 9.86050049224886
0.235772357723577 9.90217581679736
0.24390243902439 9.92691043265171
0.252032520325203 9.93832401571447
0.260162601626016 9.94028338151378
0.268292682926829 9.93604701172186
0.276422764227642 9.93008663848241
0.284552845528455 9.92419752445601
0.292682926829268 9.92308044915569
0.300813008130081 9.92882983218021
0.308943089430894 9.94233081533237
0.317073170731707 9.96375267656956
0.32520325203252 9.9930100248281
0.333333333333333 10.0284681029476
0.341463414634146 10.0658186134383
0.349593495934959 10.1019417090648
0.357723577235772 10.1349150587112
0.365853658536585 10.1545153029033
0.373983739837398 10.1581777004281
0.382113821138211 10.1381034427685
0.390243902439024 10.0878831336281
0.398373983739837 9.99644874838899
0.40650406504065 9.8520828684048
0.414634146341463 9.64324068059515
0.422764227642276 9.35541333764422
0.430894308943089 8.97686482919747
0.439024390243902 8.4915178181172
0.447154471544715 7.88427480518873
0.455284552845528 7.15146816443086
0.463414634146341 6.28612846250857
0.471544715447155 5.28772871787146
0.479674796747968 4.16106118156735
0.487804878048781 2.91825423219103
0.495934959349594 1.57376713902394
0.504065040650407 0.144320387530384
0.51219512195122 -1.34764515278991
0.520325203252033 -2.88132545676009
0.528455284552846 -4.44107356170841
0.536585365853659 -6.01357787120483
0.544715447154472 -7.58687914785228
0.552845528455285 -9.1540280355081
0.560975609756098 -10.7098916259202
0.569105691056911 -12.2395962521529
0.577235772357724 -13.7275998685767
0.585365853658537 -15.1515514310981
0.59349593495935 -16.4832044426393
0.601626016260163 -17.6931200393831
0.609756097560976 -18.7419051989335
0.617886178861789 -19.587480108703
0.626016260162602 -20.2017138987797
0.634146341463415 -20.5565034927233
0.642276422764228 -20.641137860166
0.650406504065041 -20.4545450662593
0.658536585365854 -20.0175932325476
0.666666666666667 -19.3654145875681
0.67479674796748 -18.5313037225567
0.682926829268293 -17.5701833297529
0.691056910569106 -16.5256962814455
0.699186991869919 -15.4348657138214
0.707317073170732 -14.3173782842312
0.715447154471545 -13.1985175566686
0.723577235772358 -12.0802105900223
0.731707317073171 -10.962957331738
0.739837398373984 -9.85258106552955
0.747967479674797 -8.74321257854692
0.75609756097561 -7.63919963000092
0.764227642276423 -6.55657309500364
0.772357723577236 -5.5041512573989
0.780487804878049 -4.51154476986841
0.788617886178862 -3.58740461029993
0.796747967479675 -2.759795292747
0.804878048780488 -2.04693586697879
0.813008130081301 -1.45266233771994
0.821138211382114 -0.988922731749599
0.829268292682927 -0.65067870027368
0.83739837398374 -0.433808917584706
0.845528455284553 -0.330793186844661
0.853658536585366 -0.32627442153333
0.861788617886179 -0.406633268870055
0.869918699186992 -0.550235344796231
0.878048780487805 -0.731667870389572
0.886178861788618 -0.927158127833125
0.894308943089431 -1.11181009857235
0.902439024390244 -1.25950765737458
0.910569105691057 -1.34461470560928
0.91869918699187 -1.3551217133219
0.926829268292683 -1.29392260447386
0.934959349593496 -1.18194692590775
0.943089430894309 -1.03845952965221
0.951219512195122 -0.907676390837633
0.959349593495935 -0.829050324154574
0.967479674796748 -0.848456729927554
0.975609756097561 -1.00029537082146
0.983739837398374 -1.30793312037455
0.991869918699187 -1.76974498281704
1 -2.37051953768168
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 4.98798326870362
0.00813008130081301 4.70779050072972
0.016260162601626 4.53816259351
0.024390243902439 4.49048228334708
0.032520325203252 4.56698792851375
0.040650406504065 4.76173352717866
0.0487804878048781 5.06101997080064
0.0569105691056911 5.44502377636638
0.0650406504065041 5.89131396375907
0.0731707317073171 6.37747142001564
0.0813008130081301 6.88404968145337
0.0894308943089431 7.39538295402446
0.0975609756097561 7.90048556386193
0.105691056910569 8.39175867224965
0.113821138211382 8.86464527672328
0.121951219512195 9.3152160653203
0.130081300813008 9.74020723016971
0.138211382113821 10.1375369085003
0.146341463414634 10.50430070728
0.154471544715447 10.8386957668148
0.16260162601626 11.1400252683223
0.170731707317073 11.4075905165576
0.178861788617886 11.6407923547046
0.186991869918699 11.8395797348196
0.195121951219512 12.0045705165086
0.203252032520325 12.135394261431
0.211382113821138 12.2337445877308
0.219512195121951 12.3010154857309
0.227642276422764 12.3380040132211
0.235772357723577 12.3485290011585
0.24390243902439 12.3364820622984
0.252032520325203 12.3066837868049
0.260162601626016 12.2650851008846
0.268292682926829 12.2166440286861
0.276422764227642 12.1684807044757
0.284552845528455 12.1244019087338
0.292682926829268 12.0922867518311
0.300813008130081 12.0744753270834
0.308943089430894 12.0726115603641
0.317073170731707 12.0876157869839
0.32520325203252 12.1144520220484
0.333333333333333 12.1510124024619
0.341463414634146 12.1908639745954
0.349593495934959 12.2278732852373
0.357723577235772 12.2599762810733
0.365853658536585 12.2765961081867
0.373983739837398 12.2749934869348
0.382113821138211 12.2452723266725
0.390243902439024 12.1864876988924
0.398373983739837 12.0867607138557
0.40650406504065 11.9344157012079
0.414634146341463 11.7308405340457
0.422764227642276 11.4844855057145
0.430894308943089 11.2225080505732
0.439024390243902 10.9798119514937
0.447154471544715 10.7843665664127
0.455284552845528 10.6501419878565
0.463414634146341 10.5573864562963
0.471544715447155 10.4765723259429
0.479674796747968 10.3672403799185
0.487804878048781 10.1847999105966
0.495934959349594 9.8879603628698
0.504065040650407 9.43001715048992
0.51219512195122 8.76821086916576
0.520325203252033 7.86685926371448
0.528455284552846 6.69863993344532
0.536585365853659 5.24802349050659
0.544715447154472 3.51689014377331
0.552845528455285 1.52400669241016
0.560975609756098 -0.700564749944869
0.569105691056911 -3.09124686643067
0.577235772357724 -5.57111565098317
0.585365853658537 -8.05339013161711
0.59349593495935 -10.4424124115784
0.601626016260163 -12.6343424416089
0.609756097560976 -14.5270788014358
0.617886178861789 -16.0071700932784
0.626016260162602 -16.9891057682966
0.634146341463415 -17.4267105944419
0.642276422764228 -17.3605665872357
0.650406504065041 -16.8906946441249
0.658536585365854 -16.1042539923146
0.666666666666667 -15.0827821985091
0.67479674796748 -13.888666698563
0.682926829268293 -12.5835757911522
0.691056910569106 -11.225220699374
0.699186991869919 -9.86185472140878
0.707317073170732 -8.51201605521446
0.715447154471545 -7.22647581300699
0.723577235772358 -6.01072168035878
0.731707317073171 -4.86877049488782
0.739837398373984 -3.81786580853666
0.747967479674797 -2.84476035439058
0.75609756097561 -1.93976168550221
0.764227642276423 -1.10433975743144
0.772357723577236 -0.325634179665117
0.780487804878049 0.384778986231822
0.788617886178862 1.03347967204664
0.796747967479675 1.59532990053755
0.804878048780488 2.04942989849102
0.813008130081301 2.38430874344794
0.821138211382114 2.57607256324489
0.829268292682927 2.62652819768741
0.83739837398374 2.54528304820862
0.845528455284553 2.35308254226665
0.853658536585366 2.08155154184825
0.861788617886179 1.75972488656287
0.869918699186992 1.42314128608604
0.878048780487805 1.09682667238637
0.886178861788618 0.790162163795514
0.894308943089431 0.505978862620912
0.902439024390244 0.259002192561677
0.910569105691057 0.0670144351655424
0.91869918699187 -0.0521993729672439
0.926829268292683 -0.0928787367818595
0.934959349593496 -0.0595395143484416
0.943089430894309 0.0235839249415075
0.951219512195122 0.129269316402741
0.959349593495935 0.208586518216983
0.967479674796748 0.222289269180605
0.975609756097561 0.135233249284522
0.983739837398374 -0.0759899244747244
0.991869918699187 -0.412287468283046
1 -0.86689490709297
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -2.68443013291198
0.00813008130081301 -2.71758168456422
0.016260162601626 -2.62338889183596
0.024390243902439 -2.40283676476447
0.032520325203252 -2.06644696424755
0.040650406504065 -1.62907790288813
0.0487804878048781 -1.10973665448415
0.0569105691056911 -0.529302951965149
0.0650406504065041 0.0922038426786842
0.0731707317073171 0.73599795609048
0.0813008130081301 1.38543491662716
0.0894308943089431 2.025560024251
0.0975609756097561 2.64341981356547
0.105691056910569 3.22931773443555
0.113821138211382 3.77502635529811
0.121951219512195 4.27564165446117
0.130081300813008 4.72899356374103
0.138211382113821 5.13603253580844
0.146341463414634 5.4987547645989
0.154471544715447 5.82047125515953
0.16260162601626 6.10474079523552
0.170731707317073 6.35474272847027
0.178861788617886 6.57357024221905
0.186991869918699 6.76435551335922
0.195121951219512 6.93026027387847
0.203252032520325 7.07255989532685
0.211382113821138 7.19381654112767
0.219512195121951 7.29656902848435
0.227642276422764 7.38299697127658
0.235772357723577 7.45582263243621
0.24390243902439 7.51733880300505
0.252032520325203 7.569964244624
0.260162601626016 7.61548166214291
0.268292682926829 7.65544999475764
0.276422764227642 7.69169257248911
0.284552845528455 7.72399314017823
0.292682926829268 7.75387414648029
0.300813008130081 7.78318433727699
0.308943089430894 7.81205007030063
0.317073170731707 7.83988956615526
0.32520325203252 7.8715680276078
0.333333333333333 7.90592380343327
0.341463414634146 7.94077325228116
0.349593495934959 7.97601013289234
0.357723577235772 8.00985383634904
0.365853658536585 8.0324344976199
0.373983739837398 8.04136191392145
0.382113821138211 8.03093455886462
0.390243902439024 7.98927856836376
0.398373983739837 7.90613678292232
0.40650406504065 7.76975003560169
0.414634146341463 7.55564082714464
0.422764227642276 7.22634116957398
0.430894308943089 6.73122160782177
0.439024390243902 6.00322368474074
0.447154471544715 4.98418304396472
0.455284552845528 3.65279434100525
0.463414634146341 2.01487046872079
0.471544715447155 0.098885109800019
0.479674796747968 -2.04511801678376
0.487804878048781 -4.34829144621458
0.495934959349594 -6.74042608482192
0.504065040650407 -9.14137637542916
0.51219512195122 -11.4635011747456
0.520325203252033 -13.6295101772347
0.528455284552846 -15.5807870568621
0.536585365853659 -17.2751792329162
0.544715447154472 -18.6906484394779
0.552845528455285 -19.8320627634264
0.560975609756098 -20.7192185018955
0.569105691056911 -21.3879456378752
0.577235772357724 -21.8840840861703
0.585365853658537 -22.2497127305792
0.59349593495935 -22.5239964737001
0.601626016260163 -22.7518976371573
0.609756097560976 -22.9567315964311
0.617886178861789 -23.1677901241276
0.626016260162602 -23.4143220292627
0.634146341463415 -23.6862963910047
0.642276422764228 -23.9217091330964
0.650406504065041 -24.0183954883937
0.658536585365854 -23.9309324727805
0.666666666666667 -23.6480469766271
0.67479674796748 -23.1739407465504
0.682926829268293 -22.5567908683536
0.691056910569106 -21.826171863517
0.699186991869919 -21.007876706234
0.707317073170732 -20.122740513248
0.715447154471545 -19.1705593003302
0.723577235772358 -18.1496994996857
0.731707317073171 -17.0571441685882
0.739837398373984 -15.8872963225224
0.747967479674797 -14.6416648027033
0.75609756097561 -13.3386375744996
0.764227642276423 -12.0088064325758
0.772357723577236 -10.6826683351327
0.780487804878049 -9.40786852596865
0.788617886178862 -8.20828889264649
0.796747967479675 -7.11492048603155
0.804878048780488 -6.1433016324486
0.813008130081301 -5.28963341888783
0.821138211382114 -4.55391802674409
0.829268292682927 -3.92788559823477
0.83739837398374 -3.41290088337803
0.845528455284553 -3.01466891595597
0.853658536585366 -2.73410038491491
0.861788617886179 -2.57299142430298
0.869918699186992 -2.5236119756785
0.878048780487805 -2.56016241316551
0.886178861788618 -2.64447841946176
0.894308943089431 -2.72959905976562
0.902439024390244 -2.77801750731084
0.910569105691057 -2.75624384638411
0.91869918699187 -2.65804405367655
0.926829268292683 -2.49496647216585
0.934959349593496 -2.30435433746705
0.943089430894309 -2.10050298424593
0.951219512195122 -1.94462209807801
0.959349593495935 -1.86668716652613
0.967479674796748 -1.91920272903571
0.975609756097561 -2.13582399092744
0.983739837398374 -2.53987631627438
0.991869918699187 -3.12720249735102
1 -3.8741441682704
};
\addplot [semithick, blue]
table {%
0 1.58589077549527
0.00826446280991736 2.09479362229467
0.0165289256198347 2.67072007702656
0.0247933884297521 3.28603612635501
0.0330578512396694 3.91292739566921
0.0413223140495868 4.52808952993897
0.0495867768595041 5.11399491559611
0.0578512396694215 5.6596581958846
0.0661157024793388 6.16020952411354
0.0743801652892562 6.61562314145649
0.0826446280991736 7.02969957458183
0.0909090909090909 7.40727796748154
0.0991735537190083 7.75338948425362
0.107438016528926 8.07202549145984
0.115702479338843 8.36530630636195
0.12396694214876 8.63408854234053
0.132231404958678 8.87754625980108
0.140495867768595 9.09387441573508
0.148760330578512 9.28098687643938
0.15702479338843 9.43689524390207
0.165289256198347 9.56005678226194
0.173553719008264 9.64936721923835
0.181818181818182 9.70460905935639
0.190082644628099 9.72643970236736
0.198347107438017 9.71656074926323
0.206611570247934 9.67685359336329
0.214876033057851 9.61014460356122
0.223140495867769 9.52020653724788
0.231404958677686 9.4107801927814
0.239669421487603 9.2861438125109
0.247933884297521 9.15058883602704
0.256198347107438 9.00967055223832
0.264462809917355 8.86634435217243
0.272727272727273 8.72517406048873
0.28099173553719 8.58959670682341
0.289256198347107 8.46227953616704
0.297520661157025 8.34379379975621
0.305785123966942 8.23484890514137
0.31404958677686 8.13572782887465
0.322314049586777 8.04198722218699
0.330578512396694 7.94718845329383
0.338842975206612 7.84279949513843
0.347107438016529 7.71802990523785
0.355371900826446 7.56119840339071
0.363636363636364 7.35692683761366
0.371900826446281 7.0941836872473
0.380165289256198 6.75761378082828
0.388429752066116 6.33058195518338
0.396694214876033 5.8115482996223
0.40495867768595 5.19205320272175
0.413223140495868 4.46668849067682
0.421487603305785 3.63127156710486
0.429752066115702 2.68112730961478
0.43801652892562 1.61260185264918
0.446280991735537 0.423542452144663
0.454545454545455 -0.888107141114544
0.462809917355372 -2.32682389931836
0.471074380165289 -3.89000218718191
0.479338842975207 -5.56310251444607
0.487603305785124 -7.33515390829268
0.495867768595041 -9.18043929295913
0.504132231404959 -11.0620419685304
0.512396694214876 -12.9330277043461
0.520661157024793 -14.7374129164019
0.528925619834711 -16.4275539629829
0.537190082644628 -17.9349175624878
0.545454545454545 -19.209864819716
0.553719008264463 -20.1988302073202
0.56198347107438 -20.8585828755212
0.570247933884298 -21.1646715896238
0.578512396694215 -21.101845790212
0.586776859504132 -20.6664602300503
0.59504132231405 -19.870517552475
0.603305785123967 -18.7465501548094
0.611570247933884 -17.3380965897193
0.619834710743802 -15.6961368546151
0.628099173553719 -13.8822152933321
0.636363636363636 -11.968675730798
0.644628099173554 -10.0171987829182
0.652892561983471 -8.09658596984636
0.661157024793388 -6.26241203551101
0.669421487603306 -4.56043172938067
0.677685950413223 -3.03170526697287
0.685950413223141 -1.69896205412061
0.694214876033058 -0.575551243201976
0.702479338842975 0.333942856325852
0.710743801652893 1.02775114461179
0.71900826446281 1.51340820850049
0.727272727272727 1.79926252486727
0.735537190082645 1.89142966686185
0.743801652892562 1.79839539368715
0.752066115702479 1.53127817123916
0.760330578512397 1.10077719165526
0.768595041322314 0.524291570064105
0.776859504132231 -0.180229748308762
0.785123966942149 -0.990913053778504
0.793388429752066 -1.87994418204229
0.801652892561983 -2.81697985613361
0.809917355371901 -3.77172494671605
0.818181818181818 -4.71494065916778
0.826446280991736 -5.61581192788216
0.834710743801653 -6.44541431830856
0.84297520661157 -7.1835138925169
0.851239669421488 -7.80969091317565
0.859504132231405 -8.31154750614614
0.867768595041322 -8.68475264234216
0.87603305785124 -8.92647454256915
0.884297520661157 -9.04433255897608
0.892561983471074 -9.05130346445776
0.900826446280992 -8.96334522216361
0.909090909090909 -8.81201453520299
0.917355371900826 -8.62188235866004
0.925619834710744 -8.42079390995834
0.933884297520661 -8.23134392163086
0.942148760330578 -8.0756555686401
0.950413223140496 -7.96512992690066
0.958677685950413 -7.8993294287661
0.966942148760331 -7.87133006275771
0.975206611570248 -7.86443817936246
0.983471074380165 -7.85402033758484
0.991735537190083 -7.81462536450223
1 -7.7198911376951
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 4.72135787095464
0.00826446280991736 5.23408057951849
0.0165289256198347 5.7972287388291
0.0247933884297521 6.37756329068695
0.0330578512396694 6.94641129482463
0.0413223140495868 7.48530346360457
0.0495867768595041 7.98420709096612
0.0578512396694215 8.44175986151316
0.0661157024793388 8.86286471191907
0.0743801652892562 9.25392248885063
0.0826446280991736 9.62166084408232
0.0909090909090909 9.97048039863394
0.0991735537190083 10.3028698676928
0.107438016528926 10.6187426412197
0.115702479338843 10.9170306774322
0.12396694214876 11.1954181670754
0.132231404958678 11.4505078685292
0.140495867768595 11.6792381072333
0.148760330578512 11.8788289244094
0.15702479338843 12.047113491323
0.165289256198347 12.1829216251392
0.173553719008264 12.286197930709
0.181818181818182 12.35833169113
0.190082644628099 12.4015110806166
0.198347107438017 12.4193103836485
0.206611570247934 12.4153461522994
0.214876033057851 12.3935405392872
0.223140495867769 12.3575021443585
0.231404958677686 12.3099553597464
0.239669421487603 12.2540921599003
0.247933884297521 12.1915205591015
0.256198347107438 12.1242178583462
0.264462809917355 12.0523975620818
0.272727272727273 11.9774777527023
0.28099173553719 11.9002864909174
0.289256198347107 11.8208419436403
0.297520661157025 11.7364552021758
0.305785123966942 11.6450587245622
0.31404958677686 11.5448747800747
0.322314049586777 11.4276663138466
0.330578512396694 11.2831466205762
0.338842975206612 11.0985334479767
0.347107438016529 10.8585081505958
0.355371900826446 10.5518748191733
0.363636363636364 10.1685808788402
0.371900826446281 9.71243157388085
0.380165289256198 9.18463291714434
0.388429752066116 8.60195713845982
0.396694214876033 8.01760863387733
0.40495867768595 7.46379817456267
0.413223140495868 6.94736803947562
0.421487603305785 6.44766648258916
0.429752066115702 5.91270170716578
0.43801652892562 5.29896746786591
0.446280991735537 4.57075208900407
0.454545454545455 3.68906406615576
0.462809917355372 2.61965054221556
0.471074380165289 1.34085351808509
0.479338842975207 -0.154936035482127
0.487603305785124 -1.87421101261976
0.495867768595041 -3.80159750391111
0.504132231404959 -5.90492546575765
0.512396694214876 -8.12384197138386
0.520661157024793 -10.380445972384
0.528925619834711 -12.5788188312929
0.537190082644628 -14.5899825038903
0.545454545454545 -16.2821948886968
0.553719008264463 -17.485225133152
0.56198347107438 -18.0923109513386
0.570247933884298 -18.1193598392755
0.578512396694215 -17.6473711597951
0.586776859504132 -16.765602733743
0.59504132231405 -15.5544351964616
0.603305785123967 -14.0867863522912
0.611570247933884 -12.4286537150778
0.619834710743802 -10.648208151043
0.628099173553719 -8.81198647996426
0.636363636363636 -6.981320511938
0.644628099173554 -5.20554724492801
0.652892561983471 -3.52661908134666
0.661157024793388 -1.98014149111933
0.669421487603306 -0.581854744072524
0.677685950413223 0.657919323345759
0.685950413223141 1.74041362998392
0.694214876033058 2.6717238054294
0.702479338842975 3.45477161036778
0.710743801652893 4.0880128026219
0.71900826446281 4.57376473705049
0.727272727272727 4.90986055302709
0.735537190082645 5.0915764217209
0.743801652892562 5.11611141441297
0.752066115702479 4.97965130763698
0.760330578512397 4.67570363053198
0.768595041322314 4.20147655455099
0.776859504132231 3.54932302746764
0.785123966942149 2.71256668874002
0.793388429752066 1.69714861486815
0.801652892561983 0.518182164845974
0.809917355371901 -0.79537434068055
0.818181818181818 -2.19432558455444
0.826446280991736 -3.59301862968941
0.834710743801653 -4.83794442753675
0.84297520661157 -5.70471222594657
0.851239669421488 -6.08099673388569
0.859504132231405 -6.13694219745929
0.867768595041322 -6.06193489235378
0.87603305785124 -5.95802684276325
0.884297520661157 -5.88524572053029
0.892561983471074 -5.87110815582933
0.900826446280992 -5.91074227215659
0.909090909090909 -6.00185900916071
0.917355371900826 -6.10131189448279
0.925619834710744 -6.15996654887711
0.933884297520661 -6.12567613344518
0.942148760330578 -5.9839823989396
0.950413223140496 -5.77551110465986
0.958677685950413 -5.56160514961216
0.966942148760331 -5.39170393226949
0.975206611570248 -5.28575822411827
0.983471074380165 -5.23295026362367
0.991735537190083 -5.20316622204506
1 -5.15799820459545
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -1.5495763199641
0.00826446280991736 -1.04449333492915
0.0165289256198347 -0.455788584775974
0.0247933884297521 0.194508962023071
0.0330578512396694 0.879443496513792
0.0413223140495868 1.57087559627337
0.0495867768595041 2.24378274022611
0.0578512396694215 2.87755653025604
0.0661157024793388 3.45755433630802
0.0743801652892562 3.97732379406235
0.0826446280991736 4.43773830508135
0.0909090909090909 4.84407553632914
0.0991735537190083 5.20390910081446
0.107438016528926 5.52530834169995
0.115702479338843 5.81358193529173
0.12396694214876 6.07275891760564
0.132231404958678 6.30458465107294
0.140495867768595 6.50851072423683
0.148760330578512 6.68314482846938
0.15702479338843 6.82667699648115
0.165289256198347 6.93719193938466
0.173553719008264 7.01253650776775
0.181818181818182 7.05088642758279
0.190082644628099 7.05136832411813
0.198347107438017 7.01381111487798
0.206611570247934 6.93836103442717
0.214876033057851 6.82674866783528
0.223140495867769 6.68291093013728
0.231404958677686 6.51160502581637
0.239669421487603 6.31819546512151
0.247933884297521 6.1096571129526
0.256198347107438 5.89512324613048
0.264462809917355 5.6802911422631
0.272727272727273 5.47287036827515
0.28099173553719 5.27890692272946
0.289256198347107 5.10371712869376
0.297520661157025 4.95113239733663
0.305785123966942 4.82463908572054
0.31404958677686 4.72658087767458
0.322314049586777 4.6563081305274
0.330578512396694 4.61123028601144
0.338842975206612 4.58706554230019
0.347107438016529 4.5775516598799
0.355371900826446 4.57052198760809
0.363636363636364 4.54527279638715
0.371900826446281 4.47593580061375
0.380165289256198 4.33059464451223
0.388429752066116 4.05920677190693
0.396694214876033 3.60548796536728
0.40495867768595 2.92030823088084
0.413223140495868 1.98600894187802
0.421487603305785 0.814876651620549
0.429752066115702 -0.550447087936226
0.43801652892562 -2.07376376256755
0.446280991735537 -3.72366718471474
0.454545454545455 -5.46527834838485
0.462809917355372 -7.27329834085227
0.471074380165289 -9.1208578924489
0.479338842975207 -10.97126899341
0.487603305785124 -12.7960968039656
0.495867768595041 -14.5592810820071
0.504132231404959 -16.2191584713032
0.512396694214876 -17.7422134373084
0.520661157024793 -19.0943798604197
0.528925619834711 -20.2762890946729
0.537190082644628 -21.2798526210854
0.545454545454545 -22.1375347507352
0.553719008264463 -22.9124352814885
0.56198347107438 -23.6248547997037
0.570247933884298 -24.2099833399721
0.578512396694215 -24.5563204206289
0.586776859504132 -24.5673177263575
0.59504132231405 -24.1865999084883
0.603305785123967 -23.4063139573277
0.611570247933884 -22.2475394643609
0.619834710743802 -20.7440655581872
0.628099173553719 -18.9524441066999
0.636363636363636 -16.9560309496581
0.644628099173554 -14.8288503209084
0.652892561983471 -12.6665528583461
0.661157024793388 -10.5446825799027
0.669421487603306 -8.53900871468881
0.677685950413223 -6.7213298572915
0.685950413223141 -5.13833773822513
0.694214876033058 -3.82282629183335
0.702479338842975 -2.78688589771608
0.710743801652893 -2.03251051339832
0.71900826446281 -1.54694832004952
0.727272727272727 -1.31133550329256
0.735537190082645 -1.3087170879972
0.743801652892562 -1.51932062703867
0.752066115702479 -1.91709496515865
0.760330578512397 -2.47414924722146
0.768595041322314 -3.15289341442278
0.776859504132231 -3.90978252408517
0.785123966942149 -4.69439279629703
0.793388429752066 -5.45703697895272
0.801652892561983 -6.15214187711319
0.809917355371901 -6.74807555275156
0.818181818181818 -7.23555573378112
0.826446280991736 -7.63860522607492
0.834710743801653 -8.05288420908037
0.84297520661157 -8.66231555908723
0.851239669421488 -9.53838509246562
0.859504132231405 -10.486152814833
0.867768595041322 -11.3075703923305
0.87603305785124 -11.894922242375
0.884297520661157 -12.2034193974219
0.892561983471074 -12.2314987730862
0.900826446280992 -12.0159481721706
0.909090909090909 -11.6221700612453
0.917355371900826 -11.1424528228373
0.925619834710744 -10.6816212710396
0.933884297520661 -10.3370117098165
0.942148760330578 -10.1673287383406
0.950413223140496 -10.1547487491415
0.958677685950413 -10.23705370792
0.966942148760331 -10.3509561932459
0.975206611570248 -10.4431181346067
0.983471074380165 -10.475090411546
0.991735537190083 -10.4260845069594
1 -10.2817840707947
};

\end{groupplot}

\end{tikzpicture}

\\

\begin{tikzpicture}[scale=\mytikzscale]
\def\mathdefault#1{$#1$}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=7.5cm*\myglobalscale, vertical sep=5.5cm*\myglobalscale}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ankle Dors/Plan},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase ramp cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Torque[Nm/kg]
$\leftarrow$ Plan Dors $\rightarrow$},
ymin=-3, ymax=1,
ytick style={color=black},
ytick={-5,-2.5,0,2.5},
yticklabels={
  $\mathdefault{\ensuremath{-}5.0}$,
  $\mathdefault{\ensuremath{-}2.5}$,
  $\mathdefault{0.0}$,
  $\mathdefault{2.5}$
}
]
\addlegendimage{leftLeg}
\addlegendentry{\leftText }
\addlegendimage{rightLeg}
\addlegendentry{\rightText}
%\addlegendimage{aread}
%\addlegendentry{\referenceText}
%\GRAPHREFx{Ramp}{AnkleMoment}
\addplot [semithick, red]
table {%
0 -0.385791700493933
0.00917431192660551 -0.362714801714819
0.018348623853211 -0.313036647393505
0.0275229357798165 -0.262340680274311
0.036697247706422 -0.222318734380663
0.0458715596330275 -0.177968165217051
0.055045871559633 -0.156120038583898
0.0642201834862385 -0.128623879629834
0.073394495412844 -0.107319350782548
0.0825688073394495 -0.101418023277446
0.0917431192660551 -0.0949297025079717
0.100917431192661 -0.0901574748094417
0.110091743119266 -0.089877355581169
0.119266055045872 -0.0908712213943582
0.128440366972477 -0.0905702854875119
0.137614678899083 -0.088190795731192
0.146788990825688 -0.0856956566571816
0.155963302752294 -0.0829283272762231
0.165137614678899 -0.0798922594429941
0.174311926605505 -0.0773010301609233
0.18348623853211 -0.0736401271094088
0.192660550458716 -0.0710567684431629
0.201834862385321 -0.0680845787213017
0.211009174311927 -0.0648825313408617
0.220183486238532 -0.0625391958819159
0.229357798165138 -0.0625539775235697
0.238532110091743 -0.0591069339984241
0.247706422018349 -0.0594535543277741
0.256880733944954 -0.0610225648850095
0.26605504587156 -0.0638885989925885
0.275229357798165 -0.0674288565522188
0.284403669724771 -0.0720083486960024
0.293577981651376 -0.0826152455331179
0.302752293577982 -0.0946266762783167
0.311926605504587 -0.106845367879521
0.321100917431193 -0.1276413731554
0.330275229357798 -0.168759523370532
0.339449541284404 -0.197431702413089
0.348623853211009 -0.228416171758852
0.357798165137615 -0.27765273825402
0.36697247706422 -0.317782097174953
0.376146788990826 -0.357789384027331
0.385321100917431 -0.402716883105213
0.394495412844037 -0.448832463160263
0.403669724770642 -0.482220768642746
0.412844036697248 -0.511347605001674
0.422018348623853 -0.537793770571255
0.431192660550459 -0.555476401375211
0.440366972477064 -0.567301666085012
0.44954128440367 -0.580374957692486
0.458715596330275 -0.58530612517983
0.467889908256881 -0.587424358086066
0.477064220183486 -0.578557270833884
0.486238532110092 -0.561991768670453
0.495412844036697 -0.53823292421792
0.504587155963303 -0.508563428436839
0.513761467889908 -0.470347322484719
0.522935779816514 -0.431449032851619
0.532110091743119 -0.384541509597862
0.541284403669725 -0.333797767530088
0.55045871559633 -0.273053058708951
0.559633027522936 -0.218741082153506
0.568807339449541 -0.160124157495393
0.577981651376147 -0.111980638347427
0.587155963302752 -0.0674244856620423
0.596330275229358 -0.0265613593587074
0.605504587155963 -0.00234516424187558
0.614678899082569 0.00375004650129845
0.623853211009174 0.00982281759019394
0.63302752293578 0.0138193237157789
0.642201834862385 0.0162559670626167
0.651376146788991 0.0166092570475329
0.660550458715596 0.0179084827895434
0.669724770642202 0.0175054971852349
0.678899082568807 0.0188025423965558
0.688073394495413 0.0171746333955952
0.697247706422018 0.0166591353411315
0.706422018348624 0.0169560570148308
0.715596330275229 0.0162521983687681
0.724770642201835 0.0157911306193199
0.73394495412844 0.0140646445580167
0.743119266055046 0.0129921983906879
0.752293577981651 0.0137432029388993
0.761467889908257 0.0128029577545404
0.770642201834862 0.0131435042193216
0.779816513761468 0.0136098993296554
0.788990825688073 0.0145529261192072
0.798165137614679 0.0148700935189532
0.807339449541284 0.0150077174986073
0.81651376146789 0.0146383534938753
0.825688073394495 0.0164707905075224
0.834862385321101 0.0188090359845206
0.844036697247706 0.0178524999547075
0.853211009174312 0.0163948611678253
0.862385321100917 0.0187429420412567
0.871559633027523 0.0174545910619224
0.880733944954128 0.0172129308974176
0.889908256880734 0.0152104359305935
0.899082568807339 0.012842772464012
0.908256880733945 0.0127289658455232
0.917431192660551 0.0103817721088697
0.926605504587156 0.00322258113807267
0.935779816513762 -0.00907927274664273
0.944954128440367 -0.0440588060957199
0.954128440366973 -0.144582247170467
0.963302752293578 -0.178584143689949
0.972477064220184 -0.161373281090685
0.981651376146789 -0.165623994110888
0.990825688073395 -0.146555031147847
1 -0.132329918572857
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.313633040362253
0.00917431192660551 -0.315541842988164
0.018348623853211 -0.261940356522504
0.0275229357798165 -0.21626139972456
0.036697247706422 -0.187754208353877
0.0458715596330275 -0.143907861046621
0.055045871559633 -0.125558509680356
0.0642201834862385 -0.0984821545682518
0.073394495412844 -0.0829297495279409
0.0825688073394495 -0.0772576813297911
0.0917431192660551 -0.0715328308126519
0.100917431192661 -0.066535200122485
0.110091743119266 -0.065208655569867
0.119266055045872 -0.0647750687092422
0.128440366972477 -0.0642134774389507
0.137614678899083 -0.0622330802577644
0.146788990825688 -0.0602642228573176
0.155963302752294 -0.0567536583702488
0.165137614678899 -0.0527140479704346
0.174311926605505 -0.0495619700383318
0.18348623853211 -0.045241526830984
0.192660550458716 -0.0393534372442543
0.201834862385321 -0.0357493239749776
0.211009174311927 -0.0317265831299295
0.220183486238532 -0.0275781614081245
0.229357798165138 -0.0254314258443664
0.238532110091743 -0.023172267716384
0.247706422018349 -0.0209879251024166
0.256880733944954 -0.0211999631773523
0.26605504587156 -0.0212038760207164
0.275229357798165 -0.0218575355540224
0.284403669724771 -0.0276594730042751
0.293577981651376 -0.0365546874001707
0.302752293577982 -0.0472434358047864
0.311926605504587 -0.0601270478118505
0.321100917431193 -0.0800388197617218
0.330275229357798 -0.134927091085249
0.339449541284404 -0.162183945625196
0.348623853211009 -0.178890333870109
0.357798165137615 -0.236098239135262
0.36697247706422 -0.264784955041154
0.376146788990826 -0.303020459107377
0.385321100917431 -0.354088501065444
0.394495412844037 -0.397133196334842
0.403669724770642 -0.43324796129308
0.412844036697248 -0.465012153728972
0.422018348623853 -0.489699451527996
0.431192660550459 -0.517603070858066
0.440366972477064 -0.526666840501194
0.44954128440367 -0.53597166680184
0.458715596330275 -0.533871978327166
0.467889908256881 -0.537664984870686
0.477064220183486 -0.525294875745684
0.486238532110092 -0.502206262585852
0.495412844036697 -0.473856527028637
0.504587155963303 -0.436307375889795
0.513761467889908 -0.383675374936527
0.522935779816514 -0.339194428215634
0.532110091743119 -0.289710622922392
0.541284403669725 -0.239935854006719
0.55045871559633 -0.170749625469834
0.559633027522936 -0.119688760861883
0.568807339449541 -0.060277351645446
0.577981651376147 -0.0283383204139249
0.587155963302752 -0.0131461532714823
0.596330275229358 0.00133271000326042
0.605504587155963 0.00976450724413402
0.614678899082569 0.0115592710635308
0.623853211009174 0.0157004426048022
0.63302752293578 0.0179976702909878
0.642201834862385 0.0200158101781184
0.651376146788991 0.0212757087308808
0.660550458715596 0.0223261613961291
0.669724770642202 0.0230103329113864
0.678899082568807 0.0247024123021189
0.688073394495413 0.0241766547558677
0.697247706422018 0.0223005193822137
0.706422018348624 0.0220693015404844
0.715596330275229 0.0225021248897654
0.724770642201835 0.0198738259722435
0.73394495412844 0.015936736134391
0.743119266055046 0.0133853680619521
0.752293577981651 0.0141087335583053
0.761467889908257 0.0149026192919994
0.770642201834862 0.0168534176267004
0.779816513761468 0.0195863474738597
0.788990825688073 0.0215801376844209
0.798165137614679 0.0232128988014716
0.807339449541284 0.0251807464098987
0.81651376146789 0.0271805944689233
0.825688073394495 0.0300846077692875
0.834862385321101 0.0328673159373132
0.844036697247706 0.0345733517469811
0.853211009174312 0.0359671437213109
0.862385321100917 0.038125818730932
0.871559633027523 0.0388721705681944
0.880733944954128 0.0393647768966165
0.889908256880734 0.0389458866485825
0.899082568807339 0.0380823261640427
0.908256880733945 0.0375238212597823
0.917431192660551 0.0360987873467963
0.926605504587156 0.0332370668386743
0.935779816513762 0.0292593832473977
0.944954128440367 0.0355934056094088
0.954128440366973 -0.00799052990797822
0.963302752293578 -0.0213368248779313
0.972477064220184 -0.0143143558034365
0.981651376146789 -0.0105047018574002
0.990825688073395 0.00263554351580514
1 0.0117763307043164
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.457950360625614
0.00917431192660551 -0.409887760441473
0.018348623853211 -0.364132938264506
0.0275229357798165 -0.308419960824062
0.036697247706422 -0.25688326040745
0.0458715596330275 -0.212028469387481
0.055045871559633 -0.18668156748744
0.0642201834862385 -0.158765604691416
0.073394495412844 -0.131708952037156
0.0825688073394495 -0.125578365225101
0.0917431192660551 -0.118326574203291
0.100917431192661 -0.113779749496399
0.110091743119266 -0.114546055592471
0.119266055045872 -0.116967374079474
0.128440366972477 -0.116927093536073
0.137614678899083 -0.11414851120462
0.146788990825688 -0.111127090457046
0.155963302752294 -0.109102996182197
0.165137614678899 -0.107070470915554
0.174311926605505 -0.105040090283515
0.18348623853211 -0.102038727387834
0.192660550458716 -0.102760099642071
0.201834862385321 -0.100419833467626
0.211009174311927 -0.098038479551794
0.220183486238532 -0.0975002303557073
0.229357798165138 -0.099676529202773
0.238532110091743 -0.0950416002804642
0.247706422018349 -0.0979191835531315
0.256880733944954 -0.100845166592667
0.26605504587156 -0.106573321964461
0.275229357798165 -0.113000177550415
0.284403669724771 -0.11635722438773
0.293577981651376 -0.128675803666065
0.302752293577982 -0.142009916751847
0.311926605504587 -0.153563687947191
0.321100917431193 -0.175243926549078
0.330275229357798 -0.202591955655816
0.339449541284404 -0.232679459200982
0.348623853211009 -0.277942009647596
0.357798165137615 -0.319207237372777
0.36697247706422 -0.370779239308752
0.376146788990826 -0.412558308947285
0.385321100917431 -0.451345265144983
0.394495412844037 -0.500531729985684
0.403669724770642 -0.531193575992413
0.412844036697248 -0.557683056274376
0.422018348623853 -0.585888089614514
0.431192660550459 -0.593349731892357
0.440366972477064 -0.60793649166883
0.44954128440367 -0.624778248583131
0.458715596330275 -0.636740272032494
0.467889908256881 -0.637183731301447
0.477064220183486 -0.631819665922084
0.486238532110092 -0.621777274755054
0.495412844036697 -0.602609321407204
0.504587155963303 -0.580819480983884
0.513761467889908 -0.557019270032911
0.522935779816514 -0.523703637487603
0.532110091743119 -0.479372396273333
0.541284403669725 -0.427659681053458
0.55045871559633 -0.375356491948067
0.559633027522936 -0.31779340344513
0.568807339449541 -0.259970963345341
0.577981651376147 -0.195622956280929
0.587155963302752 -0.121702818052602
0.596330275229358 -0.0544554287206753
0.605504587155963 -0.0144548357278852
0.614678899082569 -0.00405917806093388
0.623853211009174 0.00394519257558563
0.63302752293578 0.00964097714056996
0.642201834862385 0.012496123947115
0.651376146788991 0.0119428053641851
0.660550458715596 0.0134908041829576
0.669724770642202 0.0120006614590834
0.678899082568807 0.0129026724909928
0.688073394495413 0.0101726120353227
0.697247706422018 0.0110177513000493
0.706422018348624 0.0118428124891772
0.715596330275229 0.0100022718477708
0.724770642201835 0.0117084352663964
0.73394495412844 0.0121925529816425
0.743119266055046 0.0125990287194237
0.752293577981651 0.0133776723194934
0.761467889908257 0.0107032962170814
0.770642201834862 0.00943359081194275
0.779816513761468 0.00763345118545113
0.788990825688073 0.0075257145539936
0.798165137614679 0.00652728823643485
0.807339449541284 0.00483468858731595
0.81651376146789 0.00209611251882732
0.825688073394495 0.00285697324575733
0.834862385321101 0.00475075603172803
0.844036697247706 0.00113164816243382
0.853211009174312 -0.00317742138566028
0.862385321100917 -0.000639934648418636
0.871559633027523 -0.00396298844434957
0.880733944954128 -0.00493891510178127
0.889908256880734 -0.00852501478739551
0.899082568807339 -0.0123967812360187
0.908256880733945 -0.0120658895687358
0.917431192660551 -0.0153352431290569
0.926605504587156 -0.0267919045625289
0.935779816513762 -0.0474179287406832
0.944954128440367 -0.123711017800849
0.954128440366973 -0.281173964432956
0.963302752293578 -0.335831462501967
0.972477064220184 -0.308432206377934
0.981651376146789 -0.320743286364377
0.990825688073395 -0.295745605811499
1 -0.27643616785003
};
\addplot [semithick, blue]
table {%
0 -0.092446943108894
0.00917431192660551 -0.093942026820185
0.018348623853211 -0.0730014405760411
0.0275229357798165 -0.155194459124906
0.036697247706422 -0.152333422772963
0.0458715596330275 -0.167884215940526
0.055045871559633 -0.145568739044527
0.0642201834862385 -0.125273879793986
0.073394495412844 -0.106321576009254
0.0825688073394495 -0.0850046974423422
0.0917431192660551 -0.0704493513824824
0.100917431192661 -0.0606905589541454
0.110091743119266 -0.0712554177923387
0.119266055045872 -0.10130901467264
0.128440366972477 -0.131431231862576
0.137614678899083 -0.152120982470752
0.146788990825688 -0.154680133251613
0.155963302752294 -0.142390579327183
0.165137614678899 -0.123743464347304
0.174311926605505 -0.113341469791743
0.18348623853211 -0.105790110093219
0.192660550458716 -0.0977438777238361
0.201834862385321 -0.0930314623289696
0.211009174311927 -0.0853358553088038
0.220183486238532 -0.0846862088448402
0.229357798165138 -0.0861636504055951
0.238532110091743 -0.0910295490602154
0.247706422018349 -0.0962151704924181
0.256880733944954 -0.10425895581621
0.26605504587156 -0.118657128925658
0.275229357798165 -0.137682406953428
0.284403669724771 -0.148276189911528
0.293577981651376 -0.165181747304943
0.302752293577982 -0.180020575473275
0.311926605504587 -0.199453086118851
0.321100917431193 -0.213526605096656
0.330275229357798 -0.235855639490662
0.339449541284404 -0.256968537637793
0.348623853211009 -0.274232696443237
0.357798165137615 -0.293648503237792
0.36697247706422 -0.319219351501996
0.376146788990826 -0.345576298975017
0.385321100917431 -0.36906423981489
0.394495412844037 -0.395020137425423
0.403669724770642 -0.414066144209206
0.412844036697248 -0.444942992827898
0.422018348623853 -0.470171018254696
0.431192660550459 -0.494088966977476
0.440366972477064 -0.513970779929541
0.44954128440367 -0.531963755348082
0.458715596330275 -0.552347025508033
0.467889908256881 -0.567325475861206
0.477064220183486 -0.562329737149504
0.486238532110092 -0.554809581682287
0.495412844036697 -0.545701744281155
0.504587155963303 -0.527273081675182
0.513761467889908 -0.521144750596105
0.522935779816514 -0.49276075810947
0.532110091743119 -0.448674200546064
0.541284403669725 -0.397348726898853
0.55045871559633 -0.343037485983768
0.559633027522936 -0.303815342941632
0.568807339449541 -0.256833328519665
0.577981651376147 -0.218468955612711
0.587155963302752 -0.18530022220151
0.596330275229358 -0.158299401101115
0.605504587155963 -0.135938695352092
0.614678899082569 -0.11058919494826
0.623853211009174 -0.0913279589832209
0.63302752293578 -0.0741073019941666
0.642201834862385 -0.0624476608723933
0.651376146788991 -0.0563969196175475
0.660550458715596 -0.0482852317574599
0.669724770642202 -0.0412939780257405
0.678899082568807 -0.0339800802466291
0.688073394495413 -0.0239587846297618
0.697247706422018 -0.011695126652866
0.706422018348624 -0.00281507242434837
0.715596330275229 -0.00182023438613809
0.724770642201835 -0.000590768757977169
0.73394495412844 -0.0005503085947928
0.743119266055046 -0.0014243794573874
0.752293577981651 0.000542021115155232
0.761467889908257 0.000315316116675093
0.770642201834862 -0.000863026800523861
0.779816513761468 -0.0012323479015312
0.788990825688073 -0.0011613496266616
0.798165137614679 -0.000701186534588362
0.807339449541284 0.00170473871819414
0.81651376146789 0.00272375706099375
0.825688073394495 0.00425103981241494
0.834862385321101 0.00525114110503643
0.844036697247706 0.00704894461377499
0.853211009174312 0.00912729322810479
0.862385321100917 0.00985598664024056
0.871559633027523 0.0097049021076395
0.880733944954128 0.00891820060591982
0.889908256880734 0.00817494007352066
0.899082568807339 0.0071135273260766
0.908256880733945 0.00574933219241851
0.917431192660551 0.00456037945883548
0.926605504587156 0.00361456232532127
0.935779816513762 0.0030353411007947
0.944954128440367 0.00288493936937776
0.954128440366973 0.00308822401445506
0.963302752293578 0.00352936329741397
0.972477064220184 0.00409429633872069
0.981651376146789 0.00471423884630431
0.990825688073395 0.0048128746651255
1 -0.00391903488966085
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.0573619412992398
0.00917431192660551 0.0610770841769376
0.018348623853211 0.0534742064316907
0.0275229357798165 -0.0314517132353466
0.036697247706422 -0.0195744237832673
0.0458715596330275 -0.00287963393268795
0.055045871559633 0.00363087523959779
0.0642201834862385 0.00655813540903447
0.073394495412844 0.00681681640083336
0.0825688073394495 0.00489984839991121
0.0917431192660551 0.000987669637348254
0.100917431192661 -0.0025181979712521
0.110091743119266 -0.047154762291102
0.119266055045872 -0.0703544235591464
0.128440366972477 -0.0534676804827432
0.137614678899083 -0.0442790021549711
0.146788990825688 -0.0459931870854284
0.155963302752294 -0.0561048246875655
0.165137614678899 -0.0676868464197159
0.174311926605505 -0.0780519129470165
0.18348623853211 -0.0845022314639061
0.192660550458716 -0.081783706578184
0.201834862385321 -0.0683465235521734
0.211009174311927 -0.0504898744480793
0.220183486238532 -0.0425254854943288
0.229357798165138 -0.0339577117599098
0.238532110091743 -0.0298736026707585
0.247706422018349 -0.0259851287488377
0.256880733944954 -0.0235730803921441
0.26605504587156 -0.0274551745762655
0.275229357798165 -0.031705002853277
0.284403669724771 -0.0322340305516658
0.293577981651376 -0.0311113397652015
0.302752293577982 -0.0348843525225175
0.311926605504587 -0.0372966628205098
0.321100917431193 -0.0450057776793811
0.330275229357798 -0.0544914852406768
0.339449541284404 -0.0641347873198567
0.348623853211009 -0.0740208976289228
0.357798165137615 -0.0898884521759459
0.36697247706422 -0.105482593264595
0.376146788990826 -0.124250927484957
0.385321100917431 -0.14210430719137
0.394495412844037 -0.165946771602424
0.403669724770642 -0.186064562182431
0.412844036697248 -0.216100033567775
0.422018348623853 -0.248738575881642
0.431192660550459 -0.279539284555951
0.440366972477064 -0.303370364930963
0.44954128440367 -0.339702935967047
0.458715596330275 -0.384737077529906
0.467889908256881 -0.417790922361396
0.477064220183486 -0.433308778113094
0.486238532110092 -0.447369706784807
0.495412844036697 -0.451971764230302
0.504587155963303 -0.42471592322919
0.513761467889908 -0.416172332401993
0.522935779816514 -0.370641966243715
0.532110091743119 -0.301246896426167
0.541284403669725 -0.242198445567977
0.55045871559633 -0.189602064628485
0.559633027522936 -0.14125533189382
0.568807339449541 -0.0976967539029081
0.577981651376147 -0.0660906090560676
0.587155963302752 -0.0525208574566041
0.596330275229358 -0.0416720386893685
0.605504587155963 -0.0353863640602319
0.614678899082569 -0.0236737448327658
0.623853211009174 -0.0125270685485261
0.63302752293578 -0.00160067511167093
0.642201834862385 0.00573431307989823
0.651376146788991 0.0108513212900448
0.660550458715596 0.0151123087996544
0.669724770642202 0.0140349048012365
0.678899082568807 0.0127119916655533
0.688073394495413 0.0108542304015038
0.697247706422018 0.00741979042119873
0.706422018348624 0.00581879343807959
0.715596330275229 0.00671037721908104
0.724770642201835 0.00770682659477868
0.73394495412844 0.00630407558357021
0.743119266055046 0.00571041303188766
0.752293577981651 0.00739243717565813
0.761467889908257 0.0055362802376061
0.770642201834862 0.00417099121620706
0.779816513761468 0.00279625302265099
0.788990825688073 0.00158136364072505
0.798165137614679 0.000934145129704896
0.807339449541284 0.00434551720362065
0.81651376146789 0.0047787066414877
0.825688073394495 0.00635986982163892
0.834862385321101 0.00650365369404379
0.844036697247706 0.00779270305866273
0.853211009174312 0.0101564441332022
0.862385321100917 0.0117442623819984
0.871559633027523 0.012066133460197
0.880733944954128 0.0115988352200688
0.889908256880734 0.0112218095024909
0.899082568807339 0.0101927122951882
0.908256880733945 0.00797900429124372
0.917431192660551 0.00579680768575867
0.926605504587156 0.00484365409018307
0.935779816513762 0.00548685795562332
0.944954128440367 0.00646300857210004
0.954128440366973 0.00744668279353669
0.963302752293578 0.00837717203420599
0.972477064220184 0.00925367080893968
0.981651376146789 0.0103064294284841
0.990825688073395 0.0105982942375251
1 0.00406699394254142
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.242255827517028
0.00917431192660551 -0.248961137817308
0.018348623853211 -0.199477087583773
0.0275229357798165 -0.278937205014465
0.036697247706422 -0.285092421762659
0.0458715596330275 -0.332888797948364
0.055045871559633 -0.294768353328651
0.0642201834862385 -0.257105894997007
0.073394495412844 -0.219459968419341
0.0825688073394495 -0.174909243284596
0.0917431192660551 -0.141886372402313
0.100917431192661 -0.118862919937039
0.110091743119266 -0.0953560732935754
0.119266055045872 -0.132263605786134
0.128440366972477 -0.209394783242408
0.137614678899083 -0.259962962786533
0.146788990825688 -0.263367079417798
0.155963302752294 -0.2286763339668
0.165137614678899 -0.179800082274892
0.174311926605505 -0.148631026636469
0.18348623853211 -0.127077988722532
0.192660550458716 -0.113704048869488
0.201834862385321 -0.117716401105766
0.211009174311927 -0.120181836169528
0.220183486238532 -0.126846932195352
0.229357798165138 -0.13836958905128
0.238532110091743 -0.152185495449672
0.247706422018349 -0.166445212235999
0.256880733944954 -0.184944831240277
0.26605504587156 -0.20985908327505
0.275229357798165 -0.24365981105358
0.284403669724771 -0.264318349271391
0.293577981651376 -0.299252154844684
0.302752293577982 -0.325156798424032
0.311926605504587 -0.361609509417192
0.321100917431193 -0.382047432513931
0.330275229357798 -0.417219793740647
0.339449541284404 -0.449802287955729
0.348623853211009 -0.474444495257551
0.357798165137615 -0.497408554299638
0.36697247706422 -0.532956109739397
0.376146788990826 -0.566901670465078
0.385321100917431 -0.59602417243841
0.394495412844037 -0.624093503248422
0.403669724770642 -0.642067726235981
0.412844036697248 -0.673785952088021
0.422018348623853 -0.69160346062775
0.431192660550459 -0.708638649399002
0.440366972477064 -0.724571194928119
0.44954128440367 -0.724224574729117
0.458715596330275 -0.719956973486159
0.467889908256881 -0.716860029361015
0.477064220183486 -0.691350696185913
0.486238532110092 -0.662249456579768
0.495412844036697 -0.639431724332007
0.504587155963303 -0.629830240121174
0.513761467889908 -0.626117168790218
0.522935779816514 -0.614879549975225
0.532110091743119 -0.596101504665962
0.541284403669725 -0.552499008229729
0.55045871559633 -0.496472907339051
0.559633027522936 -0.466375353989444
0.568807339449541 -0.415969903136422
0.577981651376147 -0.370847302169355
0.587155963302752 -0.318079586946416
0.596330275229358 -0.274926763512861
0.605504587155963 -0.236491026643953
0.614678899082569 -0.197504645063753
0.623853211009174 -0.170128849417916
0.63302752293578 -0.146613928876662
0.642201834862385 -0.130629634824685
0.651376146788991 -0.12364516052514
0.660550458715596 -0.111682772314574
0.669724770642202 -0.0966228608527174
0.678899082568807 -0.0806721521588116
0.688073394495413 -0.0587717996610274
0.697247706422018 -0.0308100437269306
0.706422018348624 -0.0114489382867763
0.715596330275229 -0.0103508459913572
0.724770642201835 -0.00888836411073302
0.73394495412844 -0.00740469277315581
0.743119266055046 -0.00855917194666246
0.752293577981651 -0.00630839494534766
0.761467889908257 -0.00490564800425592
0.770642201834862 -0.00589704481725478
0.779816513761468 -0.00526094882571338
0.788990825688073 -0.00390406289404826
0.798165137614679 -0.00233651819888162
0.807339449541284 -0.000936039767232369
0.81651376146789 0.000668807480499806
0.825688073394495 0.00214220980319096
0.834862385321101 0.00399862851602906
0.844036697247706 0.00630518616888725
0.853211009174312 0.0080981423230074
0.862385321100917 0.00796771089848275
0.871559633027523 0.00734367075508203
0.880733944954128 0.0062375659917708
0.889908256880734 0.00512807064455044
0.899082568807339 0.004034342356965
0.908256880733945 0.00351966009359331
0.917431192660551 0.00332395123191229
0.926605504587156 0.00238547056045948
0.935779816513762 0.000583824245966082
0.944954128440367 -0.00069312983334451
0.954128440366973 -0.00127023476462657
0.963302752293578 -0.00131844543937804
0.972477064220184 -0.00106507813149829
0.981651376146789 -0.000877951735875453
0.990825688073395 -0.000972544907274113
1 -0.0119050637218631
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ankle Dors/Plan},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase stairs cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Torque[Nm/kg]
$\leftarrow$ Plan Dors $\rightarrow$},
ymin=-3, ymax=1,
ytick style={color=black},
ytick={-5,-2.5,0,2.5},
yticklabels={
  $\mathdefault{\ensuremath{-}5.0}$,
  $\mathdefault{\ensuremath{-}2.5}$,
  $\mathdefault{0.0}$,
  $\mathdefault{2.5}$
}
]
\addplot [semithick, red]
table {%
0 -0.0800812883592376
0.00813008130081301 -0.0823012952290465
0.016260162601626 -0.0754695478009725
0.024390243902439 -0.0610721796305434
0.032520325203252 -0.0459513441171165
0.040650406504065 -0.0358270902200785
0.0487804878048781 -0.0347949734406444
0.0569105691056911 -0.0414257900277981
0.0650406504065041 -0.0517146147228788
0.0731707317073171 -0.0728474820286602
0.0813008130081301 -0.103663595340285
0.0894308943089431 -0.130283210943695
0.0975609756097561 -0.156527993747522
0.105691056910569 -0.179502681669644
0.113821138211382 -0.197185152853672
0.121951219512195 -0.210851735114994
0.130081300813008 -0.221147737529234
0.138211382113821 -0.230872659660043
0.146341463414634 -0.238351334646831
0.154471544715447 -0.244858930566199
0.16260162601626 -0.250294037067958
0.170731707317073 -0.255755984434977
0.178861788617886 -0.261006941253986
0.186991869918699 -0.265782665848164
0.195121951219512 -0.270466818559003
0.203252032520325 -0.275182210960593
0.211382113821138 -0.280203298289068
0.219512195121951 -0.286386818568546
0.227642276422764 -0.29370131219506
0.235772357723577 -0.302380824261876
0.24390243902439 -0.311842397297015
0.252032520325203 -0.322532712219997
0.260162601626016 -0.333990320397285
0.268292682926829 -0.34661442743303
0.276422764227642 -0.361487874717848
0.284552845528455 -0.37856963450724
0.292682926829268 -0.397092041208212
0.300813008130081 -0.417708894065257
0.308943089430894 -0.441120266608843
0.317073170731707 -0.465256941173097
0.32520325203252 -0.493873044642618
0.333333333333333 -0.525640730104281
0.341463414634146 -0.558791841434634
0.349593495934959 -0.596964488484247
0.357723577235772 -0.642240954948638
0.365853658536585 -0.689627965202705
0.373983739837398 -0.741213805058938
0.382113821138211 -0.80064426328947
0.390243902439024 -0.858427368472089
0.398373983739837 -0.923549686314545
0.40650406504065 -0.995936388488059
0.414634146341463 -1.06437982362469
0.422764227642276 -1.13520353432144
0.430894308943089 -1.20441989263956
0.439024390243902 -1.27293862750543
0.447154471544715 -1.33690247891011
0.455284552845528 -1.38879170412453
0.463414634146341 -1.42363245031728
0.471544715447155 -1.45647591588807
0.479674796747968 -1.46556646949212
0.487804878048781 -1.47729946170283
0.495934959349594 -1.4634209166204
0.504065040650407 -1.42186945430223
0.51219512195122 -1.39321455444758
0.520325203252033 -1.32713217411068
0.528455284552846 -1.27152249220356
0.536585365853659 -1.19367106422136
0.544715447154472 -1.10449212491799
0.552845528455285 -1.00312214843933
0.560975609756098 -0.891423003374194
0.569105691056911 -0.780367217745024
0.577235772357724 -0.66546631072758
0.585365853658537 -0.547610198927401
0.59349593495935 -0.431677092613356
0.601626016260163 -0.327603199929264
0.609756097560976 -0.24909863186082
0.617886178861789 -0.178682153512398
0.626016260162602 -0.120762050369157
0.634146341463415 -0.0775324140997094
0.642276422764228 -0.0453680336588592
0.650406504065041 -0.0247080972135242
0.658536585365854 -0.0100294331983253
0.666666666666667 -0.000408838332256413
0.67479674796748 0.00866046656637602
0.682926829268293 0.00866110887791422
0.691056910569106 0.0117239884538975
0.699186991869919 0.0128909304122386
0.707317073170732 0.012814317567505
0.715447154471545 0.012068132272978
0.723577235772358 0.0107120564322144
0.731707317073171 0.00965774970495199
0.739837398373984 0.00837616690592412
0.747967479674797 0.00665518820293951
0.75609756097561 0.00624103504746884
0.764227642276423 0.0052684108344864
0.772357723577236 0.00445819299175878
0.780487804878049 0.00422740785713961
0.788617886178862 0.00440047602091279
0.796747967479675 0.00482176051636203
0.804878048780488 0.00583911794287986
0.813008130081301 0.00725226951126123
0.821138211382114 0.00902552381701813
0.829268292682927 0.0108320806805596
0.83739837398374 0.0124909999672084
0.845528455284553 0.0139789152115097
0.853658536585366 0.015365637657143
0.861788617886179 0.0163420248859962
0.869918699186992 0.0168218909217325
0.878048780487805 0.0163722957284848
0.886178861788618 0.0147506204748516
0.894308943089431 0.0117532907259961
0.902439024390244 0.0080429179938491
0.910569105691057 0.00364980046358626
0.91869918699187 -0.000735123393548981
0.926829268292683 -0.00464209424712378
0.934959349593496 -0.00762707945010747
0.943089430894309 -0.00945930355668591
0.951219512195122 -0.00989204376023896
0.959349593495935 -0.00810178763132165
0.967479674796748 -0.00552748631328851
0.975609756097561 -0.0102849823210186
0.983739837398374 -0.0204332598303508
0.991869918699187 -0.0364948267007919
1 -0.055937521157692
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.0637597467743324
0.00813008130081301 -0.0581971526796385
0.016260162601626 -0.0515527130992493
0.024390243902439 -0.0302983185830145
0.032520325203252 -0.0032401579810945
0.040650406504065 0.0173528656839508
0.0487804878048781 0.03102330492073
0.0569105691056911 0.0360605513628971
0.0650406504065041 0.0400787371359888
0.0731707317073171 0.026692655454252
0.0813008130081301 -0.00483285559838469
0.0894308943089431 -0.0309786199005058
0.0975609756097561 -0.0587496796905542
0.105691056910569 -0.08545853900049
0.113821138211382 -0.108443336893787
0.121951219512195 -0.128299422961759
0.130081300813008 -0.140895663438931
0.138211382113821 -0.148449340659209
0.146341463414634 -0.150962826150693
0.154471544715447 -0.149637156582994
0.16260162601626 -0.145962769687466
0.170731707317073 -0.13999831656303
0.178861788617886 -0.131404740031665
0.186991869918699 -0.122137018810608
0.195121951219512 -0.114692954432882
0.203252032520325 -0.108758602651419
0.211382113821138 -0.103541400447253
0.219512195121951 -0.101119857241018
0.227642276422764 -0.10141439866934
0.235772357723577 -0.105368359212556
0.24390243902439 -0.111986815180523
0.252032520325203 -0.121861021599792
0.260162601626016 -0.134592570698964
0.268292682926829 -0.150186671546115
0.276422764227642 -0.169275460666454
0.284552845528455 -0.191941450422603
0.292682926829268 -0.217063396782035
0.300813008130081 -0.244610519820292
0.308943089430894 -0.275661250608171
0.317073170731707 -0.308466372284785
0.32520325203252 -0.343180800794522
0.333333333333333 -0.381343524053272
0.341463414634146 -0.4191852134933
0.349593495934959 -0.460250825196154
0.357723577235772 -0.51024272057063
0.365853658536585 -0.556759605642246
0.373983739837398 -0.604932334203558
0.382113821138211 -0.662172144218252
0.390243902439024 -0.711353192224559
0.398373983739837 -0.76954171464523
0.40650406504065 -0.837421023397573
0.414634146341463 -0.898618530567153
0.422764227642276 -0.965191951096717
0.430894308943089 -1.03197180100964
0.439024390243902 -1.10207428909825
0.447154471544715 -1.16881396681164
0.455284552845528 -1.22463485076238
0.463414634146341 -1.27649151986268
0.471544715447155 -1.32226642615845
0.479674796747968 -1.36409146069925
0.487804878048781 -1.37840666927697
0.495934959349594 -1.38080388488629
0.504065040650407 -1.33328828521585
0.51219512195122 -1.28058213452565
0.520325203252033 -1.15960825095457
0.528455284552846 -1.08721073133043
0.536585365853659 -0.974521359609625
0.544715447154472 -0.856947962253801
0.552845528455285 -0.733326457546962
0.560975609756098 -0.597120313814492
0.569105691056911 -0.476479852533601
0.577235772357724 -0.360077172648141
0.585365853658537 -0.257538277098421
0.59349593495935 -0.171108753183873
0.601626016260163 -0.0981773603394677
0.609756097560976 -0.057627747654595
0.617886178861789 -0.0225709816411629
0.626016260162602 -0.0020279048328571
0.634146341463415 0.00961541557400247
0.642276422764228 0.0172745825968161
0.650406504065041 0.0226240253909056
0.658536585365854 0.022971586493473
0.666666666666667 0.0217758113253054
0.67479674796748 0.0220269052906273
0.682926829268293 0.022346446713789
0.691056910569106 0.0211712760935935
0.699186991869919 0.0211526799247019
0.707317073170732 0.0213731808570933
0.715447154471545 0.0207625147238034
0.723577235772358 0.0193883112842985
0.731707317073171 0.0183667043709957
0.739837398373984 0.0172893933759766
0.747967479674797 0.0161780528622706
0.75609756097561 0.015847917024535
0.764227642276423 0.0151438797450932
0.772357723577236 0.0145641361147282
0.780487804878049 0.014325558319393
0.788617886178862 0.0142516405579779
0.796747967479675 0.0144788016576304
0.804878048780488 0.0150655467383873
0.813008130081301 0.0158079935438311
0.821138211382114 0.0167802416940714
0.829268292682927 0.0176119621160161
0.83739837398374 0.0182152392010161
0.845528455284553 0.0185725826572892
0.853658536585366 0.018860344203774
0.861788617886179 0.0188941185174845
0.869918699186992 0.0189930488202211
0.878048780487805 0.0188685783396859
0.886178861788618 0.0180329576831939
0.894308943089431 0.0161863624884063
0.902439024390244 0.0133094637570675
0.910569105691057 0.00907513057338158
0.91869918699187 0.00431856895029507
0.926829268292683 -0.000201587316591971
0.934959349593496 -0.00380125181021805
0.943089430894309 -0.00612397558120823
0.951219512195122 -0.0068452410373695
0.959349593495935 -0.0052557140267683
0.967479674796748 -0.00221439120293336
0.975609756097561 -0.00728585197960787
0.983739837398374 -0.0162624371359869
0.991869918699187 -0.0297049605325761
1 -0.0452419488795397
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.0964028299441429
0.00813008130081301 -0.106405437778455
0.016260162601626 -0.0993863825026957
0.024390243902439 -0.0918460406780722
0.032520325203252 -0.0886625302531385
0.040650406504065 -0.0890070461241077
0.0487804878048781 -0.100613251802019
0.0569105691056911 -0.118912131418493
0.0650406504065041 -0.143507966581746
0.0731707317073171 -0.172387619511573
0.0813008130081301 -0.202494335082185
0.0894308943089431 -0.229587801986885
0.0975609756097561 -0.25430630780449
0.105691056910569 -0.273546824338799
0.113821138211382 -0.285926968813557
0.121951219512195 -0.29340404726823
0.130081300813008 -0.301399811619536
0.138211382113821 -0.313295978660877
0.146341463414634 -0.32573984314297
0.154471544715447 -0.340080704549404
0.16260162601626 -0.35462530444845
0.170731707317073 -0.371513652306923
0.178861788617886 -0.390609142476307
0.186991869918699 -0.409428312885721
0.195121951219512 -0.426240682685124
0.203252032520325 -0.441605819269766
0.211382113821138 -0.456865196130883
0.219512195121951 -0.471653779896073
0.227642276422764 -0.48598822572078
0.235772357723577 -0.499393289311196
0.24390243902439 -0.511697979413507
0.252032520325203 -0.523204402840201
0.260162601626016 -0.533388070095605
0.268292682926829 -0.543042183319945
0.276422764227642 -0.553700288769242
0.284552845528455 -0.565197818591877
0.292682926829268 -0.577120685634389
0.300813008130081 -0.590807268310222
0.308943089430894 -0.606579282609514
0.317073170731707 -0.62204751006141
0.32520325203252 -0.644565288490714
0.333333333333333 -0.669937936155291
0.341463414634146 -0.698398469375969
0.349593495934959 -0.733678151772341
0.357723577235772 -0.774239189326646
0.365853658536585 -0.822496324763164
0.373983739837398 -0.877495275914318
0.382113821138211 -0.939116382360688
0.390243902439024 -1.00550154471962
0.398373983739837 -1.07755765798386
0.40650406504065 -1.15445175357855
0.414634146341463 -1.23014111668222
0.422764227642276 -1.30521511754617
0.430894308943089 -1.37686798426949
0.439024390243902 -1.44380296591261
0.447154471544715 -1.50499099100858
0.455284552845528 -1.55294855748668
0.463414634146341 -1.57077338077188
0.471544715447155 -1.59068540561769
0.479674796747968 -1.567041478285
0.487804878048781 -1.57619225412869
0.495934959349594 -1.5460379483545
0.504065040650407 -1.5104506233886
0.51219512195122 -1.50584697436951
0.520325203252033 -1.49465609726679
0.528455284552846 -1.45583425307668
0.536585365853659 -1.4128207688331
0.544715447154472 -1.35203628758218
0.552845528455285 -1.2729178393317
0.560975609756098 -1.18572569293389
0.569105691056911 -1.08425458295645
0.577235772357724 -0.970855448807019
0.585365853658537 -0.837682120756381
0.59349593495935 -0.692245432042839
0.601626016260163 -0.55702903951906
0.609756097560976 -0.440569516067046
0.617886178861789 -0.334793325383634
0.626016260162602 -0.239496195905457
0.634146341463415 -0.164680243773421
0.642276422764228 -0.108010649914535
0.650406504065041 -0.0720402198179539
0.658536585365854 -0.0430304528901236
0.666666666666667 -0.0225934879898182
0.67479674796748 -0.00470597215787525
0.682926829268293 -0.00502422895796056
0.691056910569106 0.0022767008142014
0.699186991869919 0.00462918089977539
0.707317073170732 0.00425545427791677
0.715447154471545 0.00337374982215267
0.723577235772358 0.00203580158013028
0.731707317073171 0.000948795038908233
0.739837398373984 -0.00053705956412837
0.747967479674797 -0.00286767645639157
0.75609756097561 -0.0033658469295973
0.764227642276423 -0.00460705807612042
0.772357723577236 -0.00564775013121068
0.780487804878049 -0.00587074260511376
0.788617886178862 -0.00545068851615227
0.796747967479675 -0.00483528062490634
0.804878048780488 -0.00338731085262755
0.813008130081301 -0.00130345452130863
0.821138211382114 0.00127080593996481
0.829268292682927 0.00405219924510313
0.83739837398374 0.00676676073340059
0.845528455284553 0.00938524776573009
0.853658536585366 0.0118709311105121
0.861788617886179 0.0137899312545079
0.869918699186992 0.0146507330232439
0.878048780487805 0.0138760131172836
0.886178861788618 0.0114682832665092
0.894308943089431 0.00732021896358598
0.902439024390244 0.00277637223063066
0.910569105691057 -0.00177552964620907
0.91869918699187 -0.00578881573739303
0.926829268292683 -0.00908260117765559
0.934959349593496 -0.0114529070899969
0.943089430894309 -0.0127946315321636
0.951219512195122 -0.0129388464831084
0.959349593495935 -0.010947861235875
0.967479674796748 -0.00884058142364366
0.975609756097561 -0.0132841126624294
0.983739837398374 -0.0246040825247147
0.991869918699187 -0.0432846928690078
1 -0.0666330934358443
};
\addplot [semithick, blue]
table {%
0 -0.0776286755311797
0.00826446280991736 -0.0889474509354432
0.0165289256198347 -0.0925468591081709
0.0247933884297521 -0.0855813316376616
0.0330578512396694 -0.0746223351400458
0.0413223140495868 -0.0721375195144265
0.0495867768595041 -0.0687529201812562
0.0578512396694215 -0.0738570895218866
0.0661157024793388 -0.091389709088137
0.0743801652892562 -0.113407701098179
0.0826446280991736 -0.142078250368579
0.0909090909090909 -0.173753457839246
0.0991735537190083 -0.205915962355499
0.107438016528926 -0.237421085597289
0.115702479338843 -0.26368046437563
0.12396694214876 -0.288113474877611
0.132231404958678 -0.308662117100839
0.140495867768595 -0.325884209533897
0.148760330578512 -0.341347957747932
0.15702479338843 -0.354405576457641
0.165289256198347 -0.365677629380991
0.173553719008264 -0.374640480011937
0.181818181818182 -0.381286948401451
0.190082644628099 -0.385757522525971
0.198347107438017 -0.389328417096936
0.206611570247934 -0.391810929106393
0.214876033057851 -0.393254182555722
0.223140495867769 -0.394340627289052
0.231404958677686 -0.397531554816027
0.239669421487603 -0.400906112894479
0.247933884297521 -0.404628257554127
0.256198347107438 -0.409274977094581
0.264462809917355 -0.416013557658444
0.272727272727273 -0.424984984456311
0.28099173553719 -0.435516407940992
0.289256198347107 -0.447254379184149
0.297520661157025 -0.462843014956893
0.305785123966942 -0.476970289168169
0.31404958677686 -0.494639851674962
0.322314049586777 -0.517733230782135
0.330578512396694 -0.546756518057859
0.338842975206612 -0.578343524869289
0.347107438016529 -0.613064699795998
0.355371900826446 -0.658347426058662
0.363636363636364 -0.709545220826587
0.371900826446281 -0.769555965214296
0.380165289256198 -0.838232840825521
0.388429752066116 -0.916700133266364
0.396694214876033 -1.00132692327207
0.40495867768595 -1.09045764447727
0.413223140495868 -1.18476632308963
0.421487603305785 -1.27948604952108
0.429752066115702 -1.3652902839097
0.43801652892562 -1.44890102718385
0.446280991735537 -1.52085685130604
0.454545454545455 -1.56803140165384
0.462809917355372 -1.61042051468474
0.471074380165289 -1.62757869721767
0.479338842975207 -1.61934240351397
0.487603305785124 -1.5902304728132
0.495867768595041 -1.54277514454368
0.504132231404959 -1.47163941022535
0.512396694214876 -1.37198020605709
0.520661157024793 -1.25025764795217
0.528925619834711 -1.13409686801607
0.537190082644628 -1.01764391994236
0.545454545454545 -0.886125300109498
0.553719008264463 -0.737162038083842
0.56198347107438 -0.602010809315781
0.570247933884298 -0.499971429900066
0.578512396694215 -0.412735882693832
0.586776859504132 -0.323049339542639
0.59504132231405 -0.250326720692188
0.603305785123967 -0.199885888536575
0.611570247933884 -0.153399516543261
0.619834710743802 -0.115426118953637
0.628099173553719 -0.0840715841830274
0.636363636363636 -0.0590113583180747
0.644628099173554 -0.040713270703305
0.652892561983471 -0.0250296174447149
0.661157024793388 -0.0139372094634064
0.669421487603306 -0.0078682861444161
0.677685950413223 -0.00373865428992113
0.685950413223141 -0.00121961050746007
0.694214876033058 -0.000627762924951883
0.702479338842975 -0.000680868522120882
0.710743801652893 -0.000672128056480155
0.71900826446281 -0.00100868372249563
0.727272727272727 -0.00110281295523255
0.735537190082645 -0.000897585868683776
0.743801652892562 -0.000165415945876355
0.752066115702479 0.00110609343474577
0.760330578512397 0.00264911123370248
0.768595041322314 0.0047184217199285
0.776859504132231 0.00712708656892616
0.785123966942149 0.00967070726411482
0.793388429752066 0.0122090605209361
0.801652892561983 0.0145439873734161
0.809917355371901 0.0166242005219752
0.818181818181818 0.0184530860724244
0.826446280991736 0.0199575292902549
0.834710743801653 0.0210486993136501
0.84297520661157 0.0214352082243947
0.851239669421488 0.0207282825280992
0.859504132231405 0.018855066806407
0.867768595041322 0.016021576803318
0.87603305785124 0.0128454019614187
0.884297520661157 0.0093021133485087
0.892561983471074 0.00582410109151173
0.900826446280992 0.00275077250228463
0.909090909090909 0.000407043718011969
0.917355371900826 -0.00100375073301588
0.925619834710744 -0.001347084720029
0.933884297520661 -0.000719713401016552
0.942148760330578 0.00079139659437086
0.950413223140496 0.00309764835534091
0.958677685950413 0.0062383410242205
0.966942148760331 0.00940332730841903
0.975206611570248 0.000284623416969959
0.983471074380165 -0.0104832497297119
0.991735537190083 -0.0239807301185703
1 -0.0534213554666792
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.0383568615893403
0.00826446280991736 -0.0332815409654017
0.0165289256198347 -0.0253527087331243
0.0247933884297521 -0.00861539772613383
0.0330578512396694 0.0104100745106239
0.0413223140495868 0.0127814072628525
0.0495867768595041 0.0180328350663565
0.0578512396694215 0.0147140654748861
0.0661157024793388 -0.00260008137605482
0.0743801652892562 -0.0216252066740739
0.0826446280991736 -0.0459310118101708
0.0909090909090909 -0.0727824545656548
0.0991735537190083 -0.101315315098073
0.107438016528926 -0.130117018680436
0.115702479338843 -0.155288495834965
0.12396694214876 -0.180906673917009
0.132231404958678 -0.20359409117262
0.140495867768595 -0.223900014788852
0.148760330578512 -0.24240276931441
0.15702479338843 -0.258810201204008
0.165289256198347 -0.27246234539129
0.173553719008264 -0.282866047189265
0.181818181818182 -0.289065247736533
0.190082644628099 -0.290365930266917
0.198347107438017 -0.290604922879042
0.206611570247934 -0.290330448306608
0.214876033057851 -0.288101820176306
0.223140495867769 -0.285620380284611
0.231404958677686 -0.283763139684336
0.239669421487603 -0.28087535794226
0.247933884297521 -0.282695735653314
0.256198347107438 -0.289501751504562
0.264462809917355 -0.298835267610249
0.272727272727273 -0.312403938656561
0.28099173553719 -0.328665991603558
0.289256198347107 -0.346739917821457
0.297520661157025 -0.369226786566328
0.305785123966942 -0.391147871374052
0.31404958677686 -0.417281277922738
0.322314049586777 -0.449056709494225
0.330578512396694 -0.483842290297364
0.338842975206612 -0.513887868107285
0.347107438016529 -0.540273644353979
0.355371900826446 -0.572561251539993
0.363636363636364 -0.604286364903063
0.371900826446281 -0.640455385646538
0.380165289256198 -0.683357371874318
0.388429752066116 -0.737347620768069
0.396694214876033 -0.798527874625314
0.40495867768595 -0.867618444139218
0.413223140495868 -0.948237762233234
0.421487603305785 -1.03708316703934
0.429752066115702 -1.12764487673775
0.43801652892562 -1.22290067528529
0.446280991735537 -1.31043014055545
0.454545454545455 -1.3811226030363
0.462809917355372 -1.44463125473943
0.471074380165289 -1.4769457594609
0.479338842975207 -1.47085770923969
0.487603305785124 -1.43482528701223
0.495867768595041 -1.3684696611223
0.504132231404959 -1.27587544857228
0.512396694214876 -1.16902966168133
0.520661157024793 -1.04137849272774
0.528925619834711 -0.907616496603942
0.537190082644628 -0.781131812354881
0.545454545454545 -0.653659207898276
0.553719008264463 -0.521483825126728
0.56198347107438 -0.406188158634161
0.570247933884298 -0.312806061922764
0.578512396694215 -0.234394917305283
0.586776859504132 -0.160125155524923
0.59504132231405 -0.102319570671114
0.603305785123967 -0.0664814899419103
0.611570247933884 -0.0340942212075979
0.619834710743802 -0.0114265883397612
0.628099173553719 -0.00135046354309011
0.636363636363636 0.00250951172878741
0.644628099173554 0.00865046261864594
0.652892561983471 0.0107258939391994
0.661157024793388 0.00910406457826095
0.669421487603306 0.0101040672601468
0.677685950413223 0.00989779255765907
0.685950413223141 0.00923641749549847
0.694214876033058 0.00860689739032491
0.702479338842975 0.00752003884749743
0.710743801652893 0.00753863794671095
0.71900826446281 0.00757315589195553
0.727272727272727 0.00819890544596125
0.735537190082645 0.00929970152346648
0.743801652892562 0.0107952531803111
0.752066115702479 0.0125256072850158
0.760330578512397 0.0144611776673203
0.768595041322314 0.0163524482907848
0.776859504132231 0.0182332854828822
0.785123966942149 0.0199244218172088
0.793388429752066 0.0212666691979039
0.801652892561983 0.0223435229340831
0.809917355371901 0.0232580896294728
0.818181818181818 0.0243195050931364
0.826446280991736 0.0255481406033916
0.834710743801653 0.0267889228096169
0.84297520661157 0.0279784717580372
0.851239669421488 0.0288007336473576
0.859504132231405 0.0284368557767452
0.867768595041322 0.0266056045839971
0.87603305785124 0.0243041658416992
0.884297520661157 0.0208158430648583
0.892561983471074 0.0163389255401484
0.900826446280992 0.0114539807404259
0.909090909090909 0.00691638931229947
0.917355371900826 0.0037964198947459
0.925619834710744 0.00311526872354531
0.933884297520661 0.00451121923365488
0.942148760330578 0.00689800190456839
0.950413223140496 0.00965679330026849
0.958677685950413 0.0129398148101306
0.966942148760331 0.0179439740279238
0.975206611570248 0.0063649396850482
0.983471074380165 -0.00212768477745021
0.991735537190083 -0.0105984666910282
1 -0.0371189514597799
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.116900489473019
0.00826446280991736 -0.144613360905485
0.0165289256198347 -0.159741009483217
0.0247933884297521 -0.162547265549189
0.0330578512396694 -0.159654744790715
0.0413223140495868 -0.157056446291705
0.0495867768595041 -0.155538675428869
0.0578512396694215 -0.162428244518659
0.0661157024793388 -0.180179336800219
0.0743801652892562 -0.205190195522284
0.0826446280991736 -0.238225488926988
0.0909090909090909 -0.274724461112838
0.0991735537190083 -0.310516609612926
0.107438016528926 -0.344725152514143
0.115702479338843 -0.372072432916296
0.12396694214876 -0.395320275838214
0.132231404958678 -0.413730143029058
0.140495867768595 -0.427868404278942
0.148760330578512 -0.440293146181454
0.15702479338843 -0.450000951711275
0.165289256198347 -0.458892913370692
0.173553719008264 -0.466414912834608
0.181818181818182 -0.473508649066369
0.190082644628099 -0.481149114785025
0.198347107438017 -0.488051911314829
0.206611570247934 -0.493291409906178
0.214876033057851 -0.498406544935137
0.223140495867769 -0.503060874293494
0.231404958677686 -0.511299969947719
0.239669421487603 -0.520936867846697
0.247933884297521 -0.52656077945494
0.256198347107438 -0.5290482026846
0.264462809917355 -0.533191847706639
0.272727272727273 -0.537566030256061
0.28099173553719 -0.542366824278426
0.289256198347107 -0.547768840546841
0.297520661157025 -0.556459243347458
0.305785123966942 -0.562792706962286
0.31404958677686 -0.571998425427185
0.322314049586777 -0.586409752070045
0.330578512396694 -0.609670745818354
0.338842975206612 -0.642799181631292
0.347107438016529 -0.685855755238017
0.355371900826446 -0.744133600577331
0.363636363636364 -0.814804076750111
0.371900826446281 -0.898656544782054
0.380165289256198 -0.993108309776724
0.388429752066116 -1.09605264576466
0.396694214876033 -1.20412597191882
0.40495867768595 -1.31329684481532
0.413223140495868 -1.42129488394602
0.421487603305785 -1.52188893200282
0.429752066115702 -1.60293569108164
0.43801652892562 -1.67490137908241
0.446280991735537 -1.73128356205664
0.454545454545455 -1.75494020027138
0.462809917355372 -1.77620977463006
0.471074380165289 -1.77821163497443
0.479338842975207 -1.76782709778825
0.487603305785124 -1.74563565861417
0.495867768595041 -1.71708062796507
0.504132231404959 -1.66740337187842
0.512396694214876 -1.57493075043284
0.520661157024793 -1.4591368031766
0.528925619834711 -1.3605772394282
0.537190082644628 -1.25415602752984
0.545454545454545 -1.11859139232072
0.553719008264463 -0.952840251040956
0.56198347107438 -0.797833459997402
0.570247933884298 -0.687136797877367
0.578512396694215 -0.591076848082381
0.586776859504132 -0.485973523560355
0.59504132231405 -0.398333870713262
0.603305785123967 -0.333290287131239
0.611570247933884 -0.272704811878924
0.619834710743802 -0.219425649567514
0.628099173553719 -0.166792704822965
0.636363636363636 -0.120532228364937
0.644628099173554 -0.090077004025256
0.652892561983471 -0.0607851288286292
0.661157024793388 -0.0369784835050738
0.669421487603306 -0.025840639548979
0.677685950413223 -0.0173751011375013
0.685950413223141 -0.0116756385104186
0.694214876033058 -0.00986242324022867
0.702479338842975 -0.00888177589173919
0.710743801652893 -0.00888289405967126
0.71900826446281 -0.00959052333694679
0.727272727272727 -0.0104045313564263
0.735537190082645 -0.011094873260834
0.743801652892562 -0.0111260850720639
0.752066115702479 -0.0103134204155242
0.760330578512397 -0.00916295519991536
0.768595041322314 -0.00691560485092775
0.776859504132231 -0.0039791123450299
0.785123966942149 -0.000583007288979131
0.793388429752066 0.00315145184396838
0.801652892561983 0.00674445181274918
0.809917355371901 0.00999031141447757
0.818181818181818 0.0125866670517125
0.826446280991736 0.0143669179771181
0.834710743801653 0.0153084758176833
0.84297520661157 0.0148919446907521
0.851239669421488 0.0126558314088408
0.859504132231405 0.00927327783606888
0.867768595041322 0.00543754902263888
0.87603305785124 0.00138663808113822
0.884297520661157 -0.0022116163678409
0.892561983471074 -0.00469072335712496
0.900826446280992 -0.0059524357358566
0.909090909090909 -0.00610230187627553
0.917355371900826 -0.00580392136077766
0.925619834710744 -0.00580943816360331
0.933884297520661 -0.00595064603568798
0.942148760330578 -0.00531520871582667
0.950413223140496 -0.00346149658958666
0.958677685950413 -0.000463132761689591
0.966942148760331 0.000862680588914302
0.975206611570248 -0.00579569285110828
0.983471074380165 -0.0188388146819737
0.991735537190083 -0.0373629935461124
1 -0.0697237594735785
};

	\end{groupplot}

\end{tikzpicture}

\\

\end{tabular}


==> pgf_figures/ik_id_so_squat3x3_tighter_stds.tex <==
% This file was created with tikzplotlib v0.10.1 (Customized for Biomechanical plots).

\pgfplotsset{
every axis legend/.append style={
at={(0.1,0.9)},
anchor=north west,
},
}

\begin{tikzpicture}[scale=\mytikzscale]

\def\mathdefault#1{$#1$}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=5.5cm*\myglobalscale, vertical sep=5.5cm*\myglobalscale}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hip Flex/Ext},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\squatCycleName [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-10, ymax=150,
ytick style={color=black},
ytick={-50,0,50,100,150},
yticklabels={
  $\mathdefault{\ensuremath{-}50}$,
  $\mathdefault{0}$,
  $\mathdefault{50}$,
  $\mathdefault{100}$,
  $\mathdefault{150}$
}
]

\addplot [semithick, red]
table {%
0 3.69496668763408
0.00279329608938547 3.80742649319753
0.00558659217877095 3.93233160242751
0.00837988826815642 4.07026416715133
0.0111731843575419 4.22270049612519
0.0139664804469274 4.3902411814313
0.0167597765363128 4.57353659974297
0.0195530726256983 4.77414606432702
0.0223463687150838 4.99253829811004
0.0251396648044693 5.22920051938987
0.0279329608938548 5.48528400540116
0.0307262569832402 5.76179182014582
0.0335195530726257 6.06061089364729
0.0363128491620112 6.38308116251862
0.0391061452513966 6.72979083082954
0.0418994413407821 7.10242164546359
0.0446927374301676 7.50217073960679
0.0474860335195531 7.92961351503846
0.0502793296089385 8.38450033150195
0.053072625698324 8.86848628411144
0.0558659217877095 9.37915816626898
0.058659217877095 9.91550050767833
0.0614525139664805 10.4765538625524
0.0642458100558659 11.0616921892392
0.0670391061452514 11.6706608158092
0.0698324022346369 12.3025130091612
0.0726256983240224 12.956469604399
0.0754189944134078 13.6338787494488
0.0782122905027933 14.338123828536
0.0810055865921788 15.068392758098
0.0837988826815643 15.825497434281
0.0865921787709497 16.612482960634
0.0893854748603352 17.4317013738954
0.0921787709497207 18.2817222887138
0.0949720670391061 19.1628751348754
0.0977653631284916 20.0742743093811
0.100558659217877 21.0171680791143
0.103351955307263 21.9902319702222
0.106145251396648 22.9899062489507
0.108938547486034 24.014600328964
0.111731843575419 25.0612599560362
0.114525139664804 26.1284356257882
0.11731843575419 27.2143645367139
0.120111731843575 28.3169408809349
0.122905027932961 29.436124350568
0.125698324022346 30.5699864513748
0.128491620111732 31.7184246696697
0.131284916201117 32.8826849968005
0.134078212290503 34.0594623113302
0.136871508379888 35.248809095797
0.139664804469274 36.4495828629156
0.142458100558659 37.659966927121
0.145251396648045 38.8774830138636
0.14804469273743 40.1014933714215
0.150837988826816 41.3291140405301
0.153631284916201 42.5562749541954
0.156424581005587 43.7817328049221
0.159217877094972 45.004016382989
0.162011173184358 46.2233500944796
0.164804469273743 47.4378861966411
0.167597765363129 48.6474837986272
0.170391061452514 49.8529967618117
0.173184357541899 51.0550024406036
0.175977653631285 52.2535074024226
0.17877094972067 53.4481320836835
0.181564245810056 54.6404957126833
0.184357541899441 55.8306602058304
0.187150837988827 57.0174142006136
0.189944134078212 58.1989208548091
0.192737430167598 59.3757973300583
0.195530726256983 60.5466079775025
0.198324022346369 61.7101011503226
0.201117318435754 62.8648728371826
0.20391061452514 64.009462235351
0.206703910614525 65.1439939107292
0.209497206703911 66.2662907191512
0.212290502793296 67.3762437416754
0.215083798882682 68.4728953938942
0.217877094972067 69.5545599664279
0.220670391061453 70.619524408145
0.223463687150838 71.6663282108894
0.226256983240223 72.6933205033484
0.229050279329609 73.6989876831908
0.231843575418994 74.6826503424769
0.23463687150838 75.6437256544894
0.237430167597765 76.5820545859027
0.240223463687151 77.4967006207832
0.243016759776536 78.3900169183397
0.245810055865922 79.2632143442159
0.248603351955307 80.1174937582806
0.251396648044693 80.9537359612119
0.254189944134078 81.7738376190302
0.256983240223464 82.5785080046916
0.259776536312849 83.3689107662954
0.262569832402235 84.145329762384
0.26536312849162 84.9069336306522
0.268156424581006 85.6532857921607
0.270949720670391 86.3832311817332
0.273743016759777 87.0950284938796
0.276536312849162 87.7867357112765
0.279329608938547 88.4563880728676
0.282122905027933 89.1019489193965
0.284916201117318 89.7221913870397
0.287709497206704 90.3174371719221
0.290502793296089 90.8861030925289
0.293296089385475 91.4304489670766
0.29608938547486 91.9523622007912
0.298882681564246 92.4540686035644
0.301675977653631 92.9373433584257
0.304469273743017 93.4056797885477
0.307262569832402 93.8610013039623
0.310055865921788 94.305327096629
0.312849162011173 94.7400670063135
0.315642458100559 95.1659064726725
0.318435754189944 95.5829730618551
0.32122905027933 95.9911588194903
0.324022346368715 96.390640205335
0.326815642458101 96.7809148450604
0.329608938547486 97.1612203842947
0.332402234636872 97.5313501541761
0.335195530726257 97.8907427227959
0.337988826815642 98.2391306860931
0.340782122905028 98.5749995023381
0.343575418994413 98.8982282304354
0.346368715083799 99.2080087515012
0.349162011173184 99.5028875087398
0.35195530726257 99.7811626996339
0.354748603351955 100.042322580885
0.357541899441341 100.285522811196
0.360335195530726 100.510414722231
0.363128491620112 100.717200112513
0.365921787709497 100.907188381401
0.368715083798883 101.082325253456
0.371508379888268 101.244384669989
0.374301675977654 101.39508642435
0.377094972067039 101.536168503537
0.379888268156425 101.669789758562
0.38268156424581 101.797382591122
0.385474860335196 101.920014686577
0.388268156424581 102.038071340281
0.391061452513967 102.151353201812
0.393854748603352 102.259431482364
0.396648044692737 102.361685301957
0.399441340782123 102.457605241336
0.402234636871508 102.54667575947
0.405027932960894 102.628791255047
0.407821229050279 102.704011232647
0.410614525139665 102.772569503877
0.41340782122905 102.834744653575
0.416201117318436 102.890988893579
0.418994413407821 102.942094858862
0.421787709497207 102.988190714026
0.424581005586592 103.029394787265
0.427374301675978 103.065637091929
0.430167597765363 103.097325645973
0.432960893854749 103.124491310469
0.435754189944134 103.147254582696
0.43854748603352 103.165538409943
0.441340782122905 103.179380647148
0.444134078212291 103.189358637957
0.446927374301676 103.196073688799
0.449720670391061 103.199980856035
0.452513966480447 103.20142656198
0.455307262569832 103.200928262743
0.458100558659218 103.198874321941
0.460893854748603 103.195459942433
0.463687150837989 103.191021101239
0.466480446927374 103.185819644806
0.46927374301676 103.18006024265
0.472067039106145 103.173828491286
0.474860335195531 103.167296140174
0.477653631284916 103.160425305217
0.480446927374302 103.153245070875
0.483240223463687 103.145823220805
0.486033519553073 103.13820836233
0.488826815642458 103.13032212903
0.491620111731844 103.122102419178
0.494413407821229 103.113597304447
0.497206703910615 103.104731502086
0.5 103.095467713793
0.502793296089385 103.085363086407
0.505586592178771 103.074649384886
0.508379888268156 103.063184785638
0.511173184357542 103.051031764796
0.513966480446927 103.037911408054
0.516759776536313 103.023752084862
0.519553072625698 103.008721397147
0.522346368715084 102.992716580032
0.525139664804469 102.975543955382
0.527932960893855 102.956867557908
0.53072625698324 102.93685699272
0.533519553072626 102.915253909786
0.536312849162011 102.891790178705
0.539106145251397 102.866030273299
0.541899441340782 102.837610824389
0.544692737430168 102.80614065011
0.547486033519553 102.771612267625
0.550279329608939 102.733889301285
0.553072625698324 102.692186681682
0.55586592178771 102.646502526382
0.558659217877095 102.596956456215
0.56145251396648 102.543059612956
0.564245810055866 102.484318742349
0.567039106145251 102.420753988315
0.569832402234637 102.352235107389
0.572625698324022 102.278412169117
0.575418994413408 102.198886289258
0.578212290502793 102.112647083461
0.581005586592179 102.019346713631
0.583798882681564 101.918202026181
0.58659217877095 101.808909090435
0.589385474860335 101.690125185775
0.592178770949721 101.561123557642
0.594972067039106 101.421576824807
0.597765363128492 101.270223535996
0.600558659217877 101.10693487165
0.603351955307263 100.931209542791
0.606145251396648 100.742772019051
0.608938547486033 100.542085713095
0.611731843575419 100.329277916793
0.614525139664804 100.104871474847
0.61731843575419 99.8696172237797
0.620111731843575 99.6237705092993
0.622905027932961 99.3677372213062
0.625698324022346 99.1017625621664
0.628491620111732 98.8256833138593
0.631284916201117 98.5390502580984
0.634078212290503 98.2413017861038
0.636871508379888 97.9319742484082
0.639664804469274 97.6101484129911
0.642458100558659 97.2739158256155
0.645251396648045 96.9239077461702
0.64804469273743 96.5566496711577
0.650837988826816 96.1712247185881
0.653631284916201 95.767093812885
0.656424581005587 95.3435603962511
0.659217877094972 94.8988539832199
0.662011173184358 94.4317482611877
0.664804469273743 93.9421697923385
0.667597765363129 93.4294130355345
0.670391061452514 92.8937027472192
0.673184357541899 92.3361653522317
0.675977653631285 91.7571787198461
0.67877094972067 91.1572311549731
0.681564245810056 90.53667019822
0.684357541899441 89.8962493662462
0.687150837988827 89.2367668873719
0.689944134078212 88.5569244867469
0.692737430167598 87.8576221350929
0.695530726256983 87.1393737646756
0.698324022346369 86.4021551800792
0.701117318435754 85.6469551594596
0.70391061452514 84.8753188229385
0.706703910614525 84.0887192457184
0.709497206703911 83.2890078838215
0.712290502793296 82.4776170827451
0.715083798882682 81.6561798723971
0.717877094972067 80.8253043916468
0.720670391061453 79.9843804116758
0.723463687150838 79.1325565283698
0.726256983240223 78.2688842796669
0.729050279329609 77.3925953410662
0.731843575418994 76.4988410683745
0.73463687150838 75.5859430004715
0.737430167597765 74.6525718052869
0.740223463687151 73.6961183713135
0.743016759776536 72.7151092346744
0.745810055865922 71.7104434390653
0.748603351955307 70.6823542801884
0.751396648044693 69.6309154187094
0.754189944134078 68.5621706681858
0.756983240223464 67.4781864722524
0.759776536312849 66.3821927676565
0.762569832402235 65.2777967618279
0.76536312849162 64.1697123140204
0.768156424581006 63.060110843521
0.770949720670391 61.950234245634
0.773743016759777 60.8425833848285
0.776536312849162 59.7359118862239
0.779329608938548 58.6313489819599
0.782122905027933 57.5271533035044
0.784916201117318 56.4218356380293
0.787709497206704 55.3148920016144
0.790502793296089 54.2048049440501
0.793296089385475 53.0906848604772
0.79608938547486 51.9733205261639
0.798882681564246 50.8495724625033
0.801675977653631 49.7207147239513
0.804469273743017 48.5877518458222
0.807262569832402 47.4505767074349
0.810055865921788 46.3095377063431
0.812849162011173 45.1654838087235
0.815642458100559 44.0195973653793
0.818435754189944 42.8746236654623
0.82122905027933 41.7325686612268
0.824022346368715 40.5960174600529
0.826815642458101 39.4686311182007
0.829608938547486 38.3538545350461
0.832402234636872 37.254038381188
0.835195530726257 36.1710673307291
0.837988826815642 35.1061526939263
0.840782122905028 34.0595573056493
0.843575418994413 33.0302979829165
0.846368715083799 32.016081309948
0.849162011173184 31.0141483631798
0.85195530726257 30.0211254560109
0.854748603351955 29.0343784509977
0.857541899441341 28.0524682042789
0.860335195530726 27.0747530146726
0.863128491620112 26.1001994573604
0.865921787709497 25.1317400900729
0.868715083798883 24.1722931625307
0.871508379888268 23.2247104979742
0.874301675977654 22.2920318680515
0.877094972067039 21.3783592342252
0.879888268156425 20.4857253670279
0.88268156424581 19.6150016722696
0.885474860335196 18.7664560811845
0.888268156424581 17.940405723608
0.891061452513967 17.1359925090386
0.893854748603352 16.3517629424636
0.896648044692738 15.5873740630664
0.899441340782123 14.8432586283045
0.902234636871508 14.1197606667126
0.905027932960894 13.4177582979933
0.907821229050279 12.7384815064289
0.910614525139665 12.0840280461614
0.91340782122905 11.4570025181997
0.916201117318436 10.8601204901444
0.918994413407821 10.295124718502
0.921787709497207 9.76245002829355
0.924581005586592 9.26231286828284
0.927374301675978 8.79455722790747
0.930167597765363 8.35725595748555
0.932960893854749 7.94871590765511
0.935754189944134 7.56709459806696
0.93854748603352 7.20932845935806
0.941340782122905 6.8727401650666
0.944134078212291 6.55420536653943
0.946927374301676 6.25153929546876
0.949720670391061 5.9632978038003
0.952513966480447 5.68834865074526
0.955307262569832 5.42512135166807
0.958100558659218 5.17307703820326
0.960893854748603 4.93232563202811
0.963687150837989 4.70285773055995
0.966480446927374 4.48416791645438
0.96927374301676 4.27545704998778
0.972067039106145 4.07634098993795
0.974860335195531 3.88636523321549
0.977653631284916 3.70573376621498
0.980446927374302 3.53354127201167
0.983240223463687 3.36964108389294
0.986033519553073 3.21404159543058
0.988826815642458 3.06697282998182
0.991620111731844 2.92870840026609
0.994413407821229 2.79915841014968
0.997206703910615 2.67858109615609
1 2.56709089568846
};

\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 5.82944769511994
0.00279329608938547 5.92201718220007
0.00558659217877095 6.03337304432015
0.00837988826815642 6.166070151119
0.0111731843575419 6.32409428269159
0.0139664804469274 6.51049577513606
0.0167597765363128 6.72806712170213
0.0195530726256983 6.97895761888703
0.0223463687150838 7.26533054911232
0.0251396648044693 7.58879791016439
0.0279329608938548 7.95013878533412
0.0307262569832402 8.34993829225904
0.0335195530726257 8.79056363443591
0.0363128491620112 9.27214771546172
0.0391061452513966 9.79552182058021
0.0418994413407821 10.361825936885
0.0446927374301676 10.9704325011276
0.0474860335195531 11.6199912037341
0.0502793296089385 12.3077806071299
0.053072625698324 13.0314786424005
0.0558659217877095 13.7843337903083
0.058659217877095 14.5604743183191
0.0614525139664805 15.3549121300206
0.0642458100558659 16.1635653110753
0.0670391061452514 16.9829351062789
0.0698324022346369 17.8102989353437
0.0726256983240224 18.6453547412212
0.0754189944134078 19.4909543657488
0.0782122905027933 20.3527047441042
0.0810055865921788 21.2325822279709
0.0837988826815643 22.1347725159895
0.0865921787709497 23.063966869827
0.0893854748603352 24.0265949782686
0.0921787709497207 25.0221745109901
0.0949720670391061 26.0507609211573
0.0977653631284916 27.1090896749476
0.100558659217877 28.1986583870791
0.103351955307263 29.3125673750252
0.106145251396648 30.4450156981151
0.108938547486034 31.5928967443264
0.111731843575419 32.7526017255997
0.114525139664804 33.9210853915563
0.11731843575419 35.0980635329472
0.120111731843575 36.2806449606442
0.122905027932961 37.4691878612633
0.125698324022346 38.6626311233716
0.128491620111732 39.8607441211146
0.131284916201117 41.0651181193804
0.134078212290503 42.2723232163332
0.136871508379888 43.4824431117779
0.139664804469274 44.6950520435356
0.142458100558659 45.9089166041092
0.145251396648045 47.1213735154466
0.14804469273743 48.3315522103248
0.150837988826816 49.5402140066768
0.153631284916201 50.7449037800137
0.156424581005587 51.9453237406467
0.159217877094972 53.1408820293689
0.162011173184358 54.3326531641458
0.164804469273743 55.5191620589135
0.167597765363129 56.7005355151962
0.170391061452514 57.8764942024192
0.173184357541899 59.047596810596
0.175977653631285 60.2134674710047
0.17877094972067 61.3731421956303
0.181564245810056 62.5281549513024
0.184357541899441 63.6797479492999
0.187150837988827 64.8274312092018
0.189944134078212 65.9700490321865
0.192737430167598 67.1079766861597
0.195530726256983 68.2403709012734
0.198324022346369 69.3656713208749
0.201117318435754 70.4809442487917
0.20391061452514 71.5833917380491
0.206703910614525 72.6714345109878
0.209497206703911 73.7397213023085
0.212290502793296 74.7869566053388
0.215083798882682 75.8102732015359
0.217877094972067 76.8060536471612
0.220670391061453 77.7731791387259
0.223463687150838 78.7112405322863
0.226256983240223 79.6188391709543
0.229050279329609 80.4968783520464
0.231843575418994 81.3484339788885
0.23463687150838 82.1759950713612
0.237430167597765 82.9811767029085
0.240223463687151 83.7651682840645
0.243016759776536 84.5313032080806
0.245810055865922 85.2813908676599
0.248603351955307 86.016504445302
0.251396648044693 86.7359992222364
0.254189944134078 87.4412372983397
0.256983240223464 88.1316324823207
0.259776536312849 88.8083522632351
0.262569832402235 89.4722275053894
0.26536312849162 90.1233873593608
0.268156424581006 90.7624994661836
0.270949720670391 91.3891956121798
0.273743016759777 92.002539049636
0.276536312849162 92.6006951359729
0.279329608938547 93.1820676062674
0.282122905027933 93.7447784367184
0.284916201117318 94.2873292846949
0.287709497206704 94.8091395960186
0.290502793296089 95.3086192325536
0.293296089385475 95.7880226666551
0.29608938547486 96.2488312753786
0.298882681564246 96.6926793302768
0.301675977653631 97.1209395006468
0.304469273743017 97.5360897142948
0.307262569832402 97.937266346044
0.310055865921788 98.3250508412987
0.312849162011173 98.6991400036859
0.315642458100559 99.0580645355621
0.318435754189944 99.4006521751622
0.32122905027933 99.7261032802682
0.324022346368715 100.034063384229
0.326815642458101 100.325535705141
0.329608938547486 100.60212069353
0.332402234636872 100.865638899906
0.335195530726257 101.118070484601
0.337988826815642 101.361641811776
0.340782122905028 101.596730748348
0.343575418994413 101.824791073908
0.346368715083799 102.046119560448
0.349162011173184 102.25934456857
0.35195530726257 102.462612239589
0.354748603351955 102.654429798513
0.357541899441341 102.832940848665
0.360335195530726 102.996853815743
0.363128491620112 103.145662101631
0.365921787709497 103.279475777971
0.368715083798883 103.399289354567
0.371508379888268 103.506681657546
0.374301675977654 103.603964502678
0.377094972067039 103.693958980878
0.379888268156425 103.779552959336
0.38268156424581 103.863161909464
0.385474860335196 103.946680989141
0.388268156424581 104.031135613713
0.391061452513967 104.116683259427
0.393854748603352 104.20287440296
0.396648044692737 104.288643548458
0.399441340782123 104.372655725233
0.402234636871508 104.453422922024
0.405027932960894 104.529734425141
0.407821229050279 104.600332457146
0.410614525139665 104.664527387295
0.41340782122905 104.721993386075
0.416201117318436 104.772694293833
0.418994413407821 104.817243383843
0.421787709497207 104.855754989256
0.424581005586592 104.888285864258
0.427374301675978 104.914667642459
0.430167597765363 104.93546069953
0.432960893854749 104.950635391694
0.435754189944134 104.960324151838
0.43854748603352 104.964438516554
0.441340782122905 104.963072995362
0.444134078212291 104.956834054948
0.446927374301676 104.946374646537
0.449720670391061 104.932495795204
0.452513966480447 104.915668752716
0.455307262569832 104.896714250424
0.458100558659218 104.876341570707
0.460893854748603 104.854940126569
0.463687150837989 104.833093576604
0.466480446927374 104.811192572578
0.46927374301676 104.789562260752
0.472067039106145 104.768288266853
0.474860335195531 104.747652661293
0.477653631284916 104.727584761535
0.480446927374302 104.708112680659
0.483240223463687 104.689364325944
0.486033519553073 104.671385448001
0.488826815642458 104.654130819029
0.491620111731844 104.637622096222
0.494413407821229 104.622030574145
0.497206703910615 104.607384817152
0.5 104.5938376069
0.502793296089385 104.58107023334
0.505586592178771 104.569607265784
0.508379888268156 104.559325766681
0.511173184357542 104.550440954381
0.513966480446927 104.542767506527
0.516759776536313 104.536234048675
0.519553072625698 104.530973605466
0.522346368715084 104.526900505485
0.525139664804469 104.523796836219
0.527932960893855 104.521232276192
0.53072625698324 104.519209056727
0.533519553072626 104.517448514056
0.536312849162011 104.515702994978
0.539106145251397 104.513704663816
0.541899441340782 104.511264392163
0.544692737430168 104.50838526355
0.547486033519553 104.505130832482
0.550279329608939 104.501534782681
0.553072625698324 104.497746172016
0.55586592178771 104.493992239811
0.558659217877095 104.490362348913
0.56145251396648 104.486569274516
0.564245810055866 104.482736871903
0.567039106145251 104.478863895659
0.569832402234637 104.474726469767
0.572625698324022 104.470078342109
0.575418994413408 104.464778135829
0.578212290502793 104.458523460477
0.581005586592179 104.450812558201
0.583798882681564 104.440832329611
0.58659217877095 104.42803735332
0.589385474860335 104.41191569551
0.592178770949721 104.391163799263
0.594972067039106 104.364462845171
0.597765363128492 104.329564353165
0.600558659217877 104.285691451004
0.603351955307263 104.231899883584
0.606145251396648 104.166338772928
0.608938547486033 104.088261470609
0.611731843575419 103.997004335492
0.614525139664804 103.89195465244
0.61731843575419 103.773991219755
0.620111731843575 103.643509168379
0.622905027932961 103.500786857286
0.625698324022346 103.346669670604
0.628491620111732 103.182306213755
0.631284916201117 103.007717956065
0.634078212290503 102.822956756936
0.636871508379888 102.627814412183
0.639664804469274 102.423042283921
0.642458100558659 102.205596073811
0.645251396648045 101.976308559164
0.64804469273743 101.731122437757
0.650837988826816 101.468886095978
0.653631284916201 101.18870171809
0.656424581005587 100.88923830628
0.659217877094972 100.568621881512
0.662011173184358 100.225499112846
0.664804469273743 99.8597971354494
0.667597765363129 99.4702589369301
0.670391061452514 99.0572721956131
0.673184357541899 98.6217753931379
0.675977653631285 98.1632684433818
0.67877094972067 97.6831805366819
0.681564245810056 97.1807335432781
0.684357541899441 96.6559140818311
0.687150837988827 96.1086080265248
0.689944134078212 95.5381193886023
0.692737430167598 94.9439951686064
0.695530726256983 94.3260574185828
0.698324022346369 93.6844838086747
0.701117318435754 93.0203553826859
0.70391061452514 92.3354904408066
0.706703910614525 91.6312598380365
0.709497206703911 90.9093068253623
0.712290502793296 90.1714133915859
0.715083798882682 89.4187502517671
0.717877094972067 88.6514449638609
0.720670391061453 87.8689354508859
0.723463687150838 87.070405334519
0.726256983240223 86.2547156739706
0.729050279329609 85.421599036908
0.731843575418994 84.5675438807941
0.73463687150838 83.6925657072662
0.737430167597765 82.7967145034143
0.740223463687151 81.8795963681682
0.743016759776536 80.9407831422469
0.745810055865922 79.9833674977839
0.748603351955307 79.0092285784085
0.751396648044693 78.0181133750045
0.754189944134078 77.0153108540045
0.756983240223464 76.0007238843005
0.759776536312849 74.9759611925289
0.762569832402235 73.941884859166
0.76536312849162 72.9006037654845
0.768156424581006 71.8527585813503
0.770949720670391 70.7976614178953
0.773743016759777 69.7362442952722
0.776536312849162 68.6688554932255
0.779329608938548 67.5960615582
0.782122905027933 66.517201480228
0.784916201117318 65.4324996055777
0.787709497206704 64.3428721489553
0.790502793296089 63.2469988493237
0.793296089385475 62.1446324004359
0.79608938547486 61.0377242506233
0.798882681564246 59.9215709392495
0.801675977653631 58.7989249665987
0.804469273743017 57.6696681731667
0.807262569832402 56.5333272050882
0.810055865921788 55.3908998904217
0.812849162011173 54.244311893185
0.815642458100559 53.0952293982615
0.818435754189944 51.9471086194193
0.82122905027933 50.80244367685
0.824022346368715 49.6650047680803
0.826815642458101 48.5383350768585
0.829608938547486 47.4265623028854
0.832402234636872 46.3328036981595
0.835195530726257 45.2582276891283
0.837988826815642 44.2037675391637
0.840782122905028 43.1697562392811
0.843575418994413 42.1544770020198
0.846368715083799 41.154542692194
0.849162011173184 40.165865821578
0.85195530726257 39.1833542805613
0.854748603351955 38.2021290101783
0.857541899441341 37.2187583100568
0.860335195530726 36.2301594906473
0.863128491620112 35.232504380683
0.865921787709497 34.2276123122453
0.868715083798883 33.2160176824185
0.871508379888268 32.1997202487154
0.874301675977654 31.182511539053
0.877094972067039 30.1682998907401
0.879888268156425 29.1608382635719
0.88268156424581 28.1636042665892
0.885474860335196 27.1787970078829
0.888268156424581 26.208809132241
0.891061452513967 25.2557921752025
0.893854748603352 24.3198954775006
0.896648044692738 23.4016138559764
0.899441340782123 22.5021132203484
0.902234636871508 21.6221988308659
0.905027932960894 20.7633177300854
0.907821229050279 19.9259147457857
0.910614525139665 19.1116132093869
0.91340782122905 18.3225824396937
0.916201117318436 17.5607628134888
0.918994413407821 16.8269560157451
0.921787709497207 16.121744957605
0.924581005586592 15.444810752682
0.927374301675978 14.7956757035874
0.930167597765363 14.1724148269975
0.932960893854749 13.5735679179243
0.935754189944134 12.9976021573946
0.93854748603352 12.442183567314
0.941340782122905 11.9056295368042
0.944134078212291 11.3862519794465
0.946927374301676 10.8833301306376
0.949720670391061 10.3969259014532
0.952513966480447 9.92750674679015
0.955307262569832 9.47503579535018
0.958100558659218 9.04021676328118
0.960893854748603 8.62436753146368
0.963687150837989 8.22849543024024
0.966480446927374 7.85244536540615
0.96927374301676 7.49575704482237
0.972067039106145 7.15823571184135
0.974860335195531 6.83947987538898
0.977653631284916 6.53950959888872
0.980446927374302 6.25713290583531
0.983240223463687 5.99183835746425
0.986033519553073 5.74308493502836
0.988826815642458 5.51065895586731
0.991620111731844 5.29439652018116
0.994413407821229 5.09397177069567
0.997206703910615 4.90947915955898
1 4.74099632908715
};

\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 1.56048568014823
0.00279329608938547 1.69283580419499
0.00558659217877095 1.83129016053488
0.00837988826815642 1.97445818318366
0.0111731843575419 2.12130670955879
0.0139664804469274 2.26998658772653
0.0167597765363128 2.4190060777838
0.0195530726256983 2.56933450976702
0.0223463687150838 2.71974604710775
0.0251396648044693 2.86960312861534
0.0279329608938548 3.0204292254682
0.0307262569832402 3.1736453480326
0.0335195530726257 3.33065815285867
0.0363128491620112 3.49401460957552
0.0391061452513966 3.66405984107886
0.0418994413407821 3.84301735404215
0.0446927374301676 4.033908978086
0.0474860335195531 4.23923582634283
0.0502793296089385 4.46122005587394
0.053072625698324 4.70549392582239
0.0558659217877095 4.97398254222968
0.058659217877095 5.27052669703757
0.0614525139664805 5.59819559508426
0.0642458100558659 5.95981906740317
0.0670391061452514 6.35838652533955
0.0698324022346369 6.79472708297874
0.0726256983240224 7.26758446757673
0.0754189944134078 7.77680313314876
0.0782122905027933 8.32354291296766
0.0810055865921788 8.90420328822513
0.0837988826815643 9.51622235257258
0.0865921787709497 10.160999051441
0.0893854748603352 10.8368077695223
0.0921787709497207 11.5412700664374
0.0949720670391061 12.2749893485934
0.0977653631284916 13.0394589438145
0.100558659217877 13.8356777711495
0.103351955307263 14.6678965654192
0.106145251396648 15.5347967997863
0.108938547486034 16.4363039136016
0.111731843575419 17.3699181864726
0.114525139664804 18.3357858600201
0.11731843575419 19.3306655404806
0.120111731843575 20.3532368012256
0.122905027932961 21.4030608398726
0.125698324022346 22.477341779378
0.128491620111732 23.5761052182247
0.131284916201117 24.7002518742206
0.134078212290503 25.8466014063272
0.136871508379888 27.0151750798161
0.139664804469274 28.2041136822955
0.142458100558659 29.4110172501327
0.145251396648045 30.6335925122806
0.14804469273743 31.8714345325181
0.150837988826816 33.1180140743834
0.153631284916201 34.367646128377
0.156424581005587 35.6181418691974
0.159217877094972 36.867150736609
0.162011173184358 38.1140470248134
0.164804469273743 39.3566103343687
0.167597765363129 40.5944320820583
0.170391061452514 41.8294993212042
0.173184357541899 43.0624080706112
0.175977653631285 44.2935473338405
0.17877094972067 45.5231219717368
0.181564245810056 46.7528364740641
0.184357541899441 47.9815724623609
0.187150837988827 49.2073971920254
0.189944134078212 50.4277926774316
0.192737430167598 51.6436179739568
0.195530726256983 52.8528450537315
0.198324022346369 54.0545309797704
0.201117318435754 55.2488014255735
0.20391061452514 56.4355327326529
0.206703910614525 57.6165533104706
0.209497206703911 58.7928601359938
0.212290502793296 59.9655308780119
0.215083798882682 61.1355175862525
0.217877094972067 62.3030662856946
0.220670391061453 63.4658696775641
0.223463687150838 64.6214158894924
0.226256983240223 65.7678018357425
0.229050279329609 66.9010970143351
0.231843575418994 68.0168667060653
0.23463687150838 69.1114562376177
0.237430167597765 70.182932468897
0.240223463687151 71.2282329575019
0.243016759776536 72.2487306285989
0.245810055865922 73.245037820772
0.248603351955307 74.2184830712593
0.251396648044693 75.1714727001875
0.254189944134078 76.1064379397207
0.256983240223464 77.0253835270625
0.259776536312849 77.9294692693558
0.262569832402235 78.8184320193786
0.26536312849162 79.6904799019436
0.268156424581006 80.5440721181377
0.270949720670391 81.3772667512865
0.273743016759777 82.1875179381233
0.276536312849162 82.97277628658
0.279329608938547 83.7307085394678
0.282122905027933 84.4591194020747
0.284916201117318 85.1570534893844
0.287709497206704 85.8257347478257
0.290502793296089 86.4635869525041
0.293296089385475 87.0728752674981
0.29608938547486 87.6558931262038
0.298882681564246 88.2154578768521
0.301675977653631 88.7537472162047
0.304469273743017 89.2752698628006
0.307262569832402 89.7847362618807
0.310055865921788 90.2856033519594
0.312849162011173 90.7809940089412
0.315642458100559 91.2737484097829
0.318435754189944 91.765293948548
0.32122905027933 92.2562143587125
0.324022346368715 92.7472170264409
0.326815642458101 93.23629398498
0.329608938547486 93.7203200750597
0.332402234636872 94.1970614084457
0.335195530726257 94.6634149609905
0.337988826815642 95.1166195604105
0.340782122905028 95.5532682563286
0.343575418994413 95.9716653869628
0.346368715083799 96.3698979425542
0.349162011173184 96.7464304489099
0.35195530726257 97.0997131596786
0.354748603351955 97.4302153632581
0.357541899441341 97.7381047737281
0.360335195530726 98.0239756287189
0.363128491620112 98.2887381233952
0.365921787709497 98.5349009848304
0.368715083798883 98.7653611523455
0.371508379888268 98.9820876824327
0.374301675977654 99.1862083460211
0.377094972067039 99.3783780261965
0.379888268156425 99.5600265577888
0.38268156424581 99.7316032727799
0.385474860335196 99.8933483840127
0.388268156424581 100.04500706685
0.391061452513967 100.186023144197
0.393854748603352 100.315988561768
0.396648044692737 100.434727055456
0.399441340782123 100.542554757439
0.402234636871508 100.639928596917
0.405027932960894 100.727848084953
0.407821229050279 100.807690008148
0.410614525139665 100.88061162046
0.41340782122905 100.947495921076
0.416201117318436 101.009283493324
0.418994413407821 101.06694633388
0.421787709497207 101.120626438796
0.424581005586592 101.170503710272
0.427374301675978 101.216606541399
0.430167597765363 101.259190592416
0.432960893854749 101.298347229243
0.435754189944134 101.334185013554
0.43854748603352 101.366638303332
0.441340782122905 101.395688298934
0.444134078212291 101.421883220966
0.446927374301676 101.445772731061
0.449720670391061 101.467465916866
0.452513966480447 101.487184371244
0.455307262569832 101.505142275062
0.458100558659218 101.521407073175
0.460893854748603 101.535979758297
0.463687150837989 101.548948625873
0.466480446927374 101.560446717034
0.46927374301676 101.570558224548
0.472067039106145 101.579368715719
0.474860335195531 101.586939619054
0.477653631284916 101.593265848899
0.480446927374302 101.598377461091
0.483240223463687 101.602282115666
0.486033519553073 101.605031276659
0.488826815642458 101.606513439032
0.491620111731844 101.606582742133
0.494413407821229 101.60516403475
0.497206703910615 101.60207818702
0.5 101.597097820687
0.502793296089385 101.589655939474
0.505586592178771 101.579691503987
0.508379888268156 101.567043804595
0.511173184357542 101.551622575212
0.513966480446927 101.533055309581
0.516759776536313 101.511270121049
0.519553072625698 101.486469188828
0.522346368715084 101.45853265458
0.525139664804469 101.427291074546
0.527932960893855 101.392502839624
0.53072625698324 101.354504928713
0.533519553072626 101.313059305516
0.536312849162011 101.267877362432
0.539106145251397 101.218355882782
0.541899441340782 101.163957256615
0.544692737430168 101.10389603667
0.547486033519553 101.038093702769
0.550279329608939 100.966243819889
0.553072625698324 100.886627191347
0.55586592178771 100.799012812953
0.558659217877095 100.703550563517
0.56145251396648 100.599549951397
0.564245810055866 100.485900612795
0.567039106145251 100.36264408097
0.569832402234637 100.229743745011
0.572625698324022 100.086745996126
0.575418994413408 99.9329944426878
0.578212290502793 99.766770706444
0.581005586592179 99.5878808690609
0.583798882681564 99.3955717227499
0.58659217877095 99.1897808275502
0.589385474860335 98.9683346760398
0.592178770949721 98.7310833160207
0.594972067039106 98.4786908044421
0.597765363128492 98.2108827188266
0.600558659217877 97.9281782922955
0.603351955307263 97.6305192019991
0.606145251396648 97.3192052651743
0.608938547486033 96.9959099555801
0.611731843575419 96.6615514980947
0.614525139664804 96.3177882972535
0.61731843575419 95.9652432278047
0.620111731843575 95.6040318502194
0.622905027932961 95.2346875853265
0.625698324022346 94.8568554537289
0.628491620111732 94.4690604139633
0.631284916201117 94.0703825601313
0.634078212290503 93.6596468152719
0.636871508379888 93.2361340846337
0.639664804469274 92.7972545420609
0.642458100558659 92.3422355774202
0.645251396648045 91.8715069331763
0.64804469273743 91.3821769045584
0.650837988826816 90.8735633411986
0.653631284916201 90.3454859076796
0.656424581005587 89.7978824862227
0.659217877094972 89.2290860849272
0.662011173184358 88.637997409529
0.664804469273743 88.0245424492277
0.667597765363129 87.3885671341388
0.670391061452514 86.7301332988253
0.673184357541899 86.0505553113254
0.675977653631285 85.3510889963103
0.67877094972067 84.6312817732643
0.681564245810056 83.8926068531619
0.684357541899441 83.1365846506614
0.687150837988827 82.364925748219
0.689944134078212 81.5757295848915
0.692737430167598 80.7712491015794
0.695530726256983 79.9526901107683
0.698324022346369 79.1198265514838
0.701117318435754 78.2735549362333
0.70391061452514 77.4151472050703
0.706703910614525 76.5461786534004
0.709497206703911 75.6687089422807
0.712290502793296 74.7838207739042
0.715083798882682 73.8936094930272
0.717877094972067 72.9991638194326
0.720670391061453 72.0998253724657
0.723463687150838 71.1947077222206
0.726256983240223 70.2830528853632
0.729050279329609 69.3635916452243
0.731843575418994 68.4301382559549
0.73463687150838 67.4793202936769
0.737430167597765 66.5084291071595
0.740223463687151 65.5126403744588
0.743016759776536 64.4894353271018
0.745810055865922 63.4375193803466
0.748603351955307 62.3554799819683
0.751396648044693 61.2437174624144
0.754189944134078 60.1090304823671
0.756983240223464 58.9556490602043
0.759776536312849 57.7884243427841
0.762569832402235 56.6137086644898
0.76536312849162 55.4388208625563
0.768156424581006 54.2674631056917
0.770949720670391 53.1028070733727
0.773743016759777 51.9489224743847
0.776536312849162 50.8029682792222
0.779329608938548 49.6666364057199
0.782122905027933 48.5371051267809
0.784916201117318 47.411171670481
0.787709497206704 46.2869118542735
0.790502793296089 45.1626110387765
0.793296089385475 44.0367373205186
0.79608938547486 42.9089168017045
0.798882681564246 41.777573985757
0.801675977653631 40.6425044813039
0.804469273743017 39.5058355184777
0.807262569832402 38.3678262097817
0.810055865921788 37.2281755222645
0.812849162011173 36.0866557242621
0.815642458100559 34.9439653324972
0.818435754189944 33.8021387115054
0.82122905027933 32.6626936456036
0.824022346368715 31.5270301520254
0.826815642458101 30.3989271595429
0.829608938547486 29.2811467672069
0.832402234636872 28.1752730642166
0.835195530726257 27.0839069723299
0.837988826815642 26.0085378486889
0.840782122905028 24.9493583720176
0.843575418994413 23.9061189638132
0.846368715083799 22.877619927702
0.849162011173184 21.8624309047815
0.85195530726257 20.8588966314605
0.854748603351955 19.866627891817
0.857541899441341 18.8861780985011
0.860335195530726 17.9193465386978
0.863128491620112 16.9678945340379
0.865921787709497 16.0358678679005
0.868715083798883 15.128568642643
0.871508379888268 14.249700747233
0.874301675977654 13.4015521970501
0.877094972067039 12.5884185777104
0.879888268156425 11.8106124704839
0.88268156424581 11.06639907795
0.885474860335196 10.3541151544862
0.888268156424581 9.67200231497505
0.891061452513967 9.01619284287471
0.893854748603352 8.38363040742655
0.896648044692738 7.77313427015634
0.899441340782123 7.18440403626068
0.902234636871508 6.61732250255939
0.905027932960894 6.07219886590121
0.907821229050279 5.55104826707199
0.910614525139665 5.05644288293598
0.91340782122905 4.5914225967058
0.916201117318436 4.15947816680001
0.918994413407821 3.76329342125884
0.921787709497207 3.4031550989821
0.924581005586592 3.0798149838837
0.927374301675978 2.79343875222752
0.930167597765363 2.54209708797359
0.932960893854749 2.32386389738591
0.935754189944134 2.13658703873932
0.93854748603352 1.97647335140208
0.941340782122905 1.83985079332903
0.944134078212291 1.7221587536324
0.946927374301676 1.61974846029991
0.949720670391061 1.52966970614739
0.952513966480447 1.44919055470038
0.955307262569832 1.37520690798595
0.958100558659218 1.30593731312534
0.960893854748603 1.24028373259253
0.963687150837989 1.17722003087965
0.966480446927374 1.11589046750261
0.96927374301676 1.0551570551532
0.972067039106145 0.994446268034559
0.974860335195531 0.933250591042
0.977653631284916 0.871957933541236
0.980446927374302 0.809949638188032
0.983240223463687 0.747443810321623
0.986033519553073 0.684998255832799
0.988826815642458 0.623286704096328
0.991620111731844 0.563020280351026
0.994413407821229 0.504345049603699
0.997206703910615 0.44768303275321
1 0.393185462289769
};

\addplot [semithick, blue]
table {%
0 6.12418788985115
0.00286532951289398 6.22045161510421
0.00573065902578797 6.32818736838966
0.00859598853868195 6.44739231682194
0.0114613180515759 6.58004673223265
0.0143266475644699 6.72693625313752
0.0171919770773639 6.88927546581261
0.0200573065902579 7.06925208762835
0.0229226361031519 7.26760375965126
0.0257879656160458 7.48565359780196
0.0286532951289398 7.72492773938703
0.0315186246418338 7.98723865509313
0.0343839541547278 8.27399818142993
0.0372492836676218 8.58498372324056
0.0401146131805158 8.92158437735064
0.0429799426934097 9.28505121557946
0.0458452722063037 9.67539012819163
0.0487106017191977 10.0929536278141
0.0515759312320917 10.5380648227674
0.0544412607449857 11.0118171103784
0.0573065902578797 11.5163443708065
0.0601719197707736 12.0532546456397
0.0630372492836676 12.6247476613916
0.0659025787965616 13.2340490374654
0.0687679083094556 13.8844594195572
0.0716332378223496 14.577877770447
0.0744985673352436 15.3162197220945
0.0773638968481375 16.1018666558402
0.0802292263610315 16.9351262116768
0.0830945558739255 17.8163339820457
0.0859598853868195 18.7422748005875
0.0888252148997135 19.7112023837193
0.0916905444126074 20.7211519660107
0.0945558739255014 21.7670361170592
0.0974212034383954 22.8467705110636
0.100286532951289 23.9597300431743
0.103151862464183 25.1022251506949
0.106017191977077 26.2720918230655
0.108882521489971 27.4650481951337
0.111747851002865 28.6769364332608
0.114613180515759 29.9069100395491
0.117478510028653 31.1508075220422
0.120343839541547 32.4058694628325
0.123209169054441 33.6675652938018
0.126074498567335 34.9336883149954
0.128939828080229 36.2018402467522
0.131805157593123 37.4708353596699
0.134670487106017 38.7393427701156
0.137535816618911 40.0071688230338
0.140401146131805 41.2742843169698
0.143266475644699 42.5403031689823
0.146131805157593 43.8059825129813
0.148997134670487 45.0709827941209
0.151862464183381 46.3334417004241
0.154727793696275 47.5926727399449
0.157593123209169 48.8475729439586
0.160458452722063 50.0965433002499
0.163323782234957 51.3376252132443
0.166189111747851 52.5699522974307
0.169054441260745 53.7950901403465
0.171919770773639 55.0128703200389
0.174785100286533 56.2248671890004
0.177650429799427 57.4334973036828
0.180515759312321 58.6400461476953
0.183381088825215 59.8455537403531
0.186246418338109 61.0501618281593
0.189111747851003 62.2544900345407
0.191977077363897 63.4557236482275
0.194842406876791 64.6510797189482
0.197707736389685 65.8375576064464
0.200573065902579 67.0126110543204
0.203438395415473 68.1734748258948
0.206303724928367 69.3191841583991
0.209169054441261 70.4474299954366
0.212034383954155 71.5603273770129
0.214899713467049 72.6582012967196
0.217765042979943 73.742229725037
0.220630372492837 74.8135916368196
0.223495702005731 75.8723590813712
0.226361031518625 76.9183445281509
0.229226361031519 77.9499874068938
0.232091690544413 78.966692173644
0.234957020057307 79.964845611276
0.237822349570201 80.9419466998775
0.240687679083095 81.8960585523587
0.243553008595989 82.8241464155696
0.246418338108883 83.7249332559392
0.249283667621777 84.5980614102939
0.25214899713467 85.4445867160889
0.255014326647564 86.2664020188618
0.257879656160458 87.0648726541885
0.260744985673352 87.8429261331958
0.263610315186246 88.6039479246206
0.26647564469914 89.3499249232711
0.269340974212034 90.0823409413666
0.272206303724928 90.8016251389686
0.275071633237822 91.5072773559725
0.277936962750716 92.1975959834368
0.28080229226361 92.8705485645285
0.283667621776504 93.5234326109276
0.286532951289398 94.154493107235
0.289398280802292 94.7614071598721
0.292263610315186 95.342596191925
0.29512893982808 95.8991596766985
0.297994269340974 96.4308793622433
0.300859598853868 96.9391549615914
0.303724928366762 97.4255773366789
0.306590257879656 97.8933074331988
0.30945558739255 98.3437778162778
0.312320916905444 98.7787161282449
0.315186246418338 99.2003648137834
0.318051575931232 99.610046790087
0.320916905444126 100.008022206321
0.32378223495702 100.394562907859
0.326647564469914 100.770199669853
0.329512893982808 101.134927435533
0.332378223495702 101.488071051865
0.335243553008596 101.829369420808
0.33810888252149 102.158579877516
0.340974212034384 102.475019879226
0.343839541547278 102.77807800605
0.346704871060172 103.067512189714
0.349570200573066 103.343316673776
0.35243553008596 103.605383321262
0.355300859598854 103.853418819164
0.358166189111748 104.087011116085
0.361031518624642 104.306332678301
0.363896848137536 104.512087348367
0.36676217765043 104.704924679079
0.369627507163324 104.88550508466
0.372492836676218 105.054490228789
0.375358166189112 105.212892538892
0.378223495702006 105.361884062779
0.3810888252149 105.502170405748
0.383954154727794 105.634820263706
0.386819484240688 105.760697206531
0.389684813753582 105.880005579474
0.392550143266476 105.993203861345
0.39541547277937 106.100174910231
0.398280802292264 106.2006607879
0.401146131805158 106.293994829133
0.404011461318052 106.379588767967
0.406876790830946 106.45724812588
0.40974212034384 106.526767825515
0.412607449856734 106.58798711687
0.415472779369628 106.641132902982
0.418338108882521 106.686748132512
0.421203438395415 106.725435505059
0.424068767908309 106.757884970798
0.426934097421203 106.78487612448
0.429799426934097 106.806950443396
0.432664756446991 106.824718014453
0.435530085959885 106.838718167487
0.438395415472779 106.84926268516
0.441260744985673 106.856863076847
0.444126074498567 106.861861976162
0.446991404011461 106.864573745697
0.449856733524355 106.865118337703
0.452722063037249 106.863583033604
0.455587392550143 106.860206170498
0.458452722063037 106.85512980329
0.461318051575931 106.848325030834
0.464183381088825 106.83978612399
0.467048710601719 106.829656706719
0.469914040114613 106.818026565778
0.472779369627507 106.805032987062
0.475644699140401 106.790871916948
0.478510028653295 106.77572820051
0.481375358166189 106.759791346512
0.484240687679083 106.743116544024
0.487106017191977 106.72604483796
0.489971346704871 106.70848037083
0.492836676217765 106.690461461745
0.495702005730659 106.671855370507
0.498567335243553 106.652432414508
0.501432664756447 106.631764582599
0.504297994269341 106.609614116332
0.507163323782235 106.585906307842
0.510028653295129 106.560468657639
0.512893982808023 106.533189331835
0.515759312320917 106.504004880109
0.518624641833811 106.47293339081
0.521489971346705 106.439756660588
0.524355300859599 106.404522950971
0.527220630372493 106.367392001032
0.530085959885387 106.328415516407
0.532951289398281 106.287555239027
0.535816618911175 106.244362659789
0.538681948424069 106.198938139448
0.541547277936963 106.15111102807
0.544412607449857 106.100461278072
0.547277936962751 106.04699735174
0.550143266475645 105.990289716868
0.553008595988539 105.92994087221
0.555873925501433 105.865389011205
0.558739255014327 105.796502722656
0.561604584527221 105.722358267009
0.564469914040115 105.642315619479
0.567335243553009 105.556442673088
0.570200573065903 105.464369349598
0.573065902578797 105.365593727323
0.575931232091691 105.260004719753
0.578796561604584 105.14709452108
0.581661891117478 105.026315875664
0.584527220630372 104.896678123604
0.587392550143266 104.758788899821
0.59025787965616 104.611574692974
0.593123209169054 104.453715031095
0.595988538681948 104.284834010629
0.598853868194842 104.104571545064
0.601719197707736 103.911753232672
0.60458452722063 103.70605092771
0.607449856733524 103.487839608744
0.610315186246418 103.256825804167
0.613180515759312 103.013281840927
0.616045845272206 102.757431534134
0.6189111747851 102.489913043177
0.621776504297994 102.210963386953
0.624641833810888 101.920253011985
0.627507163323782 101.618366873564
0.630372492836676 101.304884214966
0.63323782234957 100.978672242946
0.636103151862464 100.638963063751
0.638968481375358 100.285024523129
0.641833810888252 99.9159958289147
0.644699140401146 99.5303196555269
0.64756446991404 99.1266741782085
0.650429799426934 98.7050830698544
0.653295128939828 98.265692853015
0.656160458452722 97.80719406699
0.659025787965616 97.3294870011142
0.66189111747851 96.8324877880514
0.664756446991404 96.3165240092383
0.667621776504298 95.7819817248158
0.670487106017192 95.2282610649687
0.673352435530086 94.6564116057449
0.67621776504298 94.065764341179
0.679083094555874 93.456243169255
0.681948424068768 92.828387057323
0.684813753581662 92.1827394233069
0.687679083094556 91.5192903539453
0.69054441260745 90.8381665655929
0.693409742120344 90.140694872883
0.696275071633238 89.4271439646835
0.699140401146132 88.6989589935391
0.702005730659026 87.9570459238141
0.70487106017192 87.2029338938611
0.707736389684814 86.4366961323503
0.710601719197708 85.659231018754
0.713467048710602 84.8688725378131
0.716332378223496 84.0651266274864
0.71919770773639 83.2463023585011
0.722063037249284 82.4085513481986
0.724928366762178 81.5500413793791
0.727793696275072 80.6682835466636
0.730659025787966 79.7612906726963
0.73352435530086 78.8299208060767
0.736389684813754 77.8722500198903
0.739255014326648 76.8901436604014
0.742120343839542 75.8858420536369
0.744985673352435 74.8624192661922
0.747851002865329 73.8239938116707
0.750716332378223 72.774162757188
0.753581661891117 71.7177687658892
0.756446991404011 70.656952321828
0.759312320916905 69.59414918781
0.762177650429799 68.5310513354135
0.765042979942693 67.4673663834279
0.767908309455587 66.4018388313794
0.770773638968481 65.333910750102
0.773638968481375 64.2615485016262
0.776504297994269 63.1822244180645
0.779369627507163 62.094310636662
0.782234957020057 60.9980072850441
0.785100286532951 59.8933594394232
0.787965616045845 58.7819706961798
0.790830945558739 57.6645081173905
0.793696275071633 56.5426596894518
0.796561604584527 55.4208465557401
0.799426934097421 54.298776360665
0.802292263610315 53.1771581911474
0.805157593123209 52.057380218762
0.808022922636103 50.9383290492091
0.810888252148997 49.8188523953061
0.813753581661891 48.6982633708252
0.816618911174785 47.5752617975506
0.819484240687679 46.4508674534123
0.822349570200573 45.3257185177868
0.825214899713467 44.2008200263135
0.828080229226361 43.0789831229609
0.830945558739255 41.9627588901896
0.833810888252149 40.855182027361
0.836676217765043 39.7571806737219
0.839541547277937 38.6702261096867
0.842406876790831 37.5946849492086
0.845272206303725 36.5298417335701
0.848137535816619 35.4752304906444
0.851002865329513 34.4287964066449
0.853868194842407 33.3903727216048
0.856733524355301 32.3599478114119
0.859598853868195 31.3390163105713
0.862464183381089 30.3290195838374
0.865329512893983 29.331810677287
0.868194842406877 28.349743614205
0.871060171919771 27.3861470522908
0.873925501432665 26.4425266321544
0.876790830945559 25.5206873383183
0.879656160458453 24.620771464117
0.882521489971347 23.743812474189
0.885386819484241 22.8895358199442
0.888252148997135 22.0576171898115
0.891117478510029 21.247569149753
0.893982808022923 20.4598266285632
0.896848137535817 19.6954516076249
0.899713467048711 18.95599918113
0.902578796561605 18.2422130932402
0.905444126074499 17.5544728115161
0.908309455587393 16.8935536455318
0.911174785100286 16.2589175154718
0.91404011461318 15.650327536799
0.916905444126074 15.0671299179199
0.919770773638968 14.5075477695359
0.922636103151862 13.9698246643756
0.925501432664756 13.4523543988245
0.92836676217765 12.9534982047024
0.931232091690544 12.4719614864667
0.934097421203438 12.0071368850001
0.936962750716332 11.5587098434195
0.939828080229226 11.1261371764406
0.94269340974212 10.7093975667096
0.945558739255014 10.3088547009469
0.948424068767908 9.92478050054531
0.951289398280802 9.55818078406497
0.954154727793696 9.20879478989839
0.95702005730659 8.87672426343991
0.959885386819484 8.56208489259813
0.962750716332378 8.26493439803452
0.965616045845272 7.98510423568537
0.968481375358166 7.72252315001666
0.97134670487106 7.47722671160034
0.974212034383954 7.24882560128898
0.977077363896848 7.03743787797976
0.979942693409742 6.84268002166424
0.982808022922636 6.66432807075103
0.98567335243553 6.50195718647006
0.988538681948424 6.35494818378973
0.991404011461318 6.22246773733789
0.994269340974212 6.10332965464983
0.997134670487106 5.99597588814844
1 5.898685802051
};

\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 7.4585583282105
0.00286532951289398 7.54832232297958
0.00573065902578797 7.6590743329993
0.00859598853868195 7.79293242367726
0.0114613180515759 7.95424814259388
0.0143266475644699 8.14510346593051
0.0171919770773639 8.36784613326081
0.0200573065902579 8.62531397100282
0.0229226361031519 8.91807815410009
0.0257879656160458 9.24762204510948
0.0286532951289398 9.61360419615818
0.0315186246418338 10.0163833113645
0.0343839541547278 10.456350346154
0.0372492836676218 10.9318064487234
0.0401146131805158 11.4418832010076
0.0429799426934097 11.986526058087
0.0458452722063037 12.5638156974947
0.0487106017191977 13.1716275831416
0.0515759312320917 13.808524778412
0.0544412607449857 14.4749087913414
0.0573065902578797 15.173541207924
0.0601719197707736 15.9071615735935
0.0630372492836676 16.6795973917817
0.0659025787965616 17.4972645137084
0.0687679083094556 18.366475082073
0.0716332378223496 19.2908675037286
0.0744985673352436 20.2731543161526
0.0773638968481375 21.3154832202817
0.0802292263610315 22.4150032440669
0.0830945558739255 23.5685641651212
0.0859598853868195 24.7679320756297
0.0888252148997135 26.0040070714639
0.0916905444126074 27.2712844921708
0.0945558739255014 28.556255999052
0.0974212034383954 29.8518753781805
0.100286532951289 31.1617192337188
0.103151862464183 32.4786509895698
0.106017191977077 33.802378073989
0.108882521489971 35.1363668974596
0.111747851002865 36.4780685228305
0.114613180515759 37.830132646352
0.117478510028653 39.1887206505768
0.120343839541547 40.5506337154704
0.123209169054441 41.9061034690617
0.126074498567335 43.2513022934704
0.128939828080229 44.5799439191835
0.131805157593123 45.8882462771176
0.134670487106017 47.1742788278912
0.137535816618911 48.4377495936911
0.140401146131805 49.6818294035716
0.143266475644699 50.9103663810525
0.146131805157593 52.1291926914559
0.148997134670487 53.3421174387068
0.151862464183381 54.5516976665267
0.154727793696275 55.76042651091
0.157593123209169 56.9671356533719
0.160458452722063 58.1722998055016
0.163323782234957 59.3726999213594
0.166189111747851 60.5659358342935
0.169054441260745 61.7533057069517
0.171919770773639 62.9316169984057
0.174785100286533 64.1022811704514
0.177650429799427 65.2673524506251
0.180515759312321 66.4267115107515
0.183381088825215 67.5825701777327
0.186246418338109 68.7342741098406
0.189111747851003 69.8850171813385
0.191977077363897 71.0300983619338
0.194842406876791 72.1676004425966
0.197707736389685 73.2945104945234
0.200573065902579 74.4067130338129
0.203438395415473 75.4989807392298
0.206303724928367 76.5709903108788
0.209169054441261 77.6200604793534
0.212034383954155 78.6466583874966
0.214899713467049 79.6519116689309
0.217765042979943 80.6382613275784
0.220630372492837 81.6077860595996
0.223495702005731 82.5616095734844
0.226361031518625 83.5008951024897
0.229226361031519 84.4252047592405
0.232091690544413 85.3341608400727
0.234957020057307 86.226103379497
0.237822349570201 87.0984814669363
0.240687679083095 87.9493413554906
0.243553008595989 88.7765599849113
0.246418338108883 89.5798957644479
0.249283667621777 90.3586617449635
0.25214899713467 91.1136383345981
0.255014326647564 91.8469219864284
0.257879656160458 92.5596782784816
0.260744985673352 93.2532929557844
0.263610315186246 93.9292387872435
0.26647564469914 94.5867330346984
0.269340974212034 95.2256872513941
0.272206303724928 95.8444368591223
0.275071633237822 96.4405553775562
0.277936962750716 97.0128072259673
0.28080229226361 97.5594597610573
0.283667621776504 98.0795136482748
0.286532951289398 98.5732324147049
0.289398280802292 99.0414611922142
0.292263610315186 99.4850114856228
0.29512893982808 99.9081668689895
0.297994269340974 100.312131946091
0.300859598853868 100.700043751111
0.303724928366762 101.07447857596
0.306590257879656 101.438535313049
0.30945558739255 101.792992263895
0.312320916905444 102.138355573706
0.315186246418338 102.474957076552
0.318051575931232 102.802642862805
0.320916905444126 103.119430402297
0.32378223495702 103.424927982649
0.326647564469914 103.718903439794
0.329512893982808 104.000889146033
0.332378223495702 104.27063073803
0.335243553008596 104.528539714503
0.33810888252149 104.775763929559
0.340974212034384 105.013146113003
0.343839541547278 105.241625205704
0.346704871060172 105.462124097216
0.349570200573066 105.675527469742
0.35243553008596 105.882333756222
0.355300859598854 106.082052863455
0.358166189111748 106.273847258471
0.361031518624642 106.458693156496
0.363896848137536 106.635891724577
0.36676217765043 106.804511387219
0.369627507163324 106.964129885269
0.372492836676218 107.114330552021
0.375358166189112 107.255014636852
0.378223495702006 107.386557048613
0.3810888252149 107.509284997032
0.383954154727794 107.623930032538
0.386819484240688 107.731388128427
0.389684813753582 107.83191060214
0.392550143266476 107.926999985499
0.39541547277937 108.01743813293
0.398280802292264 108.103889068562
0.401146131805158 108.18625388171
0.404011461318052 108.264210993341
0.406876790830946 108.337492650995
0.40974212034384 108.405488745624
0.412607449856734 108.467826768071
0.415472779369628 108.523773338474
0.418338108882521 108.573199907176
0.421203438395415 108.616325354754
0.424068767908309 108.653396461716
0.426934097421203 108.684930415533
0.429799426934097 108.711076680831
0.432664756446991 108.732266751081
0.435530085959885 108.748802584027
0.438395415472779 108.760866188519
0.441260744985673 108.768558192765
0.444126074498567 108.77205447961
0.446991404011461 108.771501076698
0.449856733524355 108.767023889431
0.452722063037249 108.758665953309
0.455587392550143 108.746908442805
0.458452722063037 108.732159365319
0.461318051575931 108.71474560962
0.464183381088825 108.695120223435
0.467048710601719 108.673714213528
0.469914040114613 108.651067332142
0.472779369627507 108.627709317212
0.475644699140401 108.60421243227
0.478510028653295 108.581170876142
0.481375358166189 108.559140311907
0.484240687679083 108.538534568015
0.487106017191977 108.519844377775
0.489971346704871 108.503384541768
0.492836676217765 108.489180001265
0.495702005730659 108.477326288617
0.498567335243553 108.467653004074
0.501432664756447 108.459960679474
0.504297994269341 108.454062304797
0.507163323782235 108.449901475488
0.510028653295129 108.447275240593
0.512893982808023 108.446067411186
0.515759312320917 108.446438188821
0.518624641833811 108.448306943426
0.521489971346705 108.451856638824
0.524355300859599 108.45723918085
0.527220630372493 108.46452452035
0.530085959885387 108.473645724731
0.532951289398281 108.484637983487
0.535816618911175 108.497580102898
0.538681948424069 108.512019678848
0.541547277936963 108.527749244802
0.544412607449857 108.544501000712
0.547277936962751 108.561844434615
0.550143266475645 108.579337172038
0.553008595988539 108.59657788482
0.555873925501433 108.613028961247
0.558739255014327 108.62882926162
0.561604584527221 108.644088938714
0.564469914040115 108.658506287233
0.567335243553009 108.671919859553
0.570200573065903 108.684177838738
0.573065902578797 108.694769071431
0.575931232091691 108.703345382316
0.578796561604584 108.709398993263
0.581661891117478 108.712941394638
0.584527220630372 108.712194531481
0.587392550143266 108.706781859473
0.59025787965616 108.695300864222
0.593123209169054 108.676392819266
0.595988538681948 108.649514397905
0.598853868194842 108.61412090725
0.601719197707736 108.569092208186
0.60458452722063 108.513967040567
0.607449856733524 108.448531194739
0.610315186246418 108.372917594341
0.613180515759312 108.288092540064
0.616045845272206 108.194032648832
0.6189111747851 108.09085900308
0.621776504297994 107.979251563458
0.624641833810888 107.858859353468
0.627507163323782 107.729549252599
0.630372492836676 107.590344119445
0.63323782234957 107.439677510726
0.636103151862464 107.276300536547
0.638968481375358 107.099102432009
0.641833810888252 106.906569116139
0.644699140401146 106.696279275054
0.64756446991404 106.466183497264
0.650429799426934 106.216243757982
0.653295128939828 105.946194659499
0.656160458452722 105.654717052516
0.659025787965616 105.342431253799
0.66189111747851 105.010461314689
0.664756446991404 104.659113669617
0.667621776504298 104.288464167083
0.670487106017192 103.898876884519
0.673352435530086 103.490808121148
0.67621776504298 103.062674055396
0.679083094555874 102.614233830862
0.681948424068768 102.145208121833
0.684813753581662 101.653998977768
0.687679083094556 101.139353666565
0.69054441260745 100.600648044723
0.693409742120344 100.039223975247
0.696275071633238 99.456102276478
0.699140401146132 98.8530917377593
0.702005730659026 98.233210840866
0.70487106017192 97.5983388765934
0.707736389684814 96.951254648019
0.710601719197708 96.2942348775963
0.713467048710602 95.6259756216203
0.716332378223496 94.9464790858487
0.71919770773639 94.252492334649
0.722063037249284 93.5427834035879
0.724928366762178 92.8125630551343
0.727793696275072 92.057645133623
0.730659025787966 91.2750644310334
0.73352435530086 90.4644565231815
0.736389684813754 89.6229536180043
0.739255014326648 88.7534957032382
0.742120343839542 87.8568878224951
0.744985673352435 86.9375661073401
0.747851002865329 85.999890509531
0.750716332378223 85.0472160219963
0.753581661891117 84.0863069894828
0.756446991404011 83.1189011279109
0.759312320916905 82.1465978251093
0.762177650429799 81.1714025799064
0.765042979942693 80.1922887745718
0.767908309455587 79.2057291371137
0.770773638968481 78.2108315334046
0.773638968481375 77.2053788468786
0.776504297994269 76.1856458617057
0.779369627507163 75.1474814233585
0.782234957020057 74.091776151997
0.785100286532951 73.0189764553276
0.787965616045845 71.9327128025147
0.790830945558739 70.833969581313
0.793696275071633 69.7246390146137
0.796561604584527 68.6130752679024
0.799426934097421 67.4972612369345
0.802292263610315 66.3799422768894
0.805157593123209 65.2616490097374
0.808022922636103 64.1407776339586
0.810888252148997 63.0163779103371
0.813753581661891 61.8874673908145
0.816618911174785 60.7503655244968
0.819484240687679 59.6068439970013
0.822349570200573 58.4570489703166
0.825214899713467 57.3020779567228
0.828080229226361 56.1443404335201
0.830945558739255 54.9862478796687
0.833810888252149 53.8307533536101
0.836676217765043 52.6784531341109
0.839541547277937 51.530987332871
0.842406876790831 50.387388811815
0.845272206303725 49.2468202761833
0.848137535816619 48.1096319047375
0.851002865329513 46.9735431062459
0.853868194842407 45.8377743805658
0.856733524355301 44.7029948289568
0.859598853868195 43.5697031433921
0.862464183381089 42.4390498467894
0.865329512893983 41.3124963561163
0.868194842406877 40.1914537794675
0.871060171919771 39.0788333825667
0.873925501432665 37.9759151424193
0.876790830945559 36.8837651887358
0.879656160458453 35.8020771105197
0.882521489971347 34.7328773026216
0.885386819484241 33.6768302718134
0.888252148997135 32.6332319391891
0.891117478510029 31.6028203071908
0.893982808022923 30.58699317433
0.896848137535817 29.5869104204558
0.899713467048711 28.6040978746094
0.902578796561605 27.6393842482597
0.905444126074499 26.6942892449295
0.908309455587393 25.7717782927855
0.911174785100286 24.8713467346465
0.91404011461318 23.9953135043049
0.916905444126074 23.1458407892753
0.919770773638968 22.3227317343201
0.922636103151862 21.5257069285354
0.925501432664756 20.75496820837
0.92836676217765 20.0103558238086
0.931232091690544 19.2910901900003
0.934097421203438 18.596521869235
0.936962750716332 17.9266225195941
0.939828080229226 17.2795461009751
0.94269340974212 16.6536649077017
0.945558739255014 16.0487355738287
0.948424068767908 15.4640379080708
0.951289398280802 14.8989961492631
0.954154727793696 14.3527634820986
0.95702005730659 13.8248651590208
0.959885386819484 13.3152087644499
0.962750716332378 12.8243085207754
0.965616045845272 12.3529653127427
0.968481375358166 11.9027249098619
0.97134670487106 11.4762070989971
0.974212034383954 11.0752224029615
0.977077363896848 10.7015599036837
0.979942693409742 10.3564247007376
0.982808022922636 10.0400722254286
0.98567335243553 9.75172781805738
0.988538681948424 9.48955800137568
0.991404011461318 9.25082654845248
0.994269340974212 9.03215580145568
0.997134670487106 8.82967909504889
1 8.63969504878525
};

\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 4.78981745149179
0.00286532951289398 4.89258090722885
0.00573065902578797 4.99730040378003
0.00859598853868195 5.10185220996662
0.0114613180515759 5.20584532187141
0.0143266475644699 5.30876904034453
0.0171919770773639 5.41070479836442
0.0200573065902579 5.51319020425387
0.0229226361031519 5.61712936520243
0.0257879656160458 5.72368515049444
0.0286532951289398 5.83625128261588
0.0315186246418338 5.95809399882177
0.0343839541547278 6.09164601670584
0.0372492836676218 6.23816099775772
0.0401146131805158 6.40128555369366
0.0429799426934097 6.58357637307192
0.0458452722063037 6.7869645588886
0.0487106017191977 7.01427967248667
0.0515759312320917 7.26760486712286
0.0544412607449857 7.54872542941537
0.0573065902578797 7.859147533689
0.0601719197707736 8.19934771768579
0.0630372492836676 8.56989793100146
0.0659025787965616 8.97083356122246
0.0687679083094556 9.40244375704145
0.0716332378223496 9.86488803716527
0.0744985673352436 10.3592851280363
0.0773638968481375 10.8882500913987
0.0802292263610315 11.4552491792867
0.0830945558739255 12.0641037989701
0.0859598853868195 12.7166175255453
0.0888252148997135 13.4183976959748
0.0916905444126074 14.1710194398507
0.0945558739255014 14.9778162350665
0.0974212034383954 15.8416656439468
0.100286532951289 16.7577408526299
0.103151862464183 17.7257993118201
0.106017191977077 18.7418055721419
0.108882521489971 19.7937294928079
0.111747851002865 20.8758043436911
0.114613180515759 21.9836874327462
0.117478510028653 23.1128943935076
0.120343839541547 24.2611052101946
0.123209169054441 25.429027118542
0.126074498567335 26.6160743365205
0.128939828080229 27.8237365743209
0.131805157593123 29.0534244422223
0.134670487106017 30.3044067123399
0.137535816618911 31.5765880523764
0.140401146131805 32.866739230368
0.143266475644699 34.170239956912
0.146131805157593 35.4827723345068
0.148997134670487 36.799848149535
0.151862464183381 38.1151857343215
0.154727793696275 39.4249189689798
0.157593123209169 40.7280102345453
0.160458452722063 42.0207867949982
0.163323782234957 43.3025505051292
0.166189111747851 44.5739687605679
0.169054441260745 45.8368745737413
0.171919770773639 47.0941236416721
0.174785100286533 48.3474532075494
0.177650429799427 49.5996421567404
0.180515759312321 50.8533807846391
0.183381088825215 52.1085373029735
0.186246418338109 53.366049546478
0.189111747851003 54.623962887743
0.191977077363897 55.8813489345212
0.194842406876791 57.1345589952999
0.197707736389685 58.3806047183693
0.200573065902579 59.618509074828
0.203438395415473 60.8479689125598
0.206303724928367 62.0673780059194
0.209169054441261 63.2747995115198
0.212034383954155 64.4739963665291
0.214899713467049 65.6644909245084
0.217765042979943 66.8461981224956
0.220630372492837 68.0193972140395
0.223495702005731 69.183108589258
0.226361031518625 70.335793953812
0.229226361031519 71.4747700545471
0.232091690544413 72.5992235072152
0.234957020057307 73.7035878430549
0.237822349570201 74.7854119328186
0.240687679083095 75.8427757492267
0.243553008595989 76.8717328462279
0.246418338108883 77.8699707474305
0.249283667621777 78.8374610756242
0.25214899713467 79.7755350975797
0.255014326647564 80.6858820512952
0.257879656160458 81.5700670298955
0.260744985673352 82.4325593106073
0.263610315186246 83.2786570619976
0.26647564469914 84.1131168118437
0.269340974212034 84.9389946313391
0.272206303724928 85.7588134188148
0.275071633237822 86.5739993343889
0.277936962750716 87.3823847409063
0.28080229226361 88.1816373679997
0.283667621776504 88.9673515735805
0.286532951289398 89.735753799765
0.289398280802292 90.4813531275299
0.292263610315186 91.2001808982272
0.29512893982808 91.8901524844075
0.297994269340974 92.5496267783956
0.300859598853868 93.178266172072
0.303724928366762 93.7766760973977
0.306590257879656 94.3480795533489
0.30945558739255 94.8945633686604
0.312320916905444 95.4190766827841
0.315186246418338 95.9257725510153
0.318051575931232 96.4174507173694
0.320916905444126 96.8966140103446
0.32378223495702 97.3641978330687
0.326647564469914 97.8214958999123
0.329512893982808 98.2689657250334
0.332378223495702 98.7055113656993
0.335243553008596 99.1301991271122
0.33810888252149 99.5413958254722
0.340974212034384 99.9368936454477
0.343839541547278 100.314530806396
0.346704871060172 100.672900282211
0.349570200573066 101.01110587781
0.35243553008596 101.328432886303
0.355300859598854 101.624784774872
0.358166189111748 101.900174973698
0.361031518624642 102.153972200106
0.363896848137536 102.388282972157
0.36676217765043 102.605337970939
0.369627507163324 102.80688028405
0.372492836676218 102.994649905556
0.375358166189112 103.170770440933
0.378223495702006 103.337211076945
0.3810888252149 103.495055814463
0.383954154727794 103.645710494875
0.386819484240688 103.790006284635
0.389684813753582 103.928100556809
0.392550143266476 104.059407737191
0.39541547277937 104.182911687533
0.398280802292264 104.297432507238
0.401146131805158 104.401735776556
0.404011461318052 104.494966542594
0.406876790830946 104.577003600764
0.40974212034384 104.648046905405
0.412607449856734 104.708147465669
0.415472779369628 104.758492467489
0.418338108882521 104.800296357847
0.421203438395415 104.834545655364
0.424068767908309 104.86237347988
0.426934097421203 104.884821833427
0.429799426934097 104.902824205962
0.432664756446991 104.917169277826
0.435530085959885 104.928633750947
0.438395415472779 104.937659181801
0.441260744985673 104.945167960928
0.444126074498567 104.951669472713
0.446991404011461 104.957646414697
0.449856733524355 104.963212785975
0.452722063037249 104.9685001139
0.455587392550143 104.973503898192
0.458452722063037 104.978100241261
0.461318051575931 104.981904452048
0.464183381088825 104.984452024546
0.467048710601719 104.98559919991
0.469914040114613 104.984985799414
0.472779369627507 104.982356656912
0.475644699140401 104.977531401625
0.478510028653295 104.970285524878
0.481375358166189 104.960442381117
0.484240687679083 104.947698520033
0.487106017191977 104.932245298144
0.489971346704871 104.913576199893
0.492836676217765 104.891742922226
0.495702005730659 104.866384452396
0.498567335243553 104.837211824943
0.501432664756447 104.803568485724
0.504297994269341 104.765165927866
0.507163323782235 104.721911140195
0.510028653295129 104.673662074685
0.512893982808023 104.620311252483
0.515759312320917 104.561571571397
0.518624641833811 104.497559838194
0.521489971346705 104.427656682352
0.524355300859599 104.351806721092
0.527220630372493 104.270259481715
0.530085959885387 104.183185308084
0.532951289398281 104.090472494567
0.535816618911175 103.991145216679
0.538681948424069 103.885856600049
0.541547277936963 103.774472811338
0.544412607449857 103.656421555432
0.547277936962751 103.532150268865
0.550143266475645 103.401242261698
0.553008595988539 103.2633038596
0.555873925501433 103.117749061162
0.558739255014327 102.964176183692
0.561604584527221 102.800627595304
0.564469914040115 102.626124951725
0.567335243553009 102.440965486624
0.570200573065903 102.244560860457
0.573065902578797 102.036418383215
0.575931232091691 101.81666405719
0.578796561604584 101.584790048897
0.581661891117478 101.33969035669
0.584527220630372 101.081161715727
0.587392550143266 100.810795940169
0.59025787965616 100.527848521727
0.593123209169054 100.231037242925
0.595988538681948 99.9201536233537
0.598853868194842 99.5950221828782
0.601719197707736 99.2544142571567
0.60458452722063 98.8981348148535
0.607449856733524 98.5271480227485
0.610315186246418 98.1407340139922
0.613180515759312 97.738471141789
0.616045845272206 97.3208304194351
0.6189111747851 96.8889670832734
0.621776504297994 96.4426752104472
0.624641833810888 95.9816466705007
0.627507163323782 95.5071844945292
0.630372492836676 95.0194243104876
0.63323782234957 94.5176669751653
0.636103151862464 94.001625590956
0.638968481375358 93.4709466142483
0.641833810888252 92.9254225416905
0.644699140401146 92.364360036
0.64756446991404 91.7871648591525
0.650429799426934 91.193922381727
0.653295128939828 90.5851910465312
0.656160458452722 89.9596710814642
0.659025787965616 89.3165427484292
0.66189111747851 88.6545142614141
0.664756446991404 87.9739343488595
0.667621776504298 87.2754992825486
0.670487106017192 86.5576452454181
0.673352435530086 85.8220150903422
0.67621776504298 85.0688546269615
0.679083094555874 84.2982525076481
0.681948424068768 83.5115659928133
0.684813753581662 82.7114798688455
0.687679083094556 81.8992270413258
0.69054441260745 81.075685086463
0.693409742120344 80.2421657705189
0.696275071633238 79.398185652889
0.699140401146132 78.5448262493189
0.702005730659026 77.6808810067621
0.70487106017192 76.8075289111288
0.707736389684814 75.9221376166816
0.710601719197708 75.0242271599116
0.713467048710602 74.1117694540059
0.716332378223496 73.1837741691241
0.71919770773639 72.2401123823533
0.722063037249284 71.2743192928092
0.724928366762178 70.2875197036239
0.727793696275072 69.2789219597041
0.730659025787966 68.2475169143591
0.73352435530086 67.195385088972
0.736389684813754 66.1215464217763
0.739255014326648 65.0267916175646
0.742120343839542 63.9147962847787
0.744985673352435 62.7872724250443
0.747851002865329 61.6480971138104
0.750716332378223 60.5011094923796
0.753581661891117 59.3492305422956
0.756446991404011 58.1950035157451
0.759312320916905 57.0417005505107
0.762177650429799 55.8907000909207
0.765042979942693 54.7424439922841
0.767908309455587 53.5979485256451
0.770773638968481 52.4569899667994
0.773638968481375 51.3177181563738
0.776504297994269 50.1788029744232
0.779369627507163 49.0411398499654
0.782234957020057 47.9042384180912
0.785100286532951 46.7677424235188
0.787965616045845 45.631228589845
0.790830945558739 44.4950466534681
0.793696275071633 43.3606803642899
0.796561604584527 42.2286178435777
0.799426934097421 41.1002914843956
0.802292263610315 39.9743741054054
0.805157593123209 38.8531114277865
0.808022922636103 37.7358804644596
0.810888252148997 36.621326880275
0.813753581661891 35.5090593508359
0.816618911174785 34.4001580706043
0.819484240687679 33.2948909098232
0.822349570200573 32.194388065257
0.825214899713467 31.0995620959041
0.828080229226361 30.0136258124017
0.830945558739255 28.9392699007105
0.833810888252149 27.8796107011119
0.836676217765043 26.8359082133329
0.839541547277937 25.8094648865024
0.842406876790831 24.8019810866022
0.845272206303725 23.8128631909569
0.848137535816619 22.8408290765512
0.851002865329513 21.884049707044
0.853868194842407 20.9429710626437
0.856733524355301 20.016900793867
0.859598853868195 19.1083294777505
0.862464183381089 18.2189893208853
0.865329512893983 17.3511249984578
0.868194842406877 16.5080334489426
0.871060171919771 15.693460722015
0.873925501432665 14.9091381218894
0.876790830945559 14.1576094879007
0.879656160458453 13.4394658177143
0.882521489971347 12.7547476457563
0.885386819484241 12.1022413680751
0.888252148997135 11.482002440434
0.891117478510029 10.8923179923152
0.893982808022923 10.3326600827963
0.896848137535817 9.80399279479396
0.899713467048711 9.30790048765056
0.902578796561605 8.84504193822065
0.905444126074499 8.41465637810273
0.908309455587393 8.01532899827812
0.911174785100286 7.64648829629723
0.91404011461318 7.30534156929307
0.916905444126074 6.98841904656439
0.919770773638968 6.69236380475166
0.922636103151862 6.41394240021585
0.925501432664756 6.14974058927903
0.92836676217765 5.89664058559625
0.931232091690544 5.65283278293304
0.934097421203438 5.41775190076526
0.936962750716332 5.19079716724485
0.939828080229226 4.97272825190605
0.94269340974212 4.76513022571752
0.945558739255014 4.56897382806503
0.948424068767908 4.38552309301977
0.951289398280802 4.21736541886683
0.954154727793696 4.06482609769823
0.95702005730659 3.92858336785907
0.959885386819484 3.8089610207464
0.962750716332378 3.70556027529368
0.965616045845272 3.61724315862804
0.968481375358166 3.54232139017144
0.97134670487106 3.47824632420364
0.974212034383954 3.42242879961648
0.977077363896848 3.37331585227578
0.979942693409742 3.32893534259085
0.982808022922636 3.28858391607351
0.98567335243553 3.25218655488275
0.988538681948424 3.22033836620377
0.991404011461318 3.1941089262233
0.994269340974212 3.17450350784397
0.997134670487106 3.162272681248
1 3.15767655531674
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Knee Flex/Ext},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\squatCycleName [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-10, ymax=150,
ytick style={color=black},
ytick={-50,0,50,100,150},
yticklabels={
  $\mathdefault{\ensuremath{-}50}$,
  $\mathdefault{0}$,
  $\mathdefault{50}$,
  $\mathdefault{100}$,
  $\mathdefault{150}$
}
]
\addplot [semithick, red]
table {%
0 -5.26731774394991
0.00279329608938547 -5.21298329884172
0.00558659217877095 -5.15197643641138
0.00837988826815642 -5.08371761532707
0.0111731843575419 -5.00759456250528
0.0139664804469274 -4.92299439248086
0.0167597765363128 -4.82912889629611
0.0195530726256983 -4.7247475985382
0.0223463687150838 -4.60901361838379
0.0251396648044693 -4.48084689479167
0.0279329608938548 -4.33946357935144
0.0307262569832402 -4.18301045075926
0.0335195530726257 -4.01023251720429
0.0363128491620112 -3.81991651959875
0.0391061452513966 -3.61111267976062
0.0418994413407821 -3.38288513843038
0.0446927374301676 -3.13422953347365
0.0474860335195531 -2.86508193981552
0.0502793296089385 -2.57538079146081
0.053072625698324 -2.26377191556819
0.0558659217877095 -1.93219524991488
0.058659217877095 -1.5809378455143
0.0614525139664805 -1.21064626097214
0.0642458100558659 -0.821184050768886
0.0670391061452514 -0.411707975450652
0.0698324022346369 0.0178202363950339
0.0726256983240224 0.466662162278281
0.0754189944134078 0.93698203094992
0.0782122905027933 1.43254408638333
0.0810055865921788 1.95234850296949
0.0837988826815643 2.49739979718324
0.0865921787709497 3.06975549473027
0.0893854748603352 3.67207498503463
0.0921787709497207 4.30294296898409
0.0949720670391061 4.96246293590338
0.0977653631284916 5.65044155597956
0.100558659217877 6.36704438763777
0.103351955307263 7.11244370454589
0.106145251396648 7.88321859168158
0.108938547486034 8.67926660552595
0.111731843575419 9.49838740296822
0.114525139664804 10.3394910986893
0.11731843575419 11.2025154577181
0.120111731843575 12.0863444836278
0.122905027932961 12.9922732264616
0.125698324022346 13.9186407951876
0.128491620111732 14.8662953734851
0.131284916201117 15.8369014277756
0.134078212290503 16.8271209510411
0.136871508379888 17.8375581551907
0.139664804469274 18.8669620628329
0.142458100558659 19.9139280111641
0.145251396648045 20.975492678248
0.14804469273743 22.0507600370681
0.150837988826816 23.1363142636948
0.153631284916201 24.2280403247675
0.156424581005587 25.3238673986947
0.159217877094972 26.4217247002493
0.162011173184358 27.5208099724004
0.164804469273743 28.6190352888147
0.167597765363129 29.7159267089235
0.170391061452514 30.8122412229409
0.173184357541899 31.9084410893758
0.175977653631285 33.0043433983814
0.17877094972067 34.0992903440772
0.181564245810056 35.1952386280471
0.184357541899441 36.2924260748805
0.187150837988827 37.3892779775978
0.189944134078212 38.4834856579206
0.192737430167598 39.5753200071679
0.195530726256983 40.6633744682711
0.198324022346369 41.7462898119678
0.201117318435754 42.8223669467379
0.20391061452514 43.8907238965449
0.206703910614525 44.9521696009131
0.209497206703911 46.0049222061514
0.212290502793296 47.0499098379465
0.215083798882682 48.0880075011908
0.217877094972067 49.1179334495956
0.220670391061453 50.1386042110837
0.223463687150838 51.1497683649432
0.226256983240223 52.1507721907168
0.229050279329609 53.1407551328952
0.231843575418994 54.1190961246605
0.23463687150838 55.0859546242807
0.237430167597765 56.0418574223724
0.240223463687151 56.9865757561073
0.243016759776536 57.9223833718481
0.245810055865922 58.8506447839825
0.248603351955307 59.7722917337116
0.251396648044693 60.6879544434339
0.254189944134078 61.5993821937335
0.256983240223464 62.5067354728849
0.259776536312849 63.4099676536507
0.262569832402235 64.3085383868529
0.26536312849162 65.2016658510446
0.268156424581006 66.0880902315752
0.270949720670391 66.9663266850826
0.273743016759777 67.8346670123873
0.276536312849162 68.6914003275856
0.279329608938547 69.5343783956313
0.282122905027933 70.3611906382029
0.284916201117318 71.1702561817124
0.287709497206704 71.9611083791417
0.290502793296089 72.7316845407331
0.293296089385475 73.4829734351328
0.29608938547486 74.2159307340708
0.298882681564246 74.9316524981142
0.301675977653631 75.6308107738384
0.304469273743017 76.3158580190867
0.307262569832402 76.9880824506942
0.310055865921788 77.6485998457694
0.312849162011173 78.2982282327424
0.315642458100559 78.9366818292717
0.318435754189944 79.5639224110348
0.32122905027933 80.1798311504075
0.324022346368715 80.7842402043557
0.326815642458101 81.3762322472482
0.329608938547486 81.9551058666959
0.332402234636872 82.5207841054996
0.335195530726257 83.0729559238708
0.337988826815642 83.611568692023
0.340782122905028 84.1350509552673
0.343575418994413 84.6438282509134
0.346368715083799 85.137523254952
0.349162011173184 85.6150309452151
0.35195530726257 86.0751079142656
0.354748603351955 86.51730914273
0.357541899441341 86.9407911281685
0.360335195530726 87.3453779649438
0.363128491620112 87.7313649991647
0.365921787709497 88.0995055858374
0.368715083798883 88.4510789153471
0.371508379888268 88.7871909784501
0.374301675977654 89.1088396457508
0.377094972067039 89.4167447302621
0.379888268156425 89.7123243668238
0.38268156424581 89.9963367202427
0.385474860335196 90.2692239181432
0.388268156424581 90.5309056276334
0.391061452513967 90.7808117702146
0.393854748603352 91.0186807062684
0.396648044692737 91.244084568244
0.399441340782123 91.456480243735
0.402234636871508 91.6554169306698
0.405027932960894 91.8411101321617
0.407821229050279 92.0138082772646
0.410614525139665 92.1737949672162
0.41340782122905 92.3214584545893
0.416201117318436 92.4573556213347
0.418994413407821 92.5823799791423
0.421787709497207 92.6967762262017
0.424581005586592 92.8007472384709
0.427374301675978 92.8942329966049
0.430167597765363 92.9779765202044
0.432960893854749 93.0522099318033
0.435754189944134 93.1172438290243
0.43854748603352 93.1728931621445
0.441340782122905 93.2192435100685
0.444134078212291 93.2570803229742
0.446927374301676 93.2871264920565
0.449720670391061 93.3099697097556
0.452513966480447 93.3258161426651
0.455307262569832 93.3356037012897
0.458100558659218 93.3400020027546
0.460893854748603 93.3393706098841
0.463687150837989 93.3342734888982
0.466480446927374 93.3255745282563
0.46927374301676 93.3140595123082
0.472067039106145 93.300286081973
0.474860335195531 93.2848028838852
0.477653631284916 93.2677620376147
0.480446927374302 93.2496521400138
0.483240223463687 93.2308398330818
0.486033519553073 93.2116641691364
0.488826815642458 93.1921925811947
0.491620111731844 93.1724819497332
0.494413407821229 93.1526527699492
0.497206703910615 93.1328152138146
0.5 93.1129381864735
0.502793296089385 93.0925583795478
0.505586592178771 93.0720531788102
0.508379888268156 93.0512832527568
0.511173184357542 93.0302008433528
0.513966480446927 93.0085275385702
0.516759776536313 92.9861184815534
0.519553072625698 92.9629812495965
0.522346368715084 92.9389382745827
0.525139664804469 92.9137300879464
0.527932960893855 92.8866827920182
0.53072625698324 92.8579947484349
0.533519553072626 92.8273737432994
0.536312849162011 92.7945468784361
0.539106145251397 92.7589186510998
0.541899441340782 92.7201044127165
0.544692737430168 92.6778697553716
0.547486033519553 92.632204562359
0.550279329608939 92.5830200849168
0.553072625698324 92.5295365329787
0.55586592178771 92.4718487814014
0.558659217877095 92.4099648681782
0.56145251396648 92.3434367674691
0.564245810055866 92.2717600371726
0.567039106145251 92.1948630483818
0.569832402234637 92.112549801103
0.572625698324022 92.0242919776628
0.575418994413408 91.9293735040341
0.578212290502793 91.8263872535427
0.581005586592179 91.7148237825135
0.583798882681564 91.5934794852264
0.58659217877095 91.461720007269
0.589385474860335 91.3178134382504
0.592178770949721 91.160703409661
0.594972067039106 90.989928933913
0.597765363128492 90.8041339341733
0.600558659217877 90.6030014269531
0.603351955307263 90.3861599757734
0.606145251396648 90.1533544347597
0.608938547486033 89.9052593850132
0.611731843575419 89.642061863706
0.614525139664804 89.3644685832014
0.61731843575419 89.0732588653943
0.620111731843575 88.7684431829105
0.622905027932961 88.4503610182399
0.625698324022346 88.1189000145457
0.628491620111732 87.7737282765559
0.631284916201117 87.4140013123191
0.634078212290503 87.0388300048791
0.636871508379888 86.6475962734912
0.639664804469274 86.2392717289157
0.642458100558659 85.8118108534697
0.645251396648045 85.366278005675
0.64804469273743 84.8997224363331
0.650837988826816 84.4115766663776
0.653631284916201 83.901866696701
0.656424581005587 83.3706131384648
0.659217877094972 82.8167735886802
0.662011173184358 82.2399642586807
0.664804469273743 81.6407305121382
0.667597765363129 81.0189683671927
0.670391061452514 80.3758128821459
0.673184357541899 79.7128816732647
0.675977653631285 79.0314280324679
0.67877094972067 78.3327666985722
0.681564245810056 77.6180798622784
0.684357541899441 76.8884172710626
0.687150837988827 76.1450611264207
0.689944134078212 75.3875367292726
0.692737430167598 74.6164717914058
0.695530726256983 73.8323118000909
0.698324022346369 73.0349525992832
0.701117318435754 72.2253179496257
0.70391061452514 71.4042818220539
0.706703910614525 70.5728211471595
0.709497206703911 69.7325929861703
0.712290502793296 68.8850773662921
0.715083798882682 68.0311292592111
0.717877094972067 67.1711074879333
0.720670391061453 66.3046071937028
0.723463687150838 65.4307497745594
0.726256983240223 64.5480005837454
0.729050279329609 63.6551657593215
0.731843575418994 62.7478407722367
0.73463687150838 61.823173584951
0.737430167597765 60.8796693368344
0.740223463687151 59.9141750659065
0.743016759776536 58.9250796177628
0.745810055865922 57.9126006291617
0.748603351955307 56.8765856275999
0.751396648044693 55.817417917303
0.754189944134078 54.7404448392898
0.756983240223464 53.6483404015732
0.759776536312849 52.5445649903964
0.762569832402235 51.4330128412738
0.76536312849162 50.3178966964427
0.768156424581006 49.2021700036815
0.770949720670391 48.0878847706385
0.773743016759777 46.9775141934606
0.776536312849162 45.8699608045318
0.779329608938548 44.7664528552016
0.782122905027933 43.6657914304673
0.784916201117318 42.5664349467217
0.787709497206704 41.4677231260622
0.790502793296089 40.368855127395
0.793296089385475 39.268286319304
0.79608938547486 38.1667781094139
0.798882681564246 37.0622042643309
0.801675977653631 35.9558828210054
0.804469273743017 34.8485861603024
0.807262569832402 33.7412601547254
0.810055865921788 32.6348943583329
0.812849162011173 31.5304714611811
0.815642458100559 30.4295687338985
0.818435754189944 29.3342621900135
0.82122905027933 28.2458942921578
0.824022346368715 27.166188754951
0.826815642458101 26.0971912397029
0.829608938547486 25.040608344099
0.832402234636872 23.9976328150072
0.835195530726257 22.9687521068121
0.837988826815642 21.9542149027894
0.840782122905028 20.9543622436452
0.843575418994413 19.9683852934312
0.846368715083799 18.9948918985175
0.849162011173184 18.0320282496252
0.85195530726257 17.0778451660257
0.854748603351955 16.1306157031042
0.857541899441341 15.1888712216284
0.860335195530726 14.2524872724522
0.863128491620112 13.3207852908304
0.865921787709497 12.3953980953854
0.868715083798883 11.4782679010065
0.871508379888268 10.5714624922996
0.874301675977654 9.67736357229781
0.877094972067039 8.7989071965598
0.879888268156425 7.93828490707148
0.88268156424581 7.09729090114912
0.885474860335196 6.27677202991913
0.888268156424581 5.47764940581167
0.891061452513967 4.70039735532676
0.893854748603352 3.94499837874922
0.896648044692738 3.21203509341668
0.899441340782123 2.50322280604535
0.902234636871508 1.81849801555418
0.905027932960894 1.15910635575412
0.907821229050279 0.52576483480692
0.910614525139665 -0.0802019689980148
0.91340782122905 -0.656958214333994
0.916201117318436 -1.20257894863825
0.918994413407821 -1.71615956178335
0.921787709497207 -2.19791225238219
0.924581005586592 -2.64789543570399
0.927374301675978 -3.0659956597048
0.930167597765363 -3.45418491851612
0.932960893854749 -3.81382513894312
0.935754189944134 -4.14599497307848
0.93854748603352 -4.45333202892874
0.941340782122905 -4.73804951088677
0.944134078212291 -5.00295831898477
0.946927374301676 -5.2497560678429
0.949720670391061 -5.47939384997439
0.952513966480447 -5.69255624900367
0.955307262569832 -5.89132908265908
0.958100558659218 -6.07639044754018
0.960893854748603 -6.24772463749285
0.963687150837989 -6.40577505393274
0.966480446927374 -6.5517325764948
0.96927374301676 -6.68703887014007
0.972067039106145 -6.8126648403424
0.974860335195531 -6.92961103401638
0.977653631284916 -7.038133280229
0.980446927374302 -7.13941245720264
0.983240223463687 -7.23374720336227
0.986033519553073 -7.32143278200999
0.988826815642458 -7.40198526718446
0.991620111731844 -7.47504215304715
0.994413407821229 -7.54058080050525
0.997206703910615 -7.59818585944634
1 -7.6475903081563
};

\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -1.65886227387327
0.00279329608938547 -1.65994927056742
0.00558659217877095 -1.66075225215855
0.00837988826815642 -1.66072305525203
0.0111731843575419 -1.65918800044901
0.0139664804469274 -1.65556329327647
0.0167597765363128 -1.64840698219028
0.0195530726256983 -1.63553726372276
0.0223463687150838 -1.6153824875354
0.0251396648044693 -1.58549984602895
0.0279329608938548 -1.54266345242104
0.0307262569832402 -1.48252395364459
0.0335195530726257 -1.39965560199038
0.0363128491620112 -1.28754748684384
0.0391061452513966 -1.13938398831542
0.0418994413407821 -0.947812602218643
0.0446927374301676 -0.70687544916901
0.0474860335195531 -0.412482999539076
0.0502793296089385 -0.0636304622206287
0.053072625698324 0.340057019753944
0.0558659217877095 0.79021864461204
0.058659217877095 1.28052716567373
0.0614525139664805 1.80457652695004
0.0642458100558659 2.35662091162639
0.0670391061452514 2.93348323038665
0.0698324022346369 3.53098815507507
0.0726256983240224 4.1474396350332
0.0754189944134078 4.78486984127322
0.0782122905027933 5.44869436353971
0.0810055865921788 6.13780282506622
0.0837988826815643 6.8545272396533
0.0865921787709497 7.60107915716962
0.0893854748603352 8.38226733199184
0.0921787709497207 9.19554129549388
0.0949720670391061 10.0398629513426
0.0977653631284916 10.9125262039254
0.100558659217877 11.8127875212945
0.103351955307263 12.7359018222239
0.106145251396648 13.6761544683292
0.108938547486034 14.6314244128149
0.111731843575419 15.5993434879259
0.114525139664804 16.5773588216674
0.11731843575419 17.5679149520852
0.120111731843575 18.5689518098659
0.122905027932961 19.5821762914126
0.125698324022346 20.6068293545141
0.128491620111732 21.6427881445277
0.131284916201117 22.6923328069907
0.134078212290503 23.7513022956922
0.136871508379888 24.8196449645532
0.139664804469274 25.8952317363836
0.142458100558659 26.9775438021712
0.145251396648045 28.063245196424
0.14804469273743 29.1500479415642
0.150837988826816 30.2388187654308
0.153631284916201 31.3276567653784
0.156424581005587 32.4157901359582
0.159217877094972 33.5031625820398
0.162011173184358 34.589869936964
0.164804469273743 35.6741704682776
0.167597765363129 36.7556602389356
0.170391061452514 37.8331604570368
0.173184357541899 38.9064182133355
0.175977653631285 39.9738635048106
0.17877094972067 41.0328683984809
0.181564245810056 42.0840482209403
0.184357541899441 43.1279844198188
0.187150837988827 44.1639076066314
0.189944134078212 45.1916528299557
0.192737430167598 46.2127385719285
0.195530726256983 47.228148596471
0.198324022346369 48.2382712907802
0.201117318435754 49.2425689650327
0.20391061452514 50.2411365114305
0.206703910614525 51.234606041649
0.209497206703911 52.218966381087
0.212290502793296 53.1947401952303
0.215083798882682 54.1607108009758
0.217877094972067 55.1136361273716
0.220670391061453 56.052410894742
0.223463687150838 56.9773635517254
0.226256983240223 57.886922671562
0.229050279329609 58.7819863896837
0.231843575418994 59.664960168174
0.23463687150838 60.5382300544831
0.237430167597765 61.4032257698351
0.240223463687151 62.2610760810124
0.243016759776536 63.1142387975731
0.245810055865922 63.9638274966876
0.248603351955307 64.8098519590645
0.251396648044693 65.6507651586088
0.254189944134078 66.4871476544845
0.256983240223464 67.3182604868681
0.259776536312849 68.1440292633801
0.262569832402235 68.9647863156759
0.26536312849162 69.7806950442762
0.268156424581006 70.592157109955
0.270949720670391 71.3990338366741
0.273743016759777 72.2005607738102
0.276536312849162 72.9948463844659
0.279329608938547 73.779646847526
0.282122905027933 74.5522026700992
0.284916201117318 75.3100118927123
0.287709497206704 76.0511078060464
0.290502793296089 76.7729891617122
0.293296089385475 77.4757791840185
0.29608938547486 78.1597435644002
0.298882681564246 78.8258198718639
0.301675977653631 79.4743836154698
0.304469273743017 80.10714571572
0.307262569832402 80.7237792672128
0.310055865921788 81.3245629800103
0.312849162011173 81.9091242915647
0.315642458100559 82.4757107492387
0.318435754189944 83.0232032668585
0.32122905027933 83.5513568023036
0.324022346368715 84.059618970301
0.326815642458101 84.5489397520383
0.329608938547486 85.0214205046237
0.332402234636872 85.4794218354308
0.335195530726257 85.9256575910937
0.337988826815642 86.3630108726583
0.340782122905028 86.7926538539646
0.343575418994413 87.2171513181664
0.346368715083799 87.6375379645386
0.349162011173184 88.0535457606566
0.35195530726257 88.4637840204243
0.354748603351955 88.8673199358499
0.357541899441341 89.2626874790644
0.360335195530726 89.6483069344344
0.363128491620112 90.023087846313
0.365921787709497 90.3861791045586
0.368715083798883 90.7375839329367
0.371508379888268 91.0776240232338
0.374301675977654 91.4073802561885
0.377094972067039 91.7280970745804
0.379888268156425 92.0414502557527
0.38268156424581 92.348829748719
0.385474860335196 92.651033459828
0.388268156424581 92.9479755337458
0.391061452513967 93.2387023123178
0.393854748603352 93.5223660927769
0.396648044692737 93.7975414131987
0.399441340782123 94.0624579879799
0.402234636871508 94.3146117498316
0.405027932960894 94.5529250800899
0.407821229050279 94.7764256241263
0.410614525139665 94.9842789270471
0.41340782122905 95.1757940818198
0.416201117318436 95.3507654439944
0.418994413407821 95.5100291027525
0.421787709497207 95.6538160900724
0.424581005586592 95.7825339146877
0.427374301675978 95.8961192970516
0.430167597765363 95.9960731809807
0.432960893854749 96.083045863719
0.435754189944134 96.1576715557996
0.43854748603352 96.2198691602451
0.441340782122905 96.2697661559746
0.444134078212291 96.3083460952796
0.446927374301676 96.3362451650798
0.449720670391061 96.3542842511583
0.452513966480447 96.3622270314147
0.455307262569832 96.3614917417036
0.458100558659218 96.35303095803
0.460893854748603 96.3372427130089
0.463687150837989 96.3146324933533
0.466480446927374 96.2862931718417
0.46927374301676 96.2533494031508
0.472067039106145 96.216429277157
0.474860335195531 96.1760990304656
0.477653631284916 96.1322735520291
0.480446927374302 96.0856567100314
0.483240223463687 96.036610696222
0.486033519553073 95.9856081076575
0.488826815642458 95.932682198169
0.491620111731844 95.8779807654103
0.494413407821229 95.8220163050919
0.497206703910615 95.7651621668021
0.5 95.7076672870081
0.502793296089385 95.6489322576508
0.505586592178771 95.5901362357404
0.508379888268156 95.5315685124866
0.511173184357542 95.4735960495839
0.513966480446927 95.4161330796701
0.516759776536313 95.3593982749303
0.519553072625698 95.3040245664893
0.522346368715084 95.250263888076
0.525139664804469 95.1982237048315
0.527932960893855 95.147444384608
0.53072625698324 95.0989501420929
0.533519553072626 95.0528909782195
0.536312849162011 95.0094472800601
0.539106145251397 94.9683518830413
0.541899441340782 94.9297694395164
0.544692737430168 94.8940684052462
0.547486033519553 94.8616522307266
0.550279329608939 94.8329046919455
0.553072625698324 94.8073790683293
0.55586592178771 94.7856544752408
0.558659217877095 94.7674580893393
0.56145251396648 94.7524642250236
0.564245810055866 94.7403085618007
0.567039106145251 94.7307087844771
0.569832402234637 94.7231348878315
0.572625698324022 94.7168246868191
0.575418994413408 94.7109366749866
0.578212290502793 94.7043771755852
0.581005586592179 94.6963031404593
0.583798882681564 94.6853800013548
0.58659217877095 94.6705958917432
0.589385474860335 94.6508100161211
0.592178770949721 94.6241174632169
0.594972067039106 94.589201471608
0.597765363128492 94.5437631492237
0.600558659217877 94.4862942281347
0.603351955307263 94.4155048435914
0.606145251396648 94.3294734284225
0.608938547486033 94.2274100917089
0.611731843575419 94.1081517201538
0.614525139664804 93.9703212685105
0.61731843575419 93.8145246852218
0.620111731843575 93.6404850887614
0.622905027932961 93.4478809467677
0.625698324022346 93.2361171510773
0.628491620111732 93.0050551409139
0.631284916201117 92.7542416471275
0.634078212290503 92.4826316367077
0.636871508379888 92.1891874048863
0.639664804469274 91.8735801258241
0.642458100558659 91.5328097125363
0.645251396648045 91.1685446443432
0.64804469273743 90.777401636644
0.650837988826816 90.3589289344769
0.653631284916201 89.9138220954634
0.656424581005587 89.4428083612016
0.659217877094972 88.9455136774865
0.662011173184358 88.4222563678775
0.664804469273743 87.8742100494873
0.667597765363129 87.3011954664171
0.670391061452514 86.7044303048382
0.673184357541899 86.085542942593
0.675977653631285 85.4448753479086
0.67877094972067 84.7839505831596
0.681564245810056 84.1029803499082
0.684357541899441 83.4024517442248
0.687150837988827 82.6829096375683
0.689944134078212 81.9441447901888
0.692737430167598 81.186712938436
0.695530726256983 80.4113788645119
0.698324022346369 79.6189666002387
0.701117318435754 78.8109283335138
0.70391061452514 77.989886741462
0.706703910614525 77.1574991117284
0.709497206703911 76.31567987624
0.712290502793296 75.4667477140409
0.715083798882682 74.6118737381278
0.717877094972067 73.7511116679431
0.720670391061453 72.8839296522147
0.723463687150838 72.0091746502715
0.726256983240223 71.125246824385
0.729050279329609 70.2307419034936
0.731843575418994 69.3222904186644
0.73463687150838 68.3983705778431
0.737430167597765 67.4585701355894
0.740223463687151 66.5017634749002
0.743016759776536 65.5277953205624
0.745810055865922 64.5395995881911
0.748603351955307 63.5385769106944
0.751396648044693 62.5258460997321
0.754189944134078 61.5066314047719
0.756983240223464 60.4823405205445
0.759776536312849 59.455210421253
0.762569832402235 58.4270048217638
0.76536312849162 57.3996249886461
0.768156424581006 56.3734436362884
0.770949720670391 55.348481159484
0.773743016759777 54.3248716928786
0.776536312849162 53.3014842801496
0.779329608938548 52.2781957239864
0.782122905027933 51.2526095871495
0.784916201117318 50.2233271374872
0.787709497206704 49.1894437669442
0.790502793296089 48.1483928971293
0.793296089385475 47.0979005618161
0.79608938547486 46.0393296591107
0.798882681564246 44.9683406465772
0.801675977653631 43.8879746666532
0.804469273743017 42.798792325714
0.807262569832402 41.7029426499733
0.810055865921788 40.6032905269886
0.812849162011173 39.5025858734819
0.815642458100559 38.404374250634
0.818435754189944 37.3123930608657
0.82122905027933 36.2286707465174
0.824022346368715 35.1567454052553
0.826815642458101 34.0987977340633
0.829608938547486 33.0569759088053
0.832402234636872 32.0329548751197
0.835195530726257 31.0264191124744
0.837988826815642 30.0374808730361
0.840782122905028 29.0666791921616
0.843575418994413 28.1124667579512
0.846368715083799 27.1723498807127
0.849162011173184 26.2437097755094
0.85195530726257 25.3230907720504
0.854748603351955 24.4066208308369
0.857541899441341 23.4905577128364
0.860335195530726 22.5725598364828
0.863128491620112 21.6486829708693
0.865921787709497 20.7189529179704
0.868715083798883 19.7830584048809
0.871508379888268 18.8419293708619
0.874301675977654 17.8978563757595
0.877094972067039 16.9534737269843
0.879888268156425 16.0121351269564
0.88268156424581 15.0775166630735
0.885474860335196 14.151200436802
0.888268156424581 13.2357816979137
0.891061452513967 12.332650363388
0.893854748603352 11.4422482448212
0.896648044692738 10.5651158784822
0.899441340782123 9.70235072635752
0.902234636871508 8.85372255817876
0.905027932960894 8.02171837700961
0.907821229050279 7.20698664398199
0.910614525139665 6.41145539703785
0.91340782122905 5.63814487434623
0.916201117318436 4.8897757174167
0.918994413407821 4.16733142464153
0.921787709497207 3.47167692894545
0.924581005586592 2.80279207555534
0.927374301675978 2.16123193479722
0.930167597765363 1.54488414719909
0.932960893854749 0.952611439698082
0.935754189944134 0.383702102234626
0.93854748603352 -0.163311434979935
0.941340782122905 -0.689355369474065
0.944134078212291 -1.19540734048157
0.946927374301676 -1.68069553012235
0.949720670391061 -2.14347295282353
0.952513966480447 -2.58137806707967
0.955307262569832 -2.99314440061488
0.958100558659218 -3.37656048347933
0.960893854748603 -3.7284829700481
0.963687150837989 -4.04669604153147
0.966480446927374 -4.33218497387864
0.96927374301676 -4.58658742012542
0.972067039106145 -4.81179938137473
0.974860335195531 -5.01035989601287
0.977653631284916 -5.18412221919662
0.980446927374302 -5.3367722482857
0.983240223463687 -5.47055898898871
0.986033519553073 -5.58840120515592
0.988826815642458 -5.69116911061658
0.991620111731844 -5.77981619364888
0.994413407821229 -5.85552054570535
0.997206703910615 -5.91860441004421
1 -5.96944115035226
};

\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -8.87577321402656
0.00279329608938547 -8.76601732711601
0.00558659217877095 -8.64320062066421
0.00837988826815642 -8.50671217540211
0.0111731843575419 -8.35600112456154
0.0139664804469274 -8.19042549168525
0.0167597765363128 -8.00985081040195
0.0195530726256983 -7.81395793335363
0.0223463687150838 -7.60264474923217
0.0251396648044693 -7.37619394355439
0.0279329608938548 -7.13626370628183
0.0307262569832402 -6.88349694787393
0.0335195530726257 -6.62080943241819
0.0363128491620112 -6.35228555235365
0.0391061452513966 -6.08284137120583
0.0418994413407821 -5.81795767464212
0.0446927374301676 -5.5615836177783
0.0474860335195531 -5.31768088009197
0.0502793296089385 -5.087131120701
0.053072625698324 -4.86760085089033
0.0558659217877095 -4.6546091444418
0.058659217877095 -4.44240285670234
0.0614525139664805 -4.22586904889432
0.0642458100558659 -3.99898901316416
0.0670391061452514 -3.75689918128795
0.0698324022346369 -3.495347682285
0.0726256983240224 -3.21411531047664
0.0754189944134078 -2.91090577937338
0.0782122905027933 -2.58360619077304
0.0810055865921788 -2.23310581912723
0.0837988826815643 -1.85972764528683
0.0865921787709497 -1.46156816770907
0.0893854748603352 -1.03811736192258
0.0921787709497207 -0.58965535752569
0.0949720670391061 -0.114937079535809
0.0977653631284916 0.388356908033741
0.100558659217877 0.92130125398107
0.103351955307263 1.48898558686785
0.106145251396648 2.09028271503398
0.108938547486034 2.72710879823703
0.111731843575419 3.39743131801057
0.114525139664804 4.10162337571107
0.11731843575419 4.83711596335095
0.120111731843575 5.60373715738971
0.122905027932961 6.40237016151051
0.125698324022346 7.23045223586102
0.128491620111732 8.08980260244256
0.131284916201117 8.98147004856054
0.134078212290503 9.90293960638999
0.136871508379888 10.8554713458281
0.139664804469274 11.8386923892822
0.142458100558659 12.8503122201569
0.145251396648045 13.8877401600721
0.14804469273743 14.9514721325719
0.150837988826816 16.0338097619588
0.153631284916201 17.1284238841566
0.156424581005587 18.2319446614311
0.159217877094972 19.3402868184587
0.162011173184358 20.4517500078368
0.164804469273743 21.5639001093518
0.167597765363129 22.6761931789114
0.170391061452514 23.791321988845
0.173184357541899 24.9104639654161
0.175977653631285 26.0348232919522
0.17877094972067 27.1657122896735
0.181564245810056 28.306429035154
0.184357541899441 29.4568677299422
0.187150837988827 30.6146483485643
0.189944134078212 31.7753184858855
0.192737430167598 32.9379014424073
0.195530726256983 34.0986003400712
0.198324022346369 35.2543083331553
0.201117318435754 36.4021649284431
0.20391061452514 37.5403112816592
0.206703910614525 38.6697331601771
0.209497206703911 39.7908780312158
0.212290502793296 40.9050794806626
0.215083798882682 42.0153042014059
0.217877094972067 43.1222307718195
0.220670391061453 44.2247975274254
0.223463687150838 45.322173178161
0.226256983240223 46.4146217098715
0.229050279329609 47.4995238761066
0.231843575418994 48.573232081147
0.23463687150838 49.6336791940784
0.237430167597765 50.6804890749098
0.240223463687151 51.7120754312021
0.243016759776536 52.7305279461232
0.245810055865922 53.7374620712773
0.248603351955307 54.7347315083586
0.251396648044693 55.725143728259
0.254189944134078 56.7116167329825
0.256983240223464 57.6952104589018
0.259776536312849 58.6759060439213
0.262569832402235 59.6522904580299
0.26536312849162 60.6226366578131
0.268156424581006 61.5840233531953
0.270949720670391 62.533619533491
0.273743016759777 63.4687732509644
0.276536312849162 64.3879542707053
0.279329608938547 65.2891099437367
0.282122905027933 66.1701786063066
0.284916201117318 67.0305004707126
0.287709497206704 67.871108952237
0.290502793296089 68.690379919754
0.293296089385475 69.4901676862471
0.29608938547486 70.2721179037414
0.298882681564246 71.0374851243645
0.301675977653631 71.787237932207
0.304469273743017 72.5245703224533
0.307262569832402 73.2523856341757
0.310055865921788 73.9726367115286
0.312849162011173 74.6873321739201
0.315642458100559 75.3976529093047
0.318435754189944 76.1046415552111
0.32122905027933 76.8083054985114
0.324022346368715 77.5088614384103
0.326815642458101 78.203524742458
0.329608938547486 78.8887912287682
0.332402234636872 79.5621463755684
0.335195530726257 80.2202542566479
0.337988826815642 80.8601265113878
0.340782122905028 81.47744805657
0.343575418994413 82.0705051836605
0.346368715083799 82.6375085453654
0.349162011173184 83.1765161297736
0.35195530726257 83.686431808107
0.354748603351955 84.1672983496102
0.357541899441341 84.6188947772726
0.360335195530726 85.0424489954532
0.363128491620112 85.4396421520164
0.365921787709497 85.8128320671163
0.368715083798883 86.1645738977576
0.371508379888268 86.4967579336665
0.374301675977654 86.8102990353131
0.377094972067039 87.1053923859439
0.379888268156425 87.3831984778949
0.38268156424581 87.6438436917664
0.385474860335196 87.8874143764584
0.388268156424581 88.113835721521
0.391061452513967 88.3229212281114
0.393854748603352 88.5149953197599
0.396648044692737 88.6906277232894
0.399441340782123 88.8505024994902
0.402234636871508 88.996222111508
0.405027932960894 89.1292951842335
0.407821229050279 89.2511909304028
0.410614525139665 89.3633110073853
0.41340782122905 89.4671228273588
0.416201117318436 89.563945798675
0.418994413407821 89.6547308555322
0.421787709497207 89.739736362331
0.424581005586592 89.8189605622542
0.427374301675978 89.8923466961582
0.430167597765363 89.9598798594281
0.432960893854749 90.0213739998876
0.435754189944134 90.0768161022489
0.43854748603352 90.125917164044
0.441340782122905 90.1687208641623
0.444134078212291 90.2058145506688
0.446927374301676 90.2380078190333
0.449720670391061 90.265655168353
0.452513966480447 90.2894052539155
0.455307262569832 90.3097156608758
0.458100558659218 90.3269730474792
0.460893854748603 90.3414985067592
0.463687150837989 90.3539144844432
0.466480446927374 90.3648558846709
0.46927374301676 90.3747696214656
0.472067039106145 90.3841428867889
0.474860335195531 90.3935067373047
0.477653631284916 90.4032505232002
0.480446927374302 90.4136475699963
0.483240223463687 90.4250689699416
0.486033519553073 90.4377202306153
0.488826815642458 90.4517029642203
0.491620111731844 90.4669831340561
0.494413407821229 90.4832892348065
0.497206703910615 90.5004682608271
0.5 90.5182090859389
0.502793296089385 90.5361845014448
0.505586592178771 90.55397012188
0.508379888268156 90.570997993027
0.511173184357542 90.5868056371217
0.513966480446927 90.6009219974703
0.516759776536313 90.6128386881764
0.519553072625698 90.6219379327036
0.522346368715084 90.6276126610893
0.525139664804469 90.6292364710613
0.527932960893855 90.6259211994284
0.53072625698324 90.6170393547769
0.533519553072626 90.6018565083794
0.536312849162011 90.5796464768121
0.539106145251397 90.5494854191582
0.541899441340782 90.5104393859166
0.544692737430168 90.461671105497
0.547486033519553 90.4027568939914
0.550279329608939 90.333135477888
0.553072625698324 90.2516939976282
0.55586592178771 90.1580430875621
0.558659217877095 90.0524716470171
0.56145251396648 89.9344093099146
0.564245810055866 89.8032115125445
0.567039106145251 89.6590173122865
0.569832402234637 89.5019647143745
0.572625698324022 89.3317592685065
0.575418994413408 89.1478103330817
0.578212290502793 88.9483973315003
0.581005586592179 88.7333444245678
0.583798882681564 88.501578969098
0.58659217877095 88.2528441227947
0.589385474860335 87.9848168603797
0.592178770949721 87.6972893561051
0.594972067039106 87.390656396218
0.597765363128492 87.0645047191228
0.600558659217877 86.7197086257715
0.603351955307263 86.3568151079555
0.606145251396648 85.977235441097
0.608938547486033 85.5831086783175
0.611731843575419 85.1759720072583
0.614525139664804 84.7586158978924
0.61731843575419 84.3319930455667
0.620111731843575 83.8964012770597
0.622905027932961 83.452841089712
0.625698324022346 83.001682878014
0.628491620111732 82.5424014121978
0.631284916201117 82.0737609775108
0.634078212290503 81.5950283730505
0.636871508379888 81.1060051420962
0.639664804469274 80.6049633320073
0.642458100558659 80.0908119944031
0.645251396648045 79.5640113670069
0.64804469273743 79.0220432360222
0.650837988826816 78.4642243982784
0.653631284916201 77.8899112979386
0.656424581005587 77.2984179157281
0.659217877094972 76.688033499874
0.662011173184358 76.0576721494839
0.664804469273743 75.4072509747891
0.667597765363129 74.7367412679684
0.670391061452514 74.0471954594537
0.673184357541899 73.3402204039364
0.675977653631285 72.6179807170272
0.67877094972067 71.8815828139847
0.681564245810056 71.1331793746486
0.684357541899441 70.3743827979005
0.687150837988827 69.607212615273
0.689944134078212 68.8309286683565
0.692737430167598 68.0462306443756
0.695530726256983 67.2532447356699
0.698324022346369 66.4509385983276
0.701117318435754 65.6397075657376
0.70391061452514 64.8186769026458
0.706703910614525 63.9881431825906
0.709497206703911 63.1495060961007
0.712290502793296 62.3034070185432
0.715083798882682 61.4503847802945
0.717877094972067 60.5911033079235
0.720670391061453 59.7252847351908
0.723463687150838 58.8523248988474
0.726256983240223 57.9707543431058
0.729050279329609 57.0795896151496
0.731843575418994 56.173391125809
0.73463687150838 55.2479765920589
0.737430167597765 54.3007685380794
0.740223463687151 53.3265866569128
0.743016759776536 52.3223639149633
0.745810055865922 51.2856016701324
0.748603351955307 50.2145943445054
0.751396648044693 49.1089897348739
0.754189944134078 47.9742582738076
0.756983240223464 46.8143402826018
0.759776536312849 45.6339195595397
0.762569832402235 44.4390208607838
0.76536312849162 43.2361684042392
0.768156424581006 42.0308963710745
0.770949720670391 40.8272883817931
0.773743016759777 39.6301566940426
0.776536312849162 38.438437328914
0.779329608938548 37.2547099864168
0.782122905027933 36.0789732737851
0.784916201117318 34.9095427559562
0.787709497206704 33.7460024851802
0.790502793296089 32.5893173576608
0.793296089385475 31.438672076792
0.79608938547486 30.2942265597171
0.798882681564246 29.1560678820847
0.801675977653631 28.0237909753576
0.804469273743017 26.8983799948907
0.807262569832402 25.7795776594775
0.810055865921788 24.6664981896771
0.812849162011173 23.5583570488803
0.815642458100559 22.4547632171631
0.818435754189944 21.3561313191613
0.82122905027933 20.2631178377982
0.824022346368715 19.1756321046467
0.826815642458101 18.0955847453424
0.829608938547486 17.0242407793927
0.832402234636872 15.9623107548947
0.835195530726257 14.9110851011499
0.837988826815642 13.8709489325427
0.840782122905028 12.8420452951288
0.843575418994413 11.8243038289111
0.846368715083799 10.8174339163223
0.849162011173184 9.82034672374101
0.85195530726257 8.83259956000101
0.854748603351955 7.85461057537159
0.857541899441341 6.88718473042042
0.860335195530726 5.93241470842163
0.863128491620112 4.99288761079147
0.865921787709497 4.07184327280035
0.868715083798883 3.17347739713205
0.871508379888268 2.30099561373736
0.874301675977654 1.45687076883612
0.877094972067039 0.644340666135344
0.879888268156425 -0.13556531281349
0.88268156424581 -0.882934860775213
0.885474860335196 -1.59765637696374
0.888268156424581 -2.28048288629032
0.891061452513967 -2.93185565273452
0.893854748603352 -3.55225148732276
0.896648044692738 -4.14104569164888
0.899441340782123 -4.69590511426681
0.902234636871508 -5.21672652707041
0.905027932960894 -5.70350566550137
0.907821229050279 -6.15545697436815
0.910614525139665 -6.57185933503388
0.91340782122905 -6.95206130301422
0.916201117318436 -7.29493361469319
0.918994413407821 -7.59965054820823
0.921787709497207 -7.86750143370984
0.924581005586592 -8.09858294696332
0.927374301675978 -8.29322325420681
0.930167597765363 -8.45325398423133
0.932960893854749 -8.58026171758431
0.935754189944134 -8.67569204839159
0.93854748603352 -8.74335262287755
0.941340782122905 -8.78674365229947
0.944134078212291 -8.81050929748797
0.946927374301676 -8.81881660556344
0.949720670391061 -8.81531474712525
0.952513966480447 -8.80373443092767
0.955307262569832 -8.78951376470327
0.958100558659218 -8.77622041160103
0.960893854748603 -8.7669663049376
0.963687150837989 -8.76485406633402
0.966480446927374 -8.77128017911095
0.96927374301676 -8.78749032015472
0.972067039106145 -8.81353029931006
0.974860335195531 -8.84886217201988
0.977653631284916 -8.89214434126138
0.980446927374302 -8.94205266611957
0.983240223463687 -8.99693541773583
0.986033519553073 -9.05446435886406
0.988826815642458 -9.11280142375234
0.991620111731844 -9.17026811244542
0.994413407821229 -9.22564105530516
0.997206703910615 -9.27776730884848
1 -9.32573946596035
};

\addplot [semithick, blue]
table {%
0 -0.664604084347103
0.00286532951289398 -0.646776341970189
0.00573065902578797 -0.624252538147162
0.00859598853868195 -0.597096813447274
0.0114613180515759 -0.563797889204924
0.0143266475644699 -0.523560409822829
0.0171919770773639 -0.475170979031625
0.0200573065902579 -0.417133675508627
0.0229226361031519 -0.348508022145607
0.0257879656160458 -0.267901463880943
0.0286532951289398 -0.173557940543045
0.0315186246418338 -0.0643300286700216
0.0343839541547278 0.0615301515755325
0.0372492836676218 0.204412060413278
0.0401146131805158 0.366336338181348
0.0429799426934097 0.548713779514325
0.0458452722063037 0.752021568554601
0.0487106017191977 0.977820372451047
0.0515759312320917 1.22738317164315
0.0544412607449857 1.50228021229144
0.0573065902578797 1.80506862084916
0.0601719197707736 2.13844011919884
0.0630372492836676 2.50497843716863
0.0659025787965616 2.90807134779136
0.0687679083094556 3.3512548745418
0.0716332378223496 3.83705243927844
0.0744985673352436 4.36727558161587
0.0773638968481375 4.94388527294568
0.0802292263610315 5.56778312224125
0.0830945558739255 6.23920074801772
0.0859598853868195 6.95457893614073
0.0888252148997135 7.71252102505725
0.0916905444126074 8.51008157748379
0.0945558739255014 9.34251474658606
0.0974212034383954 10.2070292554689
0.100286532951289 11.1028266365843
0.103151862464183 12.0261376601581
0.106017191977077 12.9746588950606
0.108882521489971 13.9437772589384
0.111747851002865 14.9303758379757
0.114613180515759 15.9342516972941
0.117478510028653 16.9524507670128
0.120343839541547 17.9835224310862
0.123209169054441 19.0244017962608
0.126074498567335 20.074405066296
0.128939828080229 21.1324430217691
0.131805157593123 22.1986728922689
0.134670487106017 23.2725093149094
0.137535816618911 24.3540836727233
0.140401146131805 25.4431748107985
0.143266475644699 26.5400240128198
0.146131805157593 27.6446444557413
0.148997134670487 28.7566140090301
0.151862464183381 29.8742449100434
0.154727793696275 30.9961930740026
0.157593123209169 32.1213115833234
0.160458452722063 33.2477775235464
0.163323782234957 34.3735250011258
0.166189111747851 35.4971961228746
0.169054441260745 36.6196317015991
0.171919770773639 37.7407006768314
0.174785100286533 38.8614721716326
0.177650429799427 39.9834832144898
0.180515759312321 41.1078165866528
0.183381088825215 42.235112208864
0.186246418338109 43.3652572603655
0.189111747851003 44.4989342341936
0.191977077363897 45.6330393889921
0.194842406876791 46.7647399521239
0.197707736389685 47.8915174872219
0.200573065902579 49.0105028127531
0.203438395415473 50.1188734818775
0.206303724928367 51.2152909914295
0.209169054441261 52.2977283297248
0.212034383954155 53.3682212120799
0.214899713467049 54.427811075564
0.217765042979943 55.4784235757695
0.220630372492837 56.5224693864891
0.223495702005731 57.5615085533907
0.226361031518625 58.5963132331942
0.229226361031519 59.6267534958415
0.232091690544413 60.6536715096194
0.234957020057307 61.6745060324362
0.237822349570201 62.6877295071842
0.240687679083095 63.6921945999554
0.243553008595989 64.6854467738304
0.246418338108883 65.6663131002002
0.249283667621777 66.6339235412145
0.25214899713467 67.5889727016613
0.255014326647564 68.5331283851024
0.257879656160458 69.4671756188328
0.260744985673352 70.393295118237
0.263610315186246 71.3148015045527
0.26647564469914 72.2328411034394
0.269340974212034 73.1483846711925
0.272206303724928 74.0616727898698
0.275071633237822 74.9722768893992
0.277936962750716 75.8783821634762
0.28080229226361 76.7777801158917
0.283667621776504 77.6675261872001
0.286532951289398 78.5450627680155
0.289398280802292 79.4070612887884
0.292263610315186 80.2509067228515
0.29512893982808 81.0766247045062
0.297994269340974 81.8821253745485
0.300859598853868 82.6671675573658
0.303724928366762 83.4317459517386
0.306590257879656 84.1772928615316
0.30945558739255 84.9037017287147
0.312320916905444 85.6117649691593
0.315186246418338 86.302423336279
0.318051575931232 86.9760222157829
0.320916905444126 87.6322935921881
0.32378223495702 88.2714385244459
0.326647564469914 88.8937545490773
0.329512893982808 89.4995112129787
0.332378223495702 90.0884879288796
0.335243553008596 90.6609696130394
0.33810888252149 91.217214704027
0.340974212034384 91.7570095222626
0.343839541547278 92.2803577561348
0.346704871060172 92.7872119643135
0.349570200573066 93.2776858882145
0.35243553008596 93.7516100484945
0.355300859598854 94.2082873589203
0.358166189111748 94.6468212850776
0.361031518624642 95.0667754956462
0.363896848137536 95.4681675743582
0.36676217765043 95.8510060980581
0.369627507163324 96.2156667900923
0.372492836676218 96.5625916107553
0.375358166189112 96.892687870799
0.378223495702006 97.2071183813922
0.3810888252149 97.5069917872279
0.383954154727794 97.7934085330644
0.386819484240688 98.0673142342762
0.389684813753582 98.3290109880075
0.392550143266476 98.5790462419946
0.39541547277937 98.8172870878558
0.398280802292264 99.0432238296997
0.401146131805158 99.2558124226483
0.404011461318052 99.4540767730886
0.406876790830946 99.6377345318321
0.40974212034384 99.8063728958886
0.412607449856734 99.95968495202
0.415472779369628 100.097915480313
0.418338108882521 100.221716610183
0.421203438395415 100.331704633041
0.424068767908309 100.428743908037
0.426934097421203 100.513827493539
0.429799426934097 100.587587786728
0.432664756446991 100.650700256258
0.435530085959885 100.703764373944
0.438395415472779 100.747013941387
0.441260744985673 100.781007040589
0.444126074498567 100.806249627526
0.446991404011461 100.823412660646
0.449856733524355 100.832979908565
0.452722063037249 100.835487557073
0.455587392550143 100.831713829533
0.458452722063037 100.822330414247
0.461318051575931 100.807983117084
0.464183381088825 100.789066071222
0.467048710601719 100.766448552521
0.469914040114613 100.740645904809
0.472779369627507 100.712107645553
0.475644699140401 100.681277196269
0.478510028653295 100.648534024359
0.481375358166189 100.614145460908
0.484240687679083 100.578222637165
0.487106017191977 100.541252576478
0.489971346704871 100.503211908477
0.492836676217765 100.464430084276
0.495702005730659 100.424992665472
0.498567335243553 100.385047102675
0.501432664756447 100.344452784483
0.504297994269341 100.30323650531
0.507163323782235 100.261709185888
0.510028653295129 100.219809081348
0.512893982808023 100.177494183937
0.515759312320917 100.134656042754
0.518624641833811 100.091252474275
0.521489971346705 100.046719338035
0.524355300859599 100.00081180922
0.527220630372493 99.9533765227222
0.530085959885387 99.904115233228
0.532951289398281 99.8527775754444
0.535816618911175 99.7988165270137
0.538681948424069 99.7417940271865
0.541547277936963 99.681660583209
0.544412607449857 99.6180503686048
0.547277936962751 99.5509634650752
0.550143266475645 99.4800403398456
0.553008595988539 99.4049152374378
0.555873925501433 99.3249743094325
0.558739255014327 99.2400663831669
0.561604584527221 99.1492968175846
0.564469914040115 99.0519506932472
0.567335243553009 98.948047109501
0.570200573065903 98.8372896327517
0.573065902578797 98.7191740738972
0.575931232091691 98.5936786811434
0.578796561604584 98.460444361809
0.581661891117478 98.3190465816469
0.584527220630372 98.1685687364677
0.587392550143266 98.0097044495944
0.59025787965616 97.84120439387
0.593123209169054 97.6616084156346
0.595988538681948 97.4702897491447
0.598853868194842 97.2665340746488
0.601719197707736 97.0487093562457
0.60458452722063 96.8159098847921
0.607449856733524 96.568012672435
0.610315186246418 96.3041858089382
0.613180515759312 96.0242747112781
0.616045845272206 95.7282931938057
0.6189111747851 95.4167199668631
0.621776504297994 95.0898190223564
0.624641833810888 94.7473307269472
0.627507163323782 94.3901168432111
0.630372492836676 94.0181583653994
0.63323782234957 93.6304290345213
0.636103151862464 93.2266008053526
0.638968481375358 92.8063482631197
0.641833810888252 92.3692663972453
0.644699140401146 91.9142975155323
0.64756446991404 91.4401929712932
0.650429799426934 90.9474718562445
0.653295128939828 90.4367081337538
0.656160458452722 89.9069142002146
0.659025787965616 89.3582386689335
0.66189111747851 88.7906055875892
0.664756446991404 88.2042275747106
0.667621776504298 87.5996600045106
0.670487106017192 86.9760700303724
0.673352435530086 86.3340998389601
0.67621776504298 85.6728493910594
0.679083094555874 84.992211329655
0.681948424068768 84.292880706919
0.684813753581662 83.57518301104
0.687679083094556 82.8393149224216
0.69054441260745 82.0859851623822
0.693409742120344 81.3167511799415
0.696275071633238 80.5326541438858
0.699140401146132 79.7355778882573
0.702005730659026 78.9265495917128
0.70487106017192 78.1075985672175
0.707736389684814 77.2795331559461
0.710601719197708 76.4434074746523
0.713467048710602 75.5975041472486
0.716332378223496 74.7412678059181
0.71919770773639 73.8733472670252
0.722063037249284 72.9891790613558
0.724928366762178 72.0868885861148
0.727793696275072 71.1634076465016
0.730659025787966 70.2160916390541
0.73352435530086 69.2455740988656
0.736389684813754 68.2490425757162
0.739255014326648 67.2277555365627
0.742120343839542 66.1827576634565
0.744985673352435 65.1176413018551
0.747851002865329 64.0355395563526
0.750716332378223 62.9394566703568
0.753581661891117 61.83486234875
0.756446991404011 60.7232607141706
0.759312320916905 59.6069259111748
0.762177650429799 58.4880430223188
0.765042979942693 57.3665749706746
0.767908309455587 56.2412887456984
0.770773638968481 55.1120331209102
0.773638968481375 53.978167513366
0.776504297994269 52.8380250963201
0.779369627507163 51.6906023007213
0.782234957020057 50.5375035471634
0.785100286532951 49.379522234678
0.787965616045845 48.2190972214034
0.790830945558739 47.0579852276654
0.793696275071633 45.8973422883187
0.796561604584527 44.7415890655471
0.799426934097421 43.5906992593706
0.802292263610315 42.4450942439842
0.805157593123209 41.3056688519172
0.808022922636103 40.1711513436577
0.810888252148997 39.0403941720042
0.813753581661891 37.9138779096058
0.816618911174785 36.7901895548071
0.819484240687679 35.6708493864083
0.822349570200573 34.5568147143985
0.825214899713467 33.4498180918867
0.828080229226361 32.3516134890923
0.830945558739255 31.2642824593166
0.833810888252149 30.1903815287819
0.836676217765043 29.1301248083586
0.839541547277937 28.0842255744742
0.842406876790831 27.0520407279403
0.845272206303725 26.0328956448038
0.848137535816619 25.0255484360994
0.851002865329513 24.0277588053059
0.853868194842407 23.0390160893433
0.856733524355301 22.0585686943141
0.859598853868195 21.0870644251745
0.862464183381089 20.125255433644
0.865329512893983 19.1739120633508
0.868194842406877 18.2342621982272
0.871060171919771 17.3087742034757
0.873925501432665 16.398741664767
0.876790830945559 15.5054027988492
0.879656160458453 14.6283789749771
0.882521489971347 13.7696969028119
0.885386819484241 12.9301222540817
0.888252148997135 12.1103395765522
0.891117478510029 11.3115561567756
0.893982808022923 10.5353128075318
0.896848137535817 9.7839713927348
0.899713467048711 9.06030505952817
0.902578796561605 8.36620724444206
0.905444126074499 7.70234534949353
0.908309455587393 7.06957899165677
0.911174785100286 6.46722874991246
0.91404011461318 5.89446927829584
0.916905444126074 5.35008791519297
0.919770773638968 4.83182264524056
0.922636103151862 4.33739564948682
0.925501432664756 3.86446837294225
0.92836676217765 3.41103483823825
0.931232091690544 2.97547230200825
0.934097421203438 2.55692562309105
0.936962750716332 2.15493897072102
0.939828080229226 1.76874309821534
0.94269340974212 1.39834049428136
0.945558739255014 1.04416950837513
0.948424068767908 0.706445128496396
0.951289398280802 0.386161923004268
0.954154727793696 0.0829935776147047
0.95702005730659 -0.202902533532987
0.959885386819484 -0.471248002635744
0.962750716332378 -0.721798287445263
0.965616045845272 -0.954482892919345
0.968481375358166 -1.16903390269574
0.97134670487106 -1.36492263319405
0.974212034383954 -1.54226821621495
0.977077363896848 -1.70048543086217
0.979942693409742 -1.83956157141813
0.982808022922636 -1.95923371512807
0.98567335243553 -2.05974842487124
0.988538681948424 -2.14163101740988
0.991404011461318 -2.20579493975531
0.994269340974212 -2.2537796235186
0.997134670487106 -2.28760984172662
1 -2.30961520142924
};

\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 2.79297938975683
0.00286532951289398 2.75245187046677
0.00573065902578797 2.71110118042755
0.00859598853868195 2.6690321360282
0.0114613180515759 2.62632943442166
0.0143266475644699 2.58393219046961
0.0171919770773639 2.54280829865407
0.0200573065902579 2.50391948161007
0.0229226361031519 2.46891709925263
0.0257879656160458 2.43910704303901
0.0286532951289398 2.41678658984777
0.0315186246418338 2.40507446452552
0.0343839541547278 2.40737983297973
0.0372492836676218 2.42696776859703
0.0401146131805158 2.46985697974672
0.0429799426934097 2.54249309275489
0.0458452722063037 2.65017932794156
0.0487106017191977 2.79872655841069
0.0515759312320917 2.99416256556254
0.0544412607449857 3.24168701967404
0.0573065902578797 3.54525684117893
0.0601719197707736 3.90960105821152
0.0630372492836676 4.33831587767761
0.0659025787965616 4.83412063956753
0.0687679083094556 5.40031016320248
0.0716332378223496 6.03949205866892
0.0744985673352436 6.7536153342599
0.0773638968481375 7.54453534683494
0.0802292263610315 8.4114959851117
0.0830945558739255 9.35261916957139
0.0859598853868195 10.3572918519846
0.0888252148997135 11.4161710460067
0.0916905444126074 12.5191730642345
0.0945558739255014 13.6526650252903
0.0974212034383954 14.8053045857505
0.100286532951289 15.9781723913041
0.103151862464183 17.1620852761873
0.106017191977077 18.3531102987558
0.108882521489971 19.5512122141877
0.111747851002865 20.7531405243192
0.114613180515759 21.9608048071325
0.117478510028653 23.1708144578431
0.120343839541547 24.3808316225285
0.123209169054441 25.5827014654913
0.126074498567335 26.7747755824918
0.128939828080229 27.9520839796917
0.131805157593123 29.1126740892662
0.134670487106017 30.2557268468164
0.137535816618911 31.3813610210954
0.140401146131805 32.4912579563915
0.143266475644699 33.5905511768439
0.146131805157593 34.6836176622719
0.148997134670487 35.7741955564431
0.151862464183381 36.8651564419066
0.154727793696275 37.9587805898799
0.157593123209169 39.0554006816959
0.160458452722063 40.1555444343471
0.163323782234957 41.2563710125154
0.166189111747851 42.3555607604785
0.169054441260745 43.4530326215384
0.171919770773639 44.5445264665304
0.174785100286533 45.629919768241
0.177650429799427 46.7097547072925
0.180515759312321 47.7830485453973
0.183381088825215 48.8511153883429
0.186246418338109 49.9130929932597
0.189111747851003 50.9737659248434
0.191977077363897 52.0275416774409
0.194842406876791 53.0752259053239
0.197707736389685 54.1153544449446
0.200573065902579 55.1449235253206
0.203438395415473 56.1608350928945
0.206303724928367 57.1635723930303
0.209169054441261 58.1517276613749
0.212034383954155 59.1275422648209
0.214899713467049 60.0932446136321
0.217765042979943 61.0521650764152
0.220630372492837 62.0076750649673
0.223495702005731 62.9623702372438
0.226361031518625 63.9174874310637
0.229226361031519 64.8736597984704
0.232091690544413 65.8310069018482
0.234957020057307 66.7872941326993
0.237822349570201 67.740209633738
0.240687679083095 68.687560142971
0.243553008595989 69.6261079471192
0.246418338108883 70.5548378368295
0.249283667621777 71.4720279738107
0.25214899713467 72.3778004003064
0.255014326647564 73.2737853246586
0.257879656160458 74.1610520109826
0.260744985673352 75.0406888783457
0.263610315186246 75.9138039484673
0.26647564469914 76.7796479809733
0.269340974212034 77.6377477945359
0.272206303724928 78.4861126353357
0.275071633237822 79.3222972231212
0.277936962750716 80.1444930360348
0.28080229226361 80.9506451948323
0.283667621776504 81.7387985858899
0.286532951289398 82.5092625106622
0.289398280802292 83.2622517154986
0.292263610315186 83.9976255411162
0.29512893982808 84.7189833633955
0.297994269340974 85.4256081646021
0.300859598853868 86.1189591892073
0.303724928366762 86.7997951446439
0.306590257879656 87.4701006056238
0.30945558739255 88.1290140813208
0.312320916905444 88.7766211904112
0.315186246418338 89.4122526456431
0.318051575931232 90.0346043028406
0.320916905444126 90.6415210698791
0.32378223495702 91.2315877437638
0.326647564469914 91.8036542679112
0.329512893982808 92.3572193274411
0.332378223495702 92.8919877512161
0.335243553008596 93.4083625048945
0.33810888252149 93.9075095310413
0.340974212034384 94.3904085752122
0.343839541547278 94.8590426820948
0.346704871060172 95.3157632669477
0.349570200573066 95.7627758790749
0.35243553008596 96.201998034666
0.355300859598854 96.6348413703799
0.358166189111748 97.0621647333281
0.361031518624642 97.4846260795353
0.363896848137536 97.9022302199357
0.36676217765043 98.3141048671183
0.369627507163324 98.7189018127029
0.372492836676218 99.1147032649209
0.375358166189112 99.4995893545927
0.378223495702006 99.8718644481782
0.3810888252149 100.229897511896
0.383954154727794 100.57255093632
0.386819484240688 100.899621375596
0.389684813753582 101.210860841397
0.392550143266476 101.507148492319
0.39541547277937 101.789057853289
0.398280802292264 102.056958268954
0.401146131805158 102.310382456622
0.404011461318052 102.548791356643
0.406876790830946 102.772250860487
0.40974212034384 102.980054222498
0.412607449856734 103.171238985078
0.415472779369628 103.345615153572
0.418338108882521 103.503175523976
0.421203438395415 103.643746133932
0.424068767908309 103.767771363919
0.426934097421203 103.876095596843
0.429799426934097 103.969100213557
0.432664756446991 104.047340664616
0.435530085959885 104.111341011966
0.438395415472779 104.161093942117
0.441260744985673 104.197041480521
0.444126074498567 104.21985644223
0.446991404011461 104.230233721456
0.449856733524355 104.228892725092
0.452722063037249 104.216477488489
0.455587392550143 104.194050928769
0.458452722063037 104.16266708498
0.461318051575931 104.12338534337
0.464183381088825 104.076854950368
0.467048710601719 104.024587396596
0.469914040114613 103.96753653104
0.472779369627507 103.90643847349
0.475644699140401 103.841987548641
0.478510028653295 103.774759889245
0.481375358166189 103.704993634379
0.484240687679083 103.632790894019
0.487106017191977 103.558922187809
0.489971346704871 103.483124522945
0.492836676217765 103.406033772888
0.495702005730659 103.327884434438
0.498567335243553 103.249159190144
0.501432664756447 103.16998453329
0.504297994269341 103.090874986912
0.507163323782235 103.012956126945
0.510028653295129 102.936846754829
0.512893982808023 102.86327660964
0.515759312320917 102.792903465701
0.518624641833811 102.726609335361
0.521489971346705 102.664570113918
0.524355300859599 102.607353792708
0.527220630372493 102.555660654854
0.530085959885387 102.509993717973
0.532951289398281 102.470674044906
0.535816618911175 102.437475189137
0.538681948424069 102.410212151949
0.541547277936963 102.389055990487
0.544412607449857 102.373446635881
0.547277936962751 102.362954719222
0.550143266475645 102.356865706145
0.553008595988539 102.35435328836
0.555873925501433 102.354604869258
0.558739255014327 102.357031024283
0.561604584527221 102.3610367566
0.564469914040115 102.366162681085
0.567335243553009 102.37213553863
0.570200573065903 102.378638887058
0.573065902578797 102.385186676549
0.575931232091691 102.391400735725
0.578796561604584 102.396346005797
0.581661891117478 102.399240744098
0.584527220630372 102.397993016273
0.587392550143266 102.391789953197
0.59025787965616 102.377994418349
0.593123209169054 102.354101638638
0.595988538681948 102.318706677628
0.598853868194842 102.27015776387
0.601719197707736 102.205938358741
0.60458452722063 102.124958011661
0.607449856733524 102.026576593987
0.610315186246418 101.910483748515
0.613180515759312 101.777268729203
0.616045845272206 101.62711188687
0.6189111747851 101.460459479279
0.621776504297994 101.278532493601
0.624641833810888 101.081604236388
0.627507163323782 100.870224093042
0.630372492836676 100.644180611947
0.63323782234957 100.402065529381
0.636103151862464 100.142968834874
0.638968481375358 99.8660739605047
0.641833810888252 99.5696892933324
0.644699140401146 99.2513263235764
0.64756446991404 98.9089449952439
0.650429799426934 98.542827552304
0.653295128939828 98.1527759642869
0.656160458452722 97.7376421609494
0.659025787965616 97.2983324209157
0.66189111747851 96.8364436410282
0.664756446991404 96.3521422067007
0.667621776504298 95.8455752825035
0.670487106017192 95.3173110693415
0.673352435530086 94.7675896917343
0.67621776504298 94.194613054507
0.679083094555874 93.5981092403927
0.681948424068768 92.9784021167494
0.684813753581662 92.3339062103464
0.687679083094556 91.6643378175884
0.69054441260745 90.9699471732099
0.693409742120344 90.2528227399139
0.696275071633238 89.5155459313953
0.699140401146132 88.7611037479499
0.702005730659026 87.9932967448183
0.70487106017192 87.2149771518303
0.707736389684814 86.4300852269911
0.710601719197708 85.64135542816
0.713467048710602 84.8483601573568
0.716332378223496 84.0515108919309
0.71919770773639 83.248567755432
0.722063037249284 82.4383811980452
0.724928366762178 81.6163797577037
0.727793696275072 80.7781853119332
0.730659025787966 79.9203975840826
0.73352435530086 79.0421789374542
0.736389684813754 78.1398198052772
0.739255014326648 77.2151390586559
0.742120343839542 76.2671720556716
0.744985673352435 75.3005479661103
0.747851002865329 74.3179672746484
0.750716332378223 73.3215327350674
0.753581661891117 72.318267617266
0.756446991404011 71.3085160979497
0.759312320916905 70.2928821932034
0.762177650429799 69.273104354259
0.765042979942693 68.2482685742432
0.767908309455587 67.2150260893671
0.770773638968481 66.1728366563049
0.773638968481375 65.1208998101435
0.776504297994269 64.0568344398583
0.779369627507163 62.9775794218705
0.782234957020057 61.8857283515023
0.785100286532951 60.781849763206
0.787965616045845 59.6702706077108
0.790830945558739 58.5531852304118
0.793696275071633 57.4303440380556
0.796561604584527 56.3093799131068
0.799426934097421 55.1888005145964
0.802292263610315 54.0702040313329
0.805157593123209 52.953953801527
0.808022922636103 51.8386514728846
0.810888252148997 50.7231060620172
0.813753581661891 49.6083534379021
0.816618911174785 48.4904785534688
0.819484240687679 47.371236439973
0.822349570200573 46.2503995337994
0.825214899713467 45.1293342018178
0.828080229226361 44.0088269928771
0.830945558739255 42.8889159815518
0.833810888252149 41.7718849865881
0.836676217765043 40.6579074771692
0.839541547277937 39.5475953314287
0.842406876790831 38.4407022757552
0.845272206303725 37.3384767028845
0.848137535816619 36.2416288970366
0.851002865329513 35.1499280069239
0.853868194842407 34.06429228698
0.856733524355301 32.9859158735792
0.859598853868195 31.9152644574477
0.862464183381089 30.8524386445352
0.865329512893983 29.7963566518199
0.868194842406877 28.7451816192235
0.871060171919771 27.698960001555
0.873925501432665 26.6562383015372
0.876790830945559 25.6154955459316
0.879656160458453 24.5738637531976
0.882521489971347 23.5347973431634
0.885386819484241 22.5001544950831
0.888252148997135 21.4717186944284
0.891117478510029 20.4528693475234
0.893982808022923 19.4474982060458
0.896848137535817 18.4591435012605
0.899713467048711 17.491664979045
0.902578796561605 16.5464174820541
0.905444126074499 15.6247180331011
0.908309455587393 14.7284556169331
0.911174785100286 13.8556621387002
0.91404011461318 13.0069056100744
0.916905444126074 12.1824986853103
0.919770773638968 11.3814354618404
0.922636103151862 10.6030512785089
0.925501432664756 9.84680718905286
0.92836676217765 9.11273749063607
0.931232091690544 8.40085455279416
0.934097421203438 7.71160679210178
0.936962750716332 7.04618640764548
0.939828080229226 6.40407643869149
0.94269340974212 5.78554641971454
0.945558739255014 5.19203239707453
0.948424068767908 4.62385703446757
0.951289398280802 4.08173513950764
0.954154727793696 3.56493184199623
0.95702005730659 3.0732488903574
0.959885386819484 2.60690387455476
0.962750716332378 2.1668277126189
0.965616045845272 1.75436136297929
0.968481375358166 1.37194948760255
0.97134670487106 1.02344947981125
0.974212034383954 0.711651874150578
0.977077363896848 0.439425356266505
0.979942693409742 0.207817967038329
0.982808022922636 0.0165997862862939
0.98567335243553 -0.136668368472882
0.988538681948424 -0.255912637976665
0.991404011461318 -0.345988877625016
0.994269340974212 -0.412180174875113
0.997134670487106 -0.459585869431153
1 -0.492577624433973
};

\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -4.12218755845103
0.00286532951289398 -4.04600455440715
0.00573065902578797 -3.95960625672187
0.00859598853868195 -3.86322576292274
0.0114613180515759 -3.75392521283151
0.0143266475644699 -3.63105301011527
0.0171919770773639 -3.49315025671732
0.0200573065902579 -3.33818683262733
0.0229226361031519 -3.16593314354385
0.0257879656160458 -2.97490997080089
0.0286532951289398 -2.76390247093386
0.0315186246418338 -2.53373452186556
0.0343839541547278 -2.28431952982867
0.0372492836676218 -2.01814364777047
0.0401146131805158 -1.73718430338403
0.0429799426934097 -1.44506553372624
0.0458452722063037 -1.14613619083236
0.0487106017191977 -0.843085813508594
0.0515759312320917 -0.539396222276238
0.0544412607449857 -0.237126595091155
0.0573065902578797 0.0648804005193802
0.0601719197707736 0.367279180186148
0.0630372492836676 0.671640996659652
0.0659025787965616 0.982022056015194
0.0687679083094556 1.30219958588113
0.0716332378223496 1.63461281988795
0.0744985673352436 1.98093582897184
0.0773638968481375 2.34323519905642
0.0802292263610315 2.7240702593708
0.0830945558739255 3.12578232646406
0.0859598853868195 3.55186602029688
0.0888252148997135 4.00887100410783
0.0916905444126074 4.50099009073308
0.0945558739255014 5.03236446788181
0.0974212034383954 5.60875392518725
0.100286532951289 6.22748088186442
0.103151862464183 6.89019004412891
0.106017191977077 7.59620749136545
0.108882521489971 8.3363423036891
0.111747851002865 9.10761115163229
0.114613180515759 9.90769858745562
0.117478510028653 10.7340870761825
0.120343839541547 11.5862132396438
0.123209169054441 12.4661021270303
0.126074498567335 13.3740345501002
0.128939828080229 14.3128020638466
0.131805157593123 15.2846716952716
0.134670487106017 16.2892917830025
0.137535816618911 17.3268063243512
0.140401146131805 18.3950916652055
0.143266475644699 19.4894968487956
0.146131805157593 20.6056712492107
0.148997134670487 21.7390324616172
0.151862464183381 22.8833333781801
0.154727793696275 24.0336055581254
0.157593123209169 25.187222484951
0.160458452722063 26.3400106127458
0.163323782234957 27.4906789897363
0.166189111747851 28.6388314852706
0.169054441260745 29.7862307816597
0.171919770773639 30.9368748871325
0.174785100286533 32.0930245750243
0.177650429799427 33.2572117216871
0.180515759312321 34.4325846279083
0.183381088825215 35.6191090293851
0.186246418338109 36.8174215274713
0.189111747851003 38.0241025435438
0.191977077363897 39.2385371005434
0.194842406876791 40.4542539989239
0.197707736389685 41.6676805294993
0.200573065902579 42.8760821001857
0.203438395415473 44.0769118708605
0.206303724928367 45.2670095898286
0.209169054441261 46.4437289980747
0.212034383954155 47.6089001593389
0.214899713467049 48.7623775374958
0.217765042979943 49.9046820751237
0.220630372492837 51.037263708011
0.223495702005731 52.1606468695377
0.226361031518625 53.2751390353248
0.229226361031519 54.3798471932126
0.232091690544413 55.4763361173907
0.234957020057307 56.5617179321731
0.237822349570201 57.6352493806304
0.240687679083095 58.6968290569399
0.243553008595989 59.7447856005417
0.246418338108883 60.7777883635708
0.249283667621777 61.7958191086183
0.25214899713467 62.8001450030162
0.255014326647564 63.7924714455463
0.257879656160458 64.773299226683
0.260744985673352 65.7459013581284
0.263610315186246 66.7157990606381
0.26647564469914 67.6860342259055
0.269340974212034 68.6590215478492
0.272206303724928 69.637232944404
0.275071633237822 70.6222565556773
0.277936962750716 71.6122712909175
0.28080229226361 72.6049150369511
0.283667621776504 73.5962537885103
0.286532951289398 74.5808630253689
0.289398280802292 75.5518708620783
0.292263610315186 76.5041879045868
0.29512893982808 77.434266045617
0.297994269340974 78.3386425844949
0.300859598853868 79.2153759255243
0.303724928366762 80.0636967588333
0.306590257879656 80.8844851174393
0.30945558739255 81.6783893761086
0.312320916905444 82.4469087479073
0.315186246418338 83.192594026915
0.318051575931232 83.9174401287252
0.320916905444126 84.623066114497
0.32378223495702 85.311289305128
0.326647564469914 85.9838548302434
0.329512893982808 86.6418030985163
0.332378223495702 87.2849881065431
0.335243553008596 87.9135767211844
0.33810888252149 88.5269198770127
0.340974212034384 89.123610469313
0.343839541547278 89.7016728301747
0.346704871060172 90.2586606616793
0.349570200573066 90.7925958973542
0.35243553008596 91.3012220623231
0.355300859598854 91.7817333474608
0.358166189111748 92.231477836827
0.361031518624642 92.6489249117571
0.363896848137536 93.0341049287807
0.36676217765043 93.3879073289979
0.369627507163324 93.7124317674818
0.372492836676218 94.0104799565897
0.375358166189112 94.2857863870053
0.378223495702006 94.5423723146063
0.3810888252149 94.78408606256
0.383954154727794 95.0142661298092
0.386819484240688 95.2350070929567
0.389684813753582 95.4471611346177
0.392550143266476 95.6509439916698
0.39541547277937 95.8455163224227
0.398280802292264 96.0294893904455
0.401146131805158 96.2012423886748
0.404011461318052 96.3593621895341
0.406876790830946 96.5032182031774
0.40974212034384 96.6326915692794
0.412607449856734 96.7481309189619
0.415472779369628 96.8502158070531
0.418338108882521 96.9402576963911
0.421203438395415 97.0196631321503
0.424068767908309 97.0897164521546
0.426934097421203 97.1515593902343
0.429799426934097 97.2060753598986
0.432664756446991 97.2540598479012
0.435530085959885 97.2961877359213
0.438395415472779 97.3329339406571
0.441260744985673 97.3649726006579
0.444126074498567 97.3926428128221
0.446991404011461 97.4165915998362
0.449856733524355 97.437067092038
0.452722063037249 97.454497625658
0.455587392550143 97.4693767302961
0.458452722063037 97.4819937435139
0.461318051575931 97.4925808907986
0.464183381088825 97.5012771920762
0.467048710601719 97.508309708446
0.469914040114613 97.5137552785782
0.472779369627507 97.5177768176159
0.475644699140401 97.520566843896
0.478510028653295 97.5223081594726
0.481375358166189 97.5232972874359
0.484240687679083 97.5236543803109
0.487106017191977 97.5235829651472
0.489971346704871 97.5232992940087
0.492836676217765 97.5228263956638
0.495702005730659 97.5221008965055
0.498567335243553 97.5209350152053
0.501432664756447 97.5189210356755
0.504297994269341 97.5155980237079
0.507163323782235 97.510462244832
0.510028653295129 97.5027714078657
0.512893982808023 97.4917117582332
0.515759312320917 97.4764086198078
0.518624641833811 97.4558956131887
0.521489971346705 97.4288685621509
0.524355300859599 97.3942698257329
0.527220630372493 97.3510923905906
0.530085959885387 97.2982367484834
0.532951289398281 97.234881105983
0.535816618911175 97.1601578648901
0.538681948424069 97.0733759024237
0.541547277936963 96.9742651759311
0.544412607449857 96.862654101329
0.547277936962751 96.7389722109284
0.550143266475645 96.6032149735462
0.553008595988539 96.4554771865162
0.555873925501433 96.2953437496068
0.558739255014327 96.1231017420511
0.561604584527221 95.9375568785694
0.564469914040115 95.7377387054093
0.567335243553009 95.5239586803721
0.570200573065903 95.295940378445
0.573065902578797 95.0531614712455
0.575931232091691 94.7959566265616
0.578796561604584 94.5245427178207
0.581661891117478 94.2388524191958
0.584527220630372 93.9391444566625
0.587392550143266 93.6276189459921
0.59025787965616 93.3044143693911
0.593123209169054 92.9691151926312
0.595988538681948 92.6218728206614
0.598853868194842 92.2629103854275
0.601719197707736 91.8914803537499
0.60458452722063 91.5068617579233
0.607449856733524 91.1094487508827
0.610315186246418 90.6978878693615
0.613180515759312 90.271280693353
0.616045845272206 89.8294745007414
0.6189111747851 89.3729804544472
0.621776504297994 88.9011055511113
0.624641833810888 88.4130572175061
0.627507163323782 87.9100095933801
0.630372492836676 87.392136118852
0.63323782234957 86.8587925396618
0.636103151862464 86.310232775831
0.638968481375358 85.7466225657347
0.641833810888252 85.1688435011582
0.644699140401146 84.5772687074881
0.64756446991404 83.9714409473424
0.650429799426934 83.3521161601849
0.653295128939828 82.7206403032207
0.656160458452722 82.0761862394797
0.659025787965616 81.4181449169512
0.66189111747851 80.7447675341501
0.664756446991404 80.0563129427204
0.667621776504298 79.3537447265176
0.670487106017192 78.6348289914033
0.673352435530086 77.900609986186
0.67621776504298 77.1510857276118
0.679083094555874 76.3863134189174
0.681948424068768 75.6073592970886
0.684813753581662 74.8164598117336
0.687679083094556 74.0142920272549
0.69054441260745 73.2020231515544
0.693409742120344 72.3806796199691
0.696275071633238 71.5497623563764
0.699140401146132 70.7100520285648
0.702005730659026 69.8598024386073
0.70487106017192 69.0002199826046
0.707736389684814 68.1289810849011
0.710601719197708 67.2454595211445
0.713467048710602 66.3466481371403
0.716332378223496 65.4310247199054
0.71919770773639 64.4981267786184
0.722063037249284 63.5399769246664
0.724928366762178 62.5573974145259
0.727793696275072 61.54862998107
0.730659025787966 60.5117856940255
0.73352435530086 59.4489692602771
0.736389684813754 58.3582653461552
0.739255014326648 57.2403720144695
0.742120343839542 56.0983432712414
0.744985673352435 54.9347346375999
0.747851002865329 53.7531118380567
0.750716332378223 52.5573806056463
0.753581661891117 51.3514570802341
0.756446991404011 50.1380053303914
0.759312320916905 48.9209696291462
0.762177650429799 47.7029816903786
0.765042979942693 46.4848813671061
0.767908309455587 45.2675514020296
0.770773638968481 44.0512295855156
0.773638968481375 42.8354352165885
0.776504297994269 41.6192157527819
0.779369627507163 40.4036251795721
0.782234957020057 39.1892787428245
0.785100286532951 37.97719470615
0.787965616045845 36.7679238350961
0.790830945558739 35.562785224919
0.793696275071633 34.3643405385818
0.796561604584527 33.1737982179874
0.799426934097421 31.9925980041448
0.802292263610315 30.8199844566356
0.805157593123209 29.6573839023074
0.808022922636103 28.5036512144308
0.810888252148997 27.3576822819912
0.813753581661891 26.2194023813094
0.816618911174785 25.0899005561454
0.819484240687679 23.9704623328437
0.822349570200573 22.8632298949977
0.825214899713467 21.7703019819556
0.828080229226361 20.6943999853076
0.830945558739255 19.6396489370814
0.833810888252149 18.6088780709757
0.836676217765043 17.602342139548
0.839541547277937 16.6208558175197
0.842406876790831 15.6633791801254
0.845272206303725 14.727314586723
0.848137535816619 13.8094679751622
0.851002865329513 12.9055896036879
0.853868194842407 12.0137398917066
0.856733524355301 11.1312215150489
0.859598853868195 10.2588643929013
0.862464183381089 9.39807222275275
0.865329512893983 8.55146747488175
0.868194842406877 7.72334277723102
0.871060171919771 6.91858840539641
0.873925501432665 6.14124502799686
0.876790830945559 5.39531005176682
0.879656160458453 4.68289419675667
0.882521489971347 4.00459646246031
0.885386819484241 3.36009001308026
0.888252148997135 2.74896045867606
0.891117478510029 2.17024296602774
0.893982808022923 1.62312740901782
0.896848137535817 1.10879928420912
0.899713467048711 0.628945140011378
0.902578796561605 0.185997006830013
0.905444126074499 -0.220027334114017
0.908309455587393 -0.589297633619575
0.911174785100286 -0.921204638875222
0.91404011461318 -1.2179670534827
0.916905444126074 -1.4823228549244
0.919770773638968 -1.71779017135929
0.922636103151862 -1.92825997953527
0.925501432664756 -2.11787044316835
0.92836676217765 -2.29066781415956
0.931232091690544 -2.44990994877765
0.934097421203438 -2.59775554591967
0.936962750716332 -2.73630846620345
0.939828080229226 -2.86659024226082
0.94269340974212 -2.98886543115183
0.945558739255014 -3.10369338032427
0.948424068767908 -3.21096677747478
0.951289398280802 -3.3094112934991
0.954154727793696 -3.39894468676682
0.95702005730659 -3.47905395742337
0.959885386819484 -3.54939987982625
0.962750716332378 -3.61042428750943
0.965616045845272 -3.66332714881798
0.968481375358166 -3.71001729299403
0.97134670487106 -3.75329474619934
0.974212034383954 -3.79618830658048
0.977077363896848 -3.84039621799085
0.979942693409742 -3.88694110987459
0.982808022922636 -3.93506721654244
0.98567335243553 -3.9828284812696
0.988538681948424 -4.02734939684311
0.991404011461318 -4.06560100188561
0.994269340974212 -4.09537907216209
0.997134670487106 -4.11563381402209
1 -4.12665277842451
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ankle Dors/Plan},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\squatCycleName [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Plan Dors $\rightarrow$},
ymin=-10, ymax=30,
ytick style={color=black},
ytick={-10,0,10,20,30},
yticklabels={
  $\mathdefault{\ensuremath{-}10}$,
  $\mathdefault{0}$,
  $\mathdefault{10}$,
  $\mathdefault{20}$,
  $\mathdefault{30}$
}
]
\addplot [semithick, red]
table {%
0 -3.94139195973279
0.00279329608938547 -3.92364715776858
0.00558659217877095 -3.90415856440959
0.00837988826815642 -3.88285511969081
0.0111731843575419 -3.85965413779129
0.0139664804469274 -3.8343569451693
0.0167597765363128 -3.80671442249467
0.0195530726256983 -3.77630146627567
0.0223463687150838 -3.74275664279624
0.0251396648044693 -3.70574371198013
0.0279329608938548 -3.66502537227556
0.0307262569832402 -3.61985569203883
0.0335195530726257 -3.57023638722983
0.0363128491620112 -3.5159224116131
0.0391061452513966 -3.45673502779525
0.0418994413407821 -3.3926969880121
0.0446927374301676 -3.32382495474913
0.0474860335195531 -3.25020122432772
0.0502793296089385 -3.17180079081067
0.053072625698324 -3.08807654422424
0.0558659217877095 -2.99908771675852
0.058659217877095 -2.90440198129321
0.0614525139664805 -2.80370238770379
0.0642458100558659 -2.69582135650729
0.0670391061452514 -2.58031504795407
0.0698324022346369 -2.45617510147281
0.0726256983240224 -2.32346935466875
0.0754189944134078 -2.18184555018952
0.0782122905027933 -2.03042534960423
0.0810055865921788 -1.87016798015073
0.0837988826815643 -1.70153528116603
0.0865921787709497 -1.52488513844775
0.0893854748603352 -1.34077960102938
0.0921787709497207 -1.14999119627134
0.0949720670391061 -0.953575821896573
0.0977653631284916 -0.751669954221628
0.100558659217877 -0.544490441583569
0.103351955307263 -0.331304654006012
0.106145251396648 -0.113049359885231
0.108938547486034 0.110830197321906
0.111731843575419 0.340416322116205
0.114525139664804 0.575410992305554
0.11731843575419 0.816044075140538
0.120111731843575 1.06209190074343
0.122905027932961 1.31335957238213
0.125698324022346 1.56907712298287
0.128491620111732 1.82814569308882
0.131284916201117 2.09100948094017
0.134078212290503 2.35622995777326
0.136871508379888 2.62333563579927
0.139664804469274 2.89140295187025
0.142458100558659 3.16081055810632
0.145251396648045 3.43106202226626
0.14804469273743 3.70236677328187
0.150837988826816 3.97435485089401
0.153631284916201 4.24650788890026
0.156424581005587 4.51873887931799
0.159217877094972 4.79079045245757
0.162011173184358 5.06216527281696
0.164804469273743 5.33244606492315
0.167597765363129 5.601176787666
0.170391061452514 5.86812174857066
0.173184357541899 6.13301729296642
0.175977653631285 6.39564331737174
0.17877094972067 6.65574093701379
0.181564245810056 6.91360733390499
0.184357541899441 7.16957001745528
0.187150837988827 7.42350557636507
0.189944134078212 7.67489596991345
0.192737430167598 7.92420917166858
0.195530726256983 8.17135038099409
0.198324022346369 8.41608056805969
0.201117318435754 8.65790120726825
0.20391061452514 8.8964398408514
0.206703910614525 9.13165843397322
0.209497206703911 9.36301839630481
0.212290502793296 9.59042370874697
0.215083798882682 9.81384636261334
0.217877094972067 10.0329804147978
0.220670391061453 10.2474628458026
0.223463687150838 10.4570249921105
0.226256983240223 10.6618887962922
0.229050279329609 10.862240793225
0.231843575418994 11.0579574739709
0.23463687150838 11.2494090902828
0.237430167597765 11.4372826646789
0.240223463687151 11.6216290406688
0.243016759776536 11.803245613048
0.245810055865922 11.9827470268712
0.248603351955307 12.1604682731315
0.251396648044693 12.3364363324489
0.254189944134078 12.511011100213
0.256983240223464 12.6840271103486
0.259776536312849 12.8551590100956
0.262569832402235 13.0240080680736
0.26536312849162 13.1903622282023
0.268156424581006 13.3537878694605
0.270949720670391 13.5138450700316
0.273743016759777 13.6701991938497
0.276536312849162 13.8230232375916
0.279329608938547 13.9721853883055
0.282122905027933 14.1176679475096
0.284916201117318 14.2595013548144
0.287709497206704 14.3979051312802
0.290502793296089 14.532888169341
0.293296089385475 14.6645198494339
0.29608938547486 14.7929976009848
0.298882681564246 14.918387419707
0.301675977653631 15.0405069913747
0.304469273743017 15.1592386133042
0.307262569832402 15.2746477100662
0.310055865921788 15.3865871286086
0.312849162011173 15.494929267904
0.315642458100559 15.5993351240471
0.318435754189944 15.7000804584671
0.32122905027933 15.7972303925379
0.324022346368715 15.8908216540319
0.326815642458101 15.98086064045
0.329608938547486 16.0674847403006
0.332402234636872 16.1507816377373
0.335195530726257 16.2307744200183
0.337988826815642 16.3075041096239
0.340782122905028 16.3806644725106
0.343575418994413 16.45019960127
0.346368715083799 16.5161400998392
0.349162011173184 16.5783369569084
0.35195530726257 16.6366055164854
0.354748603351955 16.6910637827607
0.357541899441341 16.7417266664767
0.360335195530726 16.7889183721008
0.363128491620112 16.8329751414961
0.365921787709497 16.8742689558732
0.368715083798883 16.9133204076329
0.371508379888268 16.9504319911315
0.374301675977654 16.985830112066
0.377094972067039 17.0196731192226
0.379888268156425 17.0521544147957
0.38268156424581 17.083264260108
0.385474860335196 17.1128795757957
0.388268156424581 17.1408816860716
0.391061452513967 17.1671004176494
0.393854748603352 17.1913808188987
0.396648044692737 17.2136164120531
0.399441340782123 17.2336622109217
0.402234636871508 17.2514579546236
0.405027932960894 17.2670622590644
0.407821229050279 17.2806066415233
0.410614525139665 17.2922110624246
0.41340782122905 17.3020259351506
0.416201117318436 17.3102279173805
0.418994413407821 17.3169950413049
0.421787709497207 17.3225234234644
0.424581005586592 17.3270268108297
0.427374301675978 17.3306225045012
0.430167597765363 17.3334811749756
0.432960893854749 17.3357339020248
0.435754189944134 17.3374821317764
0.43854748603352 17.3387622750132
0.441340782122905 17.3396947062276
0.444134078212291 17.3404105530054
0.446927374301676 17.3408677011547
0.449720670391061 17.3410945366693
0.452513966480447 17.3410996411621
0.455307262569832 17.3409029469543
0.458100558659218 17.3405115991238
0.460893854748603 17.3399546587441
0.463687150837989 17.3391246755731
0.466480446927374 17.3380073411013
0.46927374301676 17.336600845041
0.472067039106145 17.3349058364683
0.474860335195531 17.3329150089343
0.477653631284916 17.330572036989
0.480446927374302 17.3279033782667
0.483240223463687 17.3249410318226
0.486033519553073 17.3217401743067
0.488826815642458 17.3183529327015
0.491620111731844 17.3148357440627
0.494413407821229 17.3112489042467
0.497206703910615 17.3077035631593
0.5 17.3042692730539
0.502793296089385 17.3010028529466
0.505586592178771 17.2980020026421
0.508379888268156 17.2952932812911
0.511173184357542 17.2928944237661
0.513966480446927 17.2908287323379
0.516759776536313 17.2890566896984
0.519553072625698 17.2875080144214
0.522346368715084 17.2861427533225
0.525139664804469 17.2848835194349
0.527932960893855 17.2836217528053
0.53072625698324 17.2822902445412
0.533519553072626 17.2808347148957
0.536312849162011 17.2792245348863
0.539106145251397 17.2774312825207
0.541899441340782 17.2754412519267
0.544692737430168 17.2733064184672
0.547486033519553 17.2710345011284
0.550279329608939 17.2686605445601
0.553072625698324 17.2661523872213
0.55586592178771 17.2634414952615
0.558659217877095 17.2604703390944
0.56145251396648 17.2571365973759
0.564245810055866 17.2532699102046
0.567039106145251 17.2486776082467
0.569832402234637 17.2432779869397
0.572625698324022 17.2368976190453
0.575418994413408 17.2293488085125
0.578212290502793 17.2204012999649
0.581005586592179 17.2100480618338
0.583798882681564 17.1982391394671
0.58659217877095 17.1849863451094
0.589385474860335 17.1702928221769
0.592178770949721 17.1541565483991
0.594972067039106 17.136677158457
0.597765363128492 17.1179495750457
0.600558659217877 17.0980005520851
0.603351955307263 17.07690021523
0.606145251396648 17.0545413006834
0.608938547486033 17.030912806697
0.611731843575419 17.0059827991589
0.614525139664804 16.97954730984
0.61731843575419 16.9513836665324
0.620111731843575 16.9212659156283
0.622905027932961 16.8889842573243
0.625698324022346 16.8541654860713
0.628491620111732 16.8164061251609
0.631284916201117 16.7757013499766
0.634078212290503 16.7318195124253
0.636871508379888 16.6846131670312
0.639664804469274 16.6337789313154
0.642458100558659 16.5793547077995
0.645251396648045 16.5215612651534
0.64804469273743 16.4602424737312
0.650837988826816 16.3954386733545
0.653631284916201 16.3272510255181
0.656424581005587 16.2558820397446
0.659217877094972 16.181420658777
0.662011173184358 16.1039292065975
0.664804469273743 16.0234368075506
0.667597765363129 15.9398863091251
0.670391061452514 15.8534612880244
0.673184357541899 15.7642775251888
0.675977653631285 15.6723078777037
0.67877094972067 15.5773867841768
0.681564245810056 15.4794752975714
0.684357541899441 15.378258186278
0.687150837988827 15.2736008054545
0.689944134078212 15.1650305055631
0.692737430167598 15.0521897586684
0.695530726256983 14.934625684605
0.698324022346369 14.8118950473777
0.701117318435754 14.6840017818032
0.70391061452514 14.550580633276
0.706703910614525 14.4116476245393
0.709497206703911 14.2674664502191
0.712290502793296 14.1181306495497
0.715083798882682 13.9634304108055
0.717877094972067 13.803569586191
0.720670391061453 13.6385439355176
0.723463687150838 13.4684789367254
0.726256983240223 13.2926919534414
0.729050279329609 13.1109298367484
0.731843575418994 12.9224725209202
0.73463687150838 12.7266831324873
0.737430167597765 12.5232168456815
0.740223463687151 12.3114011737244
0.743016759776536 12.0908326480075
0.745810055865922 11.8614287792102
0.748603351955307 11.6229088945458
0.751396648044693 11.3754716830954
0.754189944134078 11.1200233653947
0.756983240223464 10.8571187670847
0.759776536312849 10.5874747797494
0.762569832402235 10.3117016718478
0.76536312849162 10.030191518938
0.768156424581006 9.74424464344217
0.770949720670391 9.45447618027794
0.773743016759777 9.16140533550577
0.776536312849162 8.86548631256159
0.779329608938548 8.56739966339959
0.782122905027933 8.26750850940299
0.784916201117318 7.9660881760366
0.787709497206704 7.66364061685404
0.790502793296089 7.36063735566134
0.793296089385475 7.05704654591889
0.79608938547486 6.7530963288863
0.798882681564246 6.44932136624374
0.801675977653631 6.14590622418834
0.804469273743017 5.84341246995698
0.807262569832402 5.54244247598764
0.810055865921788 5.24387605675955
0.812849162011173 4.94818919721315
0.815642458100559 4.65613591188243
0.818435754189944 4.36793551174968
0.82122905027933 4.08367847544794
0.824022346368715 3.80306990319645
0.826815642458101 3.52554820690875
0.829608938547486 3.25005554536666
0.832402234636872 2.97573147405924
0.835195530726257 2.70133702271757
0.837988826815642 2.42567080547601
0.840782122905028 2.14830582553574
0.843575418994413 1.86909400758255
0.846368715083799 1.58825626241149
0.849162011173184 1.30653489168671
0.85195530726257 1.0249893388183
0.854748603351955 0.744804978588939
0.857541899441341 0.46699967035927
0.860335195530726 0.19288922984891
0.863128491620112 -0.076667317721943
0.865921787709497 -0.341483156776961
0.868715083798883 -0.601342111315969
0.871508379888268 -0.856268693293723
0.874301675977654 -1.10680168078565
0.877094972067039 -1.35329295131934
0.879888268156425 -1.59577929164779
0.88268156424581 -1.83400581790997
0.885474860335196 -2.06819728533261
0.888268156424581 -2.29783485157017
0.891061452513967 -2.52247308272408
0.893854748603352 -2.74126332892805
0.896648044692738 -2.95340966663581
0.899441340782123 -3.15782737737927
0.902234636871508 -3.35414215304188
0.905027932960894 -3.54154687448616
0.907821229050279 -3.72002290664067
0.910614525139665 -3.88926213962906
0.91340782122905 -4.04883613439932
0.916201117318436 -4.19839971575701
0.918994413407821 -4.33774414216597
0.921787709497207 -4.46725723359084
0.924581005586592 -4.58704324725626
0.927374301675978 -4.69700851439726
0.930167597765363 -4.79781615599783
0.932960893854749 -4.88976437440048
0.935754189944134 -4.97294830400763
0.93854748603352 -5.04810598946211
0.941340782122905 -5.11564447021594
0.944134078212291 -5.17618793516907
0.946927374301676 -5.22995429542471
0.949720670391061 -5.27695406498225
0.952513966480447 -5.31683089001311
0.955307262569832 -5.35048972619349
0.958100558659218 -5.3782063567198
0.960893854748603 -5.40002533045264
0.963687150837989 -5.4160926493529
0.966480446927374 -5.42696768645812
0.96927374301676 -5.43336727511053
0.972067039106145 -5.43587855030336
0.974860335195531 -5.43494556158871
0.977653631284916 -5.43079537460617
0.980446927374302 -5.42388933048791
0.983240223463687 -5.41422447451615
0.986033519553073 -5.40226091964273
0.988826815642458 -5.38793659919454
0.991620111731844 -5.37134156355172
0.994413407821229 -5.35254321592559
0.997206703910615 -5.33160014378719
1 -5.30864178856593
};

\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -2.62505239503391
0.00279329608938547 -2.61748501130015
0.00558659217877095 -2.60923498594296
0.00837988826815642 -2.60027585633141
0.0111731843575419 -2.5905990093524
0.0139664804469274 -2.58027925439246
0.0167597765363128 -2.56903723336242
0.0195530726256983 -2.55622609794795
0.0223463687150838 -2.54132876496049
0.0251396648044693 -2.52345449260389
0.0279329608938548 -2.50164082747604
0.0307262569832402 -2.4737894643849
0.0335195530726257 -2.43832856627979
0.0363128491620112 -2.39338040212723
0.0391061452513966 -2.33719709490986
0.0418994413407821 -2.26858024962957
0.0446927374301676 -2.18692994889288
0.0474860335195531 -2.09222477559013
0.0502793296089385 -1.98511270879116
0.053072625698324 -1.86619236551927
0.0558659217877095 -1.73689438240441
0.058659217877095 -1.59791285862244
0.0614525139664805 -1.4496895537704
0.0642458100558659 -1.29155245392355
0.0670391061452514 -1.12304828116833
0.0698324022346369 -0.943221104089019
0.0726256983240224 -0.751801513383873
0.0754189944134078 -0.548448502638567
0.0782122905027933 -0.332776838920119
0.0810055865921788 -0.106242668518923
0.0837988826815643 0.129838310785591
0.0865921787709497 0.373418819946671
0.0893854748603352 0.623175484158602
0.0921787709497207 0.877236116074017
0.0949720670391061 1.13367052878403
0.0977653631284916 1.39174866612424
0.100558659217877 1.65112760614962
0.103351955307263 1.91252699714922
0.106145251396648 2.17511473175548
0.108938547486034 2.43995269299741
0.111731843575419 2.70788332030066
0.114525139664804 2.97885913930053
0.11731843575419 3.25389874827685
0.120111731843575 3.53238723499416
0.122905027932961 3.81433767655139
0.125698324022346 4.09870910631657
0.128491620111732 4.38418292621748
0.131284916201117 4.67023167184978
0.134078212290503 4.95544008511153
0.136871508379888 5.23877393049425
0.139664804469274 5.51901418842285
0.142458100558659 5.79726325078464
0.145251396648045 6.07338616063864
0.14804469273743 6.34766012629194
0.150837988826816 6.62141279962852
0.153631284916201 6.89540281327381
0.156424581005587 7.16983987205242
0.159217877094972 7.44488375082969
0.162011173184358 7.71994832099049
0.164804469273743 7.99401009040059
0.167597765363129 8.26573193009287
0.170391061452514 8.53382291951896
0.173184357541899 8.79704563067959
0.175977653631285 9.05444526665987
0.17877094972067 9.30513195003088
0.181564245810056 9.54860930572649
0.184357541899441 9.7852067518784
0.187150837988827 10.0149672121341
0.189944134078212 10.2382908616081
0.192737430167598 10.4560579883714
0.195530726256983 10.6690124526712
0.198324022346369 10.8778046946763
0.201117318435754 11.0829754428038
0.20391061452514 11.2849027224711
0.206703910614525 11.484179010149
0.209497206703911 11.6809435306279
0.212290502793296 11.8751634349203
0.215083798882682 12.0668914019751
0.217877094972067 12.2559439624311
0.220670391061453 12.4417089459718
0.223463687150838 12.6240112848582
0.226256983240223 12.8025139449732
0.229050279329609 12.9771900013137
0.231843575418994 13.147675094494
0.23463687150838 13.3140512284739
0.237430167597765 13.4765514970856
0.240223463687151 13.6350852078294
0.243016759776536 13.790146397133
0.245810055865922 13.942299546781
0.248603351955307 14.0919432195804
0.251396648044693 14.239459234444
0.254189944134078 14.3855633634251
0.256983240223464 14.5304744822095
0.259776536312849 14.6743157641376
0.262569832402235 14.8170463531712
0.26536312849162 14.958430693596
0.268156424581006 15.0979222469183
0.270949720670391 15.2347464494576
0.273743016759777 15.3680556194996
0.276536312849162 15.4973864468429
0.279329608938547 15.6222324672162
0.282122905027933 15.7422174306725
0.284916201117318 15.8571551553207
0.287709497206704 15.9671945131523
0.290502793296089 16.0726447317107
0.293296089385475 16.1740342234573
0.29608938547486 16.2717684346578
0.298882681564246 16.3663472341451
0.301675977653631 16.4581677580241
0.304469273743017 16.5474767713926
0.307262569832402 16.6344099990147
0.310055865921788 16.71882509389
0.312849162011173 16.8004576803351
0.315642458100559 16.8789473815211
0.318435754189944 16.9542088562354
0.32122905027933 17.0261931389389
0.324022346368715 17.0949515551208
0.326815642458101 17.1607021732285
0.329608938547486 17.2237890237118
0.332402234636872 17.2845730704724
0.335195530726257 17.3434397863961
0.337988826815642 17.4008267728527
0.340782122905028 17.4570718745984
0.343575418994413 17.5121776372039
0.346368715083799 17.566221851591
0.349162011173184 17.6189534925567
0.35195530726257 17.6701818635566
0.354748603351955 17.7197520495464
0.357541899441341 17.7676144836073
0.360335195530726 17.8136830644338
0.363128491620112 17.8579362190927
0.365921787709497 17.9007414287441
0.368715083798883 17.9423500192463
0.371508379888268 17.9829823388719
0.374301675977654 18.0228239239389
0.377094972067039 18.0619514841357
0.379888268156425 18.100315318638
0.38268156424581 18.1377281823834
0.385474860335196 18.1739031302568
0.388268156424581 18.208549937102
0.391061452513967 18.2413249622721
0.393854748603352 18.2719688017081
0.396648044692737 18.3002409232238
0.399441340782123 18.3259484014868
0.402234636871508 18.348997224638
0.405027932960894 18.3695873593381
0.407821229050279 18.3881482262203
0.410614525139665 18.4049845463742
0.41340782122905 18.4202995516103
0.416201117318436 18.4344025731062
0.418994413407821 18.4475008602398
0.421787709497207 18.459804935724
0.424581005586592 18.4715054929975
0.427374301675978 18.4826554582327
0.430167597765363 18.4932514056019
0.432960893854749 18.5032999120889
0.435754189944134 18.5127453834534
0.43854748603352 18.5214810403179
0.441340782122905 18.5294633831468
0.444134078212291 18.5365906976989
0.446927374301676 18.5427587895626
0.449720670391061 18.5479260836432
0.452513966480447 18.5520060692165
0.455307262569832 18.5550016877192
0.458100558659218 18.5568878044783
0.460893854748603 18.5576196735792
0.463687150837989 18.557196535596
0.466480446927374 18.5556601797459
0.46927374301676 18.5530567979097
0.472067039106145 18.5494319030615
0.474860335195531 18.5448335188173
0.477653631284916 18.5393463958729
0.480446927374302 18.5330663646814
0.483240223463687 18.5260768164204
0.486033519553073 18.518576074274
0.488826815642458 18.5107876793763
0.491620111731844 18.5029199514162
0.494413407821229 18.4952150058295
0.497206703910615 18.4878354130795
0.5 18.480966644288
0.502793296089385 18.4747430503905
0.505586592178771 18.4692616594013
0.508379888268156 18.46455565952
0.511173184357542 18.4606126431941
0.513966480446927 18.4573494730989
0.516759776536313 18.4546456529478
0.519553072625698 18.4523580781794
0.522346368715084 18.4503532208268
0.525139664804469 18.4485457532841
0.527932960893855 18.4468508433125
0.53072625698324 18.4452552063208
0.533519553072626 18.443777082127
0.536312849162011 18.4424730202099
0.539106145251397 18.4414342942537
0.541899441340782 18.4407402874309
0.544692737430168 18.4404801162852
0.547486033519553 18.4407301567942
0.550279329608939 18.4415527007701
0.553072625698324 18.4429392002125
0.55586592178771 18.4447575753802
0.558659217877095 18.4469273421
0.56145251396648 18.4493252354431
0.564245810055866 18.4518413003748
0.567039106145251 18.4542795080539
0.569832402234637 18.4565615117409
0.572625698324022 18.4585150928736
0.575418994413408 18.4599579718036
0.578212290502793 18.4608316309385
0.581005586592179 18.4609382650754
0.583798882681564 18.4600579988911
0.58659217877095 18.4580639848367
0.589385474860335 18.4547971947143
0.592178770949721 18.450000559053
0.594972067039106 18.4435287398853
0.597765363128492 18.4351978882466
0.600558659217877 18.4247694457913
0.603351955307263 18.4121401103788
0.606145251396648 18.3972751097232
0.608938547486033 18.3801632362231
0.611731843575419 18.3607685004599
0.614525139664804 18.3390926265152
0.61731843575419 18.3152674954403
0.620111731843575 18.2892571881855
0.622905027932961 18.2609987948761
0.625698324022346 18.2303048846408
0.628491620111732 18.1971791208033
0.631284916201117 18.1614436354668
0.634078212290503 18.1227632726922
0.636871508379888 18.0808912914114
0.639664804469274 18.0356211887183
0.642458100558659 17.9866280628977
0.645251396648045 17.9339486074643
0.64804469273743 17.8774999228882
0.650837988826816 17.8171220587519
0.653631284916201 17.7530270761089
0.656424581005587 17.6854163000022
0.659217877094972 17.6143894232673
0.662011173184358 17.5400499827625
0.664804469273743 17.4626685161397
0.667597765363129 17.3821200659692
0.670391061452514 17.298315754124
0.673184357541899 17.2112651387537
0.675977653631285 17.1208339103041
0.67877094972067 17.0268030720055
0.681564245810056 16.9287186500828
0.684357541899441 16.8260472733257
0.687150837988827 16.7185237462399
0.689944134078212 16.6055620590983
0.692737430167598 16.4868635965161
0.695530726256983 16.3623271687825
0.698324022346369 16.2321631577853
0.701117318435754 16.0965098165982
0.70391061452514 15.956130866754
0.706703910614525 15.8115375538867
0.709497206703911 15.6637142553037
0.712290502793296 15.513494499778
0.715083798882682 15.3618929728028
0.717877094972067 15.2085924189363
0.720670391061453 15.0534675544204
0.723463687150838 14.8964838698602
0.726256983240223 14.7368274000459
0.729050279329609 14.5733320643615
0.731843575418994 14.4043664532364
0.73463687150838 14.2285648473021
0.737430167597765 14.0449457592226
0.740223463687151 13.8522660648741
0.743016759776536 13.6499451841236
0.745810055865922 13.4382709086754
0.748603351955307 13.2173873986095
0.751396648044693 12.9881305333385
0.754189944134078 12.751868738746
0.756983240223464 12.5095377167624
0.759776536312849 12.2622761727488
0.762569832402235 12.0107650253318
0.76536312849162 11.7553397474224
0.768156424581006 11.4968072665659
0.770949720670391 11.2354143944966
0.773743016759777 10.97127185909
0.776536312849162 10.7042931967288
0.779329608938548 10.434474478212
0.782122905027933 10.1618520453736
0.784916201117318 9.88616700323763
0.787709497206704 9.60737892322554
0.790502793296089 9.32482807334675
0.793296089385475 9.03802710656274
0.79608938547486 8.74696635290721
0.798882681564246 8.45194015631256
0.801675977653631 8.15294549895887
0.804469273743017 7.8507688355196
0.807262569832402 7.54676290478645
0.810055865921788 7.24285448921808
0.812849162011173 6.94027412982745
0.815642458100559 6.64075633440981
0.818435754189944 6.34507364865772
0.82122905027933 6.05404160341355
0.824022346368715 5.76816999127166
0.826815642458101 5.48679984590778
0.829608938547486 5.2089193336466
0.832402234636872 4.9336708326504
0.835195530726257 4.65965449467157
0.837988826815642 4.38601200414641
0.840782122905028 4.11249104515153
0.843575418994413 3.8393535384281
0.846368715083799 3.56715855396299
0.849162011173184 3.29702071416192
0.85195530726257 3.03013162080614
0.854748603351955 2.76738144376393
0.857541899441341 2.50889512981118
0.860335195530726 2.2546633745296
0.863128491620112 2.0040454161492
0.865921787709497 1.75540017480499
0.868715083798883 1.50725411890186
0.871508379888268 1.25818199970928
0.874301675977654 1.00669953812204
0.877094972067039 0.752063426112663
0.879888268156425 0.494281504136614
0.88268156424581 0.2347505741319
0.885474860335196 -0.0265479167881444
0.888268156424581 -0.287534200617992
0.891061452513967 -0.547027403384915
0.893854748603352 -0.803281697584391
0.896648044692738 -1.05484066303493
0.899441340782123 -1.30054728880677
0.902234636871508 -1.53984737258678
0.905027932960894 -1.77122408340176
0.907821229050279 -1.99452389962048
0.910614525139665 -2.20890625604811
0.91340782122905 -2.41333484593177
0.916201117318436 -2.60712244151404
0.918994413407821 -2.78997300139514
0.921787709497207 -2.96174136973117
0.924581005586592 -3.12240963969104
0.927374301675978 -3.27203872051325
0.930167597765363 -3.41123351995665
0.932960893854749 -3.54057765386197
0.935754189944134 -3.66077365766605
0.93854748603352 -3.77235051968762
0.941340782122905 -3.87575100898109
0.944134078212291 -3.97108766059534
0.946927374301676 -4.05815842770216
0.949720670391061 -4.13671480215499
0.952513966480447 -4.20643425101908
0.955307262569832 -4.26697293518701
0.958100558659218 -4.31825360669396
0.960893854748603 -4.36006815731297
0.963687150837989 -4.39257585633031
0.966480446927374 -4.41703975256343
0.96927374301676 -4.43455944118507
0.972067039106145 -4.44626099276055
0.974860335195531 -4.45326934748815
0.977653631284916 -4.45662900444665
0.980446927374302 -4.45700097782041
0.983240223463687 -4.454605108511
0.986033519553073 -4.45039587657286
0.988826815642458 -4.44445452427547
0.991620111731844 -4.43677319112241
0.994413407821229 -4.4272024619573
0.997206703910615 -4.41556807873477
1 -4.40167709721211
};

\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -5.25773152443166
0.00279329608938547 -5.229809304237
0.00558659217877095 -5.19908214287621
0.00837988826815642 -5.1654343830502
0.0111731843575419 -5.12870926623017
0.0139664804469274 -5.08843463594614
0.0167597765363128 -5.04439161162691
0.0195530726256983 -4.99637683460338
0.0223463687150838 -4.94418452063199
0.0251396648044693 -4.88803293135636
0.0279329608938548 -4.82840991707507
0.0307262569832402 -4.76592191969276
0.0335195530726257 -4.70214420817987
0.0363128491620112 -4.63846442109897
0.0391061452513966 -4.57627296068064
0.0418994413407821 -4.51681372639462
0.0446927374301676 -4.46071996060538
0.0474860335195531 -4.4081776730653
0.0502793296089385 -4.35848887283018
0.053072625698324 -4.30996072292921
0.0558659217877095 -4.26128105111262
0.058659217877095 -4.21089110396398
0.0614525139664805 -4.15771522163717
0.0642458100558659 -4.10009025909103
0.0670391061452514 -4.03758181473982
0.0698324022346369 -3.9691290988566
0.0726256983240224 -3.89513719595362
0.0754189944134078 -3.81524259774047
0.0782122905027933 -3.72807386028835
0.0810055865921788 -3.63409329178254
0.0837988826815643 -3.53290887311766
0.0865921787709497 -3.42318909684217
0.0893854748603352 -3.30473468621736
0.0921787709497207 -3.1772185086167
0.0949720670391061 -3.04082217257717
0.0977653631284916 -2.89508857456749
0.100558659217877 -2.74010848931676
0.103351955307263 -2.57513630516124
0.106145251396648 -2.40121345152595
0.108938547486034 -2.21829229835359
0.111731843575419 -2.02705067606825
0.114525139664804 -1.82803715468942
0.11731843575419 -1.62181059799577
0.120111731843575 -1.4082034335073
0.122905027932961 -1.18761853178712
0.125698324022346 -0.960554860350828
0.128491620111732 -0.72789154003984
0.131284916201117 -0.488212709969447
0.134078212290503 -0.242980169565019
0.136871508379888 0.00789734110428819
0.139664804469274 0.263791715317646
0.142458100558659 0.524357865427988
0.145251396648045 0.788737883893872
0.14804469273743 1.05707342027179
0.150837988826816 1.32729690215951
0.153631284916201 1.59761296452671
0.156424581005587 1.86763788658355
0.159217877094972 2.13669715408545
0.162011173184358 2.40438222464342
0.164804469273743 2.67088203944571
0.167597765363129 2.93662164523913
0.170391061452514 3.20242057762236
0.173184357541899 3.46898895525326
0.175977653631285 3.73684136808362
0.17877094972067 4.0063499239967
0.181564245810056 4.27860536208348
0.184357541899441 4.55393328303217
0.187150837988827 4.83204394059601
0.189944134078212 5.11150107821882
0.192737430167598 5.39236035496576
0.195530726256983 5.67368830931697
0.198324022346369 5.95435644144312
0.201117318435754 6.23282697173274
0.20391061452514 6.50797695923167
0.206703910614525 6.77913785779739
0.209497206703911 7.04509326198177
0.212290502793296 7.30568398257364
0.215083798882682 7.5608013232516
0.217877094972067 7.81001686716445
0.220670391061453 8.05321674563351
0.223463687150838 8.29003869936267
0.226256983240223 8.52126364761117
0.229050279329609 8.74729158513626
0.231843575418994 8.96823985344787
0.23463687150838 9.18476695209167
0.237430167597765 9.39801383227231
0.240223463687151 9.60817287350822
0.243016759776536 9.81634482896308
0.245810055865922 10.0231945069614
0.248603351955307 10.2289933266827
0.251396648044693 10.4334134304538
0.254189944134078 10.6364588370009
0.256983240223464 10.8375797384877
0.259776536312849 11.0360022560536
0.262569832402235 11.2309697829759
0.26536312849162 11.4222937628086
0.268156424581006 11.6096534920026
0.270949720670391 11.7929436906057
0.273743016759777 11.9723427681997
0.276536312849162 12.1486600283402
0.279329608938547 12.3221383093948
0.282122905027933 12.4931184643467
0.284916201117318 12.661847554308
0.287709497206704 12.8286157494081
0.290502793296089 12.9931316069712
0.293296089385475 13.1550054754104
0.29608938547486 13.3142267673118
0.298882681564246 13.4704276052689
0.301675977653631 13.6228462247252
0.304469273743017 13.7710004552158
0.307262569832402 13.9148854211178
0.310055865921788 14.0543491633272
0.312849162011173 14.1894008554729
0.315642458100559 14.3197228665731
0.318435754189944 14.4459520606988
0.32122905027933 14.568267646137
0.324022346368715 14.686691752943
0.326815642458101 14.8010191076716
0.329608938547486 14.9111804568893
0.332402234636872 15.0169902050023
0.335195530726257 15.1181090536405
0.337988826815642 15.2141814463951
0.340782122905028 15.3042570704228
0.343575418994413 15.388221565336
0.346368715083799 15.4660583480874
0.349162011173184 15.53772042126
0.35195530726257 15.6030291694141
0.354748603351955 15.662375515975
0.357541899441341 15.715838849346
0.360335195530726 15.7641536797677
0.363128491620112 15.8080140638995
0.365921787709497 15.8477964830024
0.368715083798883 15.8842907960194
0.371508379888268 15.9178816433911
0.374301675977654 15.9488363001932
0.377094972067039 15.9773947543095
0.379888268156425 16.0039935109535
0.38268156424581 16.0288003378326
0.385474860335196 16.0518560213347
0.388268156424581 16.0732134350411
0.391061452513967 16.0928758730266
0.393854748603352 16.1107928360894
0.396648044692737 16.1269919008825
0.399441340782123 16.1413760203566
0.402234636871508 16.1539186846092
0.405027932960894 16.1645371587907
0.407821229050279 16.1730650568263
0.410614525139665 16.1794375784749
0.41340782122905 16.1837523186909
0.416201117318436 16.1860532616547
0.418994413407821 16.1864892223699
0.421787709497207 16.1852419112048
0.424581005586592 16.1825481286618
0.427374301675978 16.1785895507696
0.430167597765363 16.1737109443493
0.432960893854749 16.1681678919606
0.435754189944134 16.1622188800993
0.43854748603352 16.1560435097085
0.441340782122905 16.1499260293084
0.444134078212291 16.144230408312
0.446927374301676 16.1389766127467
0.449720670391061 16.1342629896955
0.452513966480447 16.1301932131077
0.455307262569832 16.1268042061894
0.458100558659218 16.1241353937693
0.460893854748603 16.1222896439089
0.463687150837989 16.1210528155502
0.466480446927374 16.1203545024567
0.46927374301676 16.1201448921722
0.472067039106145 16.1203797698751
0.474860335195531 16.1209964990514
0.477653631284916 16.1217976781051
0.480446927374302 16.122740391852
0.483240223463687 16.1238052472248
0.486033519553073 16.1249042743393
0.488826815642458 16.1259181860267
0.491620111731844 16.1267515367093
0.494413407821229 16.1272828026639
0.497206703910615 16.1275717132391
0.5 16.1275719018197
0.502793296089385 16.1272626555027
0.505586592178771 16.126742345883
0.508379888268156 16.1260309030623
0.511173184357542 16.1251762043382
0.513966480446927 16.124307991577
0.516759776536313 16.1234677264491
0.519553072625698 16.1226579506635
0.522346368715084 16.1219322858182
0.525139664804469 16.1212212855858
0.527932960893855 16.1203926622982
0.53072625698324 16.1193252827617
0.533519553072626 16.1178923476644
0.536312849162011 16.1159760495627
0.539106145251397 16.1134282707878
0.541899441340782 16.1101422164224
0.544692737430168 16.1061327206493
0.547486033519553 16.1013388454627
0.550279329608939 16.0957683883501
0.553072625698324 16.0893655742301
0.55586592178771 16.0821254151428
0.558659217877095 16.0740133360888
0.56145251396648 16.0649479593086
0.564245810055866 16.0546985200345
0.567039106145251 16.0430757084395
0.569832402234637 16.0299944621385
0.572625698324022 16.015280145217
0.575418994413408 15.9987396452215
0.578212290502793 15.9799709689913
0.581005586592179 15.9591578585922
0.583798882681564 15.9364202800431
0.58659217877095 15.9119087053821
0.589385474860335 15.8857884496395
0.592178770949721 15.8583125377452
0.594972067039106 15.8298255770288
0.597765363128492 15.8007012618449
0.600558659217877 15.7712316583789
0.603351955307263 15.7416603200813
0.606145251396648 15.7118074916437
0.608938547486033 15.6816623771709
0.611731843575419 15.6511970978579
0.614525139664804 15.6200019931648
0.61731843575419 15.5874998376245
0.620111731843575 15.553274643071
0.622905027932961 15.5169697197725
0.625698324022346 15.4780260875018
0.628491620111732 15.4356331295184
0.631284916201117 15.3899590644864
0.634078212290503 15.3408757521584
0.636871508379888 15.2883350426509
0.639664804469274 15.2319366739125
0.642458100558659 15.1720813527012
0.645251396648045 15.1091739228425
0.64804469273743 15.0429850245742
0.650837988826816 14.9737552879572
0.653631284916201 14.9014749749273
0.656424581005587 14.8263477794869
0.659217877094972 14.7484518942867
0.662011173184358 14.6678084304326
0.664804469273743 14.5842050989615
0.667597765363129 14.497652552281
0.670391061452514 14.4086068219248
0.673184357541899 14.3172899116239
0.675977653631285 14.2237818451033
0.67877094972067 14.1279704963482
0.681564245810056 14.03023194506
0.684357541899441 13.9304690992302
0.687150837988827 13.8286778646691
0.689944134078212 13.7244989520279
0.692737430167598 13.6175159208207
0.695530726256983 13.5069242004274
0.698324022346369 13.3916269369701
0.701117318435754 13.2714937470081
0.70391061452514 13.1450303997981
0.706703910614525 13.0117576951919
0.709497206703911 12.8712186451345
0.712290502793296 12.7227667993214
0.715083798882682 12.5649678488083
0.717877094972067 12.3985467534457
0.720670391061453 12.2236203166148
0.723463687150838 12.0404740035905
0.726256983240223 11.8485565068368
0.729050279329609 11.6485276091353
0.731843575418994 11.440578588604
0.73463687150838 11.2248014176724
0.737430167597765 11.0014879321405
0.740223463687151 10.7705362825747
0.743016759776536 10.5317201118913
0.745810055865922 10.2845866497449
0.748603351955307 10.0284303904821
0.751396648044693 9.76281283285229
0.754189944134078 9.4881779920434
0.756983240223464 9.20469981740701
0.759776536312849 8.91267338675003
0.762569832402235 8.61263831836387
0.76536312849162 8.30504329045375
0.768156424581006 7.99168202031846
0.770949720670391 7.67353796605931
0.773743016759777 7.35153881192158
0.776536312849162 7.02667942839437
0.779329608938548 6.7003248485872
0.782122905027933 6.37316497343241
0.784916201117318 6.04600934883557
0.787709497206704 5.71990231048254
0.790502793296089 5.39644663797593
0.793296089385475 5.07606598527504
0.79608938547486 4.7592263048654
0.798882681564246 4.44670257617493
0.801675977653631 4.1388669494178
0.804469273743017 3.83605610439435
0.807262569832402 3.53812204718882
0.810055865921788 3.24489762430102
0.812849162011173 2.95610426459884
0.815642458100559 2.67151548935506
0.818435754189944 2.39079737484164
0.82122905027933 2.11331534748234
0.824022346368715 1.83796981512123
0.826815642458101 1.56429656790973
0.829608938547486 1.29119175708671
0.832402234636872 1.01779211546809
0.835195530726257 0.743019550763568
0.837988826815642 0.465329606805613
0.840782122905028 0.184120605919956
0.843575418994413 -0.101165523262999
0.846368715083799 -0.390646029140014
0.849162011173184 -0.683950930788495
0.85195530726257 -0.980152943169539
0.854748603351955 -1.27777148658605
0.857541899441341 -1.57489578909264
0.860335195530726 -1.86888491483178
0.863128491620112 -2.15738005159309
0.865921787709497 -2.43836648835891
0.868715083798883 -2.7099383415338
0.871508379888268 -2.97071938629673
0.874301675977654 -3.22030289969333
0.877094972067039 -3.45864932875134
0.879888268156425 -3.68584008743219
0.88268156424581 -3.90276220995183
0.885474860335196 -4.10984665387707
0.888268156424581 -4.30813550252234
0.891061452513967 -4.49791876206325
0.893854748603352 -4.6792449602717
0.896648044692738 -4.85197867023668
0.899441340782123 -5.01510746595178
0.902234636871508 -5.16843693349698
0.905027932960894 -5.31186966557055
0.907821229050279 -5.44552191366087
0.910614525139665 -5.56961802321001
0.91340782122905 -5.68433742286686
0.916201117318436 -5.78967698999997
0.918994413407821 -5.8855152829368
0.921787709497207 -5.97277309745051
0.924581005586592 -6.05167685482149
0.927374301675978 -6.12197830828127
0.930167597765363 -6.18439879203901
0.932960893854749 -6.23895109493899
0.935754189944134 -6.28512295034921
0.93854748603352 -6.32386145923661
0.941340782122905 -6.35553793145079
0.944134078212291 -6.3812882097428
0.946927374301676 -6.40175016314726
0.949720670391061 -6.41719332780952
0.952513966480447 -6.42722752900714
0.955307262569832 -6.43400651719996
0.958100558659218 -6.43815910674564
0.960893854748603 -6.43998250359231
0.963687150837989 -6.43960944237549
0.966480446927374 -6.4368956203528
0.96927374301676 -6.432175109036
0.972067039106145 -6.42549610784616
0.974860335195531 -6.41662177568927
0.977653631284916 -6.40496174476569
0.980446927374302 -6.39077768315541
0.983240223463687 -6.37384384052129
0.986033519553073 -6.35412596271259
0.988826815642458 -6.3314186741136
0.991620111731844 -6.30590993598103
0.994413407821229 -6.27788396989388
0.997206703910615 -6.24763220883961
1 -6.21560647991974
};

\addplot [semithick, blue]
table {%
0 -2.87771563203238
0.00286532951289398 -2.87982197321762
0.00573065902578797 -2.88062508561864
0.00859598853868195 -2.88003943854245
0.0114613180515759 -2.8774671818078
0.0143266475644699 -2.87281018135686
0.0171919770773639 -2.86593389901232
0.0200573065902579 -2.85665262130253
0.0229226361031519 -2.84489320378029
0.0257879656160458 -2.83076611059527
0.0286532951289398 -2.81388933339905
0.0315186246418338 -2.79410394723729
0.0343839541547278 -2.77092341754999
0.0372492836676218 -2.74400676624466
0.0401146131805158 -2.71234993145846
0.0429799426934097 -2.67523612575116
0.0458452722063037 -2.63184245051048
0.0487106017191977 -2.5808736694899
0.0515759312320917 -2.52127830086258
0.0544412607449857 -2.45234615533624
0.0573065902578797 -2.37305463418178
0.0601719197707736 -2.28272322566527
0.0630372492836676 -2.18097535243067
0.0659025787965616 -2.067407071231
0.0687679083094556 -1.94196966251786
0.0716332378223496 -1.80494013046371
0.0744985673352436 -1.65657044691058
0.0773638968481375 -1.49747890589853
0.0802292263610315 -1.32782359260525
0.0830945558739255 -1.14778234354823
0.0859598853868195 -0.95878026177201
0.0888252148997135 -0.761072934203612
0.0916905444126074 -0.555927054726565
0.0945558739255014 -0.34384057043713
0.0974212034383954 -0.126374453105219
0.100286532951289 0.0968329653595871
0.103151862464183 0.324346206967548
0.106017191977077 0.55494767132809
0.108882521489971 0.787648400837226
0.111747851002865 1.02205231108173
0.114613180515759 1.25773898246725
0.117478510028653 1.49505668995402
0.120343839541547 1.73365976476883
0.123209169054441 1.97413734655152
0.126074498567335 2.2171025339444
0.128939828080229 2.46316786078307
0.131805157593123 2.7131352740988
0.134670487106017 2.96736269663766
0.137535816618911 3.22604962600365
0.140401146131805 3.48895385017062
0.143266475644699 3.75640338652456
0.146131805157593 4.02802329100342
0.148997134670487 4.30374417540991
0.151862464183381 4.58334210762466
0.154727793696275 4.86634751957048
0.157593123209169 5.15262254325233
0.160458452722063 5.44208027174276
0.163323782234957 5.7342784114477
0.166189111747851 6.02852002443089
0.169054441260745 6.32434401551984
0.171919770773639 6.62135439500166
0.174785100286533 6.91886350404375
0.177650429799427 7.21614213152019
0.180515759312321 7.51299978592027
0.183381088825215 7.80898807929094
0.186246418338109 8.10397555437331
0.189111747851003 8.39773916100663
0.191977077363897 8.69027262339426
0.194842406876791 8.98148442617876
0.197707736389685 9.27137411529212
0.200573065902579 9.55954946233989
0.203438395415473 9.8452550592105
0.206303724928367 10.1279397660141
0.209169054441261 10.4070616883441
0.212034383954155 10.6820590134101
0.214899713467049 10.9526503481262
0.217765042979943 11.2185133164174
0.220630372492837 11.4797515973384
0.223495702005731 11.7369059722349
0.226361031518625 11.9901564011131
0.229226361031519 12.2399779430913
0.232091690544413 12.4873392591443
0.234957020057307 12.7327541166043
0.237822349570201 12.9768495218924
0.240687679083095 13.2200172988534
0.243553008595989 13.4623224044323
0.246418338108883 13.703734851447
0.249283667621777 13.9438370213935
0.25214899713467 14.1821391550204
0.255014326647564 14.4184874430964
0.257879656160458 14.652495089047
0.260744985673352 14.8833571037641
0.263610315186246 15.1111558199327
0.26647564469914 15.3356635771583
0.269340974212034 15.556662500274
0.272206303724928 15.774115607354
0.275071633237822 15.9880976935818
0.277936962750716 16.1987319803524
0.28080229226361 16.4059357583935
0.283667621776504 16.6097212185142
0.286532951289398 16.8101642302226
0.289398280802292 17.0071694691507
0.292263610315186 17.2004160729569
0.29512893982808 17.3899687717096
0.297994269340974 17.5755495781433
0.300859598853868 17.7569487137223
0.303724928366762 17.9338776320349
0.306590257879656 18.1060533804067
0.30945558739255 18.2730760193704
0.312320916905444 18.4346111290366
0.315186246418338 18.5902357644586
0.318051575931232 18.7396677018122
0.320916905444126 18.8824469676857
0.32378223495702 19.0181541583398
0.326647564469914 19.1465278091733
0.329512893982808 19.2674973498644
0.332378223495702 19.3809774963151
0.335243553008596 19.4869147175398
0.33810888252149 19.5854531746947
0.340974212034384 19.6767376431957
0.343839541547278 19.761110406841
0.346704871060172 19.839039896771
0.349570200573066 19.9110357799018
0.35243553008596 19.9775266426928
0.355300859598854 20.0388641727357
0.358166189111748 20.0955133374493
0.361031518624642 20.1478593515589
0.363896848137536 20.1963434267006
0.36676217765043 20.241265158868
0.369627507163324 20.2828601807673
0.372492836676218 20.3213839744604
0.375358166189112 20.3570305630914
0.378223495702006 20.3900084565689
0.3810888252149 20.4205438561571
0.383954154727794 20.4488293703307
0.386819484240688 20.4751012171644
0.389684813753582 20.4995064994525
0.392550143266476 20.5222562177759
0.39541547277937 20.5434960083903
0.398280802292264 20.5632871496361
0.401146131805158 20.5815851582316
0.404011461318052 20.5982647857226
0.406876790830946 20.613199341983
0.40974212034384 20.6262187616239
0.412607449856734 20.6371275521025
0.415472779369628 20.6458105569215
0.418338108882521 20.6522267486758
0.421203438395415 20.6563998121821
0.424068767908309 20.6584568170762
0.426934097421203 20.6586222060013
0.429799426934097 20.6571464178021
0.432664756446991 20.6543271032353
0.435530085959885 20.6505037660176
0.438395415472779 20.6459865728557
0.441260744985673 20.6410633208615
0.444126074498567 20.6360027440245
0.446991404011461 20.6310469561938
0.449856733524355 20.6264231459915
0.452722063037249 20.6223042438027
0.455587392550143 20.6188182530602
0.458452722063037 20.6159417211801
0.461318051575931 20.6137102989347
0.464183381088825 20.6119765772803
0.467048710601719 20.6106720284354
0.469914040114613 20.6096095114956
0.472779369627507 20.6085900728338
0.475644699140401 20.6074125822304
0.478510028653295 20.6058946882224
0.481375358166189 20.6038923542297
0.484240687679083 20.6013201593422
0.487106017191977 20.5981947095977
0.489971346704871 20.5945066997117
0.492836676217765 20.5903755109437
0.495702005730659 20.5859318616549
0.498567335243553 20.5812820664389
0.501432664756447 20.576465206961
0.504297994269341 20.5714931561142
0.507163323782235 20.5664561674429
0.510028653295129 20.5612959672173
0.512893982808023 20.5559848025207
0.515759312320917 20.5504474022983
0.518624641833811 20.5446533262751
0.521489971346705 20.538583105777
0.524355300859599 20.5321990245823
0.527220630372493 20.5255187700899
0.530085959885387 20.5185098512987
0.532951289398281 20.5111564102013
0.535816618911175 20.5034482351598
0.538681948424069 20.4951809366111
0.541547277936963 20.4863881502445
0.544412607449857 20.477019716572
0.547277936962751 20.4670649484827
0.550143266475645 20.4565070154834
0.553008595988539 20.4453283991277
0.555873925501433 20.4335627267723
0.558739255014327 20.4212559916367
0.561604584527221 20.4085308788777
0.564469914040115 20.3954733157063
0.567335243553009 20.3822605005433
0.570200573065903 20.3689212907364
0.573065902578797 20.3554960160972
0.575931232091691 20.3420112194199
0.578796561604584 20.3284191992162
0.581661891117478 20.3145793124982
0.584527220630372 20.3003520363735
0.587392550143266 20.2855981799017
0.59025787965616 20.2700985571014
0.593123209169054 20.2535982374496
0.595988538681948 20.2358850420313
0.598853868194842 20.2168789967059
0.601719197707736 20.1963527552794
0.60458452722063 20.1741548115582
0.607449856733524 20.1502852342035
0.610315186246418 20.124632649383
0.613180515759312 20.0971133930911
0.616045845272206 20.0676502727886
0.6189111747851 20.0361446119638
0.621776504297994 20.0025275573027
0.624641833810888 19.9667352503313
0.627507163323782 19.928722495869
0.630372492836676 19.8884555077428
0.63323782234957 19.8456685485944
0.636103151862464 19.8003422492015
0.638968481375358 19.7523677495258
0.641833810888252 19.7016596687496
0.644699140401146 19.6481371481656
0.64756446991404 19.5915619007063
0.650429799426934 19.5320362619922
0.653295128939828 19.4695281536017
0.656160458452722 19.4039720955099
0.659025787965616 19.3352547810674
0.66189111747851 19.2630633047043
0.664756446991404 19.1871816938257
0.667621776504298 19.107647287136
0.670487106017192 19.0237925769184
0.673352435530086 18.935535192803
0.67621776504298 18.8424780757433
0.679083094555874 18.7442588696373
0.681948424068768 18.6407266888755
0.684813753581662 18.5317759370876
0.687679083094556 18.417642381499
0.69054441260745 18.2982605265362
0.693409742120344 18.1735729570293
0.696275071633238 18.0441978811869
0.699140401146132 17.9100797240532
0.702005730659026 17.7708966684418
0.70487106017192 17.6264444368349
0.707736389684814 17.4767652403225
0.710601719197708 17.3213021984687
0.713467048710602 17.1589533535383
0.716332378223496 16.9893679096834
0.71919770773639 16.8124671510245
0.722063037249284 16.626764106996
0.724928366762178 16.4321682118988
0.727793696275072 16.2283803900197
0.730659025787966 16.0150884115193
0.73352435530086 15.7926916318565
0.736389684813754 15.5608922946109
0.739255014326648 15.3200325012957
0.742120343839542 15.0694758118996
0.744985673352435 14.8101838315209
0.747851002865329 14.5420767902611
0.750716332378223 14.2647677484915
0.753581661891117 13.9790517715282
0.756446991404011 13.6844933278266
0.759312320916905 13.380865755031
0.762177650429799 13.0686239535223
0.765042979942693 12.7479362969859
0.767908309455587 12.4190144598693
0.770773638968481 12.0824934286251
0.773638968481375 11.7393646463228
0.776504297994269 11.3908773012889
0.779369627507163 11.0385620635706
0.782234957020057 10.6838882367031
0.785100286532951 10.3281748902193
0.787965616045845 9.97282588221902
0.790830945558739 9.61906085427373
0.793696275071633 9.2669370223456
0.796561604584527 8.9171913458397
0.799426934097421 8.56946023795869
0.802292263610315 8.22371291121397
0.805157593123209 7.87957577653414
0.808022922636103 7.5365204531199
0.810888252148997 7.19439435060197
0.813753581661891 6.8540175366951
0.816618911174785 6.51516728279975
0.819484240687679 6.17872953837685
0.822349570200573 5.84530115839239
0.825214899713467 5.51585263814911
0.828080229226361 5.19051187255468
0.830945558739255 4.86956801250503
0.833810888252149 4.55355224870172
0.836676217765043 4.2423538986692
0.839541547277937 3.93597984787153
0.842406876790831 3.63389478677277
0.845272206303725 3.33618324599455
0.848137535816619 3.04264447126031
0.851002865329513 2.75316252324861
0.853868194842407 2.46718087145038
0.856733524355301 2.18464991520711
0.859598853868195 1.90522112708163
0.862464183381089 1.62875811951824
0.865329512893983 1.35474821363267
0.868194842406877 1.08280033928763
0.871060171919771 0.812904499412173
0.873925501432665 0.545166212925211
0.876790830945559 0.279481492374057
0.879656160458453 0.0156150499529884
0.882521489971347 -0.245499551962002
0.885386819484241 -0.502924087975547
0.888252148997135 -0.755656726423762
0.891117478510029 -1.00286891327191
0.893982808022923 -1.24355504398012
0.896848137535817 -1.47646242761397
0.899713467048711 -1.70054258238373
0.902578796561605 -1.91511059012717
0.905444126074499 -2.1198172087304
0.908309455587393 -2.3142408026553
0.911174785100286 -2.49871120315563
0.91404011461318 -2.67347181205042
0.916905444126074 -2.83870573402884
0.919770773638968 -2.99492041118234
0.922636103151862 -3.14240149669112
0.925501432664756 -3.28187739688227
0.92836676217765 -3.41398216540133
0.931232091690544 -3.53929480559898
0.934097421203438 -3.65840726481031
0.936962750716332 -3.77180486906558
0.939828080229226 -3.87993983526207
0.94269340974212 -3.98305305517974
0.945558739255014 -4.08123734909222
0.948424068767908 -4.17444133252818
0.951289398280802 -4.26225365906206
0.954154727793696 -4.34450030788051
0.95702005730659 -4.42076374386311
0.959885386819484 -4.49054602887959
0.962750716332378 -4.55335844215
0.965616045845272 -4.60880597061563
0.968481375358166 -4.65657471825917
0.97134670487106 -4.6964083682046
0.974212034383954 -4.7284526040403
0.977077363896848 -4.75260649621722
0.979942693409742 -4.76916728584645
0.982808022922636 -4.7783462562599
0.98567335243553 -4.78060773368628
0.988538681948424 -4.7764499059602
0.991404011461318 -4.76642112712117
0.994269340974212 -4.75123025837607
0.997134670487106 -4.73169157794377
1 -4.70863199663258
};

\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.412614445177203
0.00286532951289398 -0.433623656706129
0.00573065902578797 -0.455390264330559
0.00859598853868195 -0.477933773540081
0.0114613180515759 -0.501359126406112
0.0143266475644699 -0.525683807592161
0.0171919770773639 -0.550800808166384
0.0200573065902579 -0.576611886050755
0.0229226361031519 -0.602890132316232
0.0257879656160458 -0.629551549554055
0.0286532951289398 -0.65625754869002
0.0315186246418338 -0.682401450930815
0.0343839541547278 -0.707413601535866
0.0372492836676218 -0.730711285374678
0.0401146131805158 -0.751192708791102
0.0429799426934097 -0.768012083874373
0.0458452722063037 -0.78021977912468
0.0487106017191977 -0.786328933240602
0.0515759312320917 -0.784882479186888
0.0544412607449857 -0.774442886339197
0.0573065902578797 -0.753208059184494
0.0601719197707736 -0.719170513602184
0.0630372492836676 -0.670715065201764
0.0659025787965616 -0.606409645614036
0.0687679083094556 -0.524733150891544
0.0716332378223496 -0.424774647152932
0.0744985673352436 -0.305877412453577
0.0773638968481375 -0.167903945965528
0.0802292263610315 -0.0101328280138668
0.0830945558739255 0.167870135157507
0.0859598853868195 0.363359600545111
0.0888252148997135 0.575211184827813
0.0916905444126074 0.801037421945049
0.0945558739255014 1.03912755264419
0.0974212034383954 1.28648083079279
0.100286532951289 1.54245604243393
0.103151862464183 1.80409804052319
0.106017191977077 2.06902434095212
0.108882521489971 2.33569985247793
0.111747851002865 2.60330006511457
0.114613180515759 2.87117086374021
0.117478510028653 3.13992158830721
0.120343839541547 3.40920297476046
0.123209169054441 3.68008483247232
0.126074498567335 3.95389711941187
0.128939828080229 4.2317443058707
0.131805157593123 4.51487229535093
0.134670487106017 4.80402098698344
0.137535816618911 5.09947096192261
0.140401146131805 5.39995479206604
0.143266475644699 5.70560395206824
0.146131805157593 6.014665109226
0.148997134670487 6.32589241483559
0.151862464183381 6.63795037962112
0.154727793696275 6.94921300703756
0.157593123209169 7.25876449789847
0.160458452722063 7.56600120708902
0.163323782234957 7.8700112987274
0.166189111747851 8.16990264323255
0.169054441260745 8.46488809980524
0.171919770773639 8.75434318047031
0.174785100286533 9.03771606746071
0.177650429799427 9.31458979060653
0.180515759312321 9.58525058836143
0.183381088825215 9.84949912947185
0.186246418338109 10.1081874727235
0.189111747851003 10.3620100781304
0.191977077363897 10.6113468322102
0.194842406876791 10.8568454676785
0.197707736389685 11.0994356836436
0.200573065902579 11.339408646278
0.203438395415473 11.5767555617242
0.206303724928367 11.8116198160782
0.209169054441261 12.0445917904398
0.212034383954155 12.2756540993168
0.214899713467049 12.5049985570535
0.217765042979943 12.7327285925885
0.220630372492837 12.9591013824736
0.223495702005731 13.1845003553441
0.226361031518625 13.4087931627622
0.229226361031519 13.6322107025439
0.232091690544413 13.8551431436734
0.234957020057307 14.077397514147
0.237822349570201 14.2991847773705
0.240687679083095 14.520309563426
0.243553008595989 14.7401743161192
0.246418338108883 14.9585319649097
0.249283667621777 15.1748410092383
0.25214899713467 15.3883892513539
0.255014326647564 15.599026571996
0.257879656160458 15.8066057571109
0.260744985673352 16.0106580157948
0.263610315186246 16.21158562968
0.26647564469914 16.4099224652278
0.269340974212034 16.6059457691956
0.272206303724928 16.8002032492411
0.275071633237822 16.9934318683574
0.277936962750716 17.1862882678034
0.28080229226361 17.3790509705778
0.283667621776504 17.5721865549567
0.286532951289398 17.7657641622196
0.289398280802292 17.9596891681464
0.292263610315186 18.1535788540878
0.29512893982808 18.3472076167931
0.297994269340974 18.5395838178101
0.300859598853868 18.730106919155
0.303724928366762 18.9181176644206
0.306590257879656 19.1026786434658
0.30945558739255 19.2830929448849
0.312320916905444 19.4589109477552
0.315186246418338 19.629599087541
0.318051575931232 19.79485683248
0.320916905444126 19.9543832478581
0.32378223495702 20.1078398597934
0.326647564469914 20.2549207384017
0.329512893982808 20.395474196605
0.332378223495702 20.5293267789846
0.335243553008596 20.6562189806947
0.33810888252149 20.776151533226
0.340974212034384 20.8891877015267
0.343839541547278 20.9955196411749
0.346704871060172 21.0954680317433
0.349570200573066 21.189419771393
0.35243553008596 21.2777511492473
0.355300859598854 21.3608241537165
0.358166189111748 21.4390054947986
0.361031518624642 21.5124873149415
0.363896848137536 21.5817625494729
0.36676217765043 21.6471116178292
0.369627507163324 21.7087151681645
0.372492836676218 21.7668013559363
0.375358166189112 21.8214689210527
0.378223495702006 21.8728095457429
0.3810888252149 21.9209153514086
0.383954154727794 21.9657918378628
0.386819484240688 22.0074071979124
0.389684813753582 22.0458585791535
0.392550143266476 22.0813343472574
0.39541547277937 22.1140259317193
0.398280802292264 22.1441482057463
0.401146131805158 22.1718234396111
0.404011461318052 22.1971598077091
0.406876790830946 22.2202813909628
0.40974212034384 22.2411793271229
0.412607449856734 22.2597459785736
0.415472779369628 22.2761277847697
0.418338108882521 22.2903685432594
0.421203438395415 22.3024470941696
0.424068767908309 22.3124453625857
0.426934097421203 22.3205177462885
0.429799426934097 22.3268132145882
0.432664756446991 22.33150595982
0.435530085959885 22.3348132758359
0.438395415472779 22.3368523383659
0.441260744985673 22.3377152009306
0.444126074498567 22.3375570548425
0.446991404011461 22.3365343564095
0.449856733524355 22.3347884930949
0.452722063037249 22.3324869347103
0.455587392550143 22.3298207514105
0.458452722063037 22.3268408850027
0.461318051575931 22.3236981439848
0.464183381088825 22.3203035953036
0.467048710601719 22.3167962444167
0.469914040114613 22.3130468480167
0.472779369627507 22.3088890100874
0.475644699140401 22.304126022085
0.478510028653295 22.2985828165017
0.481375358166189 22.2920500625168
0.484240687679083 22.284395209514
0.487106017191977 22.2756621344459
0.489971346704871 22.2657219248555
0.492836676217765 22.2548103369503
0.495702005730659 22.2431191769162
0.498567335243553 22.2308213057697
0.501432664756447 22.2180357366804
0.504297994269341 22.2048599246088
0.507163323782235 22.191462329632
0.510028653295129 22.1778577295847
0.512893982808023 22.164074268295
0.515759312320917 22.1500271964582
0.518624641833811 22.135707078288
0.521489971346705 22.1211350085887
0.524355300859599 22.1062887026284
0.527220630372493 22.0911743536082
0.530085959885387 22.0757416089084
0.532951289398281 22.0600741849225
0.535816618911175 22.0443439870931
0.538681948424069 22.0281260345051
0.541547277936963 22.0118644036783
0.544412607449857 21.9956196845348
0.547277936962751 21.9794737914235
0.550143266475645 21.9635666325065
0.553008595988539 21.9479562304943
0.555873925501433 21.9326880224742
0.558739255014327 21.9177741337334
0.561604584527221 21.9033166608509
0.564469914040115 21.8892569901804
0.567335243553009 21.8756879695721
0.570200573065903 21.862421250992
0.573065902578797 21.8494294152696
0.575931232091691 21.8367006036322
0.578796561604584 21.8241422851467
0.581661891117478 21.8115569780822
0.584527220630372 21.7988029414438
0.587392550143266 21.785848304736
0.59025787965616 21.7723127701612
0.593123209169054 21.7578761684957
0.595988538681948 21.7423553777388
0.598853868194842 21.725502271491
0.601719197707736 21.7070681616222
0.60458452722063 21.6868529734035
0.607449856733524 21.6646832572219
0.610315186246418 21.6404417033003
0.613180515759312 21.6140592331377
0.616045845272206 21.585433302341
0.6189111747851 21.5543818984432
0.621776504297994 21.5210463120026
0.624641833810888 21.4853705870286
0.627507163323782 21.4472384516002
0.630372492836676 21.4067592213529
0.63323782234957 21.3635795529925
0.636103151862464 21.3178295902875
0.638968481375358 21.2695321291818
0.641833810888252 21.218690130459
0.644699140401146 21.1651968095621
0.64756446991404 21.1089785000396
0.650429799426934 21.0502434018354
0.653295128939828 20.9890351655572
0.656160458452722 20.9253860315308
0.659025787965616 20.8593810638769
0.66189111747851 20.7910406429279
0.664756446991404 20.7203901111558
0.667621776504298 20.6476253006573
0.670487106017192 20.5722059539096
0.673352435530086 20.4944031978001
0.67621776504298 20.414003743383
0.679083094555874 20.3307663932391
0.681948424068768 20.244761268876
0.684813753581662 20.1556825760427
0.687679083094556 20.0633980587123
0.69054441260745 19.967537772835
0.693409742120344 19.8678010658956
0.696275071633238 19.7645458015105
0.699140401146132 19.657641606627
0.702005730659026 19.5470260641868
0.70487106017192 19.4325244144627
0.707736389684814 19.3145446587962
0.710601719197708 19.1932245467828
0.713467048710602 19.0678839526713
0.716332378223496 18.9382738606748
0.71919770773639 18.8043382934832
0.722063037249284 18.6657724882155
0.724928366762178 18.5213841990445
0.727793696275072 18.3704114293929
0.730659025787966 18.2122421359957
0.73352435530086 18.0464919137929
0.736389684813754 17.87230337933
0.739255014326648 17.689382294576
0.742120343839542 17.4963046640825
0.744985673352435 17.2941568799515
0.747851002865329 17.0829143026616
0.750716332378223 16.8619199498593
0.753581661891117 16.6326149147978
0.756446991404011 16.394951547845
0.759312320916905 16.1487849012137
0.762177650429799 15.8946755148654
0.765042979942693 15.6328297438166
0.767908309455587 15.3632407255384
0.770773638968481 15.086303838776
0.773638968481375 14.8023847714444
0.776504297994269 14.5119787285866
0.779369627507163 14.2159794593538
0.782234957020057 13.915483707585
0.785100286532951 13.6109512163648
0.787965616045845 13.3035410408664
0.790830945558739 12.9945868003456
0.793696275071633 12.6833858319638
0.796561604584527 12.3712762328149
0.799426934097421 12.0577213158509
0.802292263610315 11.7426753184027
0.805157593123209 11.425824962401
0.808022922636103 11.1064237492485
0.810888252148997 10.783961461167
0.813753581661891 10.4593658084499
0.816618911174785 10.1314289185829
0.819484240687679 9.80047579428827
0.822349570200573 9.46650261961844
0.825214899713467 9.13116770105491
0.828080229226361 8.79380547030323
0.830945558739255 8.4543844054523
0.833810888252149 8.11437975834941
0.836676217765043 7.77466640740439
0.839541547277937 7.43611046918393
0.842406876790831 7.09951007952738
0.845272206303725 6.76603697722325
0.848137535816619 6.43714332705154
0.851002865329513 6.11409073709257
0.853868194842407 5.79644938769132
0.856733524355301 5.48468542119524
0.859598853868195 5.17883902629763
0.862464183381089 4.87812880411975
0.865329512893983 4.58111320805075
0.868194842406877 4.28619778204517
0.871060171919771 3.99229035577298
0.873925501432665 3.69843818785699
0.876790830945559 3.40322639459579
0.879656160458453 3.10497085032771
0.882521489971347 2.80463585732956
0.885386819484241 2.50305156929443
0.888252148997135 2.20114350576159
0.891117478510029 1.89953969334843
0.893982808022923 1.59966379217795
0.896848137535817 1.30282271741091
0.899713467048711 1.01005872522955
0.902578796561605 0.721820383404473
0.905444126074499 0.439024788159055
0.908309455587393 0.162688583197749
0.911174785100286 -0.107833128056642
0.91404011461318 -0.372085092039431
0.916905444126074 -0.629702847853554
0.919770773638968 -0.880532404587255
0.922636103151862 -1.12421369481846
0.925501432664756 -1.36099560450126
0.92836676217765 -1.59106440562665
0.931232091690544 -1.81457947906904
0.934097421203438 -2.03163981367073
0.936962750716332 -2.24218702190036
0.939828080229226 -2.44612107627759
0.94269340974212 -2.64290925013368
0.945558739255014 -2.83168259582056
0.948424068767908 -3.01154822056826
0.951289398280802 -3.18090458773886
0.954154727793696 -3.33881445540888
0.95702005730659 -3.48405391124329
0.959885386819484 -3.61547804145202
0.962750716332378 -3.73209664715809
0.965616045845272 -3.83323382336998
0.968481375358166 -3.91854594521569
0.97134670487106 -3.98785737711596
0.974212034383954 -4.04157764044393
0.977077363896848 -4.07981991417311
0.979942693409742 -4.10380403950954
0.982808022922636 -4.11452362463383
0.98567335243553 -4.11330225171381
0.988538681948424 -4.1014637605297
0.991404011461318 -4.08029696307653
0.994269340974212 -4.0511371849029
0.997134670487106 -4.01526966650057
1 -3.97385864434034
};

\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -5.34281681888755
0.00286532951289398 -5.32602028972911
0.00573065902578797 -5.30585990690673
0.00859598853868195 -5.28214510354481
0.0114613180515759 -5.2535752372095
0.0143266475644699 -5.21993655512156
0.0171919770773639 -5.18106698985826
0.0200573065902579 -5.1366933565543
0.0229226361031519 -5.08689627524435
0.0257879656160458 -5.03198067163648
0.0286532951289398 -4.97152111810807
0.0315186246418338 -4.90580644354377
0.0343839541547278 -4.83443323356412
0.0372492836676218 -4.75730224711464
0.0401146131805158 -4.67350715412582
0.0429799426934097 -4.58246016762794
0.0458452722063037 -4.48346512189628
0.0487106017191977 -4.37541840573919
0.0515759312320917 -4.25767412253827
0.0544412607449857 -4.13024942433329
0.0573065902578797 -3.99290120917907
0.0601719197707736 -3.84627593772835
0.0630372492836676 -3.69123563965957
0.0659025787965616 -3.52840449684797
0.0687679083094556 -3.35920617414418
0.0716332378223496 -3.1851056137745
0.0744985673352436 -3.00726348136757
0.0773638968481375 -2.82705386583152
0.0802292263610315 -2.64551435719662
0.0830945558739255 -2.46343482225396
0.0859598853868195 -2.28092012408913
0.0888252148997135 -2.09735705323504
0.0916905444126074 -1.91289153139818
0.0945558739255014 -1.72680869351845
0.0974212034383954 -1.53922973700323
0.100286532951289 -1.34879011171475
0.103151862464183 -1.1554056265881
0.106017191977077 -0.95912899829594
0.108882521489971 -0.760403050803481
0.111747851002865 -0.559195442951104
0.114613180515759 -0.355692898805718
0.117478510028653 -0.149808208399175
0.120343839541547 0.0581165547772013
0.123209169054441 0.268189860630725
0.126074498567335 0.480307948476926
0.128939828080229 0.694591415695435
0.131805157593123 0.911398252846668
0.134670487106017 1.13070440629188
0.137535816618911 1.35262829008469
0.140401146131805 1.5779529082752
0.143266475644699 1.80720282098089
0.146131805157593 2.04138147278085
0.148997134670487 2.28159593598423
0.151862464183381 2.52873383562819
0.154727793696275 2.7834820321034
0.157593123209169 3.04648058860619
0.160458452722063 3.31815933639649
0.163323782234957 3.59854552416799
0.166189111747851 3.88713740562922
0.169054441260745 4.18379993123444
0.171919770773639 4.48836560953301
0.174785100286533 4.8000109406268
0.177650429799427 5.11769447243385
0.180515759312321 5.44074898347911
0.183381088825215 5.76847702911003
0.186246418338109 6.09976363602316
0.189111747851003 6.43346824388281
0.191977077363897 6.76919841457836
0.194842406876791 7.106123384679
0.197707736389685 7.44331254694062
0.200573065902579 7.77969027840177
0.203438395415473 8.1137545566968
0.206303724928367 8.44425971594998
0.209169054441261 8.76953158624838
0.212034383954155 9.08846392750342
0.214899713467049 9.40030213919895
0.217765042979943 9.70429804024634
0.220630372492837 10.0004018122032
0.223495702005731 10.2893115891257
0.226361031518625 10.5715196394641
0.229226361031519 10.8477451836386
0.232091690544413 11.1195353746151
0.234957020057307 11.3881107190616
0.237822349570201 11.6545142664142
0.240687679083095 11.9197250342808
0.243553008595989 12.1844704927454
0.246418338108883 12.4489377379844
0.249283667621777 12.7128330335488
0.25214899713467 12.9758890586868
0.255014326647564 13.2379483141968
0.257879656160458 13.498384420983
0.260744985673352 13.7560561917335
0.263610315186246 14.0107260101854
0.26647564469914 14.2614046890889
0.269340974212034 14.5073792313523
0.272206303724928 14.748027965467
0.275071633237822 14.9827635188061
0.277936962750716 15.2111756929014
0.28080229226361 15.4328205462092
0.283667621776504 15.6472558820718
0.286532951289398 15.8545642982256
0.289398280802292 16.054649770155
0.292263610315186 16.247253291826
0.29512893982808 16.4327299266261
0.297994269340974 16.6115153384764
0.300859598853868 16.7837905082895
0.303724928366762 16.9496375996491
0.306590257879656 17.1094281173476
0.30945558739255 17.2630590938558
0.312320916905444 17.410311310318
0.315186246418338 17.5508724413763
0.318051575931232 17.6844785711444
0.320916905444126 17.8105106875132
0.32378223495702 17.9284684568863
0.326647564469914 18.0381348799449
0.329512893982808 18.1395205031237
0.332378223495702 18.2326282136457
0.335243553008596 18.317610454385
0.33810888252149 18.3947548161634
0.340974212034384 18.4642875848647
0.343839541547278 18.5267011725071
0.346704871060172 18.5826117617988
0.349570200573066 18.6326517884106
0.35243553008596 18.6773021361383
0.355300859598854 18.716904191755
0.358166189111748 18.7520211801
0.361031518624642 18.7832313881762
0.363896848137536 18.8109243039283
0.36676217765043 18.8354186999068
0.369627507163324 18.8570051933701
0.372492836676218 18.8759665929845
0.375358166189112 18.8925922051301
0.378223495702006 18.9072073673948
0.3810888252149 18.9201723609055
0.383954154727794 18.9318669027986
0.386819484240688 18.9427952364164
0.389684813753582 18.9531544197514
0.392550143266476 18.9631780882944
0.39541547277937 18.9729660850613
0.398280802292264 18.982426093526
0.401146131805158 18.9913468768521
0.404011461318052 18.9993697637361
0.406876790830946 19.0061172930033
0.40974212034384 19.0112581961249
0.412607449856734 19.0145091256314
0.415472779369628 19.0154933290733
0.418338108882521 19.0140849540922
0.421203438395415 19.0103525301946
0.424068767908309 19.0044682715666
0.426934097421203 18.9967266657141
0.429799426934097 18.987479621016
0.432664756446991 18.9771482466506
0.435530085959885 18.9661942561992
0.438395415472779 18.9551208073455
0.441260744985673 18.9444114407923
0.444126074498567 18.9344484332065
0.446991404011461 18.9255595559782
0.449856733524355 18.9180577988881
0.452722063037249 18.912121552895
0.455587392550143 18.9078157547099
0.458452722063037 18.9050425573576
0.461318051575931 18.9037224538846
0.464183381088825 18.9036495592569
0.467048710601719 18.904547812454
0.469914040114613 18.9061721749745
0.472779369627507 18.9082911355802
0.475644699140401 18.9106991423758
0.478510028653295 18.913206559943
0.481375358166189 18.9157346459427
0.484240687679083 18.9182451091704
0.487106017191977 18.9207272847494
0.489971346704871 18.9232914745679
0.492836676217765 18.9259406849371
0.495702005730659 18.9287445463935
0.498567335243553 18.931742827108
0.501432664756447 18.9348946772416
0.504297994269341 18.9381263876196
0.507163323782235 18.9414500052537
0.510028653295129 18.9447342048498
0.512893982808023 18.9478953367464
0.515759312320917 18.9508676081385
0.518624641833811 18.9535995742622
0.521489971346705 18.9560312029654
0.524355300859599 18.9581093465363
0.527220630372493 18.9598631865715
0.530085959885387 18.961278093689
0.532951289398281 18.9622386354801
0.535816618911175 18.9625524832264
0.538681948424069 18.9622358387171
0.541547277936963 18.9609118968107
0.544412607449857 18.9584197486092
0.547277936962751 18.9546561055419
0.550143266475645 18.9494473984603
0.553008595988539 18.9427005677611
0.555873925501433 18.9344374310705
0.558739255014327 18.9247378495399
0.561604584527221 18.9137450969044
0.564469914040115 18.9016896412323
0.567335243553009 18.8888330315145
0.570200573065903 18.8754213304808
0.573065902578797 18.8615626169248
0.575931232091691 18.8473218352075
0.578796561604584 18.8326961132857
0.581661891117478 18.8176016469143
0.584527220630372 18.8019011313032
0.587392550143266 18.7853480550673
0.59025787965616 18.7678843440417
0.593123209169054 18.7493203064034
0.595988538681948 18.7294147063239
0.598853868194842 18.7082557219208
0.601719197707736 18.6856373489366
0.60458452722063 18.6614566497128
0.607449856733524 18.6358872111851
0.610315186246418 18.6088235954658
0.613180515759312 18.5801675530445
0.616045845272206 18.5498672432361
0.6189111747851 18.5179073254844
0.621776504297994 18.4840088026027
0.624641833810888 18.4480999136339
0.627507163323782 18.4102065401379
0.630372492836676 18.3701517941327
0.63323782234957 18.3277575441964
0.636103151862464 18.2828549081154
0.638968481375358 18.2352033698697
0.641833810888252 18.1846292070402
0.644699140401146 18.131077486769
0.64756446991404 18.074145301373
0.650429799426934 18.0138291221491
0.653295128939828 17.9500211416462
0.656160458452722 17.8825581594891
0.659025787965616 17.8111284982579
0.66189111747851 17.7350859664806
0.664756446991404 17.6539732764955
0.667621776504298 17.5676692736148
0.670487106017192 17.4753791999272
0.673352435530086 17.3766671878059
0.67621776504298 17.2709524081036
0.679083094555874 17.1577513460355
0.681948424068768 17.0366921088749
0.684813753581662 16.9078692981324
0.687679083094556 16.7718867042857
0.69054441260745 16.6289832802374
0.693409742120344 16.479344848163
0.696275071633238 16.3238499608634
0.699140401146132 16.1625178414793
0.702005730659026 15.9947672726969
0.70487106017192 15.8203644592072
0.707736389684814 15.6389858218488
0.710601719197708 15.4493798501546
0.713467048710602 15.2500227544054
0.716332378223496 15.0404619586921
0.71919770773639 14.8205960085659
0.722063037249284 14.5877557257766
0.724928366762178 14.3429522247532
0.727793696275072 14.0863493506466
0.730659025787966 13.8179346870429
0.73352435530086 13.53889134992
0.736389684813754 13.2494812098917
0.739255014326648 12.9506827080153
0.742120343839542 12.6426469597167
0.744985673352435 12.3262107830903
0.747851002865329 12.0012392778605
0.750716332378223 11.6676155471237
0.753581661891117 11.3254886282586
0.756446991404011 10.9740351078083
0.759312320916905 10.6129466088484
0.762177650429799 10.2425723921791
0.765042979942693 9.86304285015526
0.767908309455587 9.47478819420019
0.770773638968481 9.07868301847421
0.773638968481375 8.67634452120123
0.776504297994269 8.2697758739911
0.779369627507163 7.86114466778748
0.782234957020057 7.45229276582123
0.785100286532951 7.04539856407368
0.787965616045845 6.64211072357166
0.790830945558739 6.24353490820181
0.793696275071633 5.85048821272743
0.796561604584527 5.4631064588645
0.799426934097421 5.08119916006647
0.802292263610315 4.70475050402529
0.805157593123209 4.33332659066728
0.808022922636103 3.96661715699131
0.810888252148997 3.60482724003695
0.813753581661891 3.24866926494033
0.816618911174785 2.89890564701664
0.819484240687679 2.55698328246544
0.822349570200573 2.22409969716634
0.825214899713467 1.9005375752433
0.828080229226361 1.58721827480614
0.830945558739255 1.28475161955776
0.833810888252149 0.992724739054035
0.836676217765043 0.71004138993402
0.839541547277937 0.435849226559128
0.842406876790831 0.168279494018159
0.845272206303725 -0.0936704852341412
0.848137535816619 -0.351854384530919
0.851002865329513 -0.607765690595339
0.853868194842407 -0.862087644790554
0.856733524355301 -1.11538559078102
0.859598853868195 -1.36839677213437
0.862464183381089 -1.62061256508328
0.865329512893983 -1.87161678078542
0.868194842406877 -2.1205971034699
0.871060171919771 -2.36648135694864
0.873925501432665 -2.60810576200656
0.876790830945559 -2.84426340984767
0.879656160458453 -3.07374075042174
0.882521489971347 -3.29563496125356
0.885386819484241 -3.50889974524552
0.888252148997135 -3.71245695860911
0.891117478510029 -3.90527751989225
0.893982808022923 -4.08677388013819
0.896848137535817 -4.25574757263884
0.899713467048711 -4.41114388999701
0.902578796561605 -4.55204156365881
0.905444126074499 -4.67865920561985
0.908309455587393 -4.79117018850834
0.911174785100286 -4.88958927825461
0.91404011461318 -4.97485853206141
0.916905444126074 -5.04770862020413
0.919770773638968 -5.10930841777743
0.922636103151862 -5.16058929856378
0.925501432664756 -5.20275918926328
0.92836676217765 -5.236899925176
0.931232091690544 -5.26401013212892
0.934097421203438 -5.28517471594989
0.936962750716332 -5.3014227162308
0.939828080229226 -5.31375859424654
0.94269340974212 -5.3231968602258
0.945558739255014 -5.33079210236388
0.948424068767908 -5.3373344444881
0.951289398280802 -5.34360273038526
0.954154727793696 -5.35018616035213
0.95702005730659 -5.35747357648292
0.959885386819484 -5.36561401630715
0.962750716332378 -5.3746202371419
0.965616045845272 -5.38437811786128
0.968481375358166 -5.39460349130265
0.97134670487106 -5.40495935929324
0.974212034383954 -5.41532756763666
0.977077363896848 -5.42539307826133
0.979942693409742 -5.43453053218336
0.982808022922636 -5.44216888788596
0.98567335243553 -5.44791321565876
0.988538681948424 -5.45143605139071
0.991404011461318 -5.45254529116581
0.994269340974212 -5.45132333184923
0.997134670487106 -5.44811348938698
1 -5.44340534892481
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hip Flex/Ext},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\squatCycleName [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Torque[Nm/kg]
$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-1.3, ymax=0.5,
ytick style={color=black},
ytick={-1,-0.5,0,0.5},
yticklabels={
  $\mathdefault{\ensuremath{-}1.0}$,
  $\mathdefault{\ensuremath{-}0.5}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.5}$
}
]
\addplot [semithick, red]
table {%
0 -0.102569821388731
0.00279329608938547 -0.101027082587602
0.00558659217877095 -0.0998767810816696
0.00837988826815642 -0.0995321799598055
0.0111731843575419 -0.0980991191577923
0.0139664804469274 -0.097266052745188
0.0167597765363128 -0.0968400721938376
0.0195530726256983 -0.0961877482938943
0.0223463687150838 -0.0948296043266671
0.0251396648044693 -0.0930381293699274
0.0279329608938548 -0.0913531844976877
0.0307262569832402 -0.0890527869882579
0.0335195530726257 -0.0854815144681223
0.0363128491620112 -0.0810755058809889
0.0391061452513966 -0.0777384259758182
0.0418994413407821 -0.0756133557432398
0.0446927374301676 -0.0736588792967199
0.0474860335195531 -0.0737182848121129
0.0502793296089385 -0.0763415799010726
0.053072625698324 -0.0817037845194691
0.0558659217877095 -0.0887127893142431
0.058659217877095 -0.0953951856395808
0.0614525139664805 -0.101892074561764
0.0642458100558659 -0.108760010821262
0.0670391061452514 -0.111010333157649
0.0698324022346369 -0.112116625789697
0.0726256983240224 -0.112556200806643
0.0754189944134078 -0.109649896784974
0.0782122905027933 -0.104182738681148
0.0810055865921788 -0.097794837166884
0.0837988826815643 -0.0932734816099072
0.0865921787709497 -0.0937644712668571
0.0893854748603352 -0.0919045606048092
0.0921787709497207 -0.0970642077492074
0.0949720670391061 -0.105306551451133
0.0977653631284916 -0.117105980662892
0.100558659217877 -0.128883420711241
0.103351955307263 -0.142571316684363
0.106145251396648 -0.157819201493671
0.108938547486034 -0.17084215282624
0.111731843575419 -0.180611708025403
0.114525139664804 -0.187719496179384
0.11731843575419 -0.190736115150762
0.120111731843575 -0.193099766403317
0.122905027932961 -0.193069788503259
0.125698324022346 -0.194236716174372
0.128491620111732 -0.195062985452588
0.131284916201117 -0.200232152314854
0.134078212290503 -0.208090763109478
0.136871508379888 -0.22030174123307
0.139664804469274 -0.23761619362435
0.142458100558659 -0.257247270729972
0.145251396648045 -0.278862285627248
0.14804469273743 -0.300595021905804
0.150837988826816 -0.321080071310391
0.153631284916201 -0.340409759962088
0.156424581005587 -0.355995182578774
0.159217877094972 -0.371705363339245
0.162011173184358 -0.382273389745415
0.164804469273743 -0.390140216163071
0.167597765363129 -0.396684632337521
0.170391061452514 -0.401682535880211
0.173184357541899 -0.406966963865283
0.175977653631285 -0.411714083431074
0.17877094972067 -0.420508674720686
0.181564245810056 -0.431627674180814
0.184357541899441 -0.442202298031683
0.187150837988827 -0.455871755040358
0.189944134078212 -0.470511691193026
0.192737430167598 -0.486364629802694
0.195530726256983 -0.500809966092481
0.198324022346369 -0.513256041064919
0.201117318435754 -0.523129854399935
0.20391061452514 -0.531537370914842
0.206703910614525 -0.534613679268213
0.209497206703911 -0.539401315031849
0.212290502793296 -0.543504779051005
0.215083798882682 -0.549248138518305
0.217877094972067 -0.557992843340196
0.220670391061453 -0.566461965688395
0.223463687150838 -0.575352838220204
0.226256983240223 -0.583519096587697
0.229050279329609 -0.594515946619271
0.231843575418994 -0.604397221298176
0.23463687150838 -0.611118946358579
0.237430167597765 -0.61794764729262
0.240223463687151 -0.619785150116551
0.243016759776536 -0.619499645288149
0.245810055865922 -0.618945765374901
0.248603351955307 -0.618359826095751
0.251396648044693 -0.618502940039957
0.254189944134078 -0.618578230918512
0.256983240223464 -0.619458251520187
0.259776536312849 -0.623221047479337
0.262569832402235 -0.626401712146118
0.26536312849162 -0.631201768748445
0.268156424581006 -0.641130565179099
0.270949720670391 -0.65262271285182
0.273743016759777 -0.664202807251419
0.276536312849162 -0.677788467017818
0.279329608938547 -0.689058236721989
0.282122905027933 -0.700123785933178
0.284916201117318 -0.709517971194336
0.287709497206704 -0.714934538462309
0.290502793296089 -0.71876253477583
0.293296089385475 -0.718068543258869
0.29608938547486 -0.714308958059304
0.298882681564246 -0.710631955878396
0.301675977653631 -0.705511800223443
0.304469273743017 -0.698995955652403
0.307262569832402 -0.696335123369472
0.310055865921788 -0.694984584528197
0.312849162011173 -0.696391874180758
0.315642458100559 -0.699507930418472
0.318435754189944 -0.704343991905817
0.32122905027933 -0.710745429955228
0.324022346368715 -0.718518920209677
0.326815642458101 -0.725824085806201
0.329608938547486 -0.734933933988452
0.332402234636872 -0.743876744547691
0.335195530726257 -0.75364412679364
0.337988826815642 -0.762798536199069
0.340782122905028 -0.771835408845682
0.343575418994413 -0.780671955337637
0.346368715083799 -0.790096011556823
0.349162011173184 -0.800200304731156
0.35195530726257 -0.808775899666686
0.354748603351955 -0.816409641873415
0.357541899441341 -0.822967935225006
0.360335195530726 -0.82778473367456
0.363128491620112 -0.831069674438242
0.365921787709497 -0.832184004727578
0.368715083798883 -0.832818559355045
0.371508379888268 -0.832039356926612
0.374301675977654 -0.830495020516749
0.377094972067039 -0.83012949421192
0.379888268156425 -0.828839009458049
0.38268156424581 -0.831319793766954
0.385474860335196 -0.832126572172789
0.388268156424581 -0.834347901678701
0.391061452513967 -0.835907009346167
0.393854748603352 -0.838326121135463
0.396648044692737 -0.839588737864419
0.399441340782123 -0.840381903385777
0.402234636871508 -0.842806975503427
0.405027932960894 -0.843120373305167
0.407821229050279 -0.841923274073847
0.410614525139665 -0.840916585819571
0.41340782122905 -0.839890685773866
0.416201117318436 -0.83927072875706
0.418994413407821 -0.838812704471796
0.421787709497207 -0.837148624903034
0.424581005586592 -0.836126110147207
0.427374301675978 -0.834532258956943
0.430167597765363 -0.833581507790715
0.432960893854749 -0.833345725957155
0.435754189944134 -0.83362118379298
0.43854748603352 -0.832396907818735
0.441340782122905 -0.830453399308454
0.444134078212291 -0.827880235585769
0.446927374301676 -0.824637499083232
0.449720670391061 -0.821627446410655
0.452513966480447 -0.818393716997601
0.455307262569832 -0.815003134623908
0.458100558659218 -0.81089278855572
0.460893854748603 -0.807251628105301
0.463687150837989 -0.804514858785561
0.466480446927374 -0.802151454193623
0.46927374301676 -0.800029006912486
0.472067039106145 -0.797839437797865
0.474860335195531 -0.795957736490547
0.477653631284916 -0.794069838335518
0.480446927374302 -0.790233220815744
0.483240223463687 -0.786573236525824
0.486033519553073 -0.78516223472838
0.488826815642458 -0.782054119745394
0.491620111731844 -0.780237908191287
0.494413407821229 -0.776555250138367
0.497206703910615 -0.774402342039772
0.5 -0.772868065819557
0.502793296089385 -0.770708300433812
0.505586592178771 -0.770123234761708
0.508379888268156 -0.769644714088334
0.511173184357542 -0.769138124289861
0.513966480446927 -0.769463216304087
0.516759776536313 -0.770589696442678
0.519553072625698 -0.770769266861888
0.522346368715084 -0.770729890526936
0.525139664804469 -0.769907523133948
0.527932960893855 -0.7700950427151
0.53072625698324 -0.771915314128607
0.533519553072626 -0.774655846365349
0.536312849162011 -0.77642645952883
0.539106145251397 -0.779480642912426
0.541899441340782 -0.783232460316936
0.544692737430168 -0.785564057082579
0.547486033519553 -0.787852551655896
0.550279329608939 -0.789406706638126
0.553072625698324 -0.790431752912864
0.55586592178771 -0.792780579727709
0.558659217877095 -0.794777444970919
0.56145251396648 -0.796650587386
0.564245810055866 -0.798526489654821
0.567039106145251 -0.800271067230383
0.569832402234637 -0.803013248726367
0.572625698324022 -0.80567905825615
0.575418994413408 -0.809203540358242
0.578212290502793 -0.812587261933706
0.581005586592179 -0.816197639510635
0.583798882681564 -0.82053230112216
0.58659217877095 -0.824415978308068
0.589385474860335 -0.82860096953711
0.592178770949721 -0.830998559538154
0.594972067039106 -0.83380573622403
0.597765363128492 -0.83628416187925
0.600558659217877 -0.83681698043632
0.603351955307263 -0.83612887711291
0.606145251396648 -0.836241352364563
0.608938547486033 -0.835721235519623
0.611731843575419 -0.837527213574558
0.614525139664804 -0.834846446869554
0.61731843575419 -0.833894439076905
0.620111731843575 -0.835040219653878
0.622905027932961 -0.835690798426773
0.625698324022346 -0.839821665554344
0.628491620111732 -0.84319127321851
0.631284916201117 -0.845995694621461
0.634078212290503 -0.850777126909041
0.636871508379888 -0.854739555623568
0.639664804469274 -0.858633774461684
0.642458100558659 -0.862713061851037
0.645251396648045 -0.863262356742721
0.64804469273743 -0.86323771713124
0.650837988826816 -0.864777720611203
0.653631284916201 -0.863842949342229
0.656424581005587 -0.861785530845681
0.659217877094972 -0.860905168748632
0.662011173184358 -0.857165119167232
0.664804469273743 -0.852758028252984
0.667597765363129 -0.848222261478072
0.670391061452514 -0.841752199238576
0.673184357541899 -0.833802370132969
0.675977653631285 -0.82549814512473
0.67877094972067 -0.817069943408413
0.681564245810056 -0.809397852144464
0.684357541899441 -0.800577281897868
0.687150837988827 -0.792353755263537
0.689944134078212 -0.783503076965595
0.692737430167598 -0.774759038865752
0.695530726256983 -0.763956883626283
0.698324022346369 -0.750915815668194
0.701117318435754 -0.737074669628947
0.70391061452514 -0.724085603790056
0.706703910614525 -0.709133408366895
0.709497206703911 -0.694164354784102
0.712290502793296 -0.685146705898654
0.715083798882682 -0.676789605927258
0.717877094972067 -0.670022741418102
0.720670391061453 -0.667128050503552
0.723463687150838 -0.668155970723749
0.726256983240223 -0.671791036995246
0.729050279329609 -0.674661697895133
0.731843575418994 -0.675982230085997
0.73463687150838 -0.678952110553372
0.737430167597765 -0.678038364019623
0.740223463687151 -0.673633303867331
0.743016759776536 -0.664708391974912
0.745810055865922 -0.65168710055984
0.748603351955307 -0.631450765735671
0.751396648044693 -0.612151545920886
0.754189944134078 -0.588115120231989
0.756983240223464 -0.565246165960106
0.759776536312849 -0.539506777875976
0.762569832402235 -0.516940052910182
0.76536312849162 -0.498770366038106
0.768156424581006 -0.482527461949044
0.770949720670391 -0.471171380653525
0.773743016759777 -0.462271583263535
0.776536312849162 -0.458481563693445
0.779329608938548 -0.45643132595129
0.782122905027933 -0.455668121702181
0.784916201117318 -0.452984586636352
0.787709497206704 -0.450009752656807
0.790502793296089 -0.446349499231717
0.793296089385475 -0.440852985590806
0.79608938547486 -0.436400187736068
0.798882681564246 -0.430759478655265
0.801675977653631 -0.422704497851
0.804469273743017 -0.415414743232692
0.807262569832402 -0.405412115474734
0.810055865921788 -0.39448450683569
0.812849162011173 -0.381590705816842
0.815642458100559 -0.365097249935926
0.818435754189944 -0.347336229480509
0.82122905027933 -0.328042988876901
0.824022346368715 -0.305387706848915
0.826815642458101 -0.282642453027002
0.829608938547486 -0.260360417586964
0.832402234636872 -0.240168124823518
0.835195530726257 -0.222369549146417
0.837988826815642 -0.211677030707308
0.840782122905028 -0.208106877402187
0.843575418994413 -0.207032609618336
0.846368715083799 -0.211238095964261
0.849162011173184 -0.224269837666179
0.85195530726257 -0.23370659498241
0.854748603351955 -0.241035563667389
0.857541899441341 -0.243904003162982
0.860335195530726 -0.241934212435236
0.863128491620112 -0.234269413235173
0.865921787709497 -0.218105312488102
0.868715083798883 -0.202260302123275
0.871508379888268 -0.180679710882699
0.874301675977654 -0.160313521752843
0.877094972067039 -0.140696035734924
0.879888268156425 -0.127749374129923
0.88268156424581 -0.117983273988609
0.885474860335196 -0.115110076917831
0.888268156424581 -0.114362097990979
0.891061452513967 -0.11453221908872
0.893854748603352 -0.115861936232825
0.896648044692738 -0.115898052282885
0.899441340782123 -0.115092903652565
0.902234636871508 -0.109952015600821
0.905027932960894 -0.104113544793465
0.907821229050279 -0.097575806221443
0.910614525139665 -0.0892031451813407
0.91340782122905 -0.081556114627842
0.916201117318436 -0.0745793655423278
0.918994413407821 -0.0691942077965198
0.921787709497207 -0.0663457824426291
0.924581005586592 -0.0656213453909086
0.927374301675978 -0.0676294391657955
0.930167597765363 -0.0711151975295346
0.932960893854749 -0.0752689630774876
0.935754189944134 -0.0791524885064197
0.93854748603352 -0.0835649522369698
0.941340782122905 -0.0884011981353877
0.944134078212291 -0.0924133576807718
0.946927374301676 -0.0950225847374744
0.949720670391061 -0.0964508172280607
0.952513966480447 -0.0955086998891245
0.955307262569832 -0.0940383499974427
0.958100558659218 -0.0929026356779806
0.960893854748603 -0.0917362446632454
0.963687150837989 -0.0909995397490602
0.966480446927374 -0.0905876990874533
0.96927374301676 -0.0904364168599529
0.972067039106145 -0.0910531192575639
0.974860335195531 -0.0912891697224556
0.977653631284916 -0.0914407100935754
0.980446927374302 -0.0910635846397374
0.983240223463687 -0.0905705413142328
0.986033519553073 -0.0886869349751756
0.988826815642458 -0.0856717467770715
0.991620111731844 -0.0823903462291893
0.994413407821229 -0.079193064067601
0.997206703910615 -0.0760973378639165
1 -0.073140013309847
};

\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.0369509967613084
0.00279329608938547 -0.0358282424264333
0.00558659217877095 -0.036386699673217
0.00837988826815642 -0.0383448455918693
0.0111731843575419 -0.0386899951103274
0.0139664804469274 -0.0390935122345793
0.0167597765363128 -0.0396787403575466
0.0195530726256983 -0.0395085628418058
0.0223463687150838 -0.0380206837050105
0.0251396648044693 -0.0356405881938541
0.0279329608938548 -0.0331678398728192
0.0307262569832402 -0.0296704352569584
0.0335195530726257 -0.024423871566686
0.0363128491620112 -0.0184151793797384
0.0391061452513966 -0.0139528061253476
0.0418994413407821 -0.0107546834110171
0.0446927374301676 -0.00788371101092646
0.0474860335195531 -0.00840531156538936
0.0502793296089385 -0.0131481553252049
0.053072625698324 -0.0179762843956447
0.0558659217877095 -0.0203740079820735
0.058659217877095 -0.0198831691029779
0.0614525139664805 -0.016269156141622
0.0642458100558659 -0.0160790579108036
0.0670391061452514 -0.0114083978656591
0.0698324022346369 -0.00935802559404254
0.0726256983240224 -0.0119767745395857
0.0754189944134078 -0.0143492738794744
0.0782122905027933 -0.0161910793929462
0.0810055865921788 -0.0168040822712408
0.0837988826815643 -0.0189305086872245
0.0865921787709497 -0.0285112331147457
0.0893854748603352 -0.0302021238445402
0.0921787709497207 -0.0390902134040994
0.0949720670391061 -0.0433390643111286
0.0977653631284916 -0.0423763259734162
0.100558659217877 -0.0373594992001513
0.103351955307263 -0.0361598405025629
0.106145251396648 -0.0448331426568812
0.108938547486034 -0.05651057497251
0.111731843575419 -0.0699296497176945
0.114525139664804 -0.0827908931088132
0.11731843575419 -0.0890771670943005
0.120111731843575 -0.0877620966287113
0.122905027932961 -0.0784053215301003
0.125698324022346 -0.0704890880131197
0.128491620111732 -0.0652421935131205
0.131284916201117 -0.0675661509127858
0.134078212290503 -0.0755679498768308
0.136871508379888 -0.0908457967729262
0.139664804469274 -0.113930769863579
0.142458100558659 -0.13974850704088
0.145251396648045 -0.164529879925284
0.14804469273743 -0.187400268119479
0.150837988826816 -0.211042783244349
0.153631284916201 -0.235856634407053
0.156424581005587 -0.261871049958558
0.159217877094972 -0.287982030103322
0.162011173184358 -0.309705490851747
0.164804469273743 -0.327019411321555
0.167597765363129 -0.335585330017989
0.170391061452514 -0.336455123930247
0.173184357541899 -0.336959027797578
0.175977653631285 -0.334771992874933
0.17877094972067 -0.338217460364239
0.181564245810056 -0.350132858640543
0.184357541899441 -0.364378019145716
0.187150837988827 -0.377670842135205
0.189944134078212 -0.385949296500143
0.192737430167598 -0.391361721559087
0.195530726256983 -0.397144258624744
0.198324022346369 -0.404619960532557
0.201117318435754 -0.4110135042138
0.20391061452514 -0.418692723464642
0.206703910614525 -0.42091641319
0.209497206703911 -0.425155779611373
0.212290502793296 -0.430745188730491
0.215083798882682 -0.436140684267818
0.217877094972067 -0.447280700285761
0.220670391061453 -0.463158377704563
0.223463687150838 -0.482816502943763
0.226256983240223 -0.503587209937958
0.229050279329609 -0.528737419714875
0.231843575418994 -0.552748366957983
0.23463687150838 -0.569389646181195
0.237430167597765 -0.576575919041313
0.240223463687151 -0.571343873065384
0.243016759776536 -0.558452051440142
0.245810055865922 -0.543568577351779
0.248603351955307 -0.532459506617591
0.251396648044693 -0.525701537518347
0.254189944134078 -0.524965134101524
0.256983240223464 -0.530571196649853
0.259776536312849 -0.546478057469744
0.262569832402235 -0.56635829408361
0.26536312849162 -0.587004583926518
0.268156424581006 -0.604007171634368
0.270949720670391 -0.609772762976889
0.273743016759777 -0.610979313523746
0.276536312849162 -0.617029378077126
0.279329608938547 -0.62212726231379
0.282122905027933 -0.629531350635118
0.284916201117318 -0.638420029637188
0.287709497206704 -0.647251817691277
0.290502793296089 -0.656005371866001
0.293296089385475 -0.661197009437106
0.29608938547486 -0.662518273279714
0.298882681564246 -0.662622061027225
0.301675977653631 -0.658828966685164
0.304469273743017 -0.649841092868033
0.307262569832402 -0.639513976002509
0.310055865921788 -0.629866583468978
0.312849162011173 -0.623263637414485
0.315642458100559 -0.621158271445273
0.318435754189944 -0.623591291444724
0.32122905027933 -0.630279129646055
0.324022346368715 -0.641271354447249
0.326815642458101 -0.650969049171834
0.329608938547486 -0.661327359653477
0.332402234636872 -0.670548635269441
0.335195530726257 -0.679069171726832
0.337988826815642 -0.686118390067737
0.340782122905028 -0.692284122137417
0.343575418994413 -0.701005969517732
0.346368715083799 -0.710879604618667
0.349162011173184 -0.724014848046507
0.35195530726257 -0.737651871401453
0.354748603351955 -0.74995124135709
0.357541899441341 -0.761384099434178
0.360335195530726 -0.76828667036708
0.363128491620112 -0.771847089967724
0.365921787709497 -0.773433030242811
0.368715083798883 -0.774738113022622
0.371508379888268 -0.774350398662717
0.374301675977654 -0.772068791309099
0.377094972067039 -0.769962202264802
0.379888268156425 -0.766118719305378
0.38268156424581 -0.767748582421272
0.385474860335196 -0.766811151606496
0.388268156424581 -0.766851586727871
0.391061452513967 -0.767361457973631
0.393854748603352 -0.767788502785023
0.396648044692737 -0.769614775196154
0.399441340782123 -0.770808115818324
0.402234636871508 -0.772963405206825
0.405027932960894 -0.773463343668817
0.407821229050279 -0.773081998271538
0.410614525139665 -0.773160911346401
0.41340782122905 -0.772705702276059
0.416201117318436 -0.773014026651389
0.418994413407821 -0.773534744307776
0.421787709497207 -0.770997567995523
0.424581005586592 -0.769880589983661
0.427374301675978 -0.768385830856915
0.430167597765363 -0.76507732575681
0.432960893854749 -0.762907392211842
0.435754189944134 -0.762451547727656
0.43854748603352 -0.760598075357524
0.441340782122905 -0.758737081773962
0.444134078212291 -0.756026017254205
0.446927374301676 -0.752559885946535
0.449720670391061 -0.749946779634142
0.452513966480447 -0.74710682214591
0.455307262569832 -0.744086135729497
0.458100558659218 -0.740870178967981
0.460893854748603 -0.737514390091228
0.463687150837989 -0.735148760468342
0.466480446927374 -0.733254236380715
0.46927374301676 -0.731709481066962
0.472067039106145 -0.729865414548772
0.474860335195531 -0.727919136980278
0.477653631284916 -0.726409010727266
0.480446927374302 -0.722393882319286
0.483240223463687 -0.717816569256857
0.486033519553073 -0.717057305092728
0.488826815642458 -0.713544430073386
0.491620111731844 -0.712347802860253
0.494413407821229 -0.70780594571986
0.497206703910615 -0.706034284934035
0.5 -0.705209543501716
0.502793296089385 -0.702967803514087
0.505586592178771 -0.703020560512607
0.508379888268156 -0.703416210289259
0.511173184357542 -0.703756938002797
0.513966480446927 -0.705432029422865
0.516759776536313 -0.706472028415903
0.519553072625698 -0.707465590182584
0.522346368715084 -0.708894845960282
0.525139664804469 -0.706737611954939
0.527932960893855 -0.705244123087934
0.53072625698324 -0.706971148367495
0.533519553072626 -0.709797804451185
0.536312849162011 -0.710148498081092
0.539106145251397 -0.710518234943579
0.541899441340782 -0.712921123718554
0.544692737430168 -0.713137218044765
0.547486033519553 -0.714296015334564
0.550279329608939 -0.716026101526508
0.553072625698324 -0.716568272431283
0.55586592178771 -0.718123254849592
0.558659217877095 -0.719193184679639
0.56145251396648 -0.721084516581668
0.564245810055866 -0.723512614711754
0.567039106145251 -0.724609366449788
0.569832402234637 -0.726159861673768
0.572625698324022 -0.727482183956126
0.575418994413408 -0.730628597201987
0.578212290502793 -0.734010259408621
0.581005586592179 -0.736760961314437
0.583798882681564 -0.740565880891629
0.58659217877095 -0.744256030377765
0.589385474860335 -0.749101551087497
0.592178770949721 -0.754950996613812
0.594972067039106 -0.761225654080096
0.597765363128492 -0.766797544997954
0.600558659217877 -0.772820841262737
0.603351955307263 -0.77484922283385
0.606145251396648 -0.777146519458006
0.608938547486033 -0.777250056710366
0.611731843575419 -0.778212981773886
0.614525139664804 -0.774181612364529
0.61731843575419 -0.770915111139851
0.620111731843575 -0.769595999621982
0.622905027932961 -0.767502048796972
0.625698324022346 -0.767962027999631
0.628491620111732 -0.769476650074692
0.631284916201117 -0.770857602998777
0.634078212290503 -0.774744279419185
0.636871508379888 -0.777860195440277
0.639664804469274 -0.78133115145884
0.642458100558659 -0.784550544342096
0.645251396648045 -0.786387614305435
0.64804469273743 -0.788428410491789
0.650837988826816 -0.792888008304306
0.653631284916201 -0.795330288496129
0.656424581005587 -0.79554472786599
0.659217877094972 -0.794826196054899
0.662011173184358 -0.789341411617504
0.664804469273743 -0.783486832535037
0.667597765363129 -0.777977152054964
0.670391061452514 -0.771595567004798
0.673184357541899 -0.761157885569957
0.675977653631285 -0.750055202696053
0.67877094972067 -0.737912635720013
0.681564245810056 -0.726392224493913
0.684357541899441 -0.714869841518209
0.687150837988827 -0.706725611001398
0.689944134078212 -0.701926790102592
0.692737430167598 -0.697083985882065
0.695530726256983 -0.689113655952069
0.698324022346369 -0.677264418741012
0.701117318435754 -0.662341166420102
0.70391061452514 -0.646879048515026
0.706703910614525 -0.629079531277696
0.709497206703911 -0.608094265159146
0.712290502793296 -0.598022758596618
0.715083798882682 -0.589293960684028
0.717877094972067 -0.5810531896675
0.720670391061453 -0.576733875579192
0.723463687150838 -0.578057324072869
0.726256983240223 -0.581927256506833
0.729050279329609 -0.584649095732543
0.731843575418994 -0.587533442254982
0.73463687150838 -0.594477234051584
0.737430167597765 -0.600449033269015
0.740223463687151 -0.603822312527738
0.743016759776536 -0.603607197245521
0.745810055865922 -0.596392118884871
0.748603351955307 -0.57564933114211
0.751396648044693 -0.553186343205718
0.754189944134078 -0.519993985574293
0.756983240223464 -0.484183824708448
0.759776536312849 -0.448121977460364
0.762569832402235 -0.412855923875516
0.76536312849162 -0.387930541330328
0.768156424581006 -0.367071146093611
0.770949720670391 -0.353511686264981
0.773743016759777 -0.343171983266159
0.776536312849162 -0.340112673835025
0.779329608938548 -0.339488814076283
0.782122905027933 -0.339856863983114
0.784916201117318 -0.335140713525153
0.787709497206704 -0.329485347021033
0.790502793296089 -0.32044910099239
0.793296089385475 -0.308993094660953
0.79608938547486 -0.30233000482249
0.798882681564246 -0.297376952607802
0.801675977653631 -0.294475649797947
0.804469273743017 -0.295398896868753
0.807262569832402 -0.293740875664599
0.810055865921788 -0.289284419823159
0.812849162011173 -0.280577204518557
0.815642458100559 -0.265844293427219
0.818435754189944 -0.250229502919507
0.82122905027933 -0.23409272190326
0.824022346368715 -0.214705289708853
0.826815642458101 -0.194963065045192
0.829608938547486 -0.175380806994918
0.832402234636872 -0.157007521536808
0.835195530726257 -0.138652391530217
0.837988826815642 -0.123887165961391
0.840782122905028 -0.113005126850443
0.843575418994413 -0.102923519122031
0.846368715083799 -0.0998497785893278
0.849162011173184 -0.107679348312568
0.85195530726257 -0.110164182276097
0.854748603351955 -0.112003769613001
0.857541899441341 -0.110664981860038
0.860335195530726 -0.107636273386908
0.863128491620112 -0.101538959560492
0.865921787709497 -0.0888195810720437
0.868715083798883 -0.0792288678255271
0.871508379888268 -0.0646769024046518
0.874301675977654 -0.0550335717172983
0.877094972067039 -0.0426911321871015
0.879888268156425 -0.0362554132286275
0.88268156424581 -0.0298621224125484
0.885474860335196 -0.0281899308187764
0.888268156424581 -0.0269364426980767
0.891061452513967 -0.026884004891711
0.893854748603352 -0.0267545500706637
0.896648044692738 -0.0256529150210999
0.899441340782123 -0.0252957289499297
0.902234636871508 -0.0226891854342864
0.905027932960894 -0.0175844917818733
0.907821229050279 -0.0151968509715417
0.910614525139665 -0.0088365289862882
0.91340782122905 -0.00380573763003882
0.916201117318436 0.000910665386188447
0.918994413407821 0.00374849868254107
0.921787709497207 0.00379048090617315
0.924581005586592 0.00258433844962379
0.927374301675978 -0.00348732237114191
0.930167597765363 -0.0114523145976785
0.932960893854749 -0.019645991547511
0.935754189944134 -0.0277012398799169
0.93854748603352 -0.0343345191876211
0.941340782122905 -0.0401274740161531
0.944134078212291 -0.0438235240128235
0.946927374301676 -0.046013806102357
0.949720670391061 -0.046034898012613
0.952513966480447 -0.0441773060486074
0.955307262569832 -0.0428616204995278
0.958100558659218 -0.0421944306764245
0.960893854748603 -0.0419852750430854
0.963687150837989 -0.0425375002323038
0.966480446927374 -0.0446207703910049
0.96927374301676 -0.0476246478926732
0.972067039106145 -0.051082383612869
0.974860335195531 -0.0542709582166747
0.977653631284916 -0.0562800707491957
0.980446927374302 -0.056513018534964
0.983240223463687 -0.0556894453258366
0.986033519553073 -0.0522303579784947
0.988826815642458 -0.0474478153964883
0.991620111731844 -0.0434567841426338
0.994413407821229 -0.0405060066286683
0.997206703910615 -0.0381220616135488
1 -0.0351914895968053
};

\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.168188646016153
0.00279329608938547 -0.166225922748772
0.00558659217877095 -0.163366862490122
0.00837988826815642 -0.160719514327742
0.0111731843575419 -0.157508243205257
0.0139664804469274 -0.155438593255797
0.0167597765363128 -0.154001404030129
0.0195530726256983 -0.152866933745983
0.0223463687150838 -0.151638524948324
0.0251396648044693 -0.150435670546001
0.0279329608938548 -0.149538529122556
0.0307262569832402 -0.148435138719557
0.0335195530726257 -0.146539157369559
0.0363128491620112 -0.143735832382239
0.0391061452513966 -0.141524045826289
0.0418994413407821 -0.140472028075463
0.0446927374301676 -0.139434047582513
0.0474860335195531 -0.139031258058836
0.0502793296089385 -0.13953500447694
0.053072625698324 -0.145431284643293
0.0558659217877095 -0.157051570646413
0.058659217877095 -0.170907202176184
0.0614525139664805 -0.187514992981906
0.0642458100558659 -0.201440963731721
0.0670391061452514 -0.210612268449638
0.0698324022346369 -0.214875225985351
0.0726256983240224 -0.2131356270737
0.0754189944134078 -0.204950519690474
0.0782122905027933 -0.19217439796935
0.0810055865921788 -0.178785592062527
0.0837988826815643 -0.16761645453259
0.0865921787709497 -0.159017709418969
0.0893854748603352 -0.153606997365078
0.0921787709497207 -0.155038202094315
0.0949720670391061 -0.167274038591137
0.0977653631284916 -0.191835635352368
0.100558659217877 -0.22040734222233
0.103351955307263 -0.248982792866163
0.106145251396648 -0.270805260330461
0.108938547486034 -0.285173730679971
0.111731843575419 -0.291293766333111
0.114525139664804 -0.292648099249955
0.11731843575419 -0.292395063207223
0.120111731843575 -0.298437436177923
0.122905027932961 -0.307734255476418
0.125698324022346 -0.317984344335625
0.128491620111732 -0.324883777392055
0.131284916201117 -0.332898153716923
0.134078212290503 -0.340613576342125
0.136871508379888 -0.349757685693214
0.139664804469274 -0.361301617385121
0.142458100558659 -0.374746034419063
0.145251396648045 -0.393194691329212
0.14804469273743 -0.413789775692129
0.150837988826816 -0.431117359376434
0.153631284916201 -0.444962885517123
0.156424581005587 -0.450119315198989
0.159217877094972 -0.455428696575169
0.162011173184358 -0.454841288639083
0.164804469273743 -0.453261021004587
0.167597765363129 -0.457783934657054
0.170391061452514 -0.466909947830175
0.173184357541899 -0.476974899932988
0.175977653631285 -0.488656173987214
0.17877094972067 -0.502799889077133
0.181564245810056 -0.513122489721086
0.184357541899441 -0.52002657691765
0.187150837988827 -0.534072667945512
0.189944134078212 -0.555074085885909
0.192737430167598 -0.581367538046301
0.195530726256983 -0.604475673560218
0.198324022346369 -0.621892121597281
0.201117318435754 -0.635246204586071
0.20391061452514 -0.644382018365041
0.206703910614525 -0.648310945346426
0.209497206703911 -0.653646850452325
0.212290502793296 -0.65626436937152
0.215083798882682 -0.662355592768793
0.217877094972067 -0.668704986394631
0.220670391061453 -0.669765553672227
0.223463687150838 -0.667889173496646
0.226256983240223 -0.663450983237436
0.229050279329609 -0.660294473523667
0.231843575418994 -0.656046075638369
0.23463687150838 -0.652848246535963
0.237430167597765 -0.659319375543926
0.240223463687151 -0.668226427167717
0.243016759776536 -0.680547239136156
0.245810055865922 -0.694322953398023
0.248603351955307 -0.70426014557391
0.251396648044693 -0.711304342561567
0.254189944134078 -0.7121913277355
0.256983240223464 -0.708345306390521
0.259776536312849 -0.699964037488931
0.262569832402235 -0.686445130208625
0.26536312849162 -0.675398953570372
0.268156424581006 -0.67825395872383
0.270949720670391 -0.695472662726751
0.273743016759777 -0.717426300979091
0.276536312849162 -0.73854755595851
0.279329608938547 -0.755989211130188
0.282122905027933 -0.770716221231237
0.284916201117318 -0.780615912751485
0.287709497206704 -0.782617259233341
0.290502793296089 -0.781519697685659
0.293296089385475 -0.774940077080632
0.29608938547486 -0.766099642838895
0.298882681564246 -0.758641850729567
0.301675977653631 -0.752194633761721
0.304469273743017 -0.748150818436772
0.307262569832402 -0.753156270736434
0.310055865921788 -0.760102585587416
0.312849162011173 -0.769520110947032
0.315642458100559 -0.777857589391671
0.318435754189944 -0.78509669236691
0.32122905027933 -0.791211730264401
0.324022346368715 -0.795766485972104
0.326815642458101 -0.800679122440568
0.329608938547486 -0.808540508323427
0.332402234636872 -0.817204853825942
0.335195530726257 -0.828219081860448
0.337988826815642 -0.839478682330401
0.340782122905028 -0.851386695553947
0.343575418994413 -0.860337941157541
0.346368715083799 -0.869312418494979
0.349162011173184 -0.876385761415804
0.35195530726257 -0.879899927931919
0.354748603351955 -0.88286804238974
0.357541899441341 -0.884551771015834
0.360335195530726 -0.887282796982041
0.363128491620112 -0.890292258908759
0.365921787709497 -0.890934979212345
0.368715083798883 -0.890899005687469
0.371508379888268 -0.889728315190506
0.374301675977654 -0.8889212497244
0.377094972067039 -0.890296786159037
0.379888268156425 -0.89155929961072
0.38268156424581 -0.894891005112637
0.385474860335196 -0.897441992739082
0.388268156424581 -0.901844216629531
0.391061452513967 -0.904452560718703
0.393854748603352 -0.908863739485903
0.396648044692737 -0.909562700532685
0.399441340782123 -0.90995569095323
0.402234636871508 -0.912650545800029
0.405027932960894 -0.912777402941516
0.407821229050279 -0.910764549876155
0.410614525139665 -0.908672260292741
0.41340782122905 -0.907075669271673
0.416201117318436 -0.905527430862731
0.418994413407821 -0.904090664635817
0.421787709497207 -0.903299681810546
0.424581005586592 -0.902371630310754
0.427374301675978 -0.90067868705697
0.430167597765363 -0.902085689824621
0.432960893854749 -0.903784059702468
0.435754189944134 -0.904790819858305
0.43854748603352 -0.904195740279946
0.441340782122905 -0.902169716842945
0.444134078212291 -0.899734453917333
0.446927374301676 -0.896715112219929
0.449720670391061 -0.893308113187167
0.452513966480447 -0.889680611849293
0.455307262569832 -0.88592013351832
0.458100558659218 -0.880915398143458
0.460893854748603 -0.876988866119374
0.463687150837989 -0.87388095710278
0.466480446927374 -0.87104867200653
0.46927374301676 -0.868348532758009
0.472067039106145 -0.865813461046958
0.474860335195531 -0.863996336000817
0.477653631284916 -0.86173066594377
0.480446927374302 -0.858072559312202
0.483240223463687 -0.855329903794791
0.486033519553073 -0.853267164364033
0.488826815642458 -0.850563809417402
0.491620111731844 -0.848128013522322
0.494413407821229 -0.845304554556873
0.497206703910615 -0.842770399145508
0.5 -0.840526588137398
0.502793296089385 -0.838448797353537
0.505586592178771 -0.83722590901081
0.508379888268156 -0.835873217887409
0.511173184357542 -0.834519310576925
0.513966480446927 -0.83349440318531
0.516759776536313 -0.834707364469452
0.519553072625698 -0.834072943541192
0.522346368715084 -0.83256493509359
0.525139664804469 -0.833077434312956
0.527932960893855 -0.834945962342266
0.53072625698324 -0.836859479889719
0.533519553072626 -0.839513888279512
0.536312849162011 -0.842704420976568
0.539106145251397 -0.848443050881273
0.541899441340782 -0.853543796915318
0.544692737430168 -0.857990896120392
0.547486033519553 -0.861409087977228
0.550279329608939 -0.862787311749743
0.553072625698324 -0.864295233394445
0.55586592178771 -0.867437904605827
0.558659217877095 -0.8703617052622
0.56145251396648 -0.872216658190331
0.564245810055866 -0.873540364597888
0.567039106145251 -0.875932768010978
0.569832402234637 -0.879866635778967
0.572625698324022 -0.883875932556174
0.575418994413408 -0.887778483514496
0.578212290502793 -0.891164264458791
0.581005586592179 -0.895634317706832
0.583798882681564 -0.900498721352691
0.58659217877095 -0.904575926238372
0.589385474860335 -0.908100387986723
0.592178770949721 -0.907046122462496
0.594972067039106 -0.906385818367963
0.597765363128492 -0.905770778760547
0.600558659217877 -0.900813119609904
0.603351955307263 -0.89740853139197
0.606145251396648 -0.895336185271119
0.608938547486033 -0.894192414328881
0.611731843575419 -0.89684144537523
0.614525139664804 -0.895511281374578
0.61731843575419 -0.896873767013959
0.620111731843575 -0.900484439685774
0.622905027932961 -0.903879548056573
0.625698324022346 -0.911681303109057
0.628491620111732 -0.916905896362328
0.631284916201117 -0.921133786244145
0.634078212290503 -0.926809974398896
0.636871508379888 -0.931618915806858
0.639664804469274 -0.935936397464528
0.642458100558659 -0.940875579359978
0.645251396648045 -0.940137099180008
0.64804469273743 -0.93804702377069
0.650837988826816 -0.9366674329181
0.653631284916201 -0.932355610188329
0.656424581005587 -0.928026333825373
0.659217877094972 -0.926984141442366
0.662011173184358 -0.924988826716959
0.664804469273743 -0.922029223970932
0.667597765363129 -0.91846737090118
0.670391061452514 -0.911908831472354
0.673184357541899 -0.90644685469598
0.675977653631285 -0.900941087553406
0.67877094972067 -0.896227251096812
0.681564245810056 -0.892403479795015
0.684357541899441 -0.886284722277528
0.687150837988827 -0.877981899525675
0.689944134078212 -0.865079363828599
0.692737430167598 -0.852434091849439
0.695530726256983 -0.838800111300497
0.698324022346369 -0.824567212595376
0.701117318435754 -0.811808172837791
0.70391061452514 -0.801292159065085
0.706703910614525 -0.789187285456095
0.709497206703911 -0.780234444409057
0.712290502793296 -0.77227065320069
0.715083798882682 -0.764285251170488
0.717877094972067 -0.758992293168703
0.720670391061453 -0.757522225427913
0.723463687150838 -0.75825461737463
0.726256983240223 -0.761654817483659
0.729050279329609 -0.764674300057724
0.731843575418994 -0.764431017917012
0.73463687150838 -0.76342698705516
0.737430167597765 -0.75562769477023
0.740223463687151 -0.743444295206923
0.743016759776536 -0.725809586704304
0.745810055865922 -0.706982082234808
0.748603351955307 -0.687252200329231
0.751396648044693 -0.671116748636054
0.754189944134078 -0.656236254889685
0.756983240223464 -0.646308507211765
0.759776536312849 -0.630891578291588
0.762569832402235 -0.621024181944848
0.76536312849162 -0.609610190745885
0.768156424581006 -0.597983777804477
0.770949720670391 -0.588831075042068
0.773743016759777 -0.581371183260911
0.776536312849162 -0.576850453551866
0.779329608938548 -0.573373837826297
0.782122905027933 -0.571479379421249
0.784916201117318 -0.570828459747551
0.787709497206704 -0.57053415829258
0.790502793296089 -0.572249897471044
0.793296089385475 -0.572712876520659
0.79608938547486 -0.570470370649647
0.798882681564246 -0.564142004702727
0.801675977653631 -0.550933345904052
0.804469273743017 -0.535430589596631
0.807262569832402 -0.517083355284868
0.810055865921788 -0.499684593848221
0.812849162011173 -0.482604207115127
0.815642458100559 -0.464350206444633
0.818435754189944 -0.444442956041511
0.82122905027933 -0.421993255850542
0.824022346368715 -0.396070123988978
0.826815642458101 -0.370321841008812
0.829608938547486 -0.34534002817901
0.832402234636872 -0.323328728110229
0.835195530726257 -0.306086706762617
0.837988826815642 -0.299466895453226
0.840782122905028 -0.303208627953931
0.843575418994413 -0.311141700114642
0.846368715083799 -0.322626413339194
0.849162011173184 -0.340860327019791
0.85195530726257 -0.357249007688724
0.854748603351955 -0.370067357721778
0.857541899441341 -0.377143024465926
0.860335195530726 -0.376232151483565
0.863128491620112 -0.366999866909854
0.865921787709497 -0.34739104390416
0.868715083798883 -0.325291736421024
0.871508379888268 -0.296682519360746
0.874301675977654 -0.265593471788388
0.877094972067039 -0.238700939282747
0.879888268156425 -0.219243335031219
0.88268156424581 -0.206104425564669
0.885474860335196 -0.202030223016885
0.888268156424581 -0.201787753283881
0.891061452513967 -0.20218043328573
0.893854748603352 -0.204969322394986
0.896648044692738 -0.20614318954467
0.899441340782123 -0.2048900783552
0.902234636871508 -0.197214845767355
0.905027932960894 -0.190642597805056
0.907821229050279 -0.179954761471344
0.910614525139665 -0.169569761376393
0.91340782122905 -0.159306491625645
0.916201117318436 -0.150069396470844
0.918994413407821 -0.142136914275581
0.921787709497207 -0.136482045791431
0.924581005586592 -0.133827029231441
0.927374301675978 -0.131771555960449
0.930167597765363 -0.130778080461391
0.932960893854749 -0.130891934607464
0.935754189944134 -0.130603737132923
0.93854748603352 -0.132795385286319
0.941340782122905 -0.136674922254622
0.944134078212291 -0.14100319134872
0.946927374301676 -0.144031363372592
0.949720670391061 -0.146866736443508
0.952513966480447 -0.146840093729642
0.955307262569832 -0.145215079495358
0.958100558659218 -0.143610840679537
0.960893854748603 -0.141487214283405
0.963687150837989 -0.139461579265817
0.966480446927374 -0.136554627783902
0.96927374301676 -0.133248185827232
0.972067039106145 -0.131023854902259
0.974860335195531 -0.128307381228236
0.977653631284916 -0.126601349437955
0.980446927374302 -0.125614150744511
0.983240223463687 -0.125451637302629
0.986033519553073 -0.125143511971856
0.988826815642458 -0.123895678157655
0.991620111731844 -0.121323908315745
0.994413407821229 -0.117880121506534
0.997206703910615 -0.114072614114284
1 -0.111088537022889
};

\addplot [semithick, blue]
table {%
0 -0.169782086324015
0.00286532951289398 -0.170680799019858
0.00573065902578797 -0.170648440186927
0.00859598853868195 -0.169870700446091
0.0114613180515759 -0.168087668304801
0.0143266475644699 -0.166754369120636
0.0171919770773639 -0.164899038274088
0.0200573065902579 -0.161394617940079
0.0229226361031519 -0.158672079316789
0.0257879656160458 -0.155289569848063
0.0286532951289398 -0.152127055830334
0.0315186246418338 -0.149863108259517
0.0343839541547278 -0.149893883032485
0.0372492836676218 -0.152391175064147
0.0401146131805158 -0.156031219980528
0.0429799426934097 -0.159615554397902
0.0458452722063037 -0.162958564708674
0.0487106017191977 -0.165396418907393
0.0515759312320917 -0.168098040524823
0.0544412607449857 -0.169108197225124
0.0573065902578797 -0.166995396329517
0.0601719197707736 -0.160316524696378
0.0630372492836676 -0.152251700174667
0.0659025787965616 -0.143551945646366
0.0687679083094556 -0.132924536227222
0.0716332378223496 -0.122100078183046
0.0744985673352436 -0.114387621678806
0.0773638968481375 -0.110223188691921
0.0802292263610315 -0.110571844427651
0.0830945558739255 -0.115434363602197
0.0859598853868195 -0.123549475490404
0.0888252148997135 -0.134015876355754
0.0916905444126074 -0.143121623693911
0.0945558739255014 -0.15457357126452
0.0974212034383954 -0.165294584150125
0.100286532951289 -0.178659886732721
0.103151862464183 -0.198075160350826
0.106017191977077 -0.214697618680862
0.108882521489971 -0.230933653373486
0.111747851002865 -0.249724556141542
0.114613180515759 -0.268246241731978
0.117478510028653 -0.289872704165054
0.120343839541547 -0.307659883885567
0.123209169054441 -0.325814509333249
0.126074498567335 -0.341540011995219
0.128939828080229 -0.355515532476782
0.131805157593123 -0.363632185162907
0.134670487106017 -0.366134115446728
0.137535816618911 -0.368541274462801
0.140401146131805 -0.37226479254867
0.143266475644699 -0.378032655058531
0.146131805157593 -0.385086514766429
0.148997134670487 -0.394240772748118
0.151862464183381 -0.404967163335406
0.154727793696275 -0.416555205536999
0.157593123209169 -0.42911559191499
0.160458452722063 -0.438675439399397
0.163323782234957 -0.447829508594795
0.166189111747851 -0.454362100184871
0.169054441260745 -0.454965220715456
0.171919770773639 -0.453915844766001
0.174785100286533 -0.447044386557922
0.177650429799427 -0.44382828933073
0.180515759312321 -0.443741937627329
0.183381088825215 -0.448814068066296
0.186246418338109 -0.460468676946631
0.189111747851003 -0.47075955353056
0.191977077363897 -0.486727724923836
0.194842406876791 -0.503750749111581
0.197707736389685 -0.523155288767638
0.200573065902579 -0.538462198990836
0.203438395415473 -0.547584082154289
0.206303724928367 -0.552422833787406
0.209169054441261 -0.552987424902088
0.212034383954155 -0.552385358933713
0.214899713467049 -0.550470485077583
0.217765042979943 -0.548984336515026
0.220630372492837 -0.548273809279156
0.223495702005731 -0.552282946950703
0.226361031518625 -0.560833105043713
0.229226361031519 -0.574186413094358
0.232091690544413 -0.590378436392741
0.234957020057307 -0.609791211363098
0.237822349570201 -0.628033007533885
0.240687679083095 -0.641975638143254
0.243553008595989 -0.65333372856317
0.246418338108883 -0.66022563949946
0.249283667621777 -0.66572158897618
0.25214899713467 -0.666211082266416
0.255014326647564 -0.661728321790931
0.257879656160458 -0.65700112079187
0.260744985673352 -0.653304653806875
0.263610315186246 -0.650311087786345
0.26647564469914 -0.649233218303477
0.269340974212034 -0.652109480254873
0.272206303724928 -0.658960347909897
0.275071633237822 -0.668358631157203
0.277936962750716 -0.680933071370909
0.28080229226361 -0.690658283080435
0.283667621776504 -0.705034859451932
0.286532951289398 -0.717262422873131
0.289398280802292 -0.728084756976207
0.292263610315186 -0.737993752241269
0.29512893982808 -0.741528878678747
0.297994269340974 -0.743226247646208
0.300859598853868 -0.74354948404083
0.303724928366762 -0.742551634937383
0.306590257879656 -0.741849735553721
0.30945558739255 -0.738960724497455
0.312320916905444 -0.735693448341397
0.315186246418338 -0.735047652126825
0.318051575931232 -0.735277179457027
0.320916905444126 -0.737202658697297
0.32378223495702 -0.74045301368642
0.326647564469914 -0.7443686443454
0.329512893982808 -0.749597526876505
0.332378223495702 -0.755607705394234
0.335243553008596 -0.762626283067879
0.33810888252149 -0.770591469600035
0.340974212034384 -0.777210475876009
0.343839541547278 -0.782775842954308
0.346704871060172 -0.790175212779646
0.349570200573066 -0.798123136880064
0.35243553008596 -0.80309124750432
0.355300859598854 -0.807283161193671
0.358166189111748 -0.81246905251795
0.361031518624642 -0.816530094690708
0.363896848137536 -0.819031482889838
0.36676217765043 -0.821531629783627
0.369627507163324 -0.823975861153024
0.372492836676218 -0.8256165724092
0.375358166189112 -0.825188283530322
0.378223495702006 -0.826607678222887
0.3810888252149 -0.827536656911387
0.383954154727794 -0.828460723393398
0.386819484240688 -0.830434980296354
0.389684813753582 -0.832560080352978
0.392550143266476 -0.835125277918162
0.39541547277937 -0.838119099371773
0.398280802292264 -0.842333004404689
0.401146131805158 -0.845136699571936
0.404011461318052 -0.847427952961249
0.406876790830946 -0.849420225626002
0.40974212034384 -0.85055159015425
0.412607449856734 -0.850207564287559
0.415472779369628 -0.850446963199413
0.418338108882521 -0.849959954029689
0.421203438395415 -0.847968776274934
0.424068767908309 -0.84766981624752
0.426934097421203 -0.847019640007895
0.429799426934097 -0.845772830702188
0.432664756446991 -0.844651669180291
0.435530085959885 -0.845299061277239
0.438395415472779 -0.843904320867981
0.441260744985673 -0.842659323457287
0.444126074498567 -0.842001914710051
0.446991404011461 -0.84069750874458
0.449856733524355 -0.838537769351573
0.452722063037249 -0.836235553130023
0.455587392550143 -0.83384812096068
0.458452722063037 -0.831462005719392
0.461318051575931 -0.826941167673016
0.464183381088825 -0.824059491456513
0.467048710601719 -0.820301723571584
0.469914040114613 -0.816094054477899
0.472779369627507 -0.812341028786994
0.475644699140401 -0.808933502937376
0.478510028653295 -0.805301260828771
0.481375358166189 -0.801325569283809
0.484240687679083 -0.798585713264627
0.487106017191977 -0.795811972249482
0.489971346704871 -0.794546921913324
0.492836676217765 -0.792400924493383
0.495702005730659 -0.790810590580007
0.498567335243553 -0.789296200490928
0.501432664756447 -0.787718622024334
0.504297994269341 -0.78684627789858
0.507163323782235 -0.785762167747362
0.510028653295129 -0.784769697192883
0.512893982808023 -0.784270716302205
0.515759312320917 -0.783729193207313
0.518624641833811 -0.78307215002894
0.521489971346705 -0.782624059503632
0.524355300859599 -0.782555092544962
0.527220630372493 -0.782495859181216
0.530085959885387 -0.78207117574139
0.532951289398281 -0.781373861040675
0.535816618911175 -0.780714232046751
0.538681948424069 -0.780006928725389
0.541547277936963 -0.779176506709044
0.544412607449857 -0.778671414803167
0.547277936962751 -0.779188846712908
0.550143266475645 -0.781101335518305
0.553008595988539 -0.782866373600204
0.555873925501433 -0.785024722563788
0.558739255014327 -0.787308414715668
0.561604584527221 -0.790529333213366
0.564469914040115 -0.793613651609461
0.567335243553009 -0.793124265539549
0.570200573065903 -0.794328797048707
0.573065902578797 -0.79569416227519
0.575931232091691 -0.797044600563278
0.578796561604584 -0.798236812574558
0.581661891117478 -0.800170594804057
0.584527220630372 -0.80372159544693
0.587392550143266 -0.807132694455432
0.59025787965616 -0.810682000320664
0.593123209169054 -0.814600965407613
0.595988538681948 -0.818805256727315
0.598853868194842 -0.822253917036581
0.601719197707736 -0.824481388735425
0.60458452722063 -0.826577388594973
0.607449856733524 -0.827983963128744
0.610315186246418 -0.828726076437592
0.613180515759312 -0.828758307496338
0.616045845272206 -0.828759025878237
0.6189111747851 -0.828447380890862
0.621776504297994 -0.828387144968868
0.624641833810888 -0.831038908486838
0.627507163323782 -0.833525520114987
0.630372492836676 -0.837246733504973
0.63323782234957 -0.841225100557761
0.636103151862464 -0.845808915263728
0.638968481375358 -0.849372130760755
0.641833810888252 -0.850598552254959
0.644699140401146 -0.852263285207613
0.64756446991404 -0.852872792939686
0.650429799426934 -0.852931315497853
0.653295128939828 -0.850200918241515
0.656160458452722 -0.846940294070498
0.659025787965616 -0.843333137430868
0.66189111747851 -0.839939827155123
0.664756446991404 -0.835635772044226
0.667621776504298 -0.830091043310906
0.670487106017192 -0.823971266334205
0.673352435530086 -0.817777711819609
0.67621776504298 -0.813126760914439
0.679083094555874 -0.808978867641235
0.681948424068768 -0.804200584466255
0.684813753581662 -0.801150340724308
0.687679083094556 -0.797878601447409
0.69054441260745 -0.792718635262803
0.693409742120344 -0.785960635885375
0.696275071633238 -0.779333573095253
0.699140401146132 -0.771012501465846
0.702005730659026 -0.762617725308918
0.70487106017192 -0.755011391579202
0.707736389684814 -0.747088967089075
0.710601719197708 -0.738122591070931
0.713467048710602 -0.733319830473682
0.716332378223496 -0.73209178000891
0.71919770773639 -0.731382808997082
0.722063037249284 -0.732822024356767
0.724928366762178 -0.734899221924638
0.727793696275072 -0.737005882228852
0.730659025787966 -0.735889429817244
0.73352435530086 -0.729718146130241
0.736389684813754 -0.72284603431293
0.739255014326648 -0.712503650558964
0.742120343839542 -0.698271587034358
0.744985673352435 -0.679888487893849
0.747851002865329 -0.658181137561951
0.750716332378223 -0.63645263233813
0.753581661891117 -0.613398528773049
0.756446991404011 -0.593994074345042
0.759312320916905 -0.580212881304905
0.762177650429799 -0.571406358190978
0.765042979942693 -0.56720398778873
0.767908309455587 -0.568405358672147
0.770773638968481 -0.571065946875714
0.773638968481375 -0.571038622576825
0.776504297994269 -0.572478551393426
0.779369627507163 -0.574454701933599
0.782234957020057 -0.573275581870717
0.785100286532951 -0.565995983967028
0.787965616045845 -0.554645347806383
0.790830945558739 -0.541393670072661
0.793696275071633 -0.527284821105095
0.796561604584527 -0.515939936785746
0.799426934097421 -0.504983633964734
0.802292263610315 -0.493875784361325
0.805157593123209 -0.487561567556342
0.808022922636103 -0.479988414476104
0.810888252148997 -0.475802489043354
0.813753581661891 -0.469837816134611
0.816618911174785 -0.462627732288558
0.819484240687679 -0.450695104723248
0.822349570200573 -0.438024719911759
0.825214899713467 -0.425267360915596
0.828080229226361 -0.412321779290435
0.830945558739255 -0.399575627565608
0.833810888252149 -0.387848465699504
0.836676217765043 -0.378445800489423
0.839541547277937 -0.373661842045223
0.842406876790831 -0.370333081189855
0.845272206303725 -0.365246299836769
0.848137535816619 -0.35995631674974
0.851002865329513 -0.354265908201206
0.853868194842407 -0.346529600879301
0.856733524355301 -0.337333842890392
0.859598853868195 -0.325156236255709
0.862464183381089 -0.311331574191864
0.865329512893983 -0.295289874490957
0.868194842406877 -0.280790844939825
0.871060171919771 -0.270280918788845
0.873925501432665 -0.262291113218777
0.876790830945559 -0.254699137948491
0.879656160458453 -0.250243384121778
0.882521489971347 -0.245697482407779
0.885386819484241 -0.240797855253251
0.888252148997135 -0.235730113502314
0.891117478510029 -0.228306321264654
0.893982808022923 -0.217799778872286
0.896848137535817 -0.210643526959032
0.899713467048711 -0.202517098076633
0.902578796561605 -0.19524390490089
0.905444126074499 -0.188735137475393
0.908309455587393 -0.186775537567568
0.911174785100286 -0.188009026708091
0.91404011461318 -0.191323505649736
0.916905444126074 -0.195638701267833
0.919770773638968 -0.199553517693332
0.922636103151862 -0.202604608826191
0.925501432664756 -0.205304714586813
0.92836676217765 -0.206211696992293
0.931232091690544 -0.20465762839224
0.934097421203438 -0.200858067859317
0.936962750716332 -0.194994982205873
0.939828080229226 -0.190125962673972
0.94269340974212 -0.187051086267356
0.945558739255014 -0.185458705374346
0.948424068767908 -0.184390231834559
0.951289398280802 -0.185192537070532
0.954154727793696 -0.186143675629912
0.95702005730659 -0.18795542980535
0.959885386819484 -0.190243463144472
0.962750716332378 -0.192563752190763
0.965616045845272 -0.192648637935843
0.968481375358166 -0.190457122429406
0.97134670487106 -0.187907107030702
0.974212034383954 -0.183610008696794
0.977077363896848 -0.178779341915376
0.979942693409742 -0.175394225330573
0.982808022922636 -0.171390331855183
0.98567335243553 -0.168691635203109
0.988538681948424 -0.167043985643296
0.991404011461318 -0.166928895421891
0.994269340974212 -0.168505924387468
0.997134670487106 -0.171759044399976
1 -0.174801614180985
};

\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.136525203442929
0.00286532951289398 -0.13625921393464
0.00573065902578797 -0.135031413067617
0.00859598853868195 -0.134047926120685
0.0114613180515759 -0.131691283356063
0.0143266475644699 -0.129019000830363
0.0171919770773639 -0.12510844629882
0.0200573065902579 -0.122359392242635
0.0229226361031519 -0.118882826730425
0.0257879656160458 -0.113519550747261
0.0286532951289398 -0.107646602775665
0.0315186246418338 -0.102705035402297
0.0343839541547278 -0.0988608429181623
0.0372492836676218 -0.0970027306547436
0.0401146131805158 -0.0912864835040595
0.0429799426934097 -0.0838716533499801
0.0458452722063037 -0.0769258300148006
0.0487106017191977 -0.0727744064823198
0.0515759312320917 -0.0738393957681603
0.0544412607449857 -0.0778284115117167
0.0573065902578797 -0.0879458420628146
0.0601719197707736 -0.101648842610474
0.0630372492836676 -0.104634474362191
0.0659025787965616 -0.0894662286061375
0.0687679083094556 -0.0619974188071639
0.0716332378223496 -0.0361168722760219
0.0744985673352436 -0.0233721084464693
0.0773638968481375 -0.0278945096864198
0.0802292263610315 -0.0428655698983409
0.0830945558739255 -0.051297808003329
0.0859598853868195 -0.0361989950149109
0.0888252148997135 -0.00669425439724161
0.0916905444126074 0.0228964573196282
0.0945558739255014 0.0461619248885241
0.0974212034383954 0.0573309641310112
0.100286532951289 0.0488965531717566
0.103151862464183 0.0146912392046928
0.106017191977077 -0.0263595714375717
0.108882521489971 -0.0757219619430428
0.111747851002865 -0.124554043118794
0.114613180515759 -0.164789762321571
0.117478510028653 -0.188649772500686
0.120343839541547 -0.195392564418514
0.123209169054441 -0.19717121915574
0.126074498567335 -0.19915495362513
0.128939828080229 -0.205464785616104
0.131805157593123 -0.212480608033029
0.134670487106017 -0.221324255215142
0.137535816618911 -0.237942550120838
0.140401146131805 -0.261772655361125
0.143266475644699 -0.288266900185863
0.146131805157593 -0.309421683851195
0.148997134670487 -0.315399134287978
0.151862464183381 -0.307503156895082
0.154727793696275 -0.297346278898012
0.157593123209169 -0.294427529036346
0.160458452722063 -0.300891427445085
0.163323782234957 -0.318100045123676
0.166189111747851 -0.341696628380297
0.169054441260745 -0.367005956249075
0.171919770773639 -0.384178124910664
0.174785100286533 -0.382732634018149
0.177650429799427 -0.368965712603435
0.180515759312321 -0.355624534037857
0.183381088825215 -0.353817223769517
0.186246418338109 -0.365683451802056
0.189111747851003 -0.381313303561802
0.191977077363897 -0.404454365647582
0.194842406876791 -0.41675440033784
0.197707736389685 -0.427486832151294
0.200573065902579 -0.433414438781771
0.203438395415473 -0.434954749225847
0.206303724928367 -0.438031424230067
0.209169054441261 -0.443204042438414
0.212034383954155 -0.445866736205034
0.214899713467049 -0.44615294716022
0.217765042979943 -0.444962385567044
0.220630372492837 -0.441527285066119
0.223495702005731 -0.443455853661237
0.226361031518625 -0.453849961119957
0.229226361031519 -0.473272391315999
0.232091690544413 -0.495132451278358
0.234957020057307 -0.524193157340639
0.237822349570201 -0.551905475492621
0.240687679083095 -0.574319069210998
0.243553008595989 -0.592666422181665
0.246418338108883 -0.603826100715362
0.249283667621777 -0.610365055666981
0.25214899713467 -0.610876385241389
0.255014326647564 -0.6034714044985
0.257879656160458 -0.59265592587688
0.260744985673352 -0.580799072679836
0.263610315186246 -0.567804538087897
0.26647564469914 -0.555659557661653
0.269340974212034 -0.54826231982544
0.272206303724928 -0.546999600845819
0.275071633237822 -0.553312250492993
0.277936962750716 -0.566302513912138
0.28080229226361 -0.581981694899423
0.283667621776504 -0.60402801296195
0.286532951289398 -0.625263474441806
0.289398280802292 -0.644102158670942
0.292263610315186 -0.660102360604831
0.29512893982808 -0.66794206321741
0.297994269340974 -0.670937586238635
0.300859598853868 -0.671642316559343
0.303724928366762 -0.670526260041814
0.306590257879656 -0.667285272283963
0.30945558739255 -0.661166221074
0.312320916905444 -0.652191281515383
0.315186246418338 -0.644721594664098
0.318051575931232 -0.638871370566044
0.320916905444126 -0.635611686574897
0.32378223495702 -0.635844257145332
0.326647564469914 -0.639317169210425
0.329512893982808 -0.647098038216731
0.332378223495702 -0.657434010940154
0.335243553008596 -0.670319034488262
0.33810888252149 -0.687139402058888
0.340974212034384 -0.698402486498166
0.343839541547278 -0.707218737177584
0.346704871060172 -0.71595117845724
0.349570200573066 -0.723907933028902
0.35243553008596 -0.728033445882559
0.355300859598854 -0.731345904977077
0.358166189111748 -0.737570072462214
0.361031518624642 -0.742011582503237
0.363896848137536 -0.747469862182036
0.36676217765043 -0.751093630031509
0.369627507163324 -0.755468786081757
0.372492836676218 -0.759528097952601
0.375358166189112 -0.760814933632256
0.378223495702006 -0.763640416979637
0.3810888252149 -0.764974148752488
0.383954154727794 -0.766667409708989
0.386819484240688 -0.771490683878857
0.389684813753582 -0.778543605792797
0.392550143266476 -0.787196088637768
0.39541547277937 -0.796035515185155
0.398280802292264 -0.804479747059907
0.401146131805158 -0.810366244439225
0.404011461318052 -0.81301901276113
0.406876790830946 -0.81519448746454
0.40974212034384 -0.817526134928378
0.412607449856734 -0.818158931920496
0.415472779369628 -0.819449227756239
0.418338108882521 -0.819722111422214
0.421203438395415 -0.819916559645831
0.424068767908309 -0.820349522966669
0.426934097421203 -0.818979875154287
0.429799426934097 -0.817123592910948
0.432664756446991 -0.814481504468219
0.435530085959885 -0.813233505200533
0.438395415472779 -0.811153381738781
0.441260744985673 -0.809881632375848
0.444126074498567 -0.809874944108297
0.446991404011461 -0.809507709948961
0.449856733524355 -0.808569428828816
0.452722063037249 -0.808080589895444
0.455587392550143 -0.80783652177336
0.458452722063037 -0.806327974360375
0.461318051575931 -0.800154580264873
0.464183381088825 -0.799058817416637
0.467048710601719 -0.795094784646414
0.469914040114613 -0.789428505959635
0.472779369627507 -0.783977557921504
0.475644699140401 -0.778964699436151
0.478510028653295 -0.774277187855918
0.481375358166189 -0.769290624584952
0.484240687679083 -0.765062918860528
0.487106017191977 -0.761885622895422
0.489971346704871 -0.759188409883312
0.492836676217765 -0.756003669492173
0.495702005730659 -0.752522956349231
0.498567335243553 -0.749074910049299
0.501432664756447 -0.745719235063101
0.504297994269341 -0.743217336244522
0.507163323782235 -0.740632829684296
0.510028653295129 -0.738195756186664
0.512893982808023 -0.736362518710885
0.515759312320917 -0.734691004944538
0.518624641833811 -0.732878387482729
0.521489971346705 -0.731626201615127
0.524355300859599 -0.731213719235792
0.527220630372493 -0.730984479237408
0.530085959885387 -0.73105719682319
0.532951289398281 -0.730852357466724
0.535816618911175 -0.730213230665868
0.538681948424069 -0.729319562979005
0.541547277936963 -0.728647998061622
0.544412607449857 -0.728598597943771
0.547277936962751 -0.727496255638296
0.550143266475645 -0.727088538241586
0.553008595988539 -0.727240132516353
0.555873925501433 -0.727773752475254
0.558739255014327 -0.728860400049977
0.561604584527221 -0.731633433685936
0.564469914040115 -0.732709990484895
0.567335243553009 -0.730445607443257
0.570200573065903 -0.730876431497402
0.573065902578797 -0.731713729582886
0.575931232091691 -0.732445686472934
0.578796561604584 -0.733627128213905
0.581661891117478 -0.737672006565506
0.584527220630372 -0.740528203126028
0.587392550143266 -0.745586391512659
0.59025787965616 -0.750137045687414
0.593123209169054 -0.755136098415247
0.595988538681948 -0.759803109494482
0.598853868194842 -0.763710577570804
0.601719197707736 -0.76581903586258
0.60458452722063 -0.766356910227759
0.607449856733524 -0.76668310332481
0.610315186246418 -0.765928045898983
0.613180515759312 -0.76529431461648
0.616045845272206 -0.763777341018898
0.6189111747851 -0.761904346444333
0.621776504297994 -0.758344706657808
0.624641833810888 -0.757487212475371
0.627507163323782 -0.756759124122586
0.630372492836676 -0.759104161881731
0.63323782234957 -0.762048992837104
0.636103151862464 -0.765450862950639
0.638968481375358 -0.767900960387682
0.641833810888252 -0.768842863899397
0.644699140401146 -0.769411924421457
0.64756446991404 -0.766786799971412
0.650429799426934 -0.763234975934799
0.653295128939828 -0.757596281246976
0.656160458452722 -0.751719650140443
0.659025787965616 -0.745391824420799
0.66189111747851 -0.742026001067483
0.664756446991404 -0.738976583909127
0.667621776504298 -0.736591747213307
0.670487106017192 -0.735572325272185
0.673352435530086 -0.732459551517829
0.67621776504298 -0.727898888553413
0.679083094555874 -0.720494117675482
0.681948424068768 -0.70817730814416
0.684813753581662 -0.700096072181474
0.687679083094556 -0.692385559971339
0.69054441260745 -0.685182253840254
0.693409742120344 -0.678338052212022
0.696275071633238 -0.67528512844514
0.699140401146132 -0.670970578107722
0.702005730659026 -0.668855713983651
0.70487106017192 -0.661344945987479
0.707736389684814 -0.650591241055051
0.710601719197708 -0.638179529386237
0.713467048710602 -0.631362958401503
0.716332378223496 -0.631463989637878
0.71919770773639 -0.629786766360912
0.722063037249284 -0.630832081717815
0.724928366762178 -0.629212893256937
0.727793696275072 -0.624619794854188
0.730659025787966 -0.618002541999576
0.73352435530086 -0.609027685399701
0.736389684813754 -0.603420504247109
0.739255014326648 -0.598679359868429
0.742120343839542 -0.591478442771286
0.744985673352435 -0.578304590879006
0.747851002865329 -0.556601781818998
0.750716332378223 -0.530157836425172
0.753581661891117 -0.501931143677644
0.756446991404011 -0.480268739256717
0.759312320916905 -0.46822009723153
0.762177650429799 -0.464005491932996
0.765042979942693 -0.463166783983619
0.767908309455587 -0.463690303171892
0.770773638968481 -0.459534583702514
0.773638968481375 -0.449954946339592
0.776504297994269 -0.442513653286396
0.779369627507163 -0.439803365562665
0.782234957020057 -0.437800463208521
0.785100286532951 -0.43258481033156
0.787965616045845 -0.427762001180979
0.790830945558739 -0.424445092154291
0.793696275071633 -0.420516680389664
0.796561604584527 -0.419332597681009
0.799426934097421 -0.412141871790736
0.802292263610315 -0.402767366497416
0.805157593123209 -0.388171366977628
0.808022922636103 -0.37209331028857
0.810888252148997 -0.356548666186035
0.813753581661891 -0.3448409754739
0.816618911174785 -0.331605794960136
0.819484240687679 -0.319396558729932
0.822349570200573 -0.308005803978705
0.825214899713467 -0.29808225728945
0.828080229226361 -0.286299702417244
0.830945558739255 -0.274330421287447
0.833810888252149 -0.261212030198482
0.836676217765043 -0.250490004714111
0.839541547277937 -0.243970466936192
0.842406876790831 -0.239473725299105
0.845272206303725 -0.234108263556797
0.848137535816619 -0.229384828648311
0.851002865329513 -0.226116689054296
0.853868194842407 -0.223108245611589
0.856733524355301 -0.221378227119966
0.859598853868195 -0.214964076711224
0.862464183381089 -0.20371544368245
0.865329512893983 -0.184866759661303
0.868194842406877 -0.167101482371397
0.871060171919771 -0.151966603539455
0.873925501432665 -0.144109563877894
0.876790830945559 -0.136935374779554
0.879656160458453 -0.13904426295127
0.882521489971347 -0.141203568361212
0.885386819484241 -0.141397161738239
0.888252148997135 -0.137308723836465
0.891117478510029 -0.131598630640583
0.893982808022923 -0.124460320943485
0.896848137535817 -0.116603012829727
0.899713467048711 -0.110889383109898
0.902578796561605 -0.109144676652092
0.905444126074499 -0.112229524720761
0.908309455587393 -0.116601525610287
0.911174785100286 -0.12335665133518
0.91404011461318 -0.133751571021495
0.916905444126074 -0.143622402654019
0.919770773638968 -0.151980195857346
0.922636103151862 -0.156585841872585
0.925501432664756 -0.158017021404108
0.92836676217765 -0.160775727310274
0.931232091690544 -0.162546875801122
0.934097421203438 -0.164695902657887
0.936962750716332 -0.161641821022822
0.939828080229226 -0.150821694265829
0.94269340974212 -0.134724573688111
0.945558739255014 -0.117798851121755
0.948424068767908 -0.102568695090912
0.951289398280802 -0.0944339981168699
0.954154727793696 -0.0894194015954567
0.95702005730659 -0.090771356194258
0.959885386819484 -0.0983647183115917
0.962750716332378 -0.108841789516091
0.965616045845272 -0.119853659387408
0.968481375358166 -0.128895449697582
0.97134670487106 -0.13307815186486
0.974212034383954 -0.134275055062611
0.977077363896848 -0.131764099714715
0.979942693409742 -0.128940286355572
0.982808022922636 -0.127882373911769
0.98567335243553 -0.129670950461899
0.988538681948424 -0.132805165192111
0.991404011461318 -0.138226617709032
0.994269340974212 -0.145007138673021
0.997134670487106 -0.152033660764944
1 -0.155690214105322
};

\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.203038969205101
0.00286532951289398 -0.205102384105076
0.00573065902578797 -0.206265467306238
0.00859598853868195 -0.205693474771496
0.0114613180515759 -0.20448405325354
0.0143266475644699 -0.20448973741091
0.0171919770773639 -0.204689630249355
0.0200573065902579 -0.200429843637523
0.0229226361031519 -0.198461331903153
0.0257879656160458 -0.197059588948866
0.0286532951289398 -0.196607508885002
0.0315186246418338 -0.197021181116737
0.0343839541547278 -0.200926923146808
0.0372492836676218 -0.207779619473551
0.0401146131805158 -0.220775956456996
0.0429799426934097 -0.235359455445823
0.0458452722063037 -0.248991299402547
0.0487106017191977 -0.258018431332465
0.0515759312320917 -0.262356685281486
0.0544412607449857 -0.260387982938531
0.0573065902578797 -0.246044950596219
0.0601719197707736 -0.218984206782282
0.0630372492836676 -0.199868925987144
0.0659025787965616 -0.197637662686594
0.0687679083094556 -0.203851653647281
0.0716332378223496 -0.208083284090071
0.0744985673352436 -0.205403134911142
0.0773638968481375 -0.192551867697422
0.0802292263610315 -0.178278118956961
0.0830945558739255 -0.179570919201066
0.0859598853868195 -0.210899955965897
0.0888252148997135 -0.261337498314267
0.0916905444126074 -0.30913970470745
0.0945558739255014 -0.355309067417564
0.0974212034383954 -0.38792013243126
0.100286532951289 -0.406216326637199
0.103151862464183 -0.410841559906344
0.106017191977077 -0.403035665924152
0.108882521489971 -0.386145344803929
0.111747851002865 -0.37489506916429
0.114613180515759 -0.371702721142384
0.117478510028653 -0.391095635829421
0.120343839541547 -0.41992720335262
0.123209169054441 -0.454457799510758
0.126074498567335 -0.483925070365308
0.128939828080229 -0.50556627933746
0.131805157593123 -0.514783762292785
0.134670487106017 -0.510943975678315
0.137535816618911 -0.499139998804765
0.140401146131805 -0.482756929736215
0.143266475644699 -0.467798409931198
0.146131805157593 -0.460751345681662
0.148997134670487 -0.473082411208259
0.151862464183381 -0.50243116977573
0.154727793696275 -0.535764132175986
0.157593123209169 -0.563803654793634
0.160458452722063 -0.576459451353709
0.163323782234957 -0.577558972065914
0.166189111747851 -0.567027571989445
0.169054441260745 -0.542924485181837
0.171919770773639 -0.523653564621339
0.174785100286533 -0.511356139097696
0.177650429799427 -0.518690866058026
0.180515759312321 -0.531859341216801
0.183381088825215 -0.543810912363075
0.186246418338109 -0.555253902091207
0.189111747851003 -0.560205803499318
0.191977077363897 -0.56900108420009
0.194842406876791 -0.590747097885322
0.197707736389685 -0.618823745383982
0.200573065902579 -0.643509959199902
0.203438395415473 -0.660213415082731
0.206303724928367 -0.666814243344745
0.209169054441261 -0.662770807365762
0.212034383954155 -0.658903981662392
0.214899713467049 -0.654788022994945
0.217765042979943 -0.653006287463008
0.220630372492837 -0.655020333492193
0.223495702005731 -0.66111004024017
0.226361031518625 -0.667816248967468
0.229226361031519 -0.675100434872716
0.232091690544413 -0.685624421507123
0.234957020057307 -0.695389265385558
0.237822349570201 -0.704160539575149
0.240687679083095 -0.70963220707551
0.243553008595989 -0.714001034944675
0.246418338108883 -0.716625178283557
0.249283667621777 -0.721078122285379
0.25214899713467 -0.721545779291443
0.255014326647564 -0.719985239083362
0.257879656160458 -0.721346315706859
0.260744985673352 -0.725810234933915
0.263610315186246 -0.732817637484792
0.26647564469914 -0.742806878945302
0.269340974212034 -0.755956640684306
0.272206303724928 -0.770921094973974
0.275071633237822 -0.783405011821413
0.277936962750716 -0.795563628829679
0.28080229226361 -0.799334871261447
0.283667621776504 -0.806041705941915
0.286532951289398 -0.809261371304457
0.289398280802292 -0.812067355281471
0.292263610315186 -0.815885143877707
0.29512893982808 -0.815115694140083
0.297994269340974 -0.815514909053781
0.300859598853868 -0.815456651522317
0.303724928366762 -0.814577009832953
0.306590257879656 -0.816414198823479
0.30945558739255 -0.816755227920909
0.312320916905444 -0.819195615167412
0.315186246418338 -0.825373709589551
0.318051575931232 -0.83168298834801
0.320916905444126 -0.838793630819696
0.32378223495702 -0.845061770227508
0.326647564469914 -0.849420119480376
0.329512893982808 -0.852097015536279
0.332378223495702 -0.853781399848315
0.335243553008596 -0.854933531647496
0.33810888252149 -0.854043537141183
0.340974212034384 -0.856018465253852
0.343839541547278 -0.858332948731033
0.346704871060172 -0.864399247102052
0.349570200573066 -0.872338340731226
0.35243553008596 -0.878149049126081
0.355300859598854 -0.883220417410266
0.358166189111748 -0.887368032573687
0.361031518624642 -0.891048606878179
0.363896848137536 -0.890593103597639
0.36676217765043 -0.891969629535745
0.369627507163324 -0.892482936224291
0.372492836676218 -0.891705046865799
0.375358166189112 -0.889561633428388
0.378223495702006 -0.889574939466138
0.3810888252149 -0.890099165070287
0.383954154727794 -0.890254037077808
0.386819484240688 -0.889379276713852
0.389684813753582 -0.88657655491316
0.392550143266476 -0.883054467198556
0.39541547277937 -0.880202683558392
0.398280802292264 -0.880186261749471
0.401146131805158 -0.879907154704647
0.404011461318052 -0.881836893161367
0.406876790830946 -0.883645963787463
0.40974212034384 -0.883577045380121
0.412607449856734 -0.882256196654622
0.415472779369628 -0.881444698642587
0.418338108882521 -0.880197796637164
0.421203438395415 -0.876020992904037
0.424068767908309 -0.874990109528372
0.426934097421203 -0.875059404861504
0.429799426934097 -0.874422068493427
0.432664756446991 -0.874821833892363
0.435530085959885 -0.877364617353944
0.438395415472779 -0.876655259997181
0.441260744985673 -0.875437014538726
0.444126074498567 -0.874128885311805
0.446991404011461 -0.871887307540199
0.449856733524355 -0.86850610987433
0.452722063037249 -0.864390516364602
0.455587392550143 -0.859859720148
0.458452722063037 -0.85659603707841
0.461318051575931 -0.853727755081158
0.464183381088825 -0.849060165496389
0.467048710601719 -0.845508662496754
0.469914040114613 -0.842759602996163
0.472779369627507 -0.840704499652483
0.475644699140401 -0.838902306438601
0.478510028653295 -0.836325333801623
0.481375358166189 -0.833360513982667
0.484240687679083 -0.832108507668725
0.487106017191977 -0.829738321603541
0.489971346704871 -0.829905433943336
0.492836676217765 -0.828798179494593
0.495702005730659 -0.829098224810783
0.498567335243553 -0.829517490932557
0.501432664756447 -0.829718008985567
0.504297994269341 -0.830475219552637
0.507163323782235 -0.830891505810427
0.510028653295129 -0.831343638199102
0.512893982808023 -0.832178913893525
0.515759312320917 -0.832767381470089
0.518624641833811 -0.833265912575151
0.521489971346705 -0.833621917392138
0.524355300859599 -0.833896465854132
0.527220630372493 -0.834007239125025
0.530085959885387 -0.833085154659589
0.532951289398281 -0.831895364614625
0.535816618911175 -0.831215233427634
0.538681948424069 -0.830694294471772
0.541547277936963 -0.829705015356467
0.544412607449857 -0.828744231662562
0.547277936962751 -0.83088143778752
0.550143266475645 -0.835114132795024
0.553008595988539 -0.838492614684054
0.555873925501433 -0.842275692652323
0.558739255014327 -0.845756429381359
0.561604584527221 -0.849425232740797
0.564469914040115 -0.854517312734027
0.567335243553009 -0.855802923635841
0.570200573065903 -0.857781162600011
0.573065902578797 -0.859674594967493
0.575931232091691 -0.861643514653622
0.578796561604584 -0.86284649693521
0.581661891117478 -0.862669183042608
0.584527220630372 -0.866914987767832
0.587392550143266 -0.868678997398206
0.59025787965616 -0.871226954953914
0.593123209169054 -0.87406583239998
0.595988538681948 -0.877807403960148
0.598853868194842 -0.880797256502357
0.601719197707736 -0.88314374160827
0.60458452722063 -0.886797866962188
0.607449856733524 -0.889284822932679
0.610315186246418 -0.891524106976202
0.613180515759312 -0.892222300376197
0.616045845272206 -0.893740710737577
0.6189111747851 -0.894990415337391
0.621776504297994 -0.898429583279928
0.624641833810888 -0.904590604498305
0.627507163323782 -0.910291916107389
0.630372492836676 -0.915389305128216
0.63323782234957 -0.920401208278418
0.636103151862464 -0.926166967576818
0.638968481375358 -0.930843301133829
0.641833810888252 -0.932354240610522
0.644699140401146 -0.935114645993769
0.64756446991404 -0.938958785907959
0.650429799426934 -0.942627655060907
0.653295128939828 -0.942805555236054
0.656160458452722 -0.942160938000552
0.659025787965616 -0.941274450440937
0.66189111747851 -0.937853653242764
0.664756446991404 -0.932294960179325
0.667621776504298 -0.923590339408505
0.670487106017192 -0.912370207396225
0.673352435530086 -0.90309587212139
0.67621776504298 -0.898354633275466
0.679083094555874 -0.897463617606989
0.681948424068768 -0.90022386078835
0.684813753581662 -0.902204609267141
0.687679083094556 -0.90337164292348
0.69054441260745 -0.900255016685353
0.693409742120344 -0.893583219558728
0.696275071633238 -0.883382017745367
0.699140401146132 -0.871054424823971
0.702005730659026 -0.856379736634185
0.70487106017192 -0.848677837170926
0.707736389684814 -0.843586693123098
0.710601719197708 -0.838065652755626
0.713467048710602 -0.835276702545861
0.716332378223496 -0.832719570379942
0.71919770773639 -0.832978851633252
0.722063037249284 -0.834811966995719
0.724928366762178 -0.840585550592339
0.727793696275072 -0.849391969603516
0.730659025787966 -0.853776317634912
0.73352435530086 -0.850408606860781
0.736389684813754 -0.842271564378752
0.739255014326648 -0.826327941249499
0.742120343839542 -0.805064731297431
0.744985673352435 -0.781472384908692
0.747851002865329 -0.759760493304904
0.750716332378223 -0.742747428251088
0.753581661891117 -0.724865913868454
0.756446991404011 -0.707719409433366
0.759312320916905 -0.69220566537828
0.762177650429799 -0.678807224448959
0.765042979942693 -0.671241191593841
0.767908309455587 -0.673120414172401
0.770773638968481 -0.682597310048914
0.773638968481375 -0.692122298814058
0.776504297994269 -0.702443449500456
0.779369627507163 -0.709106038304534
0.782234957020057 -0.708750700532912
0.785100286532951 -0.699407157602497
0.787965616045845 -0.681528694431787
0.790830945558739 -0.658342247991031
0.793696275071633 -0.634052961820525
0.796561604584527 -0.612547275890484
0.799426934097421 -0.597825396138733
0.802292263610315 -0.584984202225234
0.805157593123209 -0.586951768135056
0.808022922636103 -0.587883518663639
0.810888252148997 -0.595056311900673
0.813753581661891 -0.594834656795322
0.816618911174785 -0.593649669616981
0.819484240687679 -0.581993650716565
0.822349570200573 -0.568043635844814
0.825214899713467 -0.552452464541742
0.828080229226361 -0.538343856163625
0.830945558739255 -0.524820833843769
0.833810888252149 -0.514484901200527
0.836676217765043 -0.506401596264735
0.839541547277937 -0.503353217154254
0.842406876790831 -0.501192437080605
0.845272206303725 -0.49638433611674
0.848137535816619 -0.49052780485117
0.851002865329513 -0.482415127348117
0.853868194842407 -0.469950956147014
0.856733524355301 -0.453289458660818
0.859598853868195 -0.435348395800195
0.862464183381089 -0.418947704701278
0.865329512893983 -0.405712989320611
0.868194842406877 -0.394480207508254
0.871060171919771 -0.388595234038236
0.873925501432665 -0.38047266255966
0.876790830945559 -0.372462901117427
0.879656160458453 -0.361442505292286
0.882521489971347 -0.350191396454345
0.885386819484241 -0.340198548768263
0.888252148997135 -0.334151503168163
0.891117478510029 -0.325014011888726
0.893982808022923 -0.311139236801088
0.896848137535817 -0.304684041088338
0.899713467048711 -0.294144813043369
0.902578796561605 -0.281343133149688
0.905444126074499 -0.265240750230025
0.908309455587393 -0.256949549524848
0.911174785100286 -0.252661402081002
0.91404011461318 -0.248895440277977
0.916905444126074 -0.247654999881647
0.919770773638968 -0.247126839529317
0.922636103151862 -0.248623375779798
0.925501432664756 -0.252592407769518
0.92836676217765 -0.251647666674313
0.931232091690544 -0.246768380983358
0.934097421203438 -0.237020233060747
0.936962750716332 -0.228348143388925
0.939828080229226 -0.229430231082115
0.94269340974212 -0.239377598846602
0.945558739255014 -0.253118559626937
0.948424068767908 -0.266211768578206
0.951289398280802 -0.275951076024195
0.954154727793696 -0.282867949664368
0.95702005730659 -0.285139503416443
0.959885386819484 -0.282122207977352
0.962750716332378 -0.276285714865434
0.965616045845272 -0.265443616484278
0.968481375358166 -0.25201879516123
0.97134670487106 -0.242736062196543
0.974212034383954 -0.232944962330977
0.977077363896848 -0.225794584116038
0.979942693409742 -0.221848164305574
0.982808022922636 -0.214898289798597
0.98567335243553 -0.20771231994432
0.988538681948424 -0.201282806094481
0.991404011461318 -0.195631173134751
0.994269340974212 -0.192004710101916
0.997134670487106 -0.191484428035008
1 -0.193913014256648
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Knee Flex/Ext},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\squatCycleName [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Torque[Nm/kg]
$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-1.3, ymax=0.5,
ytick style={color=black},
ytick={-1,-0.5,0,0.5},
yticklabels={
  $\mathdefault{\ensuremath{-}1.0}$,
  $\mathdefault{\ensuremath{-}0.5}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.5}$
}
]
\addplot [semithick, red]
table {%
0 0.177338154870635
0.00279329608938547 0.176146916600253
0.00558659217877095 0.17524917916703
0.00837988826815642 0.17515781542661
0.0111731843575419 0.173971029404454
0.0139664804469274 0.173184063413556
0.0167597765363128 0.172661484566274
0.0195530726256983 0.171750254281954
0.0223463687150838 0.170091528014084
0.0251396648044693 0.168303771455017
0.0279329608938548 0.16633096271389
0.0307262569832402 0.164119832442695
0.0335195530726257 0.161303420041026
0.0363128491620112 0.158020591103073
0.0391061452513966 0.154863890134539
0.0418994413407821 0.151828895314381
0.0446927374301676 0.148473605406778
0.0474860335195531 0.145964753967775
0.0502793296089385 0.144874188162257
0.053072625698324 0.145011393889544
0.0558659217877095 0.144530353977079
0.058659217877095 0.143135546339268
0.0614525139664805 0.141926536798581
0.0642458100558659 0.140368841994649
0.0670391061452514 0.136761420595521
0.0698324022346369 0.132582333744344
0.0726256983240224 0.127950102491245
0.0754189944134078 0.122008130650235
0.0782122905027933 0.114910591577212
0.0810055865921788 0.107746219519754
0.0837988826815643 0.101311926680416
0.0865921787709497 0.0964849173269059
0.0893854748603352 0.0878496147935847
0.0921787709497207 0.0830249816223206
0.0949720670391061 0.0800555368857224
0.0977653631284916 0.0783137890900507
0.100558659217877 0.0743900811923291
0.103351955307263 0.0716104425331365
0.106145251396648 0.0700703333343089
0.108938547486034 0.0668667939244132
0.111731843575419 0.0620432074600083
0.114525139664804 0.0559427552745236
0.11731843575419 0.0490948563226065
0.120111731843575 0.0419076667795389
0.122905027932961 0.0338547499370271
0.125698324022346 0.0245626308225264
0.128491620111732 0.0154000861439268
0.131284916201117 0.00977806353563109
0.134078212290503 0.00404757430454963
0.136871508379888 5.1498125790447e-05
0.139664804469274 -0.00291512745741477
0.142458100558659 -0.00494349184267208
0.145251396648045 -0.0061761420019075
0.14804469273743 -0.00760140286776761
0.150837988826816 -0.00964982253398462
0.153631284916201 -0.0120961812017011
0.156424581005587 -0.0169048718657964
0.159217877094972 -0.0209891620192941
0.162011173184358 -0.0265410718357158
0.164804469273743 -0.0326869305893352
0.167597765363129 -0.0398982976735818
0.170391061452514 -0.04810825526563
0.173184357541899 -0.0545404367492202
0.175977653631285 -0.0623075332352821
0.17877094972067 -0.0685306733195083
0.181564245810056 -0.0739710316405176
0.184357541899441 -0.0792948919191898
0.187150837988827 -0.083923684314628
0.189944134078212 -0.090722371568069
0.192737430167598 -0.0952020487064957
0.195530726256983 -0.10077186671588
0.198324022346369 -0.107140971851405
0.201117318435754 -0.114126233273643
0.20391061452514 -0.121925744332139
0.206703910614525 -0.130233796450391
0.209497206703911 -0.138083078635352
0.212290502793296 -0.146168456962658
0.215083798882682 -0.153353594353916
0.217877094972067 -0.159455922452268
0.220670391061453 -0.166730550428635
0.223463687150838 -0.173334942521002
0.226256983240223 -0.180525110971156
0.229050279329609 -0.185824866042559
0.231843575418994 -0.190584719989245
0.23463687150838 -0.196778131415242
0.237430167597765 -0.201685268395984
0.240223463687151 -0.208598595331194
0.243016759776536 -0.217232061062374
0.245810055865922 -0.225917017227757
0.248603351955307 -0.232396235983034
0.251396648044693 -0.239689081276949
0.254189944134078 -0.24816032629093
0.256983240223464 -0.255649644449347
0.259776536312849 -0.264039395168534
0.262569832402235 -0.272331469400834
0.26536312849162 -0.279503498367814
0.268156424581006 -0.286183879283905
0.270949720670391 -0.292279984604317
0.273743016759777 -0.297942917351286
0.276536312849162 -0.303090195536263
0.279329608938547 -0.308673203684639
0.282122905027933 -0.314134600390213
0.284916201117318 -0.319203608483
0.287709497206704 -0.325179908586823
0.290502793296089 -0.331867384813755
0.293296089385475 -0.338470562433288
0.29608938547486 -0.345656814193531
0.298882681564246 -0.352755680227625
0.301675977653631 -0.359802614113761
0.304469273743017 -0.367283638257963
0.307262569832402 -0.373499487437369
0.310055865921788 -0.37902169692607
0.312849162011173 -0.384077064274519
0.315642458100559 -0.388511374020028
0.318435754189944 -0.392854214912244
0.32122905027933 -0.396614843528826
0.324022346368715 -0.40067947982665
0.326815642458101 -0.403942663070235
0.329608938547486 -0.407288523278252
0.332402234636872 -0.410568109530716
0.335195530726257 -0.41397481090953
0.337988826815642 -0.41816918188998
0.340782122905028 -0.422703893114301
0.343575418994413 -0.426852128641128
0.346368715083799 -0.430942941832938
0.349162011173184 -0.435308300295352
0.35195530726257 -0.439740563887188
0.354748603351955 -0.443930020912684
0.357541899441341 -0.448153496370283
0.360335195530726 -0.452394654253399
0.363128491620112 -0.456523504349397
0.365921787709497 -0.45995092729249
0.368715083798883 -0.46368522766946
0.371508379888268 -0.467174855818605
0.374301675977654 -0.470198585308618
0.377094972067039 -0.47340787359432
0.379888268156425 -0.475094067736764
0.38268156424581 -0.478004243877152
0.385474860335196 -0.479220298032961
0.388268156424581 -0.480516240301556
0.391061452513967 -0.481982890870295
0.393854748603352 -0.48352925252422
0.396648044692737 -0.484664336515924
0.399441340782123 -0.485640714259743
0.402234636871508 -0.486929927894946
0.405027932960894 -0.487772202680463
0.407821229050279 -0.488457568737027
0.410614525139665 -0.489324753071681
0.41340782122905 -0.490031749219371
0.416201117318436 -0.490584717834854
0.418994413407821 -0.490923754197131
0.421787709497207 -0.490864768963955
0.424581005586592 -0.491108146438352
0.427374301675978 -0.491238078985167
0.430167597765363 -0.491066431755215
0.432960893854749 -0.491010173305423
0.435754189944134 -0.491574623805298
0.43854748603352 -0.491564437192447
0.441340782122905 -0.491526594082795
0.444134078212291 -0.491276492181843
0.446927374301676 -0.491032669857946
0.449720670391061 -0.490653645066126
0.452513966480447 -0.49038311060962
0.455307262569832 -0.490007397280583
0.458100558659218 -0.489161679726159
0.460893854748603 -0.488440668553351
0.463687150837989 -0.487847392974579
0.466480446927374 -0.487221168937774
0.46927374301676 -0.486622757779353
0.472067039106145 -0.485852922291538
0.474860335195531 -0.484945490568235
0.477653631284916 -0.484203507219813
0.480446927374302 -0.482740189296615
0.483240223463687 -0.481514572939929
0.486033519553073 -0.480855173989506
0.488826815642458 -0.479627720857041
0.491620111731844 -0.479154071136085
0.494413407821229 -0.477946922113613
0.497206703910615 -0.477371601187913
0.5 -0.476990641922857
0.502793296089385 -0.476334039222474
0.505586592178771 -0.476084969244835
0.508379888268156 -0.476016301190321
0.511173184357542 -0.475917667670257
0.513966480446927 -0.475991789730608
0.516759776536313 -0.475994399995309
0.519553072625698 -0.47586312509874
0.522346368715084 -0.475822939716579
0.525139664804469 -0.475322950307301
0.527932960893855 -0.474995612404778
0.53072625698324 -0.474723190258857
0.533519553072626 -0.474836363220768
0.536312849162011 -0.474694566394462
0.539106145251397 -0.474769576494502
0.541899441340782 -0.475067450117178
0.544692737430168 -0.474886233681995
0.547486033519553 -0.474969966229316
0.550279329608939 -0.475161977431655
0.553072625698324 -0.475337379254284
0.55586592178771 -0.4757494657065
0.558659217877095 -0.476127099816121
0.56145251396648 -0.476507604348973
0.564245810055866 -0.477000140355245
0.567039106145251 -0.477343324914288
0.569832402234637 -0.477873869812703
0.572625698324022 -0.478048816531867
0.575418994413408 -0.478065236888737
0.578212290502793 -0.478122406476737
0.581005586592179 -0.477982396420354
0.583798882681564 -0.477670640853279
0.58659217877095 -0.4773816179376
0.589385474860335 -0.477349320380318
0.592178770949721 -0.477046168279538
0.594972067039106 -0.476924740880105
0.597765363128492 -0.476582113808659
0.600558659217877 -0.476551862704039
0.603351955307263 -0.47625684104638
0.606145251396648 -0.476340883155931
0.608938547486033 -0.476446078644551
0.611731843575419 -0.477486767848184
0.614525139664804 -0.47721974377201
0.61731843575419 -0.477287711110799
0.620111731843575 -0.477385661683415
0.622905027932961 -0.476422784327983
0.625698324022346 -0.475982135381131
0.628491620111732 -0.475576669769144
0.631284916201117 -0.474824696676864
0.634078212290503 -0.474460161507735
0.636871508379888 -0.473239760666124
0.639664804469274 -0.472389595299509
0.642458100558659 -0.471343453656536
0.645251396648045 -0.469938616978616
0.64804469273743 -0.467764391831951
0.650837988826816 -0.465934176139678
0.653631284916201 -0.463320563120766
0.656424581005587 -0.46047489836579
0.659217877094972 -0.458126282463202
0.662011173184358 -0.45501506911448
0.664804469273743 -0.452444543412075
0.667597765363129 -0.449102084907256
0.670391061452514 -0.445714441807144
0.673184357541899 -0.442528663486646
0.675977653631285 -0.439447319451521
0.67877094972067 -0.436284754824411
0.681564245810056 -0.433437692326809
0.684357541899441 -0.430736471855608
0.687150837988827 -0.428137019884348
0.689944134078212 -0.425471817835392
0.692737430167598 -0.421627701597541
0.695530726256983 -0.418013810100766
0.698324022346369 -0.414978511330404
0.701117318435754 -0.411761605945104
0.70391061452514 -0.408276961522397
0.706703910614525 -0.405169935351477
0.709497206703911 -0.401546638759689
0.712290502793296 -0.395938201690879
0.715083798882682 -0.39038258592365
0.717877094972067 -0.385136530206889
0.720670391061453 -0.379453501831796
0.723463687150838 -0.373132723172641
0.726256983240223 -0.366289468651989
0.729050279329609 -0.359639153542382
0.731843575418994 -0.353482782094594
0.73463687150838 -0.346234295434117
0.737430167597765 -0.340185344469489
0.740223463687151 -0.334507383654982
0.743016759776536 -0.328439946651109
0.745810055865922 -0.323169847546506
0.748603351955307 -0.319195651425864
0.751396648044693 -0.313822817336487
0.754189944134078 -0.309476373036765
0.756983240223464 -0.305261385897248
0.759776536312849 -0.301275185050834
0.762569832402235 -0.297392984042515
0.76536312849162 -0.290419111691473
0.768156424581006 -0.283469145752496
0.770949720670391 -0.275414341367213
0.773743016759777 -0.267827933435148
0.776536312849162 -0.257880797333232
0.779329608938548 -0.247403649656934
0.782122905027933 -0.236704846203777
0.784916201117318 -0.22760575086858
0.787709497206704 -0.217032079440012
0.790502793296089 -0.207406277000057
0.793296089385475 -0.199224986035139
0.79608938547486 -0.188911458852664
0.798882681564246 -0.178370970402343
0.801675977653631 -0.169256427279598
0.804469273743017 -0.159912936211888
0.807262569832402 -0.151409293311289
0.810055865921788 -0.143220886184197
0.812849162011173 -0.135900449893833
0.815642458100559 -0.130086682377458
0.818435754189944 -0.124938567548674
0.82122905027933 -0.119772242559036
0.824022346368715 -0.11613329842054
0.826815642458101 -0.113163185523411
0.829608938547486 -0.10997882911972
0.832402234636872 -0.106754264800668
0.835195530726257 -0.103532728662644
0.837988826815642 -0.0979827797111189
0.840782122905028 -0.0889952344766598
0.843575418994413 -0.0811955971398978
0.846368715083799 -0.0710200178288563
0.849162011173184 -0.0556931738165382
0.85195530726257 -0.0434058422275568
0.854748603351955 -0.031845290341546
0.857541899441341 -0.0214216988275416
0.860335195530726 -0.0116404709268511
0.863128491620112 -0.00487044159732032
0.865921787709497 -0.00173433312355292
0.868715083798883 0.00369863724238762
0.871508379888268 0.00565516295816447
0.874301675977654 0.00810465695964588
0.877094972067039 0.0092216737959621
0.879888268156425 0.0140834450275823
0.88268156424581 0.0196660150182532
0.885474860335196 0.0276826780770544
0.888268156424581 0.0356786583754969
0.891061452513967 0.0433997524206159
0.893854748603352 0.0516455726130488
0.896648044692738 0.0596523993806504
0.899441340782123 0.0678470838682681
0.902234636871508 0.0732416203114201
0.905027932960894 0.0790251186614162
0.907821229050279 0.0844863723072672
0.910614525139665 0.0887163087937277
0.91340782122905 0.0930278706910563
0.916201117318436 0.0966609994082724
0.918994413407821 0.100653682674777
0.921787709497207 0.105061341001611
0.924581005586592 0.109465221418248
0.927374301675978 0.115276775347784
0.930167597765363 0.121014060258403
0.932960893854749 0.126696819568123
0.935754189944134 0.131574573260317
0.93854748603352 0.136735412100158
0.941340782122905 0.142529474440105
0.944134078212291 0.147532151591334
0.946927374301676 0.151940214282843
0.949720670391061 0.155626746781521
0.952513966480447 0.157288357041339
0.955307262569832 0.158922013370308
0.958100558659218 0.160958456650608
0.960893854748603 0.162680086902002
0.963687150837989 0.164156087938942
0.966480446927374 0.165131471733322
0.96927374301676 0.166050796839081
0.972067039106145 0.16734738016401
0.974860335195531 0.168097462269622
0.977653631284916 0.168792015284915
0.980446927374302 0.16927585420201
0.983240223463687 0.170598017369165
0.986033519553073 0.170824334539908
0.988826815642458 0.170573382442818
0.991620111731844 0.17034568099592
0.994413407821229 0.170267472704934
0.997206703910615 0.170272518998746
1 0.170165385148131
};

\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.222531300736711
0.00279329608938547 0.21970287056038
0.00558659217877095 0.21799580302711
0.00837988826815642 0.217541538786309
0.0111731843575419 0.216233132021202
0.0139664804469274 0.214971826056132
0.0167597765363128 0.214213389216361
0.0195530726256983 0.212719385520572
0.0223463687150838 0.210537727611486
0.0251396648044693 0.208049715012245
0.0279329608938548 0.205566784609233
0.0307262569832402 0.203084102475955
0.0335195530726257 0.199870680163061
0.0363128491620112 0.196613689693431
0.0391061452513966 0.194462001524872
0.0418994413407821 0.192952958869974
0.0446927374301676 0.191286813393872
0.0474860335195531 0.190376487981192
0.0502793296089385 0.189691772229475
0.053072625698324 0.19081595583027
0.0558659217877095 0.190925498145501
0.058659217877095 0.189580328568378
0.0614525139664805 0.188884158631171
0.0642458100558659 0.18735817848805
0.0670391061452514 0.184102744750392
0.0698324022346369 0.1805082535769
0.0726256983240224 0.176536324456502
0.0754189944134078 0.171885557246525
0.0782122905027933 0.166613295376382
0.0810055865921788 0.161595001571616
0.0837988826815643 0.15668546206062
0.0865921787709497 0.151585403408105
0.0893854748603352 0.144546267124056
0.0921787709497207 0.13937534050141
0.0949720670391061 0.136450495581422
0.0977653631284916 0.135194569666227
0.100558659217877 0.13098613874191
0.103351955307263 0.128754564058194
0.106145251396648 0.125335772741204
0.108938547486034 0.121704069568319
0.111731843575419 0.117474154399774
0.114525139664804 0.111894505268985
0.11731843575419 0.10815530191329
0.120111731843575 0.105201882989741
0.122905027932961 0.102337012202004
0.125698324022346 0.0955377017629698
0.128491620111732 0.0867114029420092
0.131284916201117 0.081686004365349
0.134078212290503 0.0761128893803158
0.136871508379888 0.0708953117158501
0.139664804469274 0.0639131895301695
0.142458100558659 0.0578048814455028
0.145251396648045 0.0531361112189927
0.14804469273743 0.0484626949829041
0.150837988826816 0.0445002317728495
0.153631284916201 0.0407128976609432
0.156424581005587 0.0350538052474526
0.159217877094972 0.0307815397927008
0.162011173184358 0.0253765373716737
0.164804469273743 0.0191935624747425
0.167597765363129 0.013377600689626
0.170391061452514 0.00609573103146891
0.173184357541899 0.000172405288547908
0.175977653631285 -0.0053142018554658
0.17877094972067 -0.0110502405956883
0.181564245810056 -0.0172850166458772
0.184357541899441 -0.0243966172806694
0.187150837988827 -0.0302281683775456
0.189944134078212 -0.0372500430649818
0.192737430167598 -0.0417609893525647
0.195530726256983 -0.0472829805136683
0.198324022346369 -0.0542482030099079
0.201117318435754 -0.0617452056039693
0.20391061452514 -0.0704476536750523
0.206703910614525 -0.079514347730182
0.209497206703911 -0.0884795121965452
0.212290502793296 -0.0972902832100408
0.215083798882682 -0.104174772985589
0.217877094972067 -0.110128282876091
0.220670391061453 -0.115865074036694
0.223463687150838 -0.122100017454575
0.226256983240223 -0.128653776051866
0.229050279329609 -0.132897309843284
0.231843575418994 -0.136028237531817
0.23463687150838 -0.141019140170427
0.237430167597765 -0.143592128915462
0.240223463687151 -0.149117685295532
0.243016759776536 -0.157761621511557
0.245810055865922 -0.166960690438871
0.248603351955307 -0.172678172888222
0.251396648044693 -0.180536762258372
0.254189944134078 -0.190716926648296
0.256983240223464 -0.199408610715311
0.259776536312849 -0.210104195551537
0.262569832402235 -0.220704293751877
0.26536312849162 -0.228836205839178
0.268156424581006 -0.235780112976296
0.270949720670391 -0.241722362083923
0.273743016759777 -0.246905075175182
0.276536312849162 -0.251439576644948
0.279329608938547 -0.256793827330855
0.282122905027933 -0.262093707956615
0.284916201117318 -0.266871346655057
0.287709497206704 -0.272654244653398
0.290502793296089 -0.279167388623551
0.293296089385475 -0.285726903464569
0.29608938547486 -0.293759010465802
0.298882681564246 -0.301823656259343
0.301675977653631 -0.309889647657545
0.304469273743017 -0.319277209054126
0.307262569832402 -0.326681284328948
0.310055865921788 -0.332975628520025
0.312849162011173 -0.338712425513354
0.315642458100559 -0.343408454751013
0.318435754189944 -0.347848014495815
0.32122905027933 -0.351679612703601
0.324022346368715 -0.355225123343977
0.326815642458101 -0.358421703006557
0.329608938547486 -0.36163719436691
0.332402234636872 -0.364707316873036
0.335195530726257 -0.368238559614923
0.337988826815642 -0.372840783317761
0.340782122905028 -0.379485629949748
0.343575418994413 -0.384782391498198
0.346368715083799 -0.390094861359427
0.349162011173184 -0.395620119140063
0.35195530726257 -0.401025454333229
0.354748603351955 -0.406127959319032
0.357541899441341 -0.411605570825217
0.360335195530726 -0.416469625846919
0.363128491620112 -0.42088781096981
0.365921787709497 -0.423878471198255
0.368715083798883 -0.427651872376579
0.371508379888268 -0.431071145154265
0.374301675977654 -0.433929288026912
0.377094972067039 -0.437650839004551
0.379888268156425 -0.438684515958829
0.38268156424581 -0.442407525771697
0.385474860335196 -0.443893287253623
0.388268156424581 -0.445710478472086
0.391061452513967 -0.447746561197658
0.393854748603352 -0.450018350326673
0.396648044692737 -0.451586481665845
0.399441340782123 -0.452683813381683
0.402234636871508 -0.454036608511235
0.405027932960894 -0.455120400986705
0.407821229050279 -0.456407123166534
0.410614525139665 -0.457082796853139
0.41340782122905 -0.457593914965762
0.416201117318436 -0.458057568606237
0.418994413407821 -0.458308775625977
0.421787709497207 -0.458258481753083
0.424581005586592 -0.458444514536991
0.427374301675978 -0.458433901685608
0.430167597765363 -0.458365578058699
0.432960893854749 -0.458341980956635
0.435754189944134 -0.459232157306062
0.43854748603352 -0.459095254012441
0.441340782122905 -0.458817826299231
0.444134078212291 -0.458127906535223
0.446927374301676 -0.457266849137362
0.449720670391061 -0.456292217690608
0.452513966480447 -0.455500358316092
0.455307262569832 -0.454693756527283
0.458100558659218 -0.453670778836171
0.460893854748603 -0.452915841830948
0.463687150837989 -0.452230401799605
0.466480446927374 -0.45168418778667
0.46927374301676 -0.451196787988052
0.472067039106145 -0.45051658701137
0.474860335195531 -0.449751548113186
0.477653631284916 -0.449421353542573
0.480446927374302 -0.44716215349947
0.483240223463687 -0.445312185088505
0.486033519553073 -0.444988369197305
0.488826815642458 -0.443359034572633
0.491620111731844 -0.443326466625563
0.494413407821229 -0.441582762797127
0.497206703910615 -0.441278605225294
0.5 -0.44140523344395
0.502793296089385 -0.440577909606395
0.505586592178771 -0.440393168380673
0.508379888268156 -0.440347410704996
0.511173184357542 -0.440092416656722
0.513966480446927 -0.440030153528858
0.516759776536313 -0.439707357056551
0.519553072625698 -0.439291195713842
0.522346368715084 -0.43925188290763
0.525139664804469 -0.438259440713076
0.527932960893855 -0.437563636196526
0.53072625698324 -0.436827994824024
0.533519553072626 -0.437256630746661
0.536312849162011 -0.436765545107072
0.539106145251397 -0.43694164643756
0.541899441340782 -0.43774486588313
0.544692737430168 -0.437262476500349
0.547486033519553 -0.437366738367024
0.550279329608939 -0.437634685112829
0.553072625698324 -0.437828168181581
0.55586592178771 -0.438314119514127
0.558659217877095 -0.438563931341615
0.56145251396648 -0.438663255306691
0.564245810055866 -0.439103842808717
0.567039106145251 -0.439431605685794
0.569832402234637 -0.440211869989989
0.572625698324022 -0.440376930744272
0.575418994413408 -0.440636962084681
0.578212290502793 -0.440960458558467
0.581005586592179 -0.440962594774478
0.583798882681564 -0.440810384717957
0.58659217877095 -0.440636096202368
0.589385474860335 -0.440888496167383
0.592178770949721 -0.440562149187226
0.594972067039106 -0.44077534327323
0.597765363128492 -0.440469462382459
0.600558659217877 -0.440784268870552
0.603351955307263 -0.440712884555203
0.606145251396648 -0.441203621627279
0.608938547486033 -0.441421130758475
0.611731843575419 -0.443036388624943
0.614525139664804 -0.442282263173989
0.61731843575419 -0.442093457820448
0.620111731843575 -0.441663338695538
0.622905027932961 -0.439605034159345
0.625698324022346 -0.438171240019
0.628491620111732 -0.436747462476186
0.631284916201117 -0.435107791768523
0.634078212290503 -0.434134751213757
0.636871508379888 -0.432194629488375
0.639664804469274 -0.430884767566578
0.642458100558659 -0.429393362559243
0.645251396648045 -0.427714978875451
0.64804469273743 -0.425605371522226
0.650837988826816 -0.42389959761983
0.653631284916201 -0.421371635340156
0.656424581005587 -0.418878480924459
0.659217877094972 -0.416200829110111
0.662011173184358 -0.412845484049325
0.664804469273743 -0.410681306241915
0.667597765363129 -0.406483100037542
0.670391061452514 -0.402229123122775
0.673184357541899 -0.398583014824004
0.675977653631285 -0.395070882234412
0.67877094972067 -0.391545529815071
0.681564245810056 -0.388741392126911
0.684357541899441 -0.386351731760857
0.687150837988827 -0.384484802438943
0.689944134078212 -0.38266105098743
0.692737430167598 -0.380103908264224
0.695530726256983 -0.377886898382882
0.698324022346369 -0.376705790324444
0.701117318435754 -0.375317023881574
0.70391061452514 -0.37344903391959
0.706703910614525 -0.37331887798314
0.709497206703911 -0.372139884529586
0.712290502793296 -0.365549241026868
0.715083798882682 -0.359750309591556
0.717877094972067 -0.354542249825819
0.720670391061453 -0.348750157865742
0.723463687150838 -0.341729265540764
0.726256983240223 -0.333126585876819
0.729050279329609 -0.323667843825491
0.731843575418994 -0.315667092204109
0.73463687150838 -0.305873086680424
0.737430167597765 -0.297392170725015
0.740223463687151 -0.290313682892522
0.743016759776536 -0.283879435635674
0.745810055865922 -0.277926505186435
0.748603351955307 -0.272890904025719
0.751396648044693 -0.267882561518426
0.754189944134078 -0.263480716547602
0.756983240223464 -0.258995981104095
0.759776536312849 -0.255459092265316
0.762569832402235 -0.252916841644268
0.76536312849162 -0.246330105229719
0.768156424581006 -0.241055778628804
0.770949720670391 -0.23440666974341
0.773743016759777 -0.227295691711423
0.776536312849162 -0.216353712278346
0.779329608938548 -0.205888446171305
0.782122905027933 -0.194348556647151
0.784916201117318 -0.184031112682241
0.787709497206704 -0.171578345327221
0.790502793296089 -0.160006679142086
0.793296089385475 -0.150125648793015
0.79608938547486 -0.138608467790083
0.798882681564246 -0.128017827457995
0.801675977653631 -0.118958365349773
0.804469273743017 -0.110834814780451
0.807262569832402 -0.103652356445456
0.810055865921788 -0.0964696611555244
0.812849162011173 -0.0890505550802854
0.815642458100559 -0.0811084714821893
0.818435754189944 -0.0777316789969917
0.82122905027933 -0.0720827441545389
0.824022346368715 -0.0673576271796076
0.826815642458101 -0.0642730078791451
0.829608938547486 -0.0609405561294484
0.832402234636872 -0.0576475938739223
0.835195530726257 -0.054126823507828
0.837988826815642 -0.0478452092295622
0.840782122905028 -0.0394206385838795
0.843575418994413 -0.0316099244589275
0.846368715083799 -0.0186271291980765
0.849162011173184 -0.00324748054061479
0.85195530726257 0.00990645305352445
0.854748603351955 0.0216880445032155
0.857541899441341 0.0327863404930011
0.860335195530726 0.044134259317623
0.863128491620112 0.0509643166183877
0.865921787709497 0.0521559369448488
0.868715083798883 0.0579310536156284
0.871508379888268 0.0595655764404602
0.874301675977654 0.0624241936172091
0.877094972067039 0.0629980265161207
0.879888268156425 0.0698680074775317
0.88268156424581 0.0755472962927958
0.885474860335196 0.0841711175684841
0.888268156424581 0.0914900117068507
0.891061452513967 0.0989544523717034
0.893854748603352 0.106684162440316
0.896648044692738 0.114407421411032
0.899441340782123 0.122475218623746
0.902234636871508 0.128200911554859
0.905027932960894 0.132940791191685
0.907821229050279 0.138299130806575
0.910614525139665 0.142426953444336
0.91340782122905 0.146416172607476
0.916201117318436 0.14916074639864
0.918994413407821 0.152720058899577
0.921787709497207 0.156658003500529
0.924581005586592 0.159974183395055
0.927374301675978 0.165188453622054
0.930167597765363 0.170481910328355
0.932960893854749 0.175816595446775
0.935754189944134 0.180436941299741
0.93854748603352 0.185452090675172
0.941340782122905 0.192320593730207
0.944134078212291 0.198397577176979
0.946927374301676 0.203258152444684
0.949720670391061 0.207047641989697
0.952513966480447 0.208098332592672
0.955307262569832 0.20895670847321
0.958100558659218 0.210027377880019
0.960893854748603 0.210184316803573
0.963687150837989 0.209568036147369
0.966480446927374 0.207464109190837
0.96927374301676 0.205700690640599
0.972067039106145 0.205052674290634
0.974860335195531 0.203498520095244
0.977653631284916 0.201623943830538
0.980446927374302 0.199556036025236
0.983240223463687 0.199778874296635
0.986033519553073 0.19830096489984
0.988826815642458 0.196933813505465
0.991620111731844 0.196011115217803
0.994413407821229 0.195960855759859
0.997206703910615 0.19703385671959
1 0.19838876029807
};

\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.132145009004558
0.00279329608938547 0.132590962640126
0.00558659217877095 0.132502555306951
0.00837988826815642 0.132774092066911
0.0111731843575419 0.131708926787706
0.0139664804469274 0.13139630077098
0.0167597765363128 0.131109579916187
0.0195530726256983 0.130781123043337
0.0223463687150838 0.129645328416682
0.0251396648044693 0.128557827897789
0.0279329608938548 0.127095140818548
0.0307262569832402 0.125155562409435
0.0335195530726257 0.12273615991899
0.0363128491620112 0.119427492512715
0.0391061452513966 0.115265778744206
0.0418994413407821 0.110704831758788
0.0446927374301676 0.105660397419685
0.0474860335195531 0.101553019954359
0.0502793296089385 0.100056604095039
0.053072625698324 0.0992068319488181
0.0558659217877095 0.098135209808656
0.058659217877095 0.0966907641101569
0.0614525139664805 0.0949689149659917
0.0642458100558659 0.0933795055012467
0.0670391061452514 0.0894200964406512
0.0698324022346369 0.0846564139117872
0.0726256983240224 0.0793638805259871
0.0754189944134078 0.0721307040539446
0.0782122905027933 0.0632078877780432
0.0810055865921788 0.0538974374678927
0.0837988826815643 0.0459383913002109
0.0865921787709497 0.0413844312457068
0.0893854748603352 0.0311529624631139
0.0921787709497207 0.0266746227432308
0.0949720670391061 0.0236605781900232
0.0977653631284916 0.0214330085138743
0.100558659217877 0.0177940236427483
0.103351955307263 0.0144663210080788
0.106145251396648 0.0148048939274141
0.108938547486034 0.0120295182805072
0.111731843575419 0.00661226052024253
0.114525139664804 -8.99471993811435e-06
0.11731843575419 -0.00996558926807682
0.120111731843575 -0.0213865494306631
0.122905027932961 -0.0346275123279499
0.125698324022346 -0.0464124401179171
0.128491620111732 -0.0559112306541555
0.131284916201117 -0.0621298772940868
0.134078212290503 -0.0680177407712165
0.136871508379888 -0.0707923154642692
0.139664804469274 -0.069743444444999
0.142458100558659 -0.067691865130847
0.145251396648045 -0.0654883952228077
0.14804469273743 -0.0636655007184393
0.150837988826816 -0.0637998768408187
0.153631284916201 -0.0649052600643454
0.156424581005587 -0.0688635489790454
0.159217877094972 -0.0727598638312889
0.162011173184358 -0.0784586810431053
0.164804469273743 -0.0845674236534129
0.167597765363129 -0.0931741960367897
0.170391061452514 -0.102312241562729
0.173184357541899 -0.109253278786988
0.175977653631285 -0.119300864615098
0.17877094972067 -0.126011106043328
0.181564245810056 -0.130657046635158
0.184357541899441 -0.13419316655771
0.187150837988827 -0.13761920025171
0.189944134078212 -0.144194700071156
0.192737430167598 -0.148643108060427
0.195530726256983 -0.154260752918093
0.198324022346369 -0.160033740692901
0.201117318435754 -0.166507260943316
0.20391061452514 -0.173403834989225
0.206703910614525 -0.1809532451706
0.209497206703911 -0.187686645074159
0.212290502793296 -0.195046630715274
0.215083798882682 -0.202532415722243
0.217877094972067 -0.208783562028446
0.220670391061453 -0.217596026820577
0.223463687150838 -0.22456986758743
0.226256983240223 -0.232396445890446
0.229050279329609 -0.238752422241833
0.231843575418994 -0.245141202446672
0.23463687150838 -0.252537122660056
0.237430167597765 -0.259778407876507
0.240223463687151 -0.268079505366856
0.243016759776536 -0.276702500613191
0.245810055865922 -0.284873344016643
0.248603351955307 -0.292114299077847
0.251396648044693 -0.298841400295525
0.254189944134078 -0.305603725933563
0.256983240223464 -0.311890678183384
0.259776536312849 -0.317974594785532
0.262569832402235 -0.32395864504979
0.26536312849162 -0.330170790896449
0.268156424581006 -0.336587645591514
0.270949720670391 -0.342837607124712
0.273743016759777 -0.34898075952739
0.276536312849162 -0.354740814427578
0.279329608938547 -0.360552580038423
0.282122905027933 -0.366175492823812
0.284916201117318 -0.371535870310943
0.287709497206704 -0.377705572520247
0.290502793296089 -0.38456738100396
0.293296089385475 -0.391214221402007
0.29608938547486 -0.39755461792126
0.298882681564246 -0.403687704195907
0.301675977653631 -0.409715580569977
0.304469273743017 -0.4152900674618
0.307262569832402 -0.420317690545791
0.310055865921788 -0.425067765332116
0.312849162011173 -0.429441703035684
0.315642458100559 -0.433614293289043
0.318435754189944 -0.437860415328674
0.32122905027933 -0.441550074354051
0.324022346368715 -0.446133836309322
0.326815642458101 -0.449463623133912
0.329608938547486 -0.452939852189595
0.332402234636872 -0.456428902188395
0.335195530726257 -0.459711062204137
0.337988826815642 -0.463497580462198
0.340782122905028 -0.465922156278853
0.343575418994413 -0.468921865784059
0.346368715083799 -0.47179102230645
0.349162011173184 -0.474996481450641
0.35195530726257 -0.478455673441146
0.354748603351955 -0.481732082506336
0.357541899441341 -0.484701421915349
0.360335195530726 -0.488319682659878
0.363128491620112 -0.492159197728984
0.365921787709497 -0.496023383386726
0.368715083798883 -0.499718582962342
0.371508379888268 -0.503278566482946
0.374301675977654 -0.506467882590324
0.377094972067039 -0.50916490818409
0.379888268156425 -0.511503619514699
0.38268156424581 -0.513600961982607
0.385474860335196 -0.5145473088123
0.388268156424581 -0.515322002131025
0.391061452513967 -0.516219220542932
0.393854748603352 -0.517040154721767
0.396648044692737 -0.517742191366002
0.399441340782123 -0.518597615137802
0.402234636871508 -0.519823247278658
0.405027932960894 -0.520424004374222
0.407821229050279 -0.520508014307521
0.410614525139665 -0.521566709290222
0.41340782122905 -0.52246958347298
0.416201117318436 -0.523111867063471
0.418994413407821 -0.523538732768284
0.421787709497207 -0.523471056174827
0.424581005586592 -0.523771778339714
0.427374301675978 -0.524042256284726
0.430167597765363 -0.523767285451732
0.432960893854749 -0.523678365654212
0.435754189944134 -0.523917090304534
0.43854748603352 -0.524033620372452
0.441340782122905 -0.524235361866359
0.444134078212291 -0.524425077828463
0.446927374301676 -0.52479849057853
0.449720670391061 -0.525015072441645
0.452513966480447 -0.525265862903149
0.455307262569832 -0.525321038033882
0.458100558659218 -0.524652580616146
0.460893854748603 -0.523965495275754
0.463687150837989 -0.523464384149554
0.466480446927374 -0.522758150088878
0.46927374301676 -0.522048727570655
0.472067039106145 -0.521189257571705
0.474860335195531 -0.520139433023285
0.477653631284916 -0.518985660897052
0.480446927374302 -0.518318225093761
0.483240223463687 -0.517716960791352
0.486033519553073 -0.516721978781706
0.488826815642458 -0.515896407141448
0.491620111731844 -0.514981675646608
0.494413407821229 -0.514311081430098
0.497206703910615 -0.513464597150533
0.5 -0.512576050401763
0.502793296089385 -0.512090168838553
0.505586592178771 -0.511776770108997
0.508379888268156 -0.511685191675645
0.511173184357542 -0.511742918683791
0.513966480446927 -0.511953425932358
0.516759776536313 -0.512281442934066
0.519553072625698 -0.512435054483638
0.522346368715084 -0.512393996525528
0.525139664804469 -0.512386459901526
0.527932960893855 -0.51242758861303
0.53072625698324 -0.51261838569369
0.533519553072626 -0.512416095694875
0.536312849162011 -0.512623587681852
0.539106145251397 -0.512597506551444
0.541899441340782 -0.512390034351227
0.544692737430168 -0.512509990863641
0.547486033519553 -0.512573194091608
0.550279329608939 -0.512689269750481
0.553072625698324 -0.512846590326986
0.55586592178771 -0.513184811898872
0.558659217877095 -0.513690268290626
0.56145251396648 -0.514351953391256
0.564245810055866 -0.514896437901773
0.567039106145251 -0.515255044142782
0.569832402234637 -0.515535869635417
0.572625698324022 -0.515720702319461
0.575418994413408 -0.515493511692793
0.578212290502793 -0.515284354395007
0.581005586592179 -0.51500219806623
0.583798882681564 -0.514530896988601
0.58659217877095 -0.514127139672832
0.589385474860335 -0.513810144593253
0.592178770949721 -0.51353018737185
0.594972067039106 -0.513074138486981
0.597765363128492 -0.512694765234859
0.600558659217877 -0.512319456537527
0.603351955307263 -0.511800797537557
0.606145251396648 -0.511478144684583
0.608938547486033 -0.511471026530626
0.611731843575419 -0.511937147071425
0.614525139664804 -0.51215722437003
0.61731843575419 -0.51248196440115
0.620111731843575 -0.513107984671292
0.622905027932961 -0.513240534496621
0.625698324022346 -0.513793030743263
0.628491620111732 -0.514405877062103
0.631284916201117 -0.514541601585205
0.634078212290503 -0.514785571801712
0.636871508379888 -0.514284891843874
0.639664804469274 -0.513894423032439
0.642458100558659 -0.513293544753828
0.645251396648045 -0.51216225508178
0.64804469273743 -0.509923412141675
0.650837988826816 -0.507968754659525
0.653631284916201 -0.505269490901376
0.656424581005587 -0.50207131580712
0.659217877094972 -0.500051735816293
0.662011173184358 -0.497184654179635
0.664804469273743 -0.494207780582235
0.667597765363129 -0.491721069776969
0.670391061452514 -0.489199760491514
0.673184357541899 -0.486474312149288
0.675977653631285 -0.48382375666863
0.67877094972067 -0.48102397983375
0.681564245810056 -0.478133992526706
0.684357541899441 -0.475121211950359
0.687150837988827 -0.471789237329753
0.689944134078212 -0.468282584683354
0.692737430167598 -0.463151494930858
0.695530726256983 -0.458140721818649
0.698324022346369 -0.453251232336364
0.701117318435754 -0.448206188008633
0.70391061452514 -0.443104889125204
0.706703910614525 -0.437020992719814
0.709497206703911 -0.430953392989792
0.712290502793296 -0.426327162354889
0.715083798882682 -0.421014862255743
0.717877094972067 -0.415730810587959
0.720670391061453 -0.410156845797851
0.723463687150838 -0.404536180804518
0.726256983240223 -0.399452351427159
0.729050279329609 -0.395610463259273
0.731843575418994 -0.39129847198508
0.73463687150838 -0.386595504187809
0.737430167597765 -0.382978518213962
0.740223463687151 -0.378701084417443
0.743016759776536 -0.373000457666545
0.745810055865922 -0.368413189906577
0.748603351955307 -0.365500398826008
0.751396648044693 -0.359763073154548
0.754189944134078 -0.355472029525927
0.756983240223464 -0.351526790690401
0.759776536312849 -0.347091277836353
0.762569832402235 -0.341869126440761
0.76536312849162 -0.334508118153227
0.768156424581006 -0.325882512876188
0.770949720670391 -0.316422012991016
0.773743016759777 -0.308360175158873
0.776536312849162 -0.299407882388118
0.779329608938548 -0.288918853142563
0.782122905027933 -0.279061135760402
0.784916201117318 -0.27118038905492
0.787709497206704 -0.262485813552803
0.790502793296089 -0.254805874858027
0.793296089385475 -0.248324323277263
0.79608938547486 -0.239214449915244
0.798882681564246 -0.228724113346691
0.801675977653631 -0.219554489209423
0.804469273743017 -0.208991057643326
0.807262569832402 -0.199166230177121
0.810055865921788 -0.189972111212869
0.812849162011173 -0.182750344707381
0.815642458100559 -0.179064893272727
0.818435754189944 -0.172145456100357
0.82122905027933 -0.167461740963533
0.824022346368715 -0.164908969661472
0.826815642458101 -0.162053363167676
0.829608938547486 -0.159017102109992
0.832402234636872 -0.155860935727414
0.835195530726257 -0.152938633817459
0.837988826815642 -0.148120350192676
0.840782122905028 -0.13856983036944
0.843575418994413 -0.130781269820868
0.846368715083799 -0.123412906459636
0.849162011173184 -0.108138867092462
0.85195530726257 -0.096718137508638
0.854748603351955 -0.0853786251863075
0.857541899441341 -0.0756297381480843
0.860335195530726 -0.0674152011713252
0.863128491620112 -0.0607051998130284
0.865921787709497 -0.0556246031919546
0.868715083798883 -0.0505337791308532
0.871508379888268 -0.0482552505241312
0.874301675977654 -0.0462148796979173
0.877094972067039 -0.0445546789241965
0.879888268156425 -0.0417011174223672
0.88268156424581 -0.0362152662562893
0.885474860335196 -0.0288057614143753
0.888268156424581 -0.020132694955857
0.891061452513967 -0.0121549475304715
0.893854748603352 -0.00339301721421831
0.896648044692738 0.00489737735026924
0.899441340782123 0.0132189491127898
0.902234636871508 0.0182823290679813
0.905027932960894 0.0251094461311475
0.907821229050279 0.0306736138079591
0.910614525139665 0.0350056641431189
0.91340782122905 0.0396395687746361
0.916201117318436 0.044161252417905
0.918994413407821 0.0485873064499775
0.921787709497207 0.0534646785026922
0.924581005586592 0.0589562594414419
0.927374301675978 0.0653650970735149
0.930167597765363 0.0715462101884499
0.932960893854749 0.0775770436894712
0.935754189944134 0.0827122052208925
0.93854748603352 0.0880187335251449
0.941340782122905 0.0927383551500037
0.944134078212291 0.0966667260056896
0.946927374301676 0.100622276121002
0.949720670391061 0.104205851573345
0.952513966480447 0.106478381490006
0.955307262569832 0.108887318267405
0.958100558659218 0.111889535421198
0.960893854748603 0.115175857000431
0.963687150837989 0.118744139730514
0.966480446927374 0.122798834275807
0.96927374301676 0.126400903037563
0.972067039106145 0.129642086037387
0.974860335195531 0.132696404444001
0.977653631284916 0.135960086739292
0.980446927374302 0.138995672378783
0.983240223463687 0.141417160441695
0.986033519553073 0.143347704179977
0.988826815642458 0.14421295138017
0.991620111731844 0.144680246774037
0.994413407821229 0.144574089650008
0.997206703910615 0.143511181277903
1 0.141942009998191
};

\addplot [semithick, blue]
table {%
0 0.190423412971504
0.00286532951289398 0.19041638447117
0.00573065902578797 0.190809891519638
0.00859598853868195 0.190611822101238
0.0114613180515759 0.190019883161079
0.0143266475644699 0.189917941154927
0.0171919770773639 0.189745677073301
0.0200573065902579 0.188392988904917
0.0229226361031519 0.18742178945149
0.0257879656160458 0.185883196136507
0.0286532951289398 0.184327725624944
0.0315186246418338 0.182882946358379
0.0343839541547278 0.182069433069925
0.0372492836676218 0.181472755687854
0.0401146131805158 0.181190976504307
0.0429799426934097 0.181068849903167
0.0458452722063037 0.180762926838494
0.0487106017191977 0.179799063996289
0.0515759312320917 0.178833549880111
0.0544412607449857 0.17704860512266
0.0573065902578797 0.173503498722605
0.0601719197707736 0.167305779267803
0.0630372492836676 0.16098691595736
0.0659025787965616 0.154096785527932
0.0687679083094556 0.145643798209001
0.0716332378223496 0.136385879503693
0.0744985673352436 0.127343366216803
0.0773638968481375 0.119273071651276
0.0802292263610315 0.112337826906142
0.0830945558739255 0.106801604140376
0.0859598853868195 0.100086869870226
0.0888252148997135 0.0941979239938337
0.0916905444126074 0.0873582394728181
0.0945558739255014 0.0814602508525704
0.0974212034383954 0.0751745793353961
0.100286532951289 0.0699312838530267
0.103151862464183 0.0688120071762115
0.106017191977077 0.0654547092768343
0.108882521489971 0.0611247146470934
0.111747851002865 0.0568397630996078
0.114613180515759 0.0537333951511299
0.117478510028653 0.0520378671302287
0.120343839541547 0.0489394433635157
0.123209169054441 0.0447912170718982
0.126074498567335 0.0398778984804664
0.128939828080229 0.0361525396317572
0.131805157593123 0.0306999196773374
0.134670487106017 0.0229126085474321
0.137535816618911 0.015500153170271
0.140401146131805 0.00892243824074436
0.143266475644699 0.00219017382035832
0.146131805157593 -0.00389991285665225
0.148997134670487 -0.00886723146648371
0.151862464183381 -0.0138975635545684
0.154727793696275 -0.0193455824270506
0.157593123209169 -0.0247367916364982
0.160458452722063 -0.031416118584751
0.163323782234957 -0.0380184060691589
0.166189111747851 -0.0455423974290439
0.169054441260745 -0.0549302824786382
0.171919770773639 -0.0630476941166501
0.174785100286533 -0.0757939419764749
0.177650429799427 -0.0863599337182125
0.180515759312321 -0.0955314325049343
0.183381088825215 -0.103985053951237
0.186246418338109 -0.110365643368558
0.189111747851003 -0.11710814217625
0.191977077363897 -0.12324612826868
0.194842406876791 -0.128566617391139
0.197707736389685 -0.134752082774821
0.200573065902579 -0.142528226456283
0.203438395415473 -0.150419349846616
0.206303724928367 -0.160734931024974
0.209169054441261 -0.170563142986474
0.212034383954155 -0.180829449345585
0.214899713467049 -0.191254758686781
0.217765042979943 -0.201559783572607
0.220630372492837 -0.211652037883392
0.223495702005731 -0.220387838312822
0.226361031518625 -0.228277231555236
0.229226361031519 -0.23553596398455
0.232091690544413 -0.242848476474148
0.234957020057307 -0.249755376169724
0.237822349570201 -0.257245231676367
0.240687679083095 -0.265381827980937
0.243553008595989 -0.275008790615767
0.246418338108883 -0.285568962556357
0.249283667621777 -0.295912024876771
0.25214899713467 -0.307219816184447
0.255014326647564 -0.318702002747173
0.257879656160458 -0.330364563789357
0.260744985673352 -0.342129588078263
0.263610315186246 -0.353554470787264
0.26647564469914 -0.364715624369059
0.269340974212034 -0.375148827679255
0.272206303724928 -0.384285439999493
0.275071633237822 -0.39276477056756
0.277936962750716 -0.400483776366556
0.28080229226361 -0.40819118181992
0.283667621776504 -0.415856302894134
0.286532951289398 -0.423489682302573
0.289398280802292 -0.431153704821141
0.292263610315186 -0.43935305133615
0.29512893982808 -0.448120399891761
0.297994269340974 -0.457362588584949
0.300859598853868 -0.467010383022227
0.303724928366762 -0.476524162375135
0.306590257879656 -0.487059215869919
0.30945558739255 -0.495975554985839
0.312320916905444 -0.504931111477804
0.315186246418338 -0.513589510773216
0.318051575931232 -0.522045338506315
0.320916905444126 -0.529553950742357
0.32378223495702 -0.537534677841672
0.326647564469914 -0.543881899574222
0.329512893982808 -0.54991738334393
0.332378223495702 -0.555553864276974
0.335243553008596 -0.560867294962139
0.33810888252149 -0.566653874565442
0.340974212034384 -0.571173991518778
0.343839541547278 -0.575439089946437
0.346704871060172 -0.579809232801505
0.349570200573066 -0.584843219560899
0.35243553008596 -0.589292876260174
0.355300859598854 -0.593434433545399
0.358166189111748 -0.598372780735677
0.361031518624642 -0.603061694581965
0.363896848137536 -0.607657814949531
0.36676217765043 -0.612334714720071
0.369627507163324 -0.616581233070815
0.372492836676218 -0.620444809801693
0.375358166189112 -0.624055150984031
0.378223495702006 -0.627733596908214
0.3810888252149 -0.631215209675291
0.383954154727794 -0.633392367375512
0.386819484240688 -0.636084553778875
0.389684813753582 -0.637948992500524
0.392550143266476 -0.639439511811416
0.39541547277937 -0.641090345024542
0.398280802292264 -0.643139763894553
0.401146131805158 -0.644835926786101
0.404011461318052 -0.646534026021407
0.406876790830946 -0.648218883928643
0.40974212034384 -0.649621653246143
0.412607449856734 -0.651046922803544
0.415472779369628 -0.652256378695602
0.418338108882521 -0.653053399354827
0.421203438395415 -0.653330680672139
0.424068767908309 -0.65374063457251
0.426934097421203 -0.653612797136572
0.429799426934097 -0.653415665143569
0.432664756446991 -0.652909066971138
0.435530085959885 -0.653132313602711
0.438395415472779 -0.652538490166856
0.441260744985673 -0.652082365699521
0.444126074498567 -0.651935568656276
0.446991404011461 -0.651694680875395
0.449856733524355 -0.651168951468198
0.452722063037249 -0.650702158872672
0.455587392550143 -0.650149871611967
0.458452722063037 -0.649588868369282
0.461318051575931 -0.647670036734411
0.464183381088825 -0.646660875066319
0.467048710601719 -0.645233580818257
0.469914040114613 -0.64364497851486
0.472779369627507 -0.642223302122968
0.475644699140401 -0.64096368179512
0.478510028653295 -0.639587208707893
0.481375358166189 -0.638295710820378
0.484240687679083 -0.63712258312058
0.487106017191977 -0.636254882517659
0.489971346704871 -0.635786560121864
0.492836676217765 -0.634829354087984
0.495702005730659 -0.634046524127226
0.498567335243553 -0.63325608075389
0.501432664756447 -0.63236597616364
0.504297994269341 -0.63176492341561
0.507163323782235 -0.631212356127089
0.510028653295129 -0.63072652001201
0.512893982808023 -0.630293991874175
0.515759312320917 -0.629875115276051
0.518624641833811 -0.629428393431408
0.521489971346705 -0.629074246345177
0.524355300859599 -0.628898694195798
0.527220630372493 -0.628633183694735
0.530085959885387 -0.62835692007174
0.532951289398281 -0.628180432403626
0.535816618911175 -0.627958582288697
0.538681948424069 -0.627617914542903
0.541547277936963 -0.627032899083413
0.544412607449857 -0.626472182237423
0.547277936962751 -0.626008116088836
0.550143266475645 -0.625959221218539
0.553008595988539 -0.625669599543251
0.555873925501433 -0.625250861202362
0.558739255014327 -0.624950053556272
0.561604584527221 -0.624944878016465
0.564469914040115 -0.624442277134362
0.567335243553009 -0.623150573722129
0.570200573065903 -0.62263672640668
0.573065902578797 -0.622225002194874
0.575931232091691 -0.622149734977125
0.578796561604584 -0.622038819706169
0.581661891117478 -0.622216224936324
0.584527220630372 -0.622556232300647
0.587392550143266 -0.623083077797836
0.59025787965616 -0.623559451098346
0.593123209169054 -0.623843117465142
0.595988538681948 -0.624130714512608
0.598853868194842 -0.624227844703497
0.601719197707736 -0.623968114463841
0.60458452722063 -0.62370852102535
0.607449856733524 -0.623780714877977
0.610315186246418 -0.623797512706602
0.613180515759312 -0.623643350350178
0.616045845272206 -0.623449536496991
0.6189111747851 -0.623403873429318
0.621776504297994 -0.623609054885998
0.624641833810888 -0.623766791474824
0.627507163323782 -0.624088414778833
0.630372492836676 -0.624436937290049
0.63323782234957 -0.624528296589706
0.636103151862464 -0.624573975942189
0.638968481375358 -0.624772364843139
0.641833810888252 -0.623598932294217
0.644699140401146 -0.622226814238174
0.64756446991404 -0.620364548773355
0.650429799426934 -0.618002050415803
0.653295128939828 -0.615635241623724
0.656160458452722 -0.612985573684229
0.659025787965616 -0.610101117960108
0.66189111747851 -0.606859627796658
0.664756446991404 -0.603426889661647
0.667621776504298 -0.599971243242082
0.670487106017192 -0.596486838709577
0.673352435530086 -0.592967871829309
0.67621776504298 -0.589742397669133
0.679083094555874 -0.586185451876503
0.681948424068768 -0.583694915897796
0.684813753581662 -0.57871905099805
0.687679083094556 -0.574082307164241
0.69054441260745 -0.569458858934272
0.693409742120344 -0.564538329506946
0.696275071633238 -0.559593330856579
0.699140401146132 -0.554291384084242
0.702005730659026 -0.548682543271065
0.70487106017192 -0.544109482632301
0.707736389684814 -0.538651462248644
0.710601719197708 -0.533103387082147
0.713467048710602 -0.528304853720604
0.716332378223496 -0.521140004550449
0.71919770773639 -0.514236918405778
0.722063037249284 -0.506710062926923
0.724928366762178 -0.498605890782729
0.727793696275072 -0.490060933326185
0.730659025787966 -0.48193073368532
0.73352435530086 -0.473066410874342
0.736389684813754 -0.464142305036995
0.739255014326648 -0.455649937654464
0.742120343839542 -0.4482610697286
0.744985673352435 -0.441037070693984
0.747851002865329 -0.433215142249934
0.750716332378223 -0.42634269568101
0.753581661891117 -0.42022132085448
0.756446991404011 -0.41315829039806
0.759312320916905 -0.40383483901239
0.762177650429799 -0.394176874945079
0.765042979942693 -0.382416699625342
0.767908309455587 -0.368525146782629
0.770773638968481 -0.354285395455712
0.773638968481375 -0.340159703749811
0.776504297994269 -0.32478701999463
0.779369627507163 -0.309700425315577
0.782234957020057 -0.295998431886111
0.785100286532951 -0.284676522406219
0.787965616045845 -0.273103642920112
0.790830945558739 -0.263534132052799
0.793696275071633 -0.25422929894127
0.796561604584527 -0.241501670517392
0.799426934097421 -0.230798991824942
0.802292263610315 -0.221235021355017
0.805157593123209 -0.209000184127559
0.808022922636103 -0.198173180545386
0.810888252148997 -0.186587489312767
0.813753581661891 -0.17510894037586
0.816618911174785 -0.164657812882711
0.819484240687679 -0.155982976304959
0.822349570200573 -0.148021774598328
0.825214899713467 -0.138643031190406
0.828080229226361 -0.129786658559174
0.830945558739255 -0.121356284263317
0.833810888252149 -0.112894290688674
0.836676217765043 -0.104300062530734
0.839541547277937 -0.0935638554246569
0.842406876790831 -0.0829375822018438
0.845272206303725 -0.0738866440882852
0.848137535816619 -0.0645656380071804
0.851002865329513 -0.0561772415297041
0.853868194842407 -0.0479793065346111
0.856733524355301 -0.0395946994640191
0.859598853868195 -0.0324754960646752
0.862464183381089 -0.026551482070611
0.865329512893983 -0.0219883101311046
0.868194842406877 -0.0178156128827771
0.871060171919771 -0.0108946369331425
0.873925501432665 -0.00201535090962357
0.876790830945559 0.00568820075243159
0.879656160458453 0.0146754140994363
0.882521489971347 0.0234378915552382
0.885386819484241 0.0320287790863922
0.888252148997135 0.0410658149137358
0.891117478510029 0.0473178906471388
0.893982808022923 0.0518222732202302
0.896848137535817 0.0600778415037021
0.899713467048711 0.0669844965652861
0.902578796561605 0.0732538960637321
0.905444126074499 0.0781281342843701
0.908309455587393 0.0849467569470758
0.911174785100286 0.092716269774563
0.91404011461318 0.100456592953945
0.916905444126074 0.108942824868296
0.919770773638968 0.116650068803575
0.922636103151862 0.123443644851171
0.925501432664756 0.130060895034019
0.92836676217765 0.136225062636762
0.931232091690544 0.141236785759555
0.934097421203438 0.145492281771209
0.936962750716332 0.148729375653548
0.939828080229226 0.152438664438759
0.94269340974212 0.156751551681431
0.945558739255014 0.161370106813769
0.948424068767908 0.166165218697141
0.951289398280802 0.171150581246527
0.954154727793696 0.175654524171524
0.95702005730659 0.180121551754716
0.959885386819484 0.184688277230777
0.962750716332378 0.189371904529715
0.965616045845272 0.192509077590019
0.968481375358166 0.193883184261365
0.97134670487106 0.195392683689664
0.974212034383954 0.195758992150719
0.977077363896848 0.195860944225977
0.979942693409742 0.196840167203505
0.982808022922636 0.196864637192925
0.98567335243553 0.196929837392536
0.988538681948424 0.196765767585843
0.991404011461318 0.196820478739624
0.994269340974212 0.197163549804957
0.997134670487106 0.198108469753426
1 0.198509689489897
};

\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.251770392017441
0.00286532951289398 0.251271287147848
0.00573065902578797 0.251946163822796
0.00859598853868195 0.252172191727189
0.0114613180515759 0.251573992038594
0.0143266475644699 0.25141975828504
0.0171919770773639 0.251544410503536
0.0200573065902579 0.249440452765614
0.0229226361031519 0.248254703577956
0.0257879656160458 0.246876522322295
0.0286532951289398 0.245626535959444
0.0315186246418338 0.245163009209488
0.0343839541547278 0.245820649966802
0.0372492836676218 0.246186914228875
0.0401146131805158 0.248704899471435
0.0429799426934097 0.251014749889049
0.0458452722063037 0.252300162816427
0.0487106017191977 0.251349267496475
0.0515759312320917 0.248519517889118
0.0544412607449857 0.244180317066395
0.0573065902578797 0.234978120278371
0.0601719197707736 0.218251726945899
0.0630372492836676 0.202940875605609
0.0659025787965616 0.189649775534888
0.0687679083094556 0.178048429952403
0.0716332378223496 0.168265393313891
0.0744985673352436 0.159949022527977
0.0773638968481375 0.152794209857281
0.0802292263610315 0.147320017823395
0.0830945558739255 0.145014913013426
0.0859598853868195 0.148169584645142
0.0888252148997135 0.153204364823798
0.0916905444126074 0.156349703056836
0.0945558739255014 0.159917581837692
0.0974212034383954 0.159620772856867
0.100286532951289 0.157064936020885
0.103151862464183 0.152190998943415
0.106017191977077 0.142926261277359
0.108882521489971 0.130905088305956
0.111747851002865 0.117246923769358
0.114613180515759 0.107033120007726
0.117478510028653 0.0978561839430483
0.120343839541547 0.0903942697269678
0.123209169054441 0.0809855774118608
0.126074498567335 0.0731797789632055
0.128939828080229 0.0664943221621839
0.131805157593123 0.0603396835126041
0.134670487106017 0.0514529283895248
0.137535816618911 0.0449130355719325
0.140401146131805 0.0430821323957324
0.143266475644699 0.0427574436360077
0.146131805157593 0.045574295839985
0.148997134670487 0.0508446323948606
0.151862464183381 0.0554929372493225
0.154727793696275 0.0574678156803894
0.157593123209169 0.0569987251804414
0.160458452722063 0.0521388424891482
0.163323782234957 0.0444089724014823
0.166189111747851 0.0335674855876387
0.169054441260745 0.0207226875153541
0.171919770773639 0.00526821988295403
0.174785100286533 -0.00634527391439398
0.177650429799427 -0.0176669813439765
0.180515759312321 -0.0269143425508197
0.183381088825215 -0.0349915694333096
0.186246418338109 -0.0418601913836108
0.189111747851003 -0.0478138209988986
0.191977077363897 -0.0547066756445176
0.194842406876791 -0.0589587041174167
0.197707736389685 -0.0643620341687278
0.200573065902579 -0.0713060335996195
0.203438395415473 -0.0786717730622111
0.206303724928367 -0.0893840440618936
0.209169054441261 -0.0987876195616978
0.212034383954155 -0.108318189301085
0.214899713467049 -0.118107627351055
0.217765042979943 -0.126883372473538
0.220630372492837 -0.135247958580694
0.223495702005731 -0.142625512791021
0.226361031518625 -0.149513844810398
0.229226361031519 -0.156405849714881
0.232091690544413 -0.164186701576456
0.234957020057307 -0.171777943095779
0.237822349570201 -0.179207514591278
0.240687679083095 -0.186950259817783
0.243553008595989 -0.197355499726139
0.246418338108883 -0.208661587925344
0.249283667621777 -0.220063746342144
0.25214899713467 -0.231938324859096
0.255014326647564 -0.244868350473875
0.257879656160458 -0.258244263521953
0.260744985673352 -0.272172845079391
0.263610315186246 -0.286191754557011
0.26647564469914 -0.299800324979746
0.269340974212034 -0.312450372155529
0.272206303724928 -0.323681771369192
0.275071633237822 -0.333952135888923
0.277936962750716 -0.342746605597293
0.28080229226361 -0.351263595773862
0.283667621776504 -0.35976856850017
0.286532951289398 -0.36769963620305
0.289398280802292 -0.375939333958843
0.292263610315186 -0.383999867154097
0.29512893982808 -0.39281339069541
0.297994269340974 -0.402995774566777
0.300859598853868 -0.41388000774874
0.303724928366762 -0.424954155125612
0.306590257879656 -0.435846115492747
0.30945558739255 -0.44651119317708
0.312320916905444 -0.456519133245315
0.315186246418338 -0.466045103312326
0.318051575931232 -0.475321744353227
0.320916905444126 -0.484056970659471
0.32378223495702 -0.492455525765663
0.326647564469914 -0.500154609678218
0.329512893982808 -0.506768461464292
0.332378223495702 -0.512746697897256
0.335243553008596 -0.518520413333916
0.33810888252149 -0.523819083904249
0.340974212034384 -0.527565224978861
0.343839541547278 -0.530506979141322
0.346704871060172 -0.534268764263234
0.349570200573066 -0.537055608172323
0.35243553008596 -0.540606097613646
0.355300859598854 -0.544124875886013
0.358166189111748 -0.546889370944128
0.361031518624642 -0.550642333543005
0.363896848137536 -0.55447988577956
0.36676217765043 -0.558897555870375
0.369627507163324 -0.562812454818991
0.372492836676218 -0.566164007097861
0.375358166189112 -0.56834791367389
0.378223495702006 -0.570264919187804
0.3810888252149 -0.571073331245184
0.383954154727794 -0.571604181026405
0.386819484240688 -0.572359658527655
0.389684813753582 -0.57305649868463
0.392550143266476 -0.573294562461871
0.39541547277937 -0.574389457263743
0.398280802292264 -0.576070232983636
0.401146131805158 -0.577581792633467
0.404011461318052 -0.579545475072995
0.406876790830946 -0.581068190746019
0.40974212034384 -0.582330208448433
0.412607449856734 -0.583485416284535
0.415472779369628 -0.584870365107181
0.418338108882521 -0.585783130028236
0.421203438395415 -0.585128816322149
0.424068767908309 -0.585180621871076
0.426934097421203 -0.585349017681858
0.429799426934097 -0.584621711035948
0.432664756446991 -0.583836312201988
0.435530085959885 -0.582461691220303
0.438395415472779 -0.581600055853069
0.441260744985673 -0.580461658931401
0.444126074498567 -0.579698179497396
0.446991404011461 -0.578750682896055
0.449856733524355 -0.577567231232842
0.452722063037249 -0.576723703286192
0.455587392550143 -0.575790486240891
0.458452722063037 -0.574392030789359
0.461318051575931 -0.573696794126209
0.464183381088825 -0.572081279321571
0.467048710601719 -0.570633799773847
0.469914040114613 -0.569471593632773
0.472779369627507 -0.5684677402042
0.475644699140401 -0.5675357423605
0.478510028653295 -0.566533047564149
0.481375358166189 -0.565600699989061
0.484240687679083 -0.565189261534153
0.487106017191977 -0.565344395411393
0.489971346704871 -0.565180732026253
0.492836676217765 -0.564748876742741
0.495702005730659 -0.564607744918504
0.498567335243553 -0.564392267152488
0.501432664756447 -0.563914148312759
0.504297994269341 -0.563677471008654
0.507163323782235 -0.563380136704998
0.510028653295129 -0.562830307375516
0.512893982808023 -0.562135863421517
0.515759312320917 -0.561452272930498
0.518624641833811 -0.560756131055142
0.521489971346705 -0.560099611046133
0.524355300859599 -0.559767746973837
0.527220630372493 -0.559654357720963
0.530085959885387 -0.559652866331182
0.532951289398281 -0.55998134968277
0.535816618911175 -0.560665233255479
0.538681948424069 -0.560726988541191
0.541547277936963 -0.560646973536067
0.544412607449857 -0.560419965004018
0.547277936962751 -0.561019486820165
0.550143266475645 -0.561998882035299
0.553008595988539 -0.562449061487984
0.555873925501433 -0.56244312049829
0.558739255014327 -0.562340525904691
0.561604584527221 -0.561824443330384
0.564469914040115 -0.56168652780388
0.567335243553009 -0.560545280162284
0.570200573065903 -0.559738470448951
0.573065902578797 -0.558716141884779
0.575931232091691 -0.557758667971941
0.578796561604584 -0.55678133060596
0.581661891117478 -0.556025161514601
0.584527220630372 -0.555536065889792
0.587392550143266 -0.555465230240932
0.59025787965616 -0.555381824972201
0.593123209169054 -0.555447847188849
0.595988538681948 -0.555676731434089
0.598853868194842 -0.556016662951891
0.601719197707736 -0.556203746070194
0.60458452722063 -0.556270461739631
0.607449856733524 -0.556506419501699
0.610315186246418 -0.556551366780936
0.613180515759312 -0.556003850882828
0.616045845272206 -0.555480371828978
0.6189111747851 -0.555579816131916
0.621776504297994 -0.556203246833731
0.624641833810888 -0.556773292395016
0.627507163323782 -0.557407928667962
0.630372492836676 -0.557861522991699
0.63323782234957 -0.558028875995255
0.636103151862464 -0.55834045403024
0.638968481375358 -0.558765345912476
0.641833810888252 -0.55827408735996
0.644699140401146 -0.556162387107767
0.64756446991404 -0.554315265212113
0.650429799426934 -0.552135639108641
0.653295128939828 -0.550100668978984
0.656160458452722 -0.547872585993348
0.659025787965616 -0.545425420222903
0.66189111747851 -0.542471762839092
0.664756446991404 -0.539346658561936
0.667621776504298 -0.536312475088397
0.670487106017192 -0.533432355809379
0.673352435530086 -0.530156618698517
0.67621776504298 -0.527155422862418
0.679083094555874 -0.524127065903703
0.681948424068768 -0.523492272947193
0.684813753581662 -0.516563300992146
0.687679083094556 -0.510778261213866
0.69054441260745 -0.505689753426605
0.693409742120344 -0.500474572166823
0.696275071633238 -0.495269845517849
0.699140401146132 -0.489840685473567
0.702005730659026 -0.484094391156316
0.70487106017192 -0.479083585476287
0.707736389684814 -0.472907015741711
0.710601719197708 -0.466299315708138
0.713467048710602 -0.458572705378723
0.716332378223496 -0.450762340712634
0.71919770773639 -0.441815004710283
0.722063037249284 -0.431591469496536
0.724928366762178 -0.420324523429967
0.727793696275072 -0.408636427956965
0.730659025787966 -0.398105159283737
0.73352435530086 -0.387313256520811
0.736389684813754 -0.376691387400528
0.739255014326648 -0.366248417832344
0.742120343839542 -0.357250921199163
0.744985673352435 -0.348562994746115
0.747851002865329 -0.339395606829034
0.750716332378223 -0.331884773110458
0.753581661891117 -0.32494074864531
0.756446991404011 -0.317427551633552
0.759312320916905 -0.307492754880318
0.762177650429799 -0.297271018196855
0.765042979942693 -0.284255803126436
0.767908309455587 -0.267927065993396
0.770773638968481 -0.251194373819183
0.773638968481375 -0.234078697365587
0.776504297994269 -0.213588186088775
0.779369627507163 -0.193780607752259
0.782234957020057 -0.176400627697951
0.785100286532951 -0.163181638543062
0.787965616045845 -0.148206916186356
0.790830945558739 -0.137032882466851
0.793696275071633 -0.129591183713299
0.796561604584527 -0.115650892616517
0.799426934097421 -0.103385798248228
0.802292263610315 -0.0923929063894124
0.805157593123209 -0.0802314235631432
0.808022922636103 -0.0677871260969867
0.810888252148997 -0.0554355524202672
0.813753581661891 -0.0424391971256151
0.816618911174785 -0.0320540252710095
0.819484240687679 -0.0246890387482978
0.822349570200573 -0.0172763879286216
0.825214899713467 -0.010546743705436
0.828080229226361 -0.00549839556573466
0.830945558739255 -0.00126518328474091
0.833810888252149 0.00286613859870041
0.836676217765043 0.00740785458053174
0.839541547277937 0.0139937653798523
0.842406876790831 0.0212547568207388
0.845272206303725 0.0278617172837519
0.848137535816619 0.0349034841530313
0.851002865329513 0.0413291481922305
0.853868194842407 0.0473841742721887
0.856733524355301 0.0538865214882623
0.859598853868195 0.0600304758527778
0.862464183381089 0.0646742866420147
0.865329512893983 0.0650818478341284
0.868194842406877 0.0681628059688836
0.871060171919771 0.0720421094763881
0.873925501432665 0.0800468170936524
0.876790830945559 0.0852189832573557
0.879656160458453 0.096499338761597
0.882521489971347 0.106900136421086
0.885386819484241 0.117772336931553
0.888252148997135 0.126913356842427
0.891117478510029 0.135272019189258
0.893982808022923 0.141863638088749
0.896848137535817 0.147339548898148
0.899713467048711 0.153700003423963
0.902578796561605 0.155840374647872
0.905444126074499 0.160664195500655
0.908309455587393 0.165390772232688
0.911174785100286 0.170174000121551
0.91404011461318 0.174900620878331
0.916905444126074 0.182238606038487
0.919770773638968 0.191376823916143
0.922636103151862 0.199445627519461
0.925501432664756 0.204989351396872
0.92836676217765 0.210314216281872
0.931232091690544 0.213824371620465
0.934097421203438 0.216636273403837
0.936962750716332 0.21792717914572
0.939828080229226 0.219124602603523
0.94269340974212 0.222249890581096
0.945558739255014 0.226106567386094
0.948424068767908 0.23020903955576
0.951289398280802 0.234110555343088
0.954154727793696 0.237894030679281
0.95702005730659 0.241586995118335
0.959885386819484 0.24469196199199
0.962750716332378 0.247866057898426
0.965616045845272 0.250234529968705
0.968481375358166 0.250794072043776
0.97134670487106 0.251535483876844
0.974212034383954 0.251725511818339
0.977077363896848 0.251228207822677
0.979942693409742 0.251707258807591
0.982808022922636 0.250230238884109
0.98567335243553 0.248401933034021
0.988538681948424 0.246732981822833
0.991404011461318 0.245676664736972
0.994269340974212 0.245413600903389
0.997134670487106 0.245313352638423
1 0.246503895146575
};

\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.129076433925566
0.00286532951289398 0.129561481794493
0.00573065902578797 0.12967361921648
0.00859598853868195 0.129051452475287
0.0114613180515759 0.128465774283564
0.0143266475644699 0.128416124024813
0.0171919770773639 0.127946943643065
0.0200573065902579 0.12734552504422
0.0229226361031519 0.126588875325024
0.0257879656160458 0.12488986995072
0.0286532951289398 0.123028915290444
0.0315186246418338 0.12060288350727
0.0343839541547278 0.118318216173048
0.0372492836676218 0.116758597146833
0.0401146131805158 0.113677053537178
0.0429799426934097 0.111122949917285
0.0458452722063037 0.109225690860561
0.0487106017191977 0.108248860496103
0.0515759312320917 0.109147581871105
0.0544412607449857 0.109916893178924
0.0573065902578797 0.112028877166839
0.0601719197707736 0.116359831589706
0.0630372492836676 0.119032956309112
0.0659025787965616 0.118543795520975
0.0687679083094556 0.1132391664656
0.0716332378223496 0.104506365693495
0.0744985673352436 0.0947377099056301
0.0773638968481375 0.0857519334452715
0.0802292263610315 0.0773556359888888
0.0830945558739255 0.0685882952673251
0.0859598853868195 0.0520041550953112
0.0888252148997135 0.0351914831638696
0.0916905444126074 0.0183667758888005
0.0945558739255014 0.00300291986744856
0.0974212034383954 -0.00927161418607522
0.100286532951289 -0.0172023683148312
0.103151862464183 -0.0145669845909925
0.106017191977077 -0.0120168427236904
0.108882521489971 -0.00865565901176921
0.111747851002865 -0.0035673975701423
0.114613180515759 0.000433670294533776
0.117478510028653 0.0062195503174091
0.120343839541547 0.00748461700006361
0.123209169054441 0.0085968567319356
0.126074498567335 0.0065760179977272
0.128939828080229 0.00581075710133038
0.131805157593123 0.00106015584207071
0.134670487106017 -0.00562771129466051
0.137535816618911 -0.0139127292313905
0.140401146131805 -0.0252372559142437
0.143266475644699 -0.0383770959952911
0.146131805157593 -0.0533741215532895
0.148997134670487 -0.068579095327828
0.151862464183381 -0.0832880643584592
0.154727793696275 -0.0961589805344907
0.157593123209169 -0.106472308453438
0.160458452722063 -0.11497107965865
0.163323782234957 -0.1204457845398
0.166189111747851 -0.124652280445726
0.169054441260745 -0.13058325247263
0.171919770773639 -0.131363608116254
0.174785100286533 -0.145242610038556
0.177650429799427 -0.155052886092448
0.180515759312321 -0.164148522459049
0.183381088825215 -0.172978538469165
0.186246418338109 -0.178871095353506
0.189111747851003 -0.186402463353602
0.191977077363897 -0.191785580892843
0.194842406876791 -0.19817453066486
0.197707736389685 -0.205142131380913
0.200573065902579 -0.213750419312947
0.203438395415473 -0.222166926631021
0.206303724928367 -0.232085817988054
0.209169054441261 -0.24233866641125
0.212034383954155 -0.253340709390085
0.214899713467049 -0.264401890022507
0.217765042979943 -0.276236194671677
0.220630372492837 -0.28805611718609
0.223495702005731 -0.298150163834623
0.226361031518625 -0.307040618300074
0.229226361031519 -0.314666078254219
0.232091690544413 -0.32151025137184
0.234957020057307 -0.32773280924367
0.237822349570201 -0.335282948761456
0.240687679083095 -0.34381339614409
0.243553008595989 -0.352662081505394
0.246418338108883 -0.36247633718737
0.249283667621777 -0.371760303411398
0.25214899713467 -0.382501307509798
0.255014326647564 -0.392535655020472
0.257879656160458 -0.402484864056761
0.260744985673352 -0.412086331077135
0.263610315186246 -0.420917187017517
0.26647564469914 -0.429630923758373
0.269340974212034 -0.43784728320298
0.272206303724928 -0.444889108629794
0.275071633237822 -0.451577405246197
0.277936962750716 -0.458220947135819
0.28080229226361 -0.465118767865979
0.283667621776504 -0.471944037288098
0.286532951289398 -0.479279728402095
0.289398280802292 -0.486368075683439
0.292263610315186 -0.494706235518203
0.29512893982808 -0.503427409088112
0.297994269340974 -0.51172940260312
0.300859598853868 -0.520140758295714
0.303724928366762 -0.528094169624658
0.306590257879656 -0.538272316247092
0.30945558739255 -0.545439916794598
0.312320916905444 -0.553343089710294
0.315186246418338 -0.561133918234106
0.318051575931232 -0.568768932659403
0.320916905444126 -0.575050930825244
0.32378223495702 -0.582613829917682
0.326647564469914 -0.587609189470225
0.329512893982808 -0.593066305223568
0.332378223495702 -0.598361030656691
0.335243553008596 -0.603214176590362
0.33810888252149 -0.609488665226635
0.340974212034384 -0.614782758058694
0.343839541547278 -0.620371200751552
0.346704871060172 -0.625349701339776
0.349570200573066 -0.632630830949474
0.35243553008596 -0.637979654906702
0.355300859598854 -0.642743991204785
0.358166189111748 -0.649856190527225
0.361031518624642 -0.655481055620926
0.363896848137536 -0.660835744119502
0.36676217765043 -0.665771873569768
0.369627507163324 -0.67035001132264
0.372492836676218 -0.674725612505526
0.375358166189112 -0.679762388294172
0.378223495702006 -0.685202274628624
0.3810888252149 -0.691357088105398
0.383954154727794 -0.695180553724619
0.386819484240688 -0.699809449030094
0.389684813753582 -0.702841486316417
0.392550143266476 -0.70558446116096
0.39541547277937 -0.707791232785341
0.398280802292264 -0.710209294805469
0.401146131805158 -0.712090060938736
0.404011461318052 -0.713522576969819
0.406876790830946 -0.715369577111267
0.40974212034384 -0.716913098043854
0.412607449856734 -0.718608429322552
0.415472779369628 -0.719642392284023
0.418338108882521 -0.720323668681418
0.421203438395415 -0.721532545022129
0.424068767908309 -0.722300647273944
0.426934097421203 -0.721876576591285
0.429799426934097 -0.72220961925119
0.432664756446991 -0.721981821740288
0.435530085959885 -0.72380293598512
0.438395415472779 -0.723476924480642
0.441260744985673 -0.723703072467642
0.444126074498567 -0.724172957815156
0.446991404011461 -0.724638678854734
0.449856733524355 -0.724770671703554
0.452722063037249 -0.724680614459152
0.455587392550143 -0.724509256983044
0.458452722063037 -0.724785705949205
0.461318051575931 -0.721643279342614
0.464183381088825 -0.721240470811067
0.467048710601719 -0.719833361862666
0.469914040114613 -0.717818363396947
0.472779369627507 -0.715978864041735
0.475644699140401 -0.714391621229739
0.478510028653295 -0.712641369851636
0.481375358166189 -0.710990721651695
0.484240687679083 -0.709055904707008
0.487106017191977 -0.707165369623924
0.489971346704871 -0.706392388217476
0.492836676217765 -0.704909831433228
0.495702005730659 -0.703485303335949
0.498567335243553 -0.702119894355292
0.501432664756447 -0.700817804014521
0.504297994269341 -0.699852375822566
0.507163323782235 -0.69904457554918
0.510028653295129 -0.698622732648504
0.512893982808023 -0.698452120326834
0.515759312320917 -0.698297957621604
0.518624641833811 -0.698100655807675
0.521489971346705 -0.69804888164422
0.524355300859599 -0.698029641417758
0.527220630372493 -0.697612009668507
0.530085959885387 -0.697060973812297
0.532951289398281 -0.696379515124481
0.535816618911175 -0.695251931321915
0.538681948424069 -0.694508840544616
0.541547277936963 -0.693418824630759
0.544412607449857 -0.692524399470829
0.547277936962751 -0.690996745357507
0.550143266475645 -0.689919560401779
0.553008595988539 -0.688890137598517
0.555873925501433 -0.688058601906434
0.558739255014327 -0.687559581207853
0.561604584527221 -0.688065312702546
0.564469914040115 -0.687198026464845
0.567335243553009 -0.685755867281974
0.570200573065903 -0.68553498236441
0.573065902578797 -0.685733862504968
0.575931232091691 -0.686540801982308
0.578796561604584 -0.687296308806378
0.581661891117478 -0.688407288358047
0.584527220630372 -0.689576398711501
0.587392550143266 -0.69070092535474
0.59025787965616 -0.691737077224492
0.593123209169054 -0.692238387741435
0.595988538681948 -0.692584697591128
0.598853868194842 -0.692439026455103
0.601719197707736 -0.691732482857488
0.60458452722063 -0.69114658031107
0.607449856733524 -0.691055010254255
0.610315186246418 -0.691043658632268
0.613180515759312 -0.691282849817529
0.616045845272206 -0.691418701165003
0.6189111747851 -0.691227930726721
0.621776504297994 -0.691014862938264
0.624641833810888 -0.690760290554633
0.627507163323782 -0.690768900889705
0.630372492836676 -0.6910123515884
0.63323782234957 -0.691027717184158
0.636103151862464 -0.690807497854139
0.638968481375358 -0.690779383773802
0.641833810888252 -0.688923777228474
0.644699140401146 -0.688291241368581
0.64756446991404 -0.686413832334597
0.650429799426934 -0.683868461722964
0.653295128939828 -0.681169814268463
0.656160458452722 -0.67809856137511
0.659025787965616 -0.674776815697314
0.66189111747851 -0.671247492754224
0.664756446991404 -0.667507120761357
0.667621776504298 -0.663630011395767
0.670487106017192 -0.659541321609775
0.673352435530086 -0.6557791249601
0.67621776504298 -0.652329372475847
0.679083094555874 -0.648243837849303
0.681948424068768 -0.643897558848399
0.684813753581662 -0.640874801003954
0.687679083094556 -0.637386353114617
0.69054441260745 -0.633227964441938
0.693409742120344 -0.62860208684707
0.696275071633238 -0.623916816195309
0.699140401146132 -0.618742082694917
0.702005730659026 -0.613270695385813
0.70487106017192 -0.609135379788314
0.707736389684814 -0.604395908755578
0.710601719197708 -0.599907458456157
0.713467048710602 -0.598037002062486
0.716332378223496 -0.591517668388264
0.71919770773639 -0.586658832101272
0.722063037249284 -0.581828656357309
0.724928366762178 -0.576887258135491
0.727793696275072 -0.571485438695405
0.730659025787966 -0.565756308086903
0.73352435530086 -0.558819565227872
0.736389684813754 -0.551593222673462
0.739255014326648 -0.545051457476585
0.742120343839542 -0.539271218258037
0.744985673352435 -0.533511146641854
0.747851002865329 -0.527034677670834
0.750716332378223 -0.520800618251562
0.753581661891117 -0.515501893063651
0.756446991404011 -0.508889029162568
0.759312320916905 -0.500176923144461
0.762177650429799 -0.491082731693303
0.765042979942693 -0.480577596124248
0.767908309455587 -0.469123227571863
0.770773638968481 -0.457376417092242
0.773638968481375 -0.446240710134035
0.776504297994269 -0.435985853900484
0.779369627507163 -0.425620242878894
0.782234957020057 -0.415596236074271
0.785100286532951 -0.406171406269377
0.787965616045845 -0.398000369653868
0.790830945558739 -0.390035381638747
0.793696275071633 -0.378867414169241
0.796561604584527 -0.367352448418266
0.799426934097421 -0.358212185401656
0.802292263610315 -0.350077136320621
0.805157593123209 -0.337768944691974
0.808022922636103 -0.328559234993785
0.810888252148997 -0.317739426205266
0.813753581661891 -0.307778683626104
0.816618911174785 -0.297261600494412
0.819484240687679 -0.287276913861621
0.822349570200573 -0.278767161268034
0.825214899713467 -0.266739318675377
0.828080229226361 -0.254074921552613
0.830945558739255 -0.241447385241893
0.833810888252149 -0.228654719976049
0.836676217765043 -0.216007979642
0.839541547277937 -0.201121476229166
0.842406876790831 -0.187129921224427
0.845272206303725 -0.175635005460322
0.848137535816619 -0.164034760167392
0.851002865329513 -0.153683631251639
0.853868194842407 -0.143342787341411
0.856733524355301 -0.1330759204163
0.859598853868195 -0.124981467982128
0.862464183381089 -0.117777250783237
0.865329512893983 -0.109058468096338
0.868194842406877 -0.103794031734438
0.871060171919771 -0.0938313833426731
0.873925501432665 -0.0840775189128995
0.876790830945559 -0.0738425817524925
0.879656160458453 -0.0671485105627243
0.882521489971347 -0.0600243533106096
0.885386819484241 -0.0537147787587689
0.888252148997135 -0.0447817270149554
0.891117478510029 -0.0406362378949805
0.893982808022923 -0.0382190916482882
0.896848137535817 -0.0271838658907433
0.899713467048711 -0.0197310102933908
0.902578796561605 -0.00933258252040824
0.905444126074499 -0.00440792693191512
0.908309455587393 0.00450274166146399
0.911174785100286 0.0152585394275752
0.91404011461318 0.026012565029559
0.916905444126074 0.0356470436981052
0.919770773638968 0.0419233136910073
0.922636103151862 0.0474416621828809
0.925501432664756 0.0551324386711663
0.92836676217765 0.0621359089916521
0.931232091690544 0.0686491998986442
0.934097421203438 0.0743482901385812
0.936962750716332 0.0795315721613749
0.939828080229226 0.0857527262739947
0.94269340974212 0.0912532127817656
0.945558739255014 0.0966336462414434
0.948424068767908 0.102121397838521
0.951289398280802 0.108190607149966
0.954154727793696 0.113415017663767
0.95702005730659 0.118656108391096
0.959885386819484 0.124684592469564
0.962750716332378 0.130877751161004
0.965616045845272 0.134783625211332
0.968481375358166 0.136972296478954
0.97134670487106 0.139249883502485
0.974212034383954 0.139792472483099
0.977077363896848 0.140493680629278
0.979942693409742 0.141973075599419
0.982808022922636 0.143499035501742
0.98567335243553 0.145457741751051
0.988538681948424 0.146798553348853
0.991404011461318 0.147964292742275
0.994269340974212 0.148913498706524
0.997134670487106 0.15090358686843
1 0.15051548383322
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ankle Dors/Plan},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\squatCycleName [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Torque[Nm/kg]
$\leftarrow$ Plan Dors $\rightarrow$},
ymin=-1.3, ymax=0.5,
ytick style={color=black},
ytick={-1,-0.5,0,0.5},
yticklabels={
  $\mathdefault{\ensuremath{-}1.0}$,
  $\mathdefault{\ensuremath{-}0.5}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.5}$
}
]
\addplot [semithick, red]
table {%
0 -0.0575795947393922
0.00279329608938547 -0.057366183818784
0.00558659217877095 -0.0575332748106782
0.00837988826815642 -0.0582453176000691
0.0111731843575419 -0.0581589551029092
0.0139664804469274 -0.0585038612791263
0.0167597765363128 -0.0591707438882285
0.0195530726256983 -0.0595534256570656
0.0223463687150838 -0.0594369412867471
0.0251396648044693 -0.0594871151931649
0.0279329608938548 -0.0595111674562915
0.0307262569832402 -0.0596836189601986
0.0335195530726257 -0.0598818820893515
0.0363128491620112 -0.0600107031215142
0.0391061452513966 -0.060255487677767
0.0418994413407821 -0.0603873159243367
0.0446927374301676 -0.0600783693739601
0.0474860335195531 -0.0604678942958974
0.0502793296089385 -0.0618308690820329
0.053072625698324 -0.064006122579032
0.0558659217877095 -0.0648622883212799
0.058659217877095 -0.0646903373591958
0.0614525139664805 -0.0653654589336674
0.0642458100558659 -0.0656438766729077
0.0670391061452514 -0.0655504670610977
0.0698324022346369 -0.0653168434994533
0.0726256983240224 -0.0652802676687138
0.0754189944134078 -0.0651925350057258
0.0782122905027933 -0.0650922657197948
0.0810055865921788 -0.0657020614908773
0.0837988826815643 -0.0669044891997633
0.0865921787709497 -0.0687106325663747
0.0893854748603352 -0.0665315425688141
0.0921787709497207 -0.0669350788367915
0.0949720670391061 -0.0689974673842546
0.0977653631284916 -0.0715051869273205
0.100558659217877 -0.0711888903151611
0.103351955307263 -0.0718934062262623
0.106145251396648 -0.0739746245442503
0.108938547486034 -0.0749793524688188
0.111731843575419 -0.0752760268502157
0.114525139664804 -0.0753510420503483
0.11731843575419 -0.0761085494496551
0.120111731843575 -0.0769189468137713
0.122905027932961 -0.0777790311458827
0.125698324022346 -0.0765817952566638
0.128491620111732 -0.0759658941976164
0.131284916201117 -0.0782854721607923
0.134078212290503 -0.0794093979614625
0.136871508379888 -0.081191400981824
0.139664804469274 -0.0824299302542572
0.142458100558659 -0.0839881033997303
0.145251396648045 -0.0860926487400321
0.14804469273743 -0.0879764501825124
0.150837988826816 -0.0892539898408419
0.153631284916201 -0.0908612956144826
0.156424581005587 -0.0912487212260147
0.159217877094972 -0.0927475353552671
0.162011173184358 -0.0941211471737267
0.164804469273743 -0.095883743220619
0.167597765363129 -0.0969192448933538
0.170391061452514 -0.0972923932293635
0.173184357541899 -0.098965758394585
0.175977653631285 -0.0985628825230258
0.17877094972067 -0.0986617655027192
0.181564245810056 -0.0988593946186906
0.184357541899441 -0.0984751400204333
0.187150837988827 -0.0990544086203093
0.189944134078212 -0.0980597255767316
0.192737430167598 -0.0989473823991303
0.195530726256983 -0.099241285617107
0.198324022346369 -0.0994790162958694
0.201117318435754 -0.0995701193213159
0.20391061452514 -0.0983990950182631
0.206703910614525 -0.0974433243909989
0.209497206703911 -0.0960649215617246
0.212290502793296 -0.094043636693082
0.215083798882682 -0.0923114544801946
0.217877094972067 -0.0911721947978449
0.220670391061453 -0.088466035015691
0.223463687150838 -0.0860791471693754
0.226256983240223 -0.0829091571765695
0.229050279329609 -0.0811590321194832
0.231843575418994 -0.079999169482824
0.23463687150838 -0.0776497105798181
0.237430167597765 -0.0765986018011857
0.240223463687151 -0.073876726005952
0.243016759776536 -0.0699946998448165
0.245810055865922 -0.0668267177398424
0.248603351955307 -0.0653332508026711
0.251396648044693 -0.0634281758172364
0.254189944134078 -0.0606239703722761
0.256983240223464 -0.0585046865205852
0.259776536312849 -0.0566300805795833
0.262569832402235 -0.0539525743074965
0.26536312849162 -0.0509813062675151
0.268156424581006 -0.048460448607301
0.270949720670391 -0.0458442662973039
0.273743016759777 -0.0429728003574233
0.276536312849162 -0.0406629167292932
0.279329608938547 -0.0377685180906711
0.282122905027933 -0.035227014608201
0.284916201117318 -0.032995586050765
0.287709497206704 -0.0306257482736317
0.290502793296089 -0.0282879705542872
0.293296089385475 -0.0261210142931731
0.29608938547486 -0.0236538095933021
0.298882681564246 -0.0216053272715477
0.301675977653631 -0.0191131754696882
0.304469273743017 -0.0159109939349539
0.307262569832402 -0.0137298087425462
0.310055865921788 -0.0117715258130807
0.312849162011173 -0.00996062979398057
0.315642458100559 -0.00827628970075752
0.318435754189944 -0.00634140977166423
0.32122905027933 -0.00474692994801442
0.324022346368715 -0.00293937781189434
0.326815642458101 -0.00158908520749907
0.329608938547486 -0.000530756017582987
0.332402234636872 0.000504027960039762
0.335195530726257 0.00158345672297818
0.337988826815642 0.00320515217175053
0.340782122905028 0.0050388577627881
0.343575418994413 0.00633766697718374
0.346368715083799 0.00762127682727616
0.349162011173184 0.00888453264357572
0.35195530726257 0.0103644399445832
0.354748603351955 0.0117379194805038
0.357541899441341 0.0129822318074113
0.360335195530726 0.0142687422480516
0.363128491620112 0.0154934085058846
0.365921787709497 0.0165314150758658
0.368715083798883 0.0176695997906561
0.371508379888268 0.0188044844088239
0.374301675977654 0.0199315615248188
0.377094972067039 0.0210237196643969
0.379888268156425 0.0215782130433213
0.38268156424581 0.0222495141962675
0.385474860335196 0.022484359972869
0.388268156424581 0.022727940082556
0.391061452513967 0.0231433918246349
0.393854748603352 0.0235572155217631
0.396648044692737 0.0238517228996817
0.399441340782123 0.0239791981317905
0.402234636871508 0.0237755592783671
0.405027932960894 0.0236939523959189
0.407821229050279 0.0237335896058761
0.410614525139665 0.0238295845219809
0.41340782122905 0.0238755302020659
0.416201117318436 0.0238074589632433
0.418994413407821 0.0237475513835755
0.421787709497207 0.0239656423482189
0.424581005586592 0.0242248414204356
0.427374301675978 0.0246528591058957
0.430167597765363 0.0247811406028154
0.432960893854749 0.0247027042628756
0.435754189944134 0.0248292972822577
0.43854748603352 0.0248877877204794
0.441340782122905 0.0250609736097507
0.444134078212291 0.0251858138269412
0.446927374301676 0.0254854891651159
0.449720670391061 0.0256484843202461
0.452513966480447 0.025952421414234
0.455307262569832 0.026245787447831
0.458100558659218 0.0265122459691632
0.460893854748603 0.0267637810840771
0.463687150837989 0.0269351093699257
0.466480446927374 0.0270331142662734
0.46927374301676 0.0271376219354314
0.472067039106145 0.0272214765429681
0.474860335195531 0.0271778488887851
0.477653631284916 0.0272689914040693
0.480446927374302 0.0273753024699116
0.483240223463687 0.0276328630863579
0.486033519553073 0.0277107122881259
0.488826815642458 0.0278759223201716
0.491620111731844 0.0282170811990298
0.494413407821229 0.0285544129520603
0.497206703910615 0.0289095113452646
0.5 0.029233707578523
0.502793296089385 0.029484264108646
0.505586592178771 0.0295553685869722
0.508379888268156 0.029701676587882
0.511173184357542 0.0297830470547376
0.513966480446927 0.0297419246434106
0.516759776536313 0.0294172988538774
0.519553072625698 0.0292498995661376
0.522346368715084 0.0292220021727181
0.525139664804469 0.029209976085551
0.527932960893855 0.0291036844252518
0.53072625698324 0.0286495625586708
0.533519553072626 0.0282988740062439
0.536312849162011 0.0280743884126847
0.539106145251397 0.0277725741334378
0.541899441340782 0.0275228470858791
0.544692737430168 0.0273899166013157
0.547486033519553 0.0273799039397668
0.550279329608939 0.0274611322042302
0.553072625698324 0.0275733549331965
0.55586592178771 0.0275084904850477
0.558659217877095 0.0274573194256562
0.56145251396648 0.0274313762682029
0.564245810055866 0.027422402802453
0.567039106145251 0.0274436932020621
0.569832402234637 0.0274316868472505
0.572625698324022 0.027327273215146
0.575418994413408 0.0269947858632443
0.578212290502793 0.0267977600210381
0.581005586592179 0.0266010455004677
0.583798882681564 0.0263824470281715
0.58659217877095 0.0262486829001152
0.589385474860335 0.0261390024114684
0.592178770949721 0.0260776140511559
0.594972067039106 0.0258890303563925
0.597765363128492 0.0256442711053087
0.600558659217877 0.0258262448136793
0.603351955307263 0.0258341212094086
0.606145251396648 0.0257619928787777
0.608938547486033 0.0256543053105394
0.611731843575419 0.0255827115441731
0.614525139664804 0.0258966619714662
0.61731843575419 0.0259698105100748
0.620111731843575 0.0259468357325206
0.622905027932961 0.0257408148252139
0.625698324022346 0.0253900015582637
0.628491620111732 0.0251609287958017
0.631284916201117 0.0250083504276145
0.634078212290503 0.0248829279466588
0.636871508379888 0.0246450497081891
0.639664804469274 0.0244784633111011
0.642458100558659 0.0243619417095765
0.645251396648045 0.0242213617496394
0.64804469273743 0.0241666713925765
0.650837988826816 0.0241695474377587
0.653631284916201 0.0241938592236942
0.656424581005587 0.0241176136171678
0.659217877094972 0.0238653445295083
0.662011173184358 0.0237763667625359
0.664804469273743 0.0239779573334843
0.667597765363129 0.0234391103108544
0.670391061452514 0.0229515227343062
0.673184357541899 0.0229384644705906
0.675977653631285 0.0227623787154994
0.67877094972067 0.0224925988087688
0.681564245810056 0.0222086928794716
0.684357541899441 0.0223797479230999
0.687150837988827 0.0224856803858569
0.689944134078212 0.023032736649112
0.692737430167598 0.0226085399533804
0.695530726256983 0.02227858464711
0.698324022346369 0.0225626869421244
0.701117318435754 0.0228806663255011
0.70391061452514 0.0228347838911427
0.706703910614525 0.0236675159489929
0.709497206703911 0.0245189759857766
0.712290502793296 0.0235453610569104
0.715083798882682 0.0229863796975892
0.717877094972067 0.0230314946472975
0.720670391061453 0.0229586844508093
0.723463687150838 0.0226673012602702
0.726256983240223 0.0220657676574681
0.729050279329609 0.0216682884545199
0.731843575418994 0.0219749754794629
0.73463687150838 0.0211619673737149
0.737430167597765 0.0214454839980416
0.740223463687151 0.0220155817318914
0.743016759776536 0.0217035013004837
0.745810055865922 0.0220879393470549
0.748603351955307 0.0234181181977098
0.751396648044693 0.0231034565828776
0.754189944134078 0.0233880345456025
0.756983240223464 0.0231718125743482
0.759776536312849 0.0238309258019751
0.762569832402235 0.0248360053189136
0.76536312849162 0.0235583760044541
0.768156424581006 0.0235096636299683
0.770949720670391 0.0233630050701458
0.773743016759777 0.0243836217398294
0.776536312849162 0.0242282205954822
0.779329608938548 0.0234504735195659
0.782122905027933 0.0232213502588714
0.784916201117318 0.0243350892176689
0.787709497206704 0.0235974710472188
0.790502793296089 0.0236336089950382
0.793296089385475 0.0252679933055176
0.79608938547486 0.0236090681181129
0.798882681564246 0.0218349283162386
0.801675977653631 0.0212863368780691
0.804469273743017 0.0205565135154789
0.807262569832402 0.0201571431446531
0.810055865921788 0.020016739536361
0.812849162011173 0.0199700599380358
0.815642458100559 0.0211493126572597
0.818435754189944 0.0215885757568491
0.82122905027933 0.0212084529937663
0.824022346368715 0.0213740973391854
0.826815642458101 0.0216767405709635
0.829608938547486 0.0215752217097551
0.832402234636872 0.0219447132255202
0.835195530726257 0.0231692739110164
0.837988826815642 0.0238794025424878
0.840782122905028 0.0227411926001946
0.843575418994413 0.0243327897234738
0.846368715083799 0.025010347135833
0.849162011173184 0.0219114085576617
0.85195530726257 0.0219195036984875
0.854748603351955 0.0219426925916272
0.857541899441341 0.0216433418711014
0.860335195530726 0.0199907100106212
0.863128491620112 0.0198313293501057
0.865921787709497 0.0211843428884682
0.868715083798883 0.0193702753210824
0.871508379888268 0.019840324818762
0.874301675977654 0.0198522297929158
0.877094972067039 0.0218015089663973
0.879888268156425 0.0212429727719154
0.88268156424581 0.0210378597433303
0.885474860335196 0.0200588443090718
0.888268156424581 0.0198957405715301
0.891061452513967 0.0203979481592942
0.893854748603352 0.0203608898944938
0.896648044692738 0.0198751741365554
0.899441340782123 0.0183156315158543
0.902234636871508 0.0184541577139497
0.905027932960894 0.0173106102729991
0.907821229050279 0.0160997439049528
0.910614525139665 0.0150198560548284
0.91340782122905 0.0138609249933621
0.916201117318436 0.0133896532184626
0.918994413407821 0.0127552648129206
0.921787709497207 0.0121388474550079
0.924581005586592 0.0120274707388443
0.927374301675978 0.0104456029315478
0.930167597765363 0.00951777915300195
0.932960893854749 0.00848623831748393
0.935754189944134 0.00785193193282958
0.93854748603352 0.00686734321306072
0.941340782122905 0.00521812301208046
0.944134078212291 0.00370466222542654
0.946927374301676 0.00208620590812263
0.949720670391061 0.000753862315303577
0.952513966480447 0.000393064592840002
0.955307262569832 8.0988438514458e-05
0.958100558659218 -0.000778933565491805
0.960893854748603 -0.00175386888425238
0.963687150837989 -0.00246193731525236
0.966480446927374 -0.00269276614267692
0.96927374301676 -0.00287656755127669
0.972067039106145 -0.0033676073431063
0.974860335195531 -0.00342035778287426
0.977653631284916 -0.00341968588110034
0.980446927374302 -0.00347748447148087
0.983240223463687 -0.0044891578388191
0.986033519553073 -0.00482910050358849
0.988826815642458 -0.00496839572675069
0.991620111731844 -0.00535716286147464
0.994413407821229 -0.00594765269500927
0.997206703910615 -0.00663714239104914
1 -0.00718249401087462
};

\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.0169100671469524
0.00279329608938547 0.0156831793751558
0.00558659217877095 0.0142956422840967
0.00837988826815642 0.0124518252367506
0.0111731843575419 0.0117447729647859
0.0139664804469274 0.0107633531807108
0.0167597765363128 0.00956647650813495
0.0195530726256983 0.00849473455426872
0.0223463687150838 0.00821734742741625
0.0251396648044693 0.00804003487116475
0.0279329608938548 0.00803484849859686
0.0307262569832402 0.00796814568705072
0.0335195530726257 0.00770788125389737
0.0363128491620112 0.00746926982372788
0.0391061452513966 0.00734457453545988
0.0418994413407821 0.00731014852038824
0.0446927374301676 0.00758225013805106
0.0474860335195531 0.0069126699384248
0.0502793296089385 0.00490451085210694
0.053072625698324 0.0028934909821018
0.0558659217877095 0.00176815285755678
0.058659217877095 0.000935244132133722
0.0614525139664805 -0.000704166643321874
0.0642458100558659 -0.00218725858167189
0.0670391061452514 -0.00264612985638273
0.0698324022346369 -0.00307343559502651
0.0726256983240224 -0.00334269236088242
0.0754189944134078 -0.00337741277443585
0.0782122905027933 -0.00386331458594664
0.0810055865921788 -0.00512976956414414
0.0837988826815643 -0.00676817610934922
0.0865921787709497 -0.00903422547304638
0.0893854748603352 -0.00703133730987064
0.0921787709497207 -0.00824499666926505
0.0949720670391061 -0.0107778817764689
0.0977653631284916 -0.0128440716128899
0.100558659217877 -0.0129886169581039
0.103351955307263 -0.0143654985949386
0.106145251396648 -0.0175820786407848
0.108938547486034 -0.01938269764433
0.111731843575419 -0.0196664146906132
0.114525139664804 -0.0200137487719035
0.11731843575419 -0.0213280495930695
0.120111731843575 -0.0228876671537828
0.122905027932961 -0.0242485105021934
0.125698324022346 -0.0245466310273142
0.128491620111732 -0.0253684035971529
0.131284916201117 -0.0280333107301779
0.134078212290503 -0.029641630239988
0.136871508379888 -0.0313931560252627
0.139664804469274 -0.0330196791263071
0.142458100558659 -0.035042656157483
0.145251396648045 -0.0375843024803072
0.14804469273743 -0.0399133141823342
0.150837988826816 -0.0417582969069351
0.153631284916201 -0.0445134612930593
0.156424581005587 -0.0440798853310793
0.159217877094972 -0.0449072302446745
0.162011173184358 -0.0456744805548448
0.164804469273743 -0.0467283534153609
0.167597765363129 -0.0476960519883258
0.170391061452514 -0.0480371018711137
0.173184357541899 -0.0487370622755664
0.175977653631285 -0.0491432440040989
0.17877094972067 -0.0494509908343697
0.181564245810056 -0.049647632209909
0.184357541899441 -0.0498099465341907
0.187150837988827 -0.0519595365440937
0.189944134078212 -0.0510589037855655
0.192737430167598 -0.0504830403161592
0.195530726256983 -0.0515391638406054
0.198324022346369 -0.0529842413412356
0.201117318435754 -0.0535981630014889
0.20391061452514 -0.0523528135762584
0.206703910614525 -0.0523549568260021
0.209497206703911 -0.0518388412547889
0.212290502793296 -0.050480605859405
0.215083798882682 -0.0483944912014281
0.217877094972067 -0.0465171087428013
0.220670391061453 -0.044488800193545
0.223463687150838 -0.0429006568744634
0.226256983240223 -0.0407537744185437
0.229050279329609 -0.0389527081334872
0.231843575418994 -0.0374184946012766
0.23463687150838 -0.0351292693054546
0.237430167597765 -0.0344915941901495
0.240223463687151 -0.0317420241953828
0.243016759776536 -0.0275531060290815
0.245810055865922 -0.024189021150668
0.248603351955307 -0.0215485975625394
0.251396648044693 -0.0193297626797795
0.254189944134078 -0.0176975249833661
0.256983240223464 -0.0160140823737522
0.259776536312849 -0.0147852418740907
0.262569832402235 -0.0127533996337295
0.26536312849162 -0.00982971696919186
0.268156424581006 -0.00741298132884022
0.270949720670391 -0.00484118072404441
0.273743016759777 -0.00196104491624057
0.276536312849162 -9.29517029260585e-05
0.279329608938547 0.00166878630567085
0.282122905027933 0.00331564935456032
0.284916201117318 0.00474424195758622
0.287709497206704 0.00603808485512994
0.290502793296089 0.00726067331780304
0.293296089385475 0.00873349615602436
0.29608938547486 0.0101063649424402
0.298882681564246 0.0112049737687224
0.301675977653631 0.0120861216900631
0.304469273743017 0.0122641881625941
0.307262569832402 0.0125424837097693
0.310055865921788 0.0129102385559911
0.312849162011173 0.0134755336611308
0.315642458100559 0.0142308531434247
0.318435754189944 0.0151742808799544
0.32122905027933 0.0159846515656506
0.324022346368715 0.0171839574642341
0.326815642458101 0.0178508113726613
0.329608938547486 0.0183089025130536
0.332402234636872 0.0190421392039884
0.335195530726257 0.0199940876527829
0.337988826815642 0.0213834588086074
0.340782122905028 0.0217611304795864
0.343575418994413 0.0223890688951616
0.346368715083799 0.0231493863700073
0.349162011173184 0.0238680764093146
0.35195530726257 0.0247173581387649
0.354748603351955 0.025632908916737
0.357541899441341 0.0265914623663295
0.360335195530726 0.027802954294936
0.363128491620112 0.0287980399693536
0.365921787709497 0.0294705752361254
0.368715083798883 0.0302935960033958
0.371508379888268 0.0312259090718326
0.374301675977654 0.0322408917006831
0.377094972067039 0.0331940399345304
0.379888268156425 0.0335249471817818
0.38268156424581 0.0339707361931429
0.385474860335196 0.0341658385264218
0.388268156424581 0.0343327323721567
0.391061452513967 0.0347204014452237
0.393854748603352 0.0351491948793154
0.396648044692737 0.0355124991908087
0.399441340782123 0.0358055895929549
0.402234636871508 0.0356096537598657
0.405027932960894 0.0355393987968367
0.407821229050279 0.0355987675094372
0.410614525139665 0.0358980176890508
0.41340782122905 0.0360523969340198
0.416201117318436 0.0360805630502312
0.418994413407821 0.0360081430265348
0.421787709497207 0.0359823800790122
0.424581005586592 0.035952172133129
0.427374301675978 0.0362347859876366
0.430167597765363 0.0357351776091403
0.432960893854749 0.0351923783338333
0.435754189944134 0.0349970307595681
0.43854748603352 0.034937569602067
0.441340782122905 0.0347067409397715
0.444134078212291 0.0346435243779892
0.446927374301676 0.0349521234425279
0.449720670391061 0.0351364522760654
0.452513966480447 0.0353718615163275
0.455307262569832 0.0354799730929463
0.458100558659218 0.0355091729515324
0.460893854748603 0.0354992602954951
0.463687150837989 0.035655134485392
0.466480446927374 0.035732351721877
0.46927374301676 0.0357104893007568
0.472067039106145 0.0356308713926605
0.474860335195531 0.0355403925848022
0.477653631284916 0.0355004916749607
0.480446927374302 0.035538638281477
0.483240223463687 0.0354950601138646
0.486033519553073 0.0355626937841854
0.488826815642458 0.035787095330937
0.491620111731844 0.0360797703696097
0.494413407821229 0.036306765859675
0.497206703910615 0.0365097200666663
0.5 0.0367037803505076
0.502793296089385 0.0368504004858528
0.505586592178771 0.0369464119302678
0.508379888268156 0.0370856404572211
0.511173184357542 0.037325660893773
0.513966480446927 0.0374947544934714
0.516759776536313 0.0374832841430687
0.519553072625698 0.0376564537530722
0.522346368715084 0.0379514117404245
0.525139664804469 0.0380127652615375
0.527932960893855 0.0379957688109081
0.53072625698324 0.0380398046211206
0.533519553072626 0.0380972356653811
0.536312849162011 0.0380805385635724
0.539106145251397 0.0380249630210967
0.541899441340782 0.037965007997359
0.544692737430168 0.0378910625601871
0.547486033519553 0.0378876757107873
0.550279329608939 0.0380751424895856
0.553072625698324 0.0379895890010217
0.55586592178771 0.0377118452777326
0.558659217877095 0.0374561551327059
0.56145251396648 0.037290125894438
0.564245810055866 0.0371771097222154
0.567039106145251 0.0371641419208794
0.569832402234637 0.0372006271425419
0.572625698324022 0.0371848558272859
0.575418994413408 0.036948055265435
0.578212290502793 0.0368473941116241
0.581005586592179 0.0366642795879732
0.583798882681564 0.0364112274085497
0.58659217877095 0.0362100745378226
0.589385474860335 0.0360546866791523
0.592178770949721 0.0359012901245773
0.594972067039106 0.0356547801851636
0.597765363128492 0.0354457275964745
0.600558659217877 0.0358490757464318
0.603351955307263 0.0359064725512934
0.606145251396648 0.0358135776921234
0.608938547486033 0.0357166475446612
0.611731843575419 0.0357824635224948
0.614525139664804 0.0356153314295386
0.61731843575419 0.0355736288771187
0.620111731843575 0.03544006125087
0.622905027932961 0.0350375946066763
0.625698324022346 0.0345830262610044
0.628491620111732 0.0342492705308672
0.631284916201117 0.0339060161890068
0.634078212290503 0.0334855161179036
0.636871508379888 0.0330881988775292
0.639664804469274 0.0327848844998116
0.642458100558659 0.032635685479514
0.645251396648045 0.0324395747497546
0.64804469273743 0.0325037632452024
0.650837988826816 0.0325997924195239
0.653631284916201 0.0328787168727862
0.656424581005587 0.0330896426027595
0.659217877094972 0.0330541848237925
0.662011173184358 0.0334864732312615
0.664804469273743 0.0349339868728055
0.667597765363129 0.0346442160621371
0.670391061452514 0.0345606799173633
0.673184357541899 0.0348530732059588
0.675977653631285 0.0352840926497107
0.67877094972067 0.0353252564338184
0.681564245810056 0.0356575947354048
0.684357541899441 0.0365709836711197
0.687150837988827 0.0365240461744284
0.689944134078212 0.0367702005185478
0.692737430167598 0.0365012306387614
0.695530726256983 0.0360604458746678
0.698324022346369 0.0360800381654975
0.701117318435754 0.0362785511919269
0.70391061452514 0.0359119751570884
0.706703910614525 0.0371474619282207
0.709497206703911 0.0384190817909977
0.712290502793296 0.0357219140453114
0.715083798882682 0.0346424344707263
0.717877094972067 0.0342848139056783
0.720670391061453 0.033958563118636
0.723463687150838 0.0336349698365266
0.726256983240223 0.0332156737637564
0.729050279329609 0.0329554904178806
0.731843575418994 0.0325061696919539
0.73463687150838 0.0318469699670709
0.737430167597765 0.0324328186926346
0.740223463687151 0.032956148305793
0.743016759776536 0.0316938373881264
0.745810055865922 0.0322414689953104
0.748603351955307 0.0342366947692076
0.751396648044693 0.0326152840854127
0.754189944134078 0.0325762833494053
0.756983240223464 0.0321911723479247
0.759776536312849 0.0325743864901799
0.762569832402235 0.034709819804023
0.76536312849162 0.0323527333600841
0.768156424581006 0.0320205408127627
0.770949720670391 0.0316074514832039
0.773743016759777 0.0315613566375828
0.776536312849162 0.031736101216865
0.779329608938548 0.0318507602976931
0.782122905027933 0.0317448892112706
0.784916201117318 0.0332905971423016
0.787709497206704 0.0321410190716585
0.790502793296089 0.0308526789878768
0.793296089385475 0.0344711812556282
0.79608938547486 0.0305884399742142
0.798882681564246 0.0304032639890784
0.801675977653631 0.03003638815135
0.804469273743017 0.0298802568043904
0.807262569832402 0.029167730941029
0.810055865921788 0.0289605368048094
0.812849162011173 0.0302486705479905
0.815642458100559 0.0354431967371883
0.818435754189944 0.0330294464411746
0.82122905027933 0.0323485799079547
0.824022346368715 0.0325027681647175
0.826815642458101 0.0328419916991321
0.829608938547486 0.0338203644202326
0.832402234636872 0.034073969697627
0.835195530726257 0.0332240708364917
0.837988826815642 0.0328714990539851
0.840782122905028 0.0358062118326713
0.843575418994413 0.0348100323643783
0.846368715083799 0.0320676507487408
0.849162011173184 0.030093198249392
0.85195530726257 0.0301804267992309
0.854748603351955 0.030357261888571
0.857541899441341 0.0301456391012551
0.860335195530726 0.0296638206300966
0.863128491620112 0.0302297230319357
0.865921787709497 0.0313359092024006
0.868715083798883 0.0317898568401531
0.871508379888268 0.0318051373093398
0.874301675977654 0.0318469479103452
0.877094972067039 0.0348687973401589
0.879888268156425 0.0332368201180804
0.88268156424581 0.03337095362308
0.885474860335196 0.0327437392206755
0.888268156424581 0.032890341440841
0.891061452513967 0.0345681494673375
0.893854748603352 0.0359190932839333
0.896648044692738 0.0372652934140364
0.899441340782123 0.0373029613865261
0.902234636871508 0.03976206004182
0.905027932960894 0.0396677733207226
0.907821229050279 0.0405026596474757
0.910614525139665 0.0418433908167927
0.91340782122905 0.042592857145258
0.916201117318436 0.0434822923660789
0.918994413407821 0.043830309819821
0.921787709497207 0.0446978722556679
0.924581005586592 0.0453898227021133
0.927374301675978 0.0453892429693221
0.930167597765363 0.0461454908287157
0.932960893854749 0.0463497980989112
0.935754189944134 0.0464007977725876
0.93854748603352 0.0457621143550223
0.941340782122905 0.0456979991882242
0.944134078212291 0.0454959177711685
0.946927374301676 0.0447710484616798
0.949720670391061 0.0441490630608665
0.952513966480447 0.0442149861581427
0.955307262569832 0.0444711459623738
0.958100558659218 0.0449178573931162
0.960893854748603 0.044819996238511
0.963687150837989 0.0447145114223365
0.966480446927374 0.0443549435151794
0.96927374301676 0.0440919631902126
0.972067039106145 0.0441324120373909
0.974860335195531 0.0441184413018355
0.977653631284916 0.0437698393715174
0.980446927374302 0.0430997090774475
0.983240223463687 0.0425825594227548
0.986033519553073 0.0418356933979194
0.988826815642458 0.0413373033998556
0.991620111731844 0.0406185294680546
0.994413407821229 0.0397867549314901
0.997206703910615 0.039265963884616
1 0.0387354964627077
};

\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.132069256625737
0.00279329608938547 -0.130415547012724
0.00558659217877095 -0.129362191905453
0.00837988826815642 -0.128942460436889
0.0111731843575419 -0.128062683170604
0.0139664804469274 -0.127771075738963
0.0167597765363128 -0.127907964284592
0.0195530726256983 -0.1276015858684
0.0223463687150838 -0.12709123000091
0.0251396648044693 -0.127014265257495
0.0279329608938548 -0.12705718341118
0.0307262569832402 -0.127335383607448
0.0335195530726257 -0.1274716454326
0.0363128491620112 -0.127490676066756
0.0391061452513966 -0.127855549890994
0.0418994413407821 -0.128084780369062
0.0446927374301676 -0.127738988885971
0.0474860335195531 -0.12784845853022
0.0502793296089385 -0.128566249016173
0.053072625698324 -0.130905736140166
0.0558659217877095 -0.131492729500117
0.058659217877095 -0.130315918850525
0.0614525139664805 -0.130026751224013
0.0642458100558659 -0.129100494764143
0.0670391061452514 -0.128454804265813
0.0698324022346369 -0.12756025140388
0.0726256983240224 -0.127217842976545
0.0754189944134078 -0.127007657237016
0.0782122905027933 -0.126321216853643
0.0810055865921788 -0.126274353417611
0.0837988826815643 -0.127040802290177
0.0865921787709497 -0.128387039659703
0.0893854748603352 -0.126031747827758
0.0921787709497207 -0.125625161004318
0.0949720670391061 -0.12721705299204
0.0977653631284916 -0.130166302241751
0.100558659217877 -0.129389163672218
0.103351955307263 -0.129421313857586
0.106145251396648 -0.130367170447716
0.108938547486034 -0.130576007293308
0.111731843575419 -0.130885639009818
0.114525139664804 -0.130688335328793
0.11731843575419 -0.130889049306241
0.120111731843575 -0.13095022647376
0.122905027932961 -0.131309551789572
0.125698324022346 -0.128616959486013
0.128491620111732 -0.12656338479808
0.131284916201117 -0.128537633591407
0.134078212290503 -0.129177165682937
0.136871508379888 -0.130989645938385
0.139664804469274 -0.131840181382207
0.142458100558659 -0.132933550641978
0.145251396648045 -0.134600994999757
0.14804469273743 -0.136039586182691
0.150837988826816 -0.136749682774749
0.153631284916201 -0.137209129935906
0.156424581005587 -0.13841755712095
0.159217877094972 -0.14058784046586
0.162011173184358 -0.142567813792609
0.164804469273743 -0.145039133025877
0.167597765363129 -0.146142437798382
0.170391061452514 -0.146547684587613
0.173184357541899 -0.149194454513604
0.175977653631285 -0.147982521041953
0.17877094972067 -0.147872540171069
0.181564245810056 -0.148071157027472
0.184357541899441 -0.147140333506676
0.187150837988827 -0.146149280696525
0.189944134078212 -0.145060547367898
0.192737430167598 -0.147411724482101
0.195530726256983 -0.146943407393609
0.198324022346369 -0.145973791250503
0.201117318435754 -0.145542075641143
0.20391061452514 -0.144445376460268
0.206703910614525 -0.142531691955996
0.209497206703911 -0.14029100186866
0.212290502793296 -0.137606667526759
0.215083798882682 -0.136228417758961
0.217877094972067 -0.135827280852888
0.220670391061453 -0.132443269837837
0.223463687150838 -0.129257637464287
0.226256983240223 -0.125064539934595
0.229050279329609 -0.123365356105479
0.231843575418994 -0.122579844364371
0.23463687150838 -0.120170151854182
0.237430167597765 -0.118705609412222
0.240223463687151 -0.116011427816521
0.243016759776536 -0.112436293660552
0.245810055865922 -0.109464414329017
0.248603351955307 -0.109117904042803
0.251396648044693 -0.107526588954693
0.254189944134078 -0.103550415761186
0.256983240223464 -0.100995290667418
0.259776536312849 -0.098474919285076
0.262569832402235 -0.0951517489812635
0.26536312849162 -0.0921328955658384
0.268156424581006 -0.0895079158857618
0.270949720670391 -0.0868473518705634
0.273743016759777 -0.0839845557986061
0.276536312849162 -0.0812328817556604
0.279329608938547 -0.077205822487013
0.282122905027933 -0.0737696785709623
0.284916201117318 -0.0707354140591162
0.287709497206704 -0.0672895814023933
0.290502793296089 -0.0638366144263773
0.293296089385475 -0.0609755247423705
0.29608938547486 -0.0574139841290443
0.298882681564246 -0.0544156283118177
0.301675977653631 -0.0503124726294394
0.304469273743017 -0.0440861760325019
0.307262569832402 -0.0400021011948616
0.310055865921788 -0.0364532901821525
0.312849162011173 -0.033396793249092
0.315642458100559 -0.0307834325449397
0.318435754189944 -0.0278571004232829
0.32122905027933 -0.0254785114616795
0.324022346368715 -0.0230627130880228
0.326815642458101 -0.0210289817876594
0.329608938547486 -0.0193704145482195
0.332402234636872 -0.0180340832839089
0.335195530726257 -0.0168271742068265
0.337988826815642 -0.0149731544651064
0.340782122905028 -0.0116834149540102
0.343575418994413 -0.00971373494079416
0.346368715083799 -0.00790683271545497
0.349162011173184 -0.00609901112216317
0.35195530726257 -0.00398847824959845
0.354748603351955 -0.00215706995572941
0.357541899441341 -0.000626998751506885
0.360335195530726 0.000734530201167222
0.363128491620112 0.0021887770424157
0.365921787709497 0.00359225491560614
0.368715083798883 0.00504560357791633
0.371508379888268 0.00638305974581526
0.374301675977654 0.00762223134895453
0.377094972067039 0.00885339939426347
0.379888268156425 0.00963147890486074
0.38268156424581 0.0105282921993921
0.385474860335196 0.0108028814193163
0.388268156424581 0.0111231477929553
0.391061452513967 0.011566382204046
0.393854748603352 0.0119652361642107
0.396648044692737 0.0121909466085548
0.399441340782123 0.012152806670626
0.402234636871508 0.0119414647968685
0.405027932960894 0.0118485059950011
0.407821229050279 0.011868411702315
0.410614525139665 0.0117611513549109
0.41340782122905 0.0116986634701121
0.416201117318436 0.0115343548762554
0.418994413407821 0.0114869597406161
0.421787709497207 0.0119489046174257
0.424581005586592 0.0124975107077423
0.427374301675978 0.0130709322241547
0.430167597765363 0.0138271035964905
0.432960893854749 0.014213030191918
0.435754189944134 0.0146615638049473
0.43854748603352 0.0148380058388918
0.441340782122905 0.0154152062797298
0.444134078212291 0.0157281032758931
0.446927374301676 0.0160188548877038
0.449720670391061 0.0161605163644268
0.452513966480447 0.0165329813121406
0.455307262569832 0.0170116018027156
0.458100558659218 0.0175153189867941
0.460893854748603 0.0180283018726591
0.463687150837989 0.0182150842544594
0.466480446927374 0.0183338768106697
0.46927374301676 0.0185647545701059
0.472067039106145 0.0188120816932757
0.474860335195531 0.0188153051927679
0.477653631284916 0.0190374911331779
0.480446927374302 0.0192119666583461
0.483240223463687 0.0197706660588511
0.486033519553073 0.0198587307920665
0.488826815642458 0.0199647493094061
0.491620111731844 0.0203543920284498
0.494413407821229 0.0208020600444456
0.497206703910615 0.021309302623863
0.5 0.0217636348065384
0.502793296089385 0.0221181277314393
0.505586592178771 0.0221643252436765
0.508379888268156 0.0223177127185429
0.511173184357542 0.0222404332157022
0.513966480446927 0.0219890947933499
0.516759776536313 0.0213513135646861
0.519553072625698 0.0208433453792031
0.522346368715084 0.0204925926050116
0.525139664804469 0.0204071869095645
0.527932960893855 0.0202116000395955
0.53072625698324 0.019259320496221
0.533519553072626 0.0185005123471067
0.536312849162011 0.018068238261797
0.539106145251397 0.0175201852457788
0.541899441340782 0.0170806861743993
0.544692737430168 0.0168887706424442
0.547486033519553 0.0168721321687462
0.550279329608939 0.0168471219188748
0.553072625698324 0.0171571208653713
0.55586592178771 0.0173051356923628
0.558659217877095 0.0174584837186065
0.56145251396648 0.0175726266419679
0.564245810055866 0.0176676958826907
0.567039106145251 0.0177232444832448
0.569832402234637 0.017662746551959
0.572625698324022 0.0174696906030061
0.575418994413408 0.0170415164610537
0.578212290502793 0.0167481259304522
0.581005586592179 0.0165378114129621
0.583798882681564 0.0163536666477932
0.58659217877095 0.0162872912624077
0.589385474860335 0.0162233181437845
0.592178770949721 0.0162539379777345
0.594972067039106 0.0161232805276214
0.597765363128492 0.0158428146141429
0.600558659217877 0.0158034138809267
0.603351955307263 0.0157617698675237
0.606145251396648 0.0157104080654321
0.608938547486033 0.0155919630764177
0.611731843575419 0.0153829595658514
0.614525139664804 0.0161779925133937
0.61731843575419 0.0163659921430308
0.620111731843575 0.0164536102141712
0.622905027932961 0.0164440350437515
0.625698324022346 0.016196976855523
0.628491620111732 0.0160725870607363
0.631284916201117 0.0161106846662222
0.634078212290503 0.016280339775414
0.636871508379888 0.016201900538849
0.639664804469274 0.0161720421223907
0.642458100558659 0.016088197939639
0.645251396648045 0.0160031487495243
0.64804469273743 0.0158295795399505
0.650837988826816 0.0157393024559935
0.653631284916201 0.0155090015746021
0.656424581005587 0.015145584631576
0.659217877094972 0.014676504235224
0.662011173184358 0.0140662602938103
0.664804469273743 0.0130219277941631
0.667597765363129 0.0122340045595718
0.670391061452514 0.0113423655512491
0.673184357541899 0.0110238557352223
0.675977653631285 0.0102406647812882
0.67877094972067 0.00965994118371929
0.681564245810056 0.00875979102353841
0.684357541899441 0.00818851217508005
0.687150837988827 0.00844731459728549
0.689944134078212 0.00929527277967614
0.692737430167598 0.00871584926799933
0.695530726256983 0.00849672341955223
0.698324022346369 0.00904533571875128
0.701117318435754 0.00948278145907522
0.70391061452514 0.00975759262519698
0.706703910614525 0.010187569969765
0.709497206703911 0.0106188701805555
0.712290502793296 0.0113688080685094
0.715083798882682 0.0113303249244521
0.717877094972067 0.0117781753889167
0.720670391061453 0.0119588057829826
0.723463687150838 0.0116996326840138
0.726256983240223 0.0109158615511798
0.729050279329609 0.0103810864911591
0.731843575418994 0.0114437812669719
0.73463687150838 0.010476964780359
0.737430167597765 0.0104581493034486
0.740223463687151 0.0110750151579898
0.743016759776536 0.0117131652128409
0.745810055865922 0.0119344096987994
0.748603351955307 0.012599541626212
0.751396648044693 0.0135916290803426
0.754189944134078 0.0141997857417996
0.756983240223464 0.0141524528007717
0.759776536312849 0.0150874651137702
0.762569832402235 0.0149621908338041
0.76536312849162 0.0147640186488242
0.768156424581006 0.014998786447174
0.770949720670391 0.0151185586570877
0.773743016759777 0.0172058868420761
0.776536312849162 0.0167203399740995
0.779329608938548 0.0150501867414387
0.782122905027933 0.0146978113064722
0.784916201117318 0.0153795812930362
0.787709497206704 0.0150539230227791
0.790502793296089 0.0164145390021996
0.793296089385475 0.0160648053554071
0.79608938547486 0.0166296962620116
0.798882681564246 0.0132665926433989
0.801675977653631 0.0125362856047883
0.804469273743017 0.0112327702265673
0.807262569832402 0.0111465553482771
0.810055865921788 0.0110729422679126
0.812849162011173 0.00969144932808112
0.815642458100559 0.00685542857733112
0.818435754189944 0.0101477050725237
0.82122905027933 0.0100683260795779
0.824022346368715 0.0102454265136533
0.826815642458101 0.010511489442795
0.829608938547486 0.00933007899927752
0.832402234636872 0.00981545675341329
0.835195530726257 0.0131144769855411
0.837988826815642 0.0148873060309905
0.840782122905028 0.00967617336771791
0.843575418994413 0.0138555470825692
0.846368715083799 0.0179530435229251
0.849162011173184 0.0137296188659314
0.85195530726257 0.0136585805977441
0.854748603351955 0.0135281232946833
0.857541899441341 0.0131410446409478
0.860335195530726 0.0103175993911458
0.863128491620112 0.00943293566827575
0.865921787709497 0.0110327765745357
0.868715083798883 0.00695069380201159
0.871508379888268 0.00787551232818421
0.874301675977654 0.00785751167548647
0.877094972067039 0.00873422059263574
0.879888268156425 0.00924912542575049
0.88268156424581 0.0087047658635806
0.885474860335196 0.00737394939746802
0.888268156424581 0.00690113970221926
0.891061452513967 0.00622774685125097
0.893854748603352 0.00480268650505422
0.896648044692738 0.00248505485907441
0.899441340782123 -0.000671698354817504
0.902234636871508 -0.00285374461392061
0.905027932960894 -0.00504655277472444
0.907821229050279 -0.00830317183757004
0.910614525139665 -0.011803678707136
0.91340782122905 -0.0148710071585337
0.916201117318436 -0.0167029859291537
0.918994413407821 -0.0183197801939797
0.921787709497207 -0.020420177345652
0.924581005586592 -0.0213348812244247
0.927374301675978 -0.0244980371062264
0.930167597765363 -0.0271099325227118
0.932960893854749 -0.0293773214639433
0.935754189944134 -0.0306969339069284
0.93854748603352 -0.0320274279289009
0.941340782122905 -0.0352617531640632
0.944134078212291 -0.0380865933203154
0.946927374301676 -0.0405986366454346
0.949720670391061 -0.0426413384302593
0.952513966480447 -0.0434288569724627
0.955307262569832 -0.0443091690853449
0.958100558659218 -0.0464757245240998
0.960893854748603 -0.0483277340070158
0.963687150837989 -0.0496383860528412
0.966480446927374 -0.0497404758005332
0.96927374301676 -0.049845098292766
0.972067039106145 -0.0508676267236035
0.974860335195531 -0.050959156867584
0.977653631284916 -0.0506092111337181
0.980446927374302 -0.0500546780204092
0.983240223463687 -0.051560875100393
0.986033519553073 -0.0514938944050964
0.988826815642458 -0.051274094853357
0.991620111731844 -0.0513328551910039
0.994413407821229 -0.0516820603215087
0.997206703910615 -0.0525402486667143
1 -0.0531004844844569
};

\addplot [semithick, blue]
table {%
0 -0.131193003498142
0.00286532951289398 -0.131035995385358
0.00573065902578797 -0.131757761838686
0.00859598853868195 -0.132123848157667
0.0114613180515759 -0.132360443956527
0.0143266475644699 -0.133173719923753
0.0171919770773639 -0.134247025781165
0.0200573065902579 -0.134554432195937
0.0229226361031519 -0.135259574975919
0.0257879656160458 -0.13564644635615
0.0286532951289398 -0.136064036246811
0.0315186246418338 -0.136328311958699
0.0343839541547278 -0.136604480419833
0.0372492836676218 -0.136546690305106
0.0401146131805158 -0.136491630099916
0.0429799426934097 -0.136923144797291
0.0458452722063037 -0.137558049363198
0.0487106017191977 -0.138079422190915
0.0515759312320917 -0.138911521817718
0.0544412607449857 -0.139802224996008
0.0573065902578797 -0.140116141496106
0.0601719197707736 -0.139352206130173
0.0630372492836676 -0.139672352005972
0.0659025787965616 -0.140120727933762
0.0687679083094556 -0.139892059617838
0.0716332378223496 -0.139283918278421
0.0744985673352436 -0.138348839137028
0.0773638968481375 -0.137956859908454
0.0802292263610315 -0.137910576431678
0.0830945558739255 -0.138485433746176
0.0859598853868195 -0.13671738604581
0.0888252148997135 -0.135403367887047
0.0916905444126074 -0.133772204442271
0.0945558739255014 -0.132839487796875
0.0974212034383954 -0.132132295934234
0.100286532951289 -0.1314990209083
0.103151862464183 -0.133972256140411
0.106017191977077 -0.13444818768015
0.108882521489971 -0.133872727047904
0.111747851002865 -0.132260472461447
0.114613180515759 -0.131752487813926
0.117478510028653 -0.131619501481941
0.120343839541547 -0.131047764157659
0.123209169054441 -0.129071932978539
0.126074498567335 -0.127315165064416
0.128939828080229 -0.127268859720912
0.131805157593123 -0.12727560470843
0.134670487106017 -0.125400301036629
0.137535816618911 -0.124350689681089
0.140401146131805 -0.12396501929398
0.143266475644699 -0.122931284912616
0.146131805157593 -0.122268940616979
0.148997134670487 -0.122585398706986
0.151862464183381 -0.122478001321492
0.154727793696275 -0.121497539667929
0.157593123209169 -0.121011936926374
0.160458452722063 -0.119919186675939
0.163323782234957 -0.119539159037605
0.166189111747851 -0.119100865866865
0.169054441260745 -0.117873059945013
0.171919770773639 -0.118461970788719
0.174785100286533 -0.115171872373976
0.177650429799427 -0.113295700927307
0.180515759312321 -0.111846226173852
0.183381088825215 -0.110234069650792
0.186246418338109 -0.109459156237489
0.189111747851003 -0.107921708941036
0.191977077363897 -0.106685651345775
0.194842406876791 -0.1058730226659
0.197707736389685 -0.105372848441901
0.200573065902579 -0.103203622028115
0.203438395415473 -0.102200848856579
0.206303724928367 -0.100879669475511
0.209169054441261 -0.0988691743036041
0.212034383954155 -0.0968142075229173
0.214899713467049 -0.0948915534074488
0.217765042979943 -0.0924187953092445
0.220630372492837 -0.0898006532907195
0.223495702005731 -0.0876327593906338
0.226361031518625 -0.0853969991650019
0.229226361031519 -0.083293642637972
0.232091690544413 -0.0815250147399845
0.234957020057307 -0.0803800459514712
0.237822349570201 -0.0787299132808844
0.240687679083095 -0.0764172966846239
0.243553008595989 -0.0736903775462578
0.246418338108883 -0.0709594331242108
0.249283667621777 -0.0691991930441461
0.25214899713467 -0.0670357500415242
0.255014326647564 -0.0645671153664849
0.257879656160458 -0.0619244500353511
0.260744985673352 -0.059198265061086
0.263610315186246 -0.055977298216719
0.26647564469914 -0.0524845103472387
0.269340974212034 -0.0487230289412066
0.272206303724928 -0.045443380927159
0.275071633237822 -0.0423333312185856
0.277936962750716 -0.0394335843611352
0.28080229226361 -0.0355835581804157
0.283667621776504 -0.0326184479293648
0.286532951289398 -0.0298038319921046
0.289398280802292 -0.0272666501673315
0.292263610315186 -0.0247570630534869
0.29512893982808 -0.0217989324244902
0.297994269340974 -0.0190133956692031
0.300859598853868 -0.0163689985757295
0.303724928366762 -0.0138641739707093
0.306590257879656 -0.0114202895859992
0.30945558739255 -0.00917056086262351
0.312320916905444 -0.00666745463052046
0.315186246418338 -0.00474352274957227
0.318051575931232 -0.00272919865134845
0.320916905444126 -0.00135445061943551
0.32378223495702 0.00054871753980585
0.326647564469914 0.00202128606315775
0.329512893982808 0.00335318081703775
0.332378223495702 0.00464176047831876
0.335243553008596 0.00598882468855561
0.33810888252149 0.00729507942621414
0.340974212034384 0.00832022299454977
0.343839541547278 0.00958715696764513
0.346704871060172 0.010639783716572
0.349570200573066 0.0118598309522884
0.35243553008596 0.0133478876656957
0.355300859598854 0.0144904207908188
0.358166189111748 0.0153964139047798
0.361031518624642 0.0162598115465824
0.363896848137536 0.0173834324095049
0.36676217765043 0.018423450808343
0.369627507163324 0.0190407544876956
0.372492836676218 0.0195534780695064
0.375358166189112 0.0205509021997628
0.378223495702006 0.0211965869769388
0.3810888252149 0.0220352202697328
0.383954154727794 0.0224771687187497
0.386819484240688 0.0231547284949279
0.389684813753582 0.0235533764441844
0.392550143266476 0.0238767694107294
0.39541547277937 0.0241910609247247
0.398280802292264 0.0243444292837963
0.401146131805158 0.0246480914349886
0.404011461318052 0.0249513932650939
0.406876790830946 0.0250299476364683
0.40974212034384 0.0249793481915393
0.412607449856734 0.0253124770817522
0.415472779369628 0.0251742667221003
0.418338108882521 0.0251652308005113
0.421203438395415 0.0252483598582023
0.424068767908309 0.0251331103058892
0.426934097421203 0.024993468085929
0.429799426934097 0.0251334399831487
0.432664756446991 0.0251825314370058
0.435530085959885 0.0250398047278154
0.438395415472779 0.0251828256822853
0.441260744985673 0.0252577494626477
0.444126074498567 0.02530575103383
0.446991404011461 0.0254635966368149
0.449856733524355 0.0256902947011915
0.452722063037249 0.0259790261916414
0.455587392550143 0.0262079453465605
0.458452722063037 0.0263684391583341
0.461318051575931 0.0265620888850313
0.464183381088825 0.0266206710745196
0.467048710601719 0.0267355215590115
0.469914040114613 0.0269161693220924
0.472779369627507 0.0270383632593373
0.475644699140401 0.0271443293441261
0.478510028653295 0.0272853153410426
0.481375358166189 0.0276484356364486
0.484240687679083 0.0277598164687878
0.487106017191977 0.0281050281648339
0.489971346704871 0.0282633801769846
0.492836676217765 0.0284831943758659
0.495702005730659 0.0286821430577503
0.498567335243553 0.0288688420029377
0.501432664756447 0.0290363265225775
0.504297994269341 0.0291284263754888
0.507163323782235 0.0293069184210086
0.510028653295129 0.0294677472681055
0.512893982808023 0.0294595336883404
0.515759312320917 0.0294364100819409
0.518624641833811 0.0293989768685795
0.521489971346705 0.0293806735365523
0.524355300859599 0.0293518082284564
0.527220630372493 0.0292677856945351
0.530085959885387 0.0291855459980234
0.532951289398281 0.0291256919983689
0.535816618911175 0.0291076517739116
0.538681948424069 0.0290438677795351
0.541547277936963 0.0289754026959515
0.544412607449857 0.0288968723231255
0.547277936962751 0.0287002020785356
0.550143266475645 0.0284399792371083
0.553008595988539 0.0281055640969131
0.555873925501433 0.0276897223666146
0.558739255014327 0.0272400304871137
0.561604584527221 0.0267101998473788
0.564469914040115 0.026020793284165
0.567335243553009 0.025973243042586
0.570200573065903 0.0256054228102625
0.573065902578797 0.0251734372250659
0.575931232091691 0.0247663021967984
0.578796561604584 0.0244731693293867
0.581661891117478 0.0240102097157421
0.584527220630372 0.023452447157136
0.587392550143266 0.0228870149542666
0.59025787965616 0.0223367172738504
0.593123209169054 0.0217843272812541
0.595988538681948 0.0212390989386836
0.598853868194842 0.0207628834568218
0.601719197707736 0.0203761391638263
0.60458452722063 0.0199926687572328
0.607449856733524 0.0196876061300515
0.610315186246418 0.0194973887347496
0.613180515759312 0.0192038837491795
0.616045845272206 0.0189523644652692
0.6189111747851 0.018715633059126
0.621776504297994 0.0185847240638949
0.624641833810888 0.0179007161598362
0.627507163323782 0.0176099874673607
0.630372492836676 0.016913678504419
0.63323782234957 0.0161423866192002
0.636103151862464 0.0153844148927238
0.638968481375358 0.015023500381008
0.641833810888252 0.0143767183207571
0.644699140401146 0.0134330201011023
0.64756446991404 0.0127449095775885
0.650429799426934 0.0120754620418924
0.653295128939828 0.0116885219838384
0.656160458452722 0.011316023321415
0.659025787965616 0.010990009688654
0.66189111747851 0.010532570069897
0.664756446991404 0.00992392359326703
0.667621776504298 0.00923312270681025
0.670487106017192 0.00846858942020686
0.673352435530086 0.00769575837832103
0.67621776504298 0.00667577515979746
0.679083094555874 0.00576916088819943
0.681948424068768 0.0058136006245599
0.684813753581662 0.00350731831007347
0.687679083094556 0.00177848709528922
0.69054441260745 0.000733104552294801
0.693409742120344 -0.000395063769564022
0.696275071633238 -0.00161170126051621
0.699140401146132 -0.0026124620837753
0.702005730659026 -0.00338965745494036
0.70487106017192 -0.00411427254901354
0.707736389684814 -0.00480939286181929
0.710601719197708 -0.00513664420371918
0.713467048710602 -0.005450407020086
0.716332378223496 -0.00739430453503571
0.71919770773639 -0.00822498373176607
0.722063037249284 -0.0092417883386457
0.724928366762178 -0.0105204746297175
0.727793696275072 -0.0119343327110343
0.730659025787966 -0.0125381107060761
0.73352435530086 -0.013560075675923
0.736389684813754 -0.0148023509676581
0.739255014326648 -0.0154851503897318
0.742120343839542 -0.015817539651902
0.744985673352435 -0.0166734895515768
0.747851002865329 -0.0180334230943805
0.750716332378223 -0.0187813904129388
0.753581661891117 -0.0190578477820435
0.756446991404011 -0.0195588139174475
0.759312320916905 -0.0210946754774867
0.762177650429799 -0.0223199207968163
0.765042979942693 -0.0237347792897019
0.767908309455587 -0.0260439827187739
0.770773638968481 -0.0278778028545609
0.773638968481375 -0.0289541288334156
0.776504297994269 -0.0310898648247119
0.779369627507163 -0.0325608159703251
0.782234957020057 -0.03326538242203
0.785100286532951 -0.0326976072695162
0.787965616045845 -0.0335471417651963
0.790830945558739 -0.0331065051277437
0.793696275071633 -0.0326113283798828
0.796561604584527 -0.035675371164389
0.799426934097421 -0.0374332115185471
0.802292263610315 -0.0373721018819496
0.805157593123209 -0.0393423530611725
0.808022922636103 -0.0396305751544817
0.810888252148997 -0.0413541791653799
0.813753581661891 -0.042702186428334
0.816618911174785 -0.0430495629741402
0.819484240687679 -0.042539930808302
0.822349570200573 -0.042278113802411
0.825214899713467 -0.0436028653622338
0.828080229226361 -0.0448011906046949
0.830945558739255 -0.0455975832938187
0.833810888252149 -0.0464825764518122
0.836676217765043 -0.0470214778400595
0.839541547277937 -0.0483067227282923
0.842406876790831 -0.0495938361111904
0.845272206303725 -0.0494924284051416
0.848137535816619 -0.0497606543309261
0.851002865329513 -0.0493674914290663
0.853868194842407 -0.0494216833272871
0.856733524355301 -0.0498083038877625
0.859598853868195 -0.0503755390394234
0.862464183381089 -0.0503260279233792
0.865329512893983 -0.0489753294721565
0.868194842406877 -0.0469820530547461
0.871060171919771 -0.0474226366937792
0.873925501432665 -0.0492866543107039
0.876790830945559 -0.0495551241633837
0.879656160458453 -0.0505657902467356
0.882521489971347 -0.051402886486825
0.885386819484241 -0.0522437778246807
0.888252148997135 -0.0537859716882063
0.891117478510029 -0.0528202128092565
0.893982808022923 -0.0509924293016768
0.896848137535817 -0.0533941302085489
0.899713467048711 -0.0549259353311651
0.902578796561605 -0.0557228520530713
0.905444126074499 -0.0550137248740087
0.908309455587393 -0.0556434780829213
0.911174785100286 -0.056701391555129
0.91404011461318 -0.0574735269664391
0.916905444126074 -0.0592277927143322
0.919770773638968 -0.0606486321063817
0.922636103151862 -0.0615254868160287
0.925501432664756 -0.0626386302321373
0.92836676217765 -0.0641706382844808
0.931232091690544 -0.0653627977648416
0.934097421203438 -0.0666106504679926
0.936962750716332 -0.0674739685699594
0.939828080229226 -0.0687027957392344
0.94269340974212 -0.0701666074114856
0.945558739255014 -0.0715650193106496
0.948424068767908 -0.0731469224800001
0.951289398280802 -0.074347734663907
0.954154727793696 -0.0751477897153113
0.95702005730659 -0.075845435191992
0.959885386819484 -0.0767981293584151
0.962750716332378 -0.0782816413716295
0.965616045845272 -0.0788967365324712
0.968481375358166 -0.0786326075122099
0.97134670487106 -0.0791108812728336
0.974212034383954 -0.0790942323948959
0.977077363896848 -0.0790724749725892
0.979942693409742 -0.0802604960509525
0.982808022922636 -0.0808038304248073
0.98567335243553 -0.081188681957095
0.988538681948424 -0.0812123010237845
0.991404011461318 -0.0812704000798544
0.994269340974212 -0.0813998234545864
0.997134670487106 -0.0819050407421203
1 -0.0819738129461504
};

\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.0817978386182805
0.00286532951289398 -0.0819908314875627
0.00573065902578797 -0.0827988375458866
0.00859598853868195 -0.0829609861442437
0.0114613180515759 -0.0831020236391488
0.0143266475644699 -0.0837721952844418
0.0171919770773639 -0.0847920792636553
0.0200573065902579 -0.0853401866775158
0.0229226361031519 -0.0859119749855038
0.0257879656160458 -0.0860785680942387
0.0286532951289398 -0.0860683882519565
0.0315186246418338 -0.0859731679242064
0.0343839541547278 -0.086142485511094
0.0372492836676218 -0.0860723383877395
0.0401146131805158 -0.0854253665499583
0.0429799426934097 -0.0855473371810078
0.0458452722063037 -0.0861881897471998
0.0487106017191977 -0.0870327731927812
0.0515759312320917 -0.0884084016632738
0.0544412607449857 -0.0887622812028146
0.0573065902578797 -0.0891860644870822
0.0601719197707736 -0.0911396453671217
0.0630372492836676 -0.0926700810457693
0.0659025787965616 -0.0938603386534904
0.0687679083094556 -0.0942761223939249
0.0716332378223496 -0.0945083508255892
0.0744985673352436 -0.0946332750149558
0.0773638968481375 -0.0944120139103511
0.0802292263610315 -0.0942547089819279
0.0830945558739255 -0.0950047646317941
0.0859598853868195 -0.0939653516381496
0.0888252148997135 -0.0928779329237651
0.0916905444126074 -0.0925529104348546
0.0945558739255014 -0.0924929658993321
0.0974212034383954 -0.0916239102075036
0.100286532951289 -0.0896540618685106
0.103151862464183 -0.0950401338234546
0.106017191977077 -0.0966099633059228
0.108882521489971 -0.0973959834007948
0.111747851002865 -0.0965305258308632
0.114613180515759 -0.0967454978121203
0.117478510028653 -0.0978653428293261
0.120343839541547 -0.0986812726972925
0.123209169054441 -0.0980634868793431
0.126074498567335 -0.0977165991755054
0.128939828080229 -0.0989425873807983
0.131805157593123 -0.101973729199991
0.134670487106017 -0.103088679807947
0.137535816618911 -0.10293814358851
0.140401146131805 -0.102310536925257
0.143266475644699 -0.102134425321528
0.146131805157593 -0.101895074788346
0.148997134670487 -0.101074157534691
0.151862464183381 -0.0995305662900505
0.154727793696275 -0.0975857612250968
0.157593123209169 -0.0960477253566837
0.160458452722063 -0.0947650997590492
0.163323782234957 -0.0930342791943571
0.166189111747851 -0.0914777773534862
0.169054441260745 -0.0896619619852794
0.171919770773639 -0.0886071518692465
0.174785100286533 -0.0851774985975442
0.177650429799427 -0.0829470658502177
0.180515759312321 -0.0809793983105322
0.183381088825215 -0.0791953419724683
0.186246418338109 -0.0786188735057596
0.189111747851003 -0.0771712091350008
0.191977077363897 -0.0751217738229357
0.194842406876791 -0.0744182612400909
0.197707736389685 -0.0743635963015817
0.200573065902579 -0.0718641798510436
0.203438395415473 -0.0705092489028475
0.206303724928367 -0.0685525065589936
0.209169054441261 -0.0663834967897423
0.212034383954155 -0.0631682613687132
0.214899713467049 -0.0602962785965431
0.217765042979943 -0.0575854009537067
0.220630372492837 -0.0544623515858562
0.223495702005731 -0.0512447074284585
0.226361031518625 -0.0480190343529757
0.229226361031519 -0.0453777964205418
0.232091690544413 -0.0433524073026013
0.234957020057307 -0.0414934791808136
0.237822349570201 -0.0386987105522222
0.240687679083095 -0.0369784116011694
0.243553008595989 -0.0355602032271252
0.246418338108883 -0.0327283743540634
0.249283667621777 -0.0311696594749759
0.25214899713467 -0.0290269323203992
0.255014326647564 -0.0268231751729066
0.257879656160458 -0.0242980577773763
0.260744985673352 -0.0219854423231141
0.263610315186246 -0.0192420671572563
0.26647564469914 -0.0162699093347924
0.269340974212034 -0.0130309104103868
0.272206303724928 -0.0105105033524443
0.275071633237822 -0.00815781497983546
0.277936962750716 -0.00547856495181212
0.28080229226361 -0.00261879131031496
0.283667621776504 -0.000237075118032497
0.286532951289398 0.00163073579928499
0.289398280802292 0.00289202415892602
0.292263610315186 0.00502351291281928
0.29512893982808 0.00750772104583565
0.297994269340974 0.00913441460194883
0.300859598853868 0.0105795088450258
0.303724928366762 0.0118481415876832
0.306590257879656 0.0132567823336553
0.30945558739255 0.0146046757364822
0.312320916905444 0.0163343468975047
0.315186246418338 0.0174962596202894
0.318051575931232 0.0186284350252118
0.320916905444126 0.0193448817929152
0.32378223495702 0.0203330180749663
0.326647564469914 0.0211227306976162
0.329512893982808 0.0219671741142531
0.332378223495702 0.0226546882017668
0.335243553008596 0.0232474532231645
0.33810888252149 0.0238534781191767
0.340974212034384 0.0241731833500544
0.343839541547278 0.0248685340990085
0.346704871060172 0.0258493160793543
0.349570200573066 0.0269168475621398
0.35243553008596 0.0279575486297418
0.355300859598854 0.0288867601304833
0.358166189111748 0.0295865558030918
0.361031518624642 0.0302320097469828
0.363896848137536 0.0312162990654941
0.36676217765043 0.0323148381378469
0.369627507163324 0.0325947906487463
0.372492836676218 0.032320980617663
0.375358166189112 0.0327535247830028
0.378223495702006 0.0327574673038628
0.3810888252149 0.0331681463481658
0.383954154727794 0.0332927816452653
0.386819484240688 0.0339589307743328
0.389684813753582 0.0339159889203812
0.392550143266476 0.0337642719095157
0.39541547277937 0.0335707503039257
0.398280802292264 0.0337075720739946
0.401146131805158 0.033902916476369
0.404011461318052 0.0341158920088038
0.406876790830946 0.0340343532194925
0.40974212034384 0.0337259945673046
0.412607449856734 0.0339525747585858
0.415472779369628 0.0335668931142964
0.418338108882521 0.0332229544014243
0.421203438395415 0.0332331513381439
0.424068767908309 0.0328310053232842
0.426934097421203 0.0323868606201756
0.429799426934097 0.0322940800397167
0.432664756446991 0.0323217509582543
0.435530085959885 0.0320928481034112
0.438395415472779 0.0322547858025525
0.441260744985673 0.0321750361258137
0.444126074498567 0.0320976110521722
0.446991404011461 0.0322160701566672
0.449856733524355 0.0324986766790256
0.452722063037249 0.0328256284291656
0.455587392550143 0.0329376927398463
0.458452722063037 0.0333577609374305
0.461318051575931 0.0338339636281493
0.464183381088825 0.0339468105836982
0.467048710601719 0.034169554528014
0.469914040114613 0.0345082103383516
0.472779369627507 0.0348394849245625
0.475644699140401 0.0352484098474904
0.478510028653295 0.0357421766284305
0.481375358166189 0.0361295575202093
0.484240687679083 0.0366678343693159
0.487106017191977 0.0372582927922345
0.489971346704871 0.0375325064517393
0.492836676217765 0.037895302001298
0.495702005730659 0.0381862444930684
0.498567335243553 0.0383864823985573
0.501432664756447 0.0384324104468041
0.504297994269341 0.0385000156062199
0.507163323782235 0.0387570196499745
0.510028653295129 0.0389919221185394
0.512893982808023 0.0390514066190812
0.515759312320917 0.0391534914513328
0.518624641833811 0.0393223475087079
0.521489971346705 0.0396303727384291
0.524355300859599 0.0398466122018411
0.527220630372493 0.0400873675806127
0.530085959885387 0.0404123995551017
0.532951289398281 0.0406228159110652
0.535816618911175 0.0406370322487388
0.538681948424069 0.0405954176615454
0.541547277936963 0.0406349917200463
0.544412607449857 0.0407121401198975
0.547277936962751 0.0405109612324951
0.550143266475645 0.0402146875268244
0.553008595988539 0.0399180268845988
0.555873925501433 0.0395063191107829
0.558739255014327 0.0390245144799904
0.561604584527221 0.0383811390519047
0.564469914040115 0.037651083771272
0.567335243553009 0.0374748057923591
0.570200573065903 0.0369949717917832
0.573065902578797 0.0364871795306719
0.575931232091691 0.0361079738559924
0.578796561604584 0.0355304825555679
0.581661891117478 0.0350913252070183
0.584527220630372 0.0347104774569315
0.587392550143266 0.0342488253557222
0.59025787965616 0.0338282454635087
0.593123209169054 0.0334031573667134
0.595988538681948 0.0330445322958187
0.598853868194842 0.0326923062272396
0.601719197707736 0.0322337913762294
0.60458452722063 0.031719847497324
0.607449856733524 0.0313106561901558
0.610315186246418 0.03098285068231
0.613180515759312 0.0305034944467679
0.616045845272206 0.0300700308640863
0.6189111747851 0.0297851186426462
0.621776504297994 0.0294119723128612
0.624641833810888 0.0293570312144612
0.627507163323782 0.0287748523762072
0.630372492836676 0.0282299764304012
0.63323782234957 0.0277363956111651
0.636103151862464 0.0274629484148737
0.638968481375358 0.0277513815290835
0.641833810888252 0.0273536274893396
0.644699140401146 0.026589334198685
0.64756446991404 0.0262618468883293
0.650429799426934 0.0264715379049536
0.653295128939828 0.0268988343147924
0.656160458452722 0.0273394278846599
0.659025787965616 0.0277021297351287
0.66189111747851 0.0282062891816917
0.664756446991404 0.0286474788315301
0.667621776504298 0.0291975985656616
0.670487106017192 0.029880687737267
0.673352435530086 0.0305149262640834
0.67621776504298 0.0311044871340964
0.679083094555874 0.0322052564246088
0.681948424068768 0.0334464744085411
0.684813753581662 0.0324064881606867
0.687679083094556 0.0314804274908957
0.69054441260745 0.0310707834928371
0.693409742120344 0.030506269077883
0.696275071633238 0.0294206991077594
0.699140401146132 0.0285944524722826
0.702005730659026 0.0279372909316843
0.70487106017192 0.0272953464758366
0.707736389684814 0.0265575911114514
0.710601719197708 0.0258698891505164
0.713467048710602 0.0254225704179065
0.716332378223496 0.0235126011950351
0.71919770773639 0.0224994342891384
0.722063037249284 0.0213438795030187
0.724928366762178 0.0202765990699958
0.727793696275072 0.0196522672868647
0.730659025787966 0.0190201189780262
0.73352435530086 0.0175801647500477
0.736389684813754 0.0163263388235472
0.739255014326648 0.0156774375228057
0.742120343839542 0.0144602097828374
0.744985673352435 0.0128297474792107
0.747851002865329 0.0125219275777072
0.750716332378223 0.0113338697101679
0.753581661891117 0.0105242964050136
0.756446991404011 0.0093472709742046
0.759312320916905 0.00846864158245414
0.762177650429799 0.00772055631713059
0.765042979942693 0.00641948351846103
0.767908309455587 0.00474869455287405
0.770773638968481 0.0034274332165025
0.773638968481375 0.00116480830699073
0.776504297994269 -0.000258727767115521
0.779369627507163 -0.00151090498746775
0.782234957020057 -0.00279940714362716
0.785100286532951 -0.00285911462030965
0.787965616045845 -0.00169447414702908
0.790830945558739 -0.00221523747102186
0.793696275071633 -0.00478487752532995
0.796561604584527 -0.00785151537559233
0.799426934097421 -0.00882164129384632
0.802292263610315 -0.00923855544875768
0.805157593123209 -0.0109675457562492
0.808022922636103 -0.0117266082053406
0.810888252148997 -0.0148654115715918
0.813753581661891 -0.0163142828018333
0.816618911174785 -0.0178670959822918
0.819484240687679 -0.0191042654835162
0.822349570200573 -0.0199589934895965
0.825214899713467 -0.0225365443811941
0.828080229226361 -0.0246524142754303
0.830945558739255 -0.0267227023772053
0.833810888252149 -0.0291124744555648
0.836676217765043 -0.0308263536909675
0.839541547277937 -0.0326876173658487
0.842406876790831 -0.0344722813675382
0.845272206303725 -0.0345607413418172
0.848137535816619 -0.0361089730291212
0.851002865329513 -0.0363048095338894
0.853868194842407 -0.036929693035583
0.856733524355301 -0.0378154597023851
0.859598853868195 -0.0373578328676353
0.862464183381089 -0.0362733736896382
0.865329512893983 -0.0364797124011165
0.868194842406877 -0.0328474222571543
0.871060171919771 -0.0334793376912672
0.873925501432665 -0.0359402514669058
0.876790830945559 -0.0363156548527204
0.879656160458453 -0.0347972296027646
0.882521489971347 -0.0362078780218175
0.885386819484241 -0.0359529374481212
0.888252148997135 -0.0367527922776747
0.891117478510029 -0.0364186580459554
0.893982808022923 -0.0340136396625034
0.896848137535817 -0.0350735655790498
0.899713467048711 -0.0351475702283707
0.902578796561605 -0.0359620832620838
0.905444126074499 -0.0334527391308265
0.908309455587393 -0.0329101411989063
0.911174785100286 -0.0336501966429909
0.91404011461318 -0.0338882805795707
0.916905444126074 -0.0343092149515412
0.919770773638968 -0.0343990169303793
0.922636103151862 -0.033944787633131
0.925501432664756 -0.0340189204616256
0.92836676217765 -0.0338410050576212
0.931232091690544 -0.0338052331402528
0.934097421203438 -0.0340593907402124
0.936962750716332 -0.0337113609758729
0.939828080229226 -0.0341968314464085
0.94269340974212 -0.0338955086409088
0.945558739255014 -0.0339252022493684
0.948424068767908 -0.0343766615330721
0.951289398280802 -0.034777433013704
0.954154727793696 -0.0345946410150963
0.95702005730659 -0.033997937099153
0.959885386819484 -0.0340359222274296
0.962750716332378 -0.0348450442840676
0.965616045845272 -0.0346583100114983
0.968481375358166 -0.0337991161283511
0.97134670487106 -0.0337692851983355
0.974212034383954 -0.0328448218150699
0.977077363896848 -0.0321503609095722
0.979942693409742 -0.0327626346751562
0.982808022922636 -0.0328245044310527
0.98567335243553 -0.0329681387888905
0.988538681948424 -0.032620820395498
0.991404011461318 -0.0323781970870486
0.994269340974212 -0.0319517384105806
0.997134670487106 -0.0328311641861849
1 -0.032212065604259
};

\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.180588168378003
0.00286532951289398 -0.180081159283153
0.00573065902578797 -0.180716686131485
0.00859598853868195 -0.18128671017109
0.0114613180515759 -0.181618864273904
0.0143266475644699 -0.182575244563065
0.0171919770773639 -0.183701972298675
0.0200573065902579 -0.183768677714358
0.0229226361031519 -0.184607174966335
0.0257879656160458 -0.185214324618061
0.0286532951289398 -0.186059684241665
0.0315186246418338 -0.186683455993193
0.0343839541547278 -0.187066475328571
0.0372492836676218 -0.187021042222472
0.0401146131805158 -0.187557893649874
0.0429799426934097 -0.188298952413575
0.0458452722063037 -0.188927908979196
0.0487106017191977 -0.189126071189048
0.0515759312320917 -0.189414641972162
0.0544412607449857 -0.190842168789202
0.0573065902578797 -0.19104621850513
0.0601719197707736 -0.187564766893223
0.0630372492836676 -0.186674622966174
0.0659025787965616 -0.186381117214034
0.0687679083094556 -0.185507996841752
0.0716332378223496 -0.184059485731254
0.0744985673352436 -0.182064403259101
0.0773638968481375 -0.181501705906557
0.0802292263610315 -0.181566443881428
0.0830945558739255 -0.181966102860559
0.0859598853868195 -0.17946942045347
0.0888252148997135 -0.177928802850329
0.0916905444126074 -0.174991498449688
0.0945558739255014 -0.173186009694417
0.0974212034383954 -0.172640681660964
0.100286532951289 -0.173343979948089
0.103151862464183 -0.172904378457368
0.106017191977077 -0.172286412054377
0.108882521489971 -0.170349470695013
0.111747851002865 -0.167990419092031
0.114613180515759 -0.166759477815732
0.117478510028653 -0.165373660134556
0.120343839541547 -0.163414255618026
0.123209169054441 -0.160080379077734
0.126074498567335 -0.156913730953326
0.128939828080229 -0.155595132061025
0.131805157593123 -0.15257748021687
0.134670487106017 -0.147711922265311
0.137535816618911 -0.145763235773667
0.140401146131805 -0.145619501662704
0.143266475644699 -0.143728144503705
0.146131805157593 -0.142642806445612
0.148997134670487 -0.14409663987928
0.151862464183381 -0.145425436352934
0.154727793696275 -0.145409318110761
0.157593123209169 -0.145976148496064
0.160458452722063 -0.145073273592828
0.163323782234957 -0.146044038880853
0.166189111747851 -0.146723954380243
0.169054441260745 -0.146084157904746
0.171919770773639 -0.148316789708192
0.174785100286533 -0.145166246150409
0.177650429799427 -0.143644336004396
0.180515759312321 -0.142713054037171
0.183381088825215 -0.141272797329116
0.186246418338109 -0.140299438969218
0.189111747851003 -0.13867220874707
0.191977077363897 -0.138249528868615
0.194842406876791 -0.13732778409171
0.197707736389685 -0.13638210058222
0.200573065902579 -0.134543064205187
0.203438395415473 -0.133892448810311
0.206303724928367 -0.133206832392029
0.209169054441261 -0.131354851817466
0.212034383954155 -0.130460153677121
0.214899713467049 -0.129486828218354
0.217765042979943 -0.127252189664782
0.220630372492837 -0.125138954995583
0.223495702005731 -0.124020811352809
0.226361031518625 -0.122774963977028
0.229226361031519 -0.121209488855402
0.232091690544413 -0.119697622177368
0.234957020057307 -0.119266612722129
0.237822349570201 -0.118761116009547
0.240687679083095 -0.115856181768078
0.243553008595989 -0.11182055186539
0.246418338108883 -0.109190491894358
0.249283667621777 -0.107228726613316
0.25214899713467 -0.105044567762649
0.255014326647564 -0.102311055560063
0.257879656160458 -0.0995508422933259
0.260744985673352 -0.0964110877990579
0.263610315186246 -0.0927125292761818
0.26647564469914 -0.0886991113596851
0.269340974212034 -0.0844151474720265
0.272206303724928 -0.0803762585018737
0.275071633237822 -0.0765088474573357
0.277936962750716 -0.0733886037704583
0.28080229226361 -0.0685483250505165
0.283667621776504 -0.064999820740697
0.286532951289398 -0.0612383997834942
0.289398280802292 -0.0574253244935891
0.292263610315186 -0.054537639019793
0.29512893982808 -0.0511055858948161
0.297994269340974 -0.0471612059403551
0.300859598853868 -0.0433175059964849
0.303724928366762 -0.0395764895291019
0.306590257879656 -0.0360973615056537
0.30945558739255 -0.0329457974617292
0.312320916905444 -0.0296692561585456
0.315186246418338 -0.0269833051194339
0.318051575931232 -0.0240868323279087
0.320916905444126 -0.0220537830317862
0.32378223495702 -0.0192355829953546
0.326647564469914 -0.0170801585713007
0.329512893982808 -0.0152608124801776
0.332378223495702 -0.0133711672451293
0.335243553008596 -0.0112698038460533
0.33810888252149 -0.00926331926674845
0.340974212034384 -0.00753273736095481
0.343839541547278 -0.00569422016371823
0.346704871060172 -0.00456974864621026
0.349570200573066 -0.00319718565756298
0.35243553008596 -0.00126177329835041
0.355300859598854 9.4081451154247e-05
0.358166189111748 0.00120627200646774
0.361031518624642 0.00228761334618196
0.363896848137536 0.0035505657535158
0.36676217765043 0.00453206347883912
0.369627507163324 0.00548671832664486
0.372492836676218 0.00678597552134974
0.375358166189112 0.00834827961652273
0.378223495702006 0.00963570665001486
0.3810888252149 0.0109022941912997
0.383954154727794 0.011661555792234
0.386819484240688 0.0123505262155231
0.389684813753582 0.0131907639679876
0.392550143266476 0.0139892669119431
0.39541547277937 0.0148113715455238
0.398280802292264 0.014981286493598
0.401146131805158 0.0153932663936082
0.404011461318052 0.015786894521384
0.406876790830946 0.0160255420534441
0.40974212034384 0.016232701815774
0.412607449856734 0.0166723794049186
0.415472779369628 0.0167816403299042
0.418338108882521 0.0171075071995984
0.421203438395415 0.0172635683782608
0.424068767908309 0.0174352152884942
0.426934097421203 0.0176000755516824
0.429799426934097 0.0179727999265806
0.432664756446991 0.0180433119157573
0.435530085959885 0.0179867613522195
0.438395415472779 0.0181108655620182
0.441260744985673 0.0183404627994818
0.444126074498567 0.0185138910154878
0.446991404011461 0.0187111231169625
0.449856733524355 0.0188819127233574
0.452722063037249 0.0191324239541173
0.455587392550143 0.0194781979532746
0.458452722063037 0.0193791173792378
0.461318051575931 0.0192902141419132
0.464183381088825 0.0192945315653409
0.467048710601719 0.019301488590009
0.469914040114613 0.0193241283058331
0.472779369627507 0.019237241594112
0.475644699140401 0.0190402488407619
0.478510028653295 0.0188284540536547
0.481375358166189 0.019167313752688
0.484240687679083 0.0188517985682596
0.487106017191977 0.0189517635374333
0.489971346704871 0.0189942539022299
0.492836676217765 0.0190710867504338
0.495702005730659 0.0191780416224322
0.498567335243553 0.0193512016073182
0.501432664756447 0.0196402425983509
0.504297994269341 0.0197568371447576
0.507163323782235 0.0198568171920427
0.510028653295129 0.0199435724176716
0.512893982808023 0.0198676607575996
0.515759312320917 0.0197193287125489
0.518624641833811 0.019475606228451
0.521489971346705 0.0191309743346755
0.524355300859599 0.0188570042550716
0.527220630372493 0.0184482038084574
0.530085959885387 0.017958692440945
0.532951289398281 0.0176285680856727
0.535816618911175 0.0175782712990844
0.538681948424069 0.0174923178975248
0.541547277936963 0.0173158136718568
0.544412607449857 0.0170816045263535
0.547277936962751 0.0168894429245761
0.550143266475645 0.0166652709473921
0.553008595988539 0.0162931013092273
0.555873925501433 0.0158731256224462
0.558739255014327 0.015455546494237
0.561604584527221 0.0150392606428529
0.564469914040115 0.0143905027970579
0.567335243553009 0.0144716802928128
0.570200573065903 0.0142158738287418
0.573065902578797 0.0138596949194599
0.575931232091691 0.0134246305376044
0.578796561604584 0.0134158561032054
0.581661891117478 0.0129290942244659
0.584527220630372 0.0121944168573404
0.587392550143266 0.0115252045528109
0.59025787965616 0.0108451890841922
0.593123209169054 0.0101654971957949
0.595988538681948 0.00943366558154855
0.598853868194842 0.00883346068640404
0.601719197707736 0.00851848695142315
0.60458452722063 0.00826549001714168
0.607449856733524 0.00806455606994722
0.610315186246418 0.0080119267871891
0.613180515759312 0.00790427305159113
0.616045845272206 0.0078346980664521
0.6189111747851 0.0076461474756057
0.621776504297994 0.00775747581492861
0.624641833810888 0.00644440110521116
0.627507163323782 0.00644512255851417
0.630372492836676 0.00559738057843668
0.63323782234957 0.00454837762723537
0.636103151862464 0.00330588137057385
0.638968481375358 0.00229561923293255
0.641833810888252 0.00139980915217456
0.644699140401146 0.000276706003519546
0.64756446991404 -0.000772027733152355
0.650429799426934 -0.00232061382116879
0.653295128939828 -0.00352179034711571
0.656160458452722 -0.00470738124182979
0.659025787965616 -0.00572211035782067
0.66189111747851 -0.00714114904189774
0.664756446991404 -0.00879963164499608
0.667621776504298 -0.0107313531520411
0.670487106017192 -0.0129435088968532
0.673352435530086 -0.0151234095074413
0.67621776504298 -0.0177529368145015
0.679083094555874 -0.0206669346482099
0.681948424068768 -0.0218192731594213
0.684813753581662 -0.0253918515405397
0.687679083094556 -0.0279234533003173
0.69054441260745 -0.0296045743882475
0.693409742120344 -0.031296396617011
0.696275071633238 -0.0326441016287919
0.699140401146132 -0.0338193766398332
0.702005730659026 -0.034716605841565
0.70487106017192 -0.0355238915738637
0.707736389684814 -0.03617637683509
0.710601719197708 -0.0361431775579547
0.713467048710602 -0.0363233844580785
0.716332378223496 -0.0383012102651066
0.71919770773639 -0.0389494017526706
0.722063037249284 -0.0398274561803101
0.724928366762178 -0.0413175483294307
0.727793696275072 -0.0435209327089334
0.730659025787966 -0.0440963403901783
0.73352435530086 -0.0447003161018938
0.736389684813754 -0.0459310407588634
0.739255014326648 -0.0466477383022693
0.742120343839542 -0.0460952890866413
0.744985673352435 -0.0461767265823643
0.747851002865329 -0.0485887737664681
0.750716332378223 -0.0488966505360455
0.753581661891117 -0.0486399919691005
0.756446991404011 -0.0484648988090996
0.759312320916905 -0.0506579925374276
0.762177650429799 -0.0523603979107632
0.765042979942693 -0.0538890420978648
0.767908309455587 -0.0568366599904218
0.770773638968481 -0.0591830389256242
0.773638968481375 -0.0590730659738218
0.776504297994269 -0.0619210018823083
0.779369627507163 -0.0636107269531824
0.782234957020057 -0.0637313577004328
0.785100286532951 -0.0625360999187227
0.787965616045845 -0.0653998093833635
0.790830945558739 -0.0639977727844656
0.793696275071633 -0.0604377792344356
0.796561604584527 -0.0634992269531857
0.799426934097421 -0.0660447817432479
0.802292263610315 -0.0655056483151416
0.805157593123209 -0.0677171603660958
0.808022922636103 -0.0675345421036228
0.810888252148997 -0.067842946759168
0.813753581661891 -0.0690900900548347
0.816618911174785 -0.0682320299659887
0.819484240687679 -0.0659755961330879
0.822349570200573 -0.0645972341152255
0.825214899713467 -0.0646691863432735
0.828080229226361 -0.0649499669339596
0.830945558739255 -0.0644724642104321
0.833810888252149 -0.0638526784480596
0.836676217765043 -0.0632166019891514
0.839541547277937 -0.0639258280907359
0.842406876790831 -0.0647153908548427
0.845272206303725 -0.0644241154684659
0.848137535816619 -0.0634123356327311
0.851002865329513 -0.0624301733242432
0.853868194842407 -0.0619136736189912
0.856733524355301 -0.06180114807314
0.859598853868195 -0.0633932452112115
0.862464183381089 -0.0643786821571203
0.865329512893983 -0.0614709465431966
0.868194842406877 -0.061116683852338
0.871060171919771 -0.0613659356962912
0.873925501432665 -0.062633057154502
0.876790830945559 -0.0627945934740469
0.879656160458453 -0.0663343508907065
0.882521489971347 -0.0665978949518325
0.885386819484241 -0.0685346182012403
0.888252148997135 -0.070819151098738
0.891117478510029 -0.0692217675725577
0.893982808022923 -0.0679712189408503
0.896848137535817 -0.0717146948380481
0.899713467048711 -0.0747043004339596
0.902578796561605 -0.0754836208440587
0.905444126074499 -0.076574710617191
0.908309455587393 -0.0783768149669363
0.911174785100286 -0.0797525864672671
0.91404011461318 -0.0810587733533076
0.916905444126074 -0.0841463704771231
0.919770773638968 -0.0868982472823841
0.922636103151862 -0.0891061859989263
0.925501432664756 -0.091258340002649
0.92836676217765 -0.0945002715113404
0.931232091690544 -0.0969203623894304
0.934097421203438 -0.0991619101957727
0.936962750716332 -0.101236576164046
0.939828080229226 -0.10320876003206
0.94269340974212 -0.106437706182062
0.945558739255014 -0.109204836371931
0.948424068767908 -0.111917183426928
0.951289398280802 -0.11391803631411
0.954154727793696 -0.115700938415526
0.95702005730659 -0.117692933284831
0.959885386819484 -0.119560336489401
0.962750716332378 -0.121718238459191
0.965616045845272 -0.123135163053444
0.968481375358166 -0.123466098896069
0.97134670487106 -0.124452477347332
0.974212034383954 -0.125343642974722
0.977077363896848 -0.125994589035606
0.979942693409742 -0.127758357426749
0.982808022922636 -0.128783156418562
0.98567335243553 -0.1294092251253
0.988538681948424 -0.129803781652071
0.991404011461318 -0.13016260307266
0.994269340974212 -0.130847908498592
0.997134670487106 -0.130978917298056
1 -0.131735560288042
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Gluteus Maximus},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\squatCycleName [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Activation},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addplot [semithick, red]
table {%
0 0.00564986336004927
0.00279329608938547 0.00500471644856356
0.00558659217877095 0.00389071444990887
0.00837988826815642 0.00497609163046867
0.0111731843575419 0.00601248904538475
0.0139664804469274 0.00551738727300935
0.0167597765363128 0.00429195111690368
0.0195530726256983 0.00441765698079144
0.0223463687150838 0.0046532816515853
0.0251396648044693 0.00675899320223472
0.0279329608938548 0.00503345165995333
0.0307262569832402 0.00412189855352066
0.0335195530726257 0.00432059529533713
0.0363128491620112 0.00606610336314623
0.0391061452513966 0.00647757558244252
0.0418994413407821 0.00554400841606434
0.0446927374301676 0.00484166119845497
0.0474860335195531 0.00431034779471102
0.0502793296089385 0.00478218463446265
0.053072625698324 0.00505710281383242
0.0558659217877095 0.00688052898428355
0.058659217877095 0.0066527260710103
0.0614525139664805 0.00712560867536128
0.0642458100558659 0.00775708870715764
0.0670391061452514 0.0107988252810305
0.0698324022346369 0.00973275602101649
0.0726256983240224 0.00961697529391539
0.0754189944134078 0.00912730345069245
0.0782122905027933 0.0084738556777035
0.0810055865921788 0.00958937462607937
0.0837988826815643 0.00892140450660059
0.0865921787709497 0.00978048718694137
0.0893854748603352 0.00970878564265261
0.0921787709497207 0.00977052375135251
0.0949720670391061 0.011827295669636
0.0977653631284916 0.0136059392659816
0.100558659217877 0.0156873388941254
0.103351955307263 0.0171164152491154
0.106145251396648 0.0189397887250439
0.108938547486034 0.0243901029097019
0.111731843575419 0.0253049352593582
0.114525139664804 0.0259935027939827
0.11731843575419 0.0267501337585868
0.120111731843575 0.026982670802177
0.122905027932961 0.0281131080093541
0.125698324022346 0.0306137941960203
0.128491620111732 0.0329636108729037
0.131284916201117 0.035637589045745
0.134078212290503 0.0377557383637507
0.136871508379888 0.0362497433174498
0.139664804469274 0.0391868345505071
0.142458100558659 0.0416995239988064
0.145251396648045 0.0461877958589579
0.14804469273743 0.0495703787959476
0.150837988826816 0.0570549105372024
0.153631284916201 0.0620702590792837
0.156424581005587 0.0651582304417
0.159217877094972 0.0701718340773876
0.162011173184358 0.072263411126371
0.164804469273743 0.0767328520023196
0.167597765363129 0.0811115179366643
0.170391061452514 0.083888152474122
0.173184357541899 0.0860590049724378
0.175977653631285 0.0889519176834328
0.17877094972067 0.0937423537115774
0.181564245810056 0.0967052462353735
0.184357541899441 0.0996904632920457
0.187150837988827 0.103968056294355
0.189944134078212 0.109003364654676
0.192737430167598 0.115140054642459
0.195530726256983 0.120391663157048
0.198324022346369 0.126118853200466
0.201117318435754 0.127632995977154
0.20391061452514 0.132414129022079
0.206703910614525 0.135507678486594
0.209497206703911 0.139918018889137
0.212290502793296 0.143593043317794
0.215083798882682 0.147392781128008
0.217877094972067 0.153391951361909
0.220670391061453 0.158835102075347
0.223463687150838 0.166495723896656
0.226256983240223 0.171293351130922
0.229050279329609 0.177370581292951
0.231843575418994 0.183241708682858
0.23463687150838 0.188027791246226
0.237430167597765 0.193546585996374
0.240223463687151 0.195796460843884
0.243016759776536 0.197349310956348
0.245810055865922 0.199887084594225
0.248603351955307 0.204246743193265
0.251396648044693 0.207939382550993
0.254189944134078 0.212974291167096
0.256983240223464 0.216816283450451
0.259776536312849 0.220621234461664
0.262569832402235 0.22568914659929
0.26536312849162 0.232549698460932
0.268156424581006 0.241921876278906
0.270949720670391 0.252133794174629
0.273743016759777 0.260964787414297
0.276536312849162 0.272006018022027
0.279329608938547 0.281321027369776
0.282122905027933 0.290526648436201
0.284916201117318 0.298763528727936
0.287709497206704 0.306335609293471
0.290502793296089 0.313900374990383
0.293296089385475 0.318111532897854
0.29608938547486 0.323580851963618
0.298882681564246 0.328979594364377
0.301675977653631 0.332135775700219
0.304469273743017 0.334054187038015
0.307262569832402 0.338878181137428
0.310055865921788 0.345105369692744
0.312849162011173 0.350314691270316
0.315642458100559 0.357670711755911
0.318435754189944 0.365819351529229
0.32122905027933 0.374296394465007
0.324022346368715 0.382284681816338
0.326815642458101 0.390165951700363
0.329608938547486 0.400550122627522
0.332402234636872 0.411073210673898
0.335195530726257 0.422578278302715
0.337988826815642 0.431323879859998
0.340782122905028 0.439669535270366
0.343575418994413 0.454805140600254
0.346368715083799 0.464092655121305
0.349162011173184 0.474222124057791
0.35195530726257 0.483455208352753
0.354748603351955 0.494033536229878
0.357541899441341 0.500995902111523
0.360335195530726 0.508307664089893
0.363128491620112 0.516243092943163
0.365921787709497 0.519579175513221
0.368715083798883 0.522860674499688
0.371508379888268 0.525794264361395
0.374301675977654 0.529142350959337
0.377094972067039 0.533060905488251
0.379888268156425 0.534099029418888
0.38268156424581 0.536963477039043
0.385474860335196 0.541553567149693
0.388268156424581 0.544662228002843
0.391061452513967 0.546132993552364
0.393854748603352 0.548733724216236
0.396648044692737 0.553418456428294
0.399441340782123 0.556525339006627
0.402234636871508 0.559378758222135
0.405027932960894 0.56120379809708
0.407821229050279 0.562900374062894
0.410614525139665 0.561809448037948
0.41340782122905 0.562568003641157
0.416201117318436 0.561731093425717
0.418994413407821 0.563544852528051
0.421787709497207 0.563024824190094
0.424581005586592 0.563440981748473
0.427374301675978 0.563101701837803
0.430167597765363 0.563108230882602
0.432960893854749 0.564559164497205
0.435754189944134 0.565771195369445
0.43854748603352 0.565629460089516
0.441340782122905 0.565120695747664
0.444134078212291 0.563635650593866
0.446927374301676 0.561617668311415
0.449720670391061 0.559899132832349
0.452513966480447 0.557870227377063
0.455307262569832 0.556429897740176
0.458100558659218 0.552717797543673
0.460893854748603 0.550229218525464
0.463687150837989 0.549940073411162
0.466480446927374 0.549322336610772
0.46927374301676 0.546028237484052
0.472067039106145 0.543836805289559
0.474860335195531 0.542818430752877
0.477653631284916 0.541763094060131
0.480446927374302 0.538833977469346
0.483240223463687 0.536840249643226
0.486033519553073 0.536151752190484
0.488826815642458 0.533934949415751
0.491620111731844 0.531260726978969
0.494413407821229 0.52827290671747
0.497206703910615 0.5260373677974
0.5 0.525655215068729
0.502793296089385 0.524357143717308
0.505586592178771 0.522383453671203
0.508379888268156 0.521982286287096
0.511173184357542 0.521677816481208
0.513966480446927 0.520698416174642
0.516759776536313 0.520943996127984
0.519553072625698 0.522733458935123
0.522346368715084 0.522740539004272
0.525139664804469 0.522893020798678
0.527932960893855 0.523231022713534
0.53072625698324 0.524401057886667
0.533519553072626 0.525905301758924
0.536312849162011 0.52715307467111
0.539106145251397 0.528131190423253
0.541899441340782 0.529899341090188
0.544692737430168 0.531521353573259
0.547486033519553 0.532215474877032
0.550279329608939 0.531498601779984
0.553072625698324 0.533379922306479
0.55586592178771 0.5346322146982
0.558659217877095 0.535089302564036
0.56145251396648 0.53518365717813
0.564245810055866 0.53562290637994
0.567039106145251 0.536038339801581
0.569832402234637 0.537234741555412
0.572625698324022 0.537044907350585
0.575418994413408 0.538957360919444
0.578212290502793 0.5403920372856
0.581005586592179 0.541439413737331
0.583798882681564 0.542396091854808
0.58659217877095 0.543304675633009
0.589385474860335 0.544916854110577
0.592178770949721 0.545326544544294
0.594972067039106 0.545124198033498
0.597765363128492 0.544815344858491
0.600558659217877 0.541450695081567
0.603351955307263 0.539812954572219
0.606145251396648 0.539969631243461
0.608938547486033 0.537468589004467
0.611731843575419 0.534416449172116
0.614525139664804 0.530098431807696
0.61731843575419 0.527262790662758
0.620111731843575 0.52610698545604
0.622905027932961 0.524480469306563
0.625698324022346 0.523704654597269
0.628491620111732 0.521477350484572
0.631284916201117 0.519772004847647
0.634078212290503 0.51902702757087
0.636871508379888 0.519052093407408
0.639664804469274 0.516367242406142
0.642458100558659 0.514760034749733
0.645251396648045 0.509871994263788
0.64804469273743 0.505179845465526
0.650837988826816 0.501730980111949
0.653631284916201 0.498452370210042
0.656424581005587 0.493203729729834
0.659217877094972 0.484098412338082
0.662011173184358 0.477452615312804
0.664804469273743 0.46675586501885
0.667597765363129 0.458314561126436
0.670391061452514 0.448503594023656
0.673184357541899 0.438544340314414
0.675977653631285 0.430618758430934
0.67877094972067 0.42127093017909
0.681564245810056 0.408954567992973
0.684357541899441 0.40039687778157
0.687150837988827 0.390889542738717
0.689944134078212 0.382660417026271
0.692737430167598 0.378528908524881
0.695530726256983 0.365415973869402
0.698324022346369 0.349809982333529
0.701117318435754 0.336974718250839
0.70391061452514 0.327439778594107
0.706703910614525 0.314973825295503
0.709497206703911 0.302758722550193
0.712290502793296 0.294253747057145
0.715083798882682 0.28627555230938
0.717877094972067 0.277362398779115
0.720670391061453 0.273787660655526
0.723463687150838 0.269609655529623
0.726256983240223 0.264583356376806
0.729050279329609 0.260671544660173
0.731843575418994 0.255052240649717
0.73463687150838 0.25030093703909
0.737430167597765 0.244583288513013
0.740223463687151 0.23882762531209
0.743016759776536 0.230687346113885
0.745810055865922 0.221283443333024
0.748603351955307 0.210084725872706
0.751396648044693 0.20398892245946
0.754189944134078 0.191330707757767
0.756983240223464 0.1818243782188
0.759776536312849 0.169659670729501
0.762569832402235 0.162214103987247
0.76536312849162 0.152134647644439
0.768156424581006 0.144960300889623
0.770949720670391 0.138606275486924
0.773743016759777 0.13404821227162
0.776536312849162 0.130404526630478
0.779329608938548 0.126112400744754
0.782122905027933 0.12297039339025
0.784916201117318 0.118220995709812
0.787709497206704 0.114364142225385
0.790502793296089 0.114818499268121
0.793296089385475 0.107568222120711
0.79608938547486 0.103638584452642
0.798882681564246 0.100663746853977
0.801675977653631 0.0961922475256715
0.804469273743017 0.0942287724824376
0.807262569832402 0.0910842776335759
0.810055865921788 0.0837910301010358
0.812849162011173 0.0791678859444525
0.815642458100559 0.0744271285673601
0.818435754189944 0.0752441706353294
0.82122905027933 0.0676085900421259
0.824022346368715 0.0579315430176194
0.826815642458101 0.053571601390618
0.829608938547486 0.0489555512176101
0.832402234636872 0.0449577730265565
0.835195530726257 0.0415690654970339
0.837988826815642 0.0400288317075921
0.840782122905028 0.0383387167712541
0.843575418994413 0.0382271390097293
0.846368715083799 0.039017515297198
0.849162011173184 0.0414314055172576
0.85195530726257 0.0410257667745919
0.854748603351955 0.0400351549422552
0.857541899441341 0.0403236859150184
0.860335195530726 0.0418986496168872
0.863128491620112 0.039253762234685
0.865921787709497 0.033713266330542
0.868715083798883 0.0311907020598894
0.871508379888268 0.0301426838599334
0.874301675977654 0.0250830283842033
0.877094972067039 0.0236065539488065
0.879888268156425 0.0198285915351654
0.88268156424581 0.0204932719756285
0.885474860335196 0.0174097487059494
0.888268156424581 0.0174387737798854
0.891061452513967 0.0170687695227713
0.893854748603352 0.0171659631254042
0.896648044692738 0.0147044220445139
0.899441340782123 0.0142851699524448
0.902234636871508 0.0126927783285975
0.905027932960894 0.0111682328908574
0.907821229050279 0.0108507978193947
0.910614525139665 0.010276996896633
0.91340782122905 0.00960798780544849
0.916201117318436 0.00777325832502958
0.918994413407821 0.00727431538027198
0.921787709497207 0.00736715762114652
0.924581005586592 0.00921290502083939
0.927374301675978 0.00644836793683012
0.930167597765363 0.00614158965114791
0.932960893854749 0.00590828642749044
0.935754189944134 0.00723848468404573
0.93854748603352 0.00693368638364127
0.941340782122905 0.00506735148372233
0.944134078212291 0.00460400428096329
0.946927374301676 0.00431676696871708
0.949720670391061 0.00434544018567522
0.952513966480447 0.00484445945387965
0.955307262569832 0.00403720554721343
0.958100558659218 0.00324509120160261
0.960893854748603 0.00332336787010805
0.963687150837989 0.00354979340589357
0.966480446927374 0.00396669150243833
0.96927374301676 0.00316963574160719
0.972067039106145 0.00332632032972179
0.974860335195531 0.00384649619330557
0.977653631284916 0.00442634563087272
0.980446927374302 0.00383302058675015
0.983240223463687 0.00335034184436003
0.986033519553073 0.0037170060700145
0.988826815642458 0.00539568301733995
0.991620111731844 0.00552062991230109
0.994413407821229 0.00354216848330472
0.997206703910615 0.00308402273095231
1 0.00403502708079929
};

\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.0104046354231934
0.00279329608938547 0.00846808464185914
0.00558659217877095 0.00649990009346665
0.00837988826815642 0.00903116515840068
0.0111731843575419 0.0128348500674476
0.0139664804469274 0.0100092765831798
0.0167597765363128 0.00665922111063029
0.0195530726256983 0.00675239896441574
0.0223463687150838 0.00753150977357272
0.0251396648044693 0.0135830491709782
0.0279329608938548 0.00822821461333839
0.0307262569832402 0.00606482979624447
0.0335195530726257 0.00613505802180455
0.0363128491620112 0.00948722350614822
0.0391061452513966 0.0115735217008734
0.0418994413407821 0.0086471110525361
0.0446927374301676 0.0073616272034509
0.0474860335195531 0.00612318776688254
0.0502793296089385 0.00709791961294579
0.053072625698324 0.00770973334731504
0.0558659217877095 0.0108899930912816
0.058659217877095 0.010966405274057
0.0614525139664805 0.0131904299699777
0.0642458100558659 0.0154008273278999
0.0670391061452514 0.0192572483433889
0.0698324022346369 0.019367876158534
0.0726256983240224 0.0197733025645611
0.0754189944134078 0.0189621911267004
0.0782122905027933 0.0177942124386158
0.0810055865921788 0.0175814358331386
0.0837988826815643 0.0153722678556843
0.0865921787709497 0.0160726594912636
0.0893854748603352 0.0161389399206349
0.0921787709497207 0.0146833702059652
0.0949720670391061 0.0183648111470029
0.0977653631284916 0.0208798702710713
0.100558659217877 0.0252377083654094
0.103351955307263 0.0271073685102483
0.106145251396648 0.0311940486365627
0.108938547486034 0.0376408140310653
0.111731843575419 0.0410880660291978
0.114525139664804 0.04176297023781
0.11731843575419 0.0419368160241677
0.120111731843575 0.0427701000140066
0.122905027932961 0.0462103422879913
0.125698324022346 0.0494210803645784
0.128491620111732 0.0542872886768964
0.131284916201117 0.0552514266419949
0.134078212290503 0.0574912449634048
0.136871508379888 0.055710142907502
0.139664804469274 0.0595301338680872
0.142458100558659 0.0611213202618223
0.145251396648045 0.0664564207240354
0.14804469273743 0.069338736477408
0.150837988826816 0.0764371108344937
0.153631284916201 0.0826913115143273
0.156424581005587 0.0870784554656927
0.159217877094972 0.0925579843642896
0.162011173184358 0.0914337323917951
0.164804469273743 0.0953501074089344
0.167597765363129 0.0998018219772699
0.170391061452514 0.103107133363434
0.173184357541899 0.10676210301129
0.175977653631285 0.11207834899558
0.17877094972067 0.118535136454136
0.181564245810056 0.122374963446632
0.184357541899441 0.124237425035552
0.187150837988827 0.127907219884906
0.189944134078212 0.133784799847148
0.192737430167598 0.140798756667157
0.195530726256983 0.144733731209177
0.198324022346369 0.151868181674723
0.201117318435754 0.154604087138674
0.20391061452514 0.158265714654158
0.206703910614525 0.159146515824515
0.209497206703911 0.163485645550806
0.212290502793296 0.169976763320842
0.215083798882682 0.176399057012985
0.217877094972067 0.183209632817197
0.220670391061453 0.18767429555792
0.223463687150838 0.195646932871717
0.226256983240223 0.200640120440197
0.229050279329609 0.207232095157544
0.231843575418994 0.212244880686618
0.23463687150838 0.217117580796752
0.237430167597765 0.22429201516999
0.240223463687151 0.227578024204593
0.243016759776536 0.231286549046723
0.245810055865922 0.237295909132047
0.248603351955307 0.244258468573264
0.251396648044693 0.248936454324411
0.254189944134078 0.250755126687697
0.256983240223464 0.251499259281437
0.259776536312849 0.252824455157505
0.262569832402235 0.252624856933015
0.26536312849162 0.252950376609312
0.268156424581006 0.258587032161109
0.270949720670391 0.270350194683367
0.273743016759777 0.282119732382679
0.276536312849162 0.298253236282683
0.279329608938547 0.312315058060895
0.282122905027933 0.324111851090103
0.284916201117318 0.334342489069075
0.287709497206704 0.343872817848339
0.290502793296089 0.350558490377775
0.293296089385475 0.35582137320031
0.29608938547486 0.365282711297585
0.298882681564246 0.3734002541516
0.301675977653631 0.378533574254571
0.304469273743017 0.384596539441161
0.307262569832402 0.392994720032749
0.310055865921788 0.402495631302027
0.312849162011173 0.411338494238386
0.315642458100559 0.422163291814626
0.318435754189944 0.432685600635049
0.32122905027933 0.442438034282342
0.324022346368715 0.448596518641106
0.326815642458101 0.455025401545584
0.329608938547486 0.465311130338932
0.332402234636872 0.473882330141946
0.335195530726257 0.484980063328161
0.337988826815642 0.493104838038728
0.340782122905028 0.503723152156739
0.343575418994413 0.520082160067292
0.346368715083799 0.533412437895539
0.349162011173184 0.544612790190291
0.35195530726257 0.552664325019541
0.354748603351955 0.563640929715906
0.357541899441341 0.568935482400798
0.360335195530726 0.576715071855744
0.363128491620112 0.587241462068791
0.365921787709497 0.589789749309002
0.368715083798883 0.592462578868311
0.371508379888268 0.593743883599298
0.374301675977654 0.596888622051359
0.377094972067039 0.600879605091644
0.379888268156425 0.602188244333284
0.38268156424581 0.606894152212211
0.385474860335196 0.61260593139689
0.388268156424581 0.617535876286188
0.391061452513967 0.620580128269689
0.393854748603352 0.624543435269343
0.396648044692737 0.631092159522097
0.399441340782123 0.63553607212241
0.402234636871508 0.640081631534759
0.405027932960894 0.643671052385702
0.407821229050279 0.645993606562374
0.410614525139665 0.64419046175223
0.41340782122905 0.645480556634917
0.416201117318436 0.644413264337682
0.418994413407821 0.64624474691117
0.421787709497207 0.646362620212494
0.424581005586592 0.646730599740302
0.427374301675978 0.645909248777633
0.430167597765363 0.646996867890577
0.432960893854749 0.647621511595906
0.435754189944134 0.649532162998473
0.43854748603352 0.649145121097239
0.441340782122905 0.649793573534864
0.444134078212291 0.64948135019427
0.446927374301676 0.647997395124059
0.449720670391061 0.646093522014742
0.452513966480447 0.644752977665678
0.455307262569832 0.641783955387323
0.458100558659218 0.636027140880325
0.460893854748603 0.633482178492642
0.463687150837989 0.632909993873238
0.466480446927374 0.631475270578612
0.46927374301676 0.627507058767879
0.472067039106145 0.624667259927193
0.474860335195531 0.624023763729456
0.477653631284916 0.622886349906132
0.480446927374302 0.61877939492805
0.483240223463687 0.615705455761664
0.486033519553073 0.614634288241691
0.488826815642458 0.611880406183417
0.491620111731844 0.609082594681521
0.494413407821229 0.60544671748757
0.497206703910615 0.602019185407886
0.5 0.601416778027844
0.502793296089385 0.599004466009181
0.505586592178771 0.594818178469083
0.508379888268156 0.593171707825198
0.511173184357542 0.591833055179163
0.513966480446927 0.590696213706078
0.516759776536313 0.591373496173511
0.519553072625698 0.591375326807419
0.522346368715084 0.590484245448927
0.525139664804469 0.590297962181831
0.527932960893855 0.591096427478695
0.53072625698324 0.591680271732373
0.533519553072626 0.593598224680686
0.536312849162011 0.595273599015802
0.539106145251397 0.598057983372109
0.541899441340782 0.600700025689855
0.544692737430168 0.602295229580716
0.547486033519553 0.604164220997422
0.550279329608939 0.605685631939193
0.553072625698324 0.606136276715279
0.55586592178771 0.607999313384134
0.558659217877095 0.609279736168838
0.56145251396648 0.609214389457279
0.564245810055866 0.607848738553901
0.567039106145251 0.607907207756067
0.569832402234637 0.609517088410128
0.572625698324022 0.609969277941177
0.575418994413408 0.611161635713103
0.578212290502793 0.612042913783445
0.581005586592179 0.613145748837379
0.583798882681564 0.61383841096057
0.58659217877095 0.614580381057578
0.589385474860335 0.615804254950465
0.592178770949721 0.615258209556206
0.594972067039106 0.614002993741642
0.597765363128492 0.61299460433327
0.600558659217877 0.609519748810759
0.603351955307263 0.608931194889856
0.606145251396648 0.611234706639673
0.608938547486033 0.611812226039688
0.611731843575419 0.612544466859679
0.614525139664804 0.610661652504185
0.61731843575419 0.61042506326205
0.620111731843575 0.612630714323069
0.622905027932961 0.613978092908445
0.625698324022346 0.614710528997319
0.628491620111732 0.614888227578314
0.631284916201117 0.613639784866754
0.634078212290503 0.61245854852437
0.636871508379888 0.614764899267905
0.639664804469274 0.613568970914503
0.642458100558659 0.613545250873828
0.645251396648045 0.608706013801528
0.64804469273743 0.603822141647714
0.650837988826816 0.599816656578748
0.653631284916201 0.595772914910878
0.656424581005587 0.589973835463388
0.659217877094972 0.581093843577615
0.662011173184358 0.572481156934629
0.664804469273743 0.564082266577219
0.667597765363129 0.555538142297752
0.670391061452514 0.545831523730255
0.673184357541899 0.536745518592412
0.675977653631285 0.530833447361529
0.67877094972067 0.522255652002407
0.681564245810056 0.508874086051699
0.684357541899441 0.498121976354016
0.687150837988827 0.487851088214912
0.689944134078212 0.476440759309189
0.692737430167598 0.462502642483875
0.695530726256983 0.447157946676281
0.698324022346369 0.432984930814737
0.701117318435754 0.415370811631444
0.70391061452514 0.402841889532367
0.706703910614525 0.389566634519073
0.709497206703911 0.376184366138373
0.712290502793296 0.365866538742451
0.715083798882682 0.355958350083556
0.717877094972067 0.346325610882093
0.720670391061453 0.342961853701488
0.723463687150838 0.337019647910107
0.726256983240223 0.330837404679604
0.729050279329609 0.32442717097689
0.731843575418994 0.316918126140613
0.73463687150838 0.30977993600776
0.737430167597765 0.299619976538777
0.740223463687151 0.289271609479477
0.743016759776536 0.276043366363893
0.745810055865922 0.26372530013761
0.748603351955307 0.25096186985321
0.751396648044693 0.246331693485262
0.754189944134078 0.229668582813772
0.756983240223464 0.222447345184365
0.759776536312849 0.214752044680497
0.762569832402235 0.208193930600426
0.76536312849162 0.201981036221392
0.768156424581006 0.200326753465389
0.770949720670391 0.1917211972323
0.773743016759777 0.185588352967421
0.776536312849162 0.182016468715265
0.779329608938548 0.177733909624348
0.782122905027933 0.171507737239791
0.784916201117318 0.162915790368913
0.787709497206704 0.15954867999142
0.790502793296089 0.159757793237026
0.793296089385475 0.150306091750935
0.79608938547486 0.144706259741807
0.798882681564246 0.139886092767303
0.801675977653631 0.134229985129893
0.804469273743017 0.131436647027471
0.807262569832402 0.12651996243506
0.810055865921788 0.115556795209189
0.812849162011173 0.108613825641833
0.815642458100559 0.102414766656061
0.818435754189944 0.104770948133457
0.82122905027933 0.0933252270557174
0.824022346368715 0.0796494887363567
0.826815642458101 0.0740871982689376
0.829608938547486 0.0683409649997728
0.832402234636872 0.0622891952252685
0.835195530726257 0.0568771665051468
0.837988826815642 0.0550888806042071
0.840782122905028 0.0523131850277873
0.843575418994413 0.0539956815249443
0.846368715083799 0.0575097626416277
0.849162011173184 0.0613045976503029
0.85195530726257 0.0640541765348383
0.854748603351955 0.0640000262402431
0.857541899441341 0.0639901786870333
0.860335195530726 0.0647315073844539
0.863128491620112 0.0613225471798853
0.865921787709497 0.0550259743981999
0.868715083798883 0.0516257567761332
0.871508379888268 0.0505013478052194
0.874301675977654 0.0395561798113026
0.877094972067039 0.0369225274904083
0.879888268156425 0.0316941621698401
0.88268156424581 0.0321061950248816
0.885474860335196 0.0279760186803551
0.888268156424581 0.0284521690418104
0.891061452513967 0.0288975428294856
0.893854748603352 0.0288540026054353
0.896648044692738 0.0260600763013592
0.899441340782123 0.0243156875072231
0.902234636871508 0.022656173973833
0.905027932960894 0.020883285289823
0.907821229050279 0.0195168284052895
0.910614525139665 0.0183559263454291
0.91340782122905 0.0178241724959458
0.916201117318436 0.0143013538360571
0.918994413407821 0.0131021761408453
0.921787709497207 0.0132703664154301
0.924581005586592 0.0174829642985257
0.927374301675978 0.0111665629234149
0.930167597765363 0.0106567264904381
0.932960893854749 0.00997413689932027
0.935754189944134 0.0127876436587309
0.93854748603352 0.0126725835291806
0.941340782122905 0.007634040390977
0.944134078212291 0.00652022842041327
0.946927374301676 0.00676876940161595
0.949720670391061 0.00655375371802243
0.952513966480447 0.00688027601982351
0.955307262569832 0.00530623256077479
0.958100558659218 0.00427694588724186
0.960893854748603 0.0047238556167009
0.963687150837989 0.00475491820167245
0.966480446927374 0.00622749045001305
0.96927374301676 0.00427677600865822
0.972067039106145 0.00428387682183593
0.974860335195531 0.00462944730681605
0.977653631284916 0.00714414280654568
0.980446927374302 0.00572410772741942
0.983240223463687 0.00459855491422647
0.986033519553073 0.00475976043171922
0.988826815642458 0.00825937341621068
0.991620111731844 0.010738751380358
0.994413407821229 0.00522557362372224
0.997206703910615 0.00437237448465166
1 0.0069136727326119
};

\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.000895091296905121
0.00279329608938547 0.00154134825526798
0.00558659217877095 0.00128152880635109
0.00837988826815642 0.000921018102536659
0.0111731843575419 -0.000809871976678086
0.0139664804469274 0.00102549796283892
0.0167597765363128 0.00192468112317706
0.0195530726256983 0.00208291499716714
0.0223463687150838 0.00177505352959789
0.0251396648044693 -6.5062766508743e-05
0.0279329608938548 0.00183868870656826
0.0307262569832402 0.00217896731079684
0.0335195530726257 0.00250613256886971
0.0363128491620112 0.00264498322014425
0.0391061452513966 0.00138162946401162
0.0418994413407821 0.00244090577959259
0.0446927374301676 0.00232169519345903
0.0474860335195531 0.0024975078225395
0.0502793296089385 0.00246644965597952
0.053072625698324 0.0024044722803498
0.0558659217877095 0.00287106487728551
0.058659217877095 0.00233904686796363
0.0614525139664805 0.0010607873807449
0.0642458100558659 0.000113350086415392
0.0670391061452514 0.00234040221867212
0.0698324022346369 9.76358834989897e-05
0.0726256983240224 -0.000539351976730296
0.0754189944134078 -0.000707584225315479
0.0782122905027933 -0.000846501083208778
0.0810055865921788 0.00159731341902012
0.0837988826815643 0.0024705411575169
0.0865921787709497 0.00348831488261918
0.0893854748603352 0.00327863136467034
0.0921787709497207 0.00485767729673979
0.0949720670391061 0.00528978019226915
0.0977653631284916 0.00633200826089203
0.100558659217877 0.00613696942284143
0.103351955307263 0.0071254619879824
0.106145251396648 0.00668552881352518
0.108938547486034 0.0111393917883384
0.111731843575419 0.00952180448951852
0.114525139664804 0.0102240353501553
0.11731843575419 0.0115634514930058
0.120111731843575 0.0111952415903475
0.122905027932961 0.0100158737307168
0.125698324022346 0.0118065080274623
0.128491620111732 0.0116399330689109
0.131284916201117 0.0160237514494951
0.134078212290503 0.0180202317640966
0.136871508379888 0.0167893437273976
0.139664804469274 0.0188435352329271
0.142458100558659 0.0222777277357906
0.145251396648045 0.0259191709938804
0.14804469273743 0.0298020211144871
0.150837988826816 0.0376727102399111
0.153631284916201 0.0414492066442401
0.156424581005587 0.0432380054177074
0.159217877094972 0.0477856837904856
0.162011173184358 0.0530930898609469
0.164804469273743 0.0581155965957047
0.167597765363129 0.0624212138960588
0.170391061452514 0.0646691715848103
0.173184357541899 0.0653559069335856
0.175977653631285 0.0658254863712859
0.17877094972067 0.0689495709690191
0.181564245810056 0.0710355290241147
0.184357541899441 0.0751435015485391
0.187150837988827 0.0800288927038032
0.189944134078212 0.0842219294622048
0.192737430167598 0.0894813526177619
0.195530726256983 0.0960495951049196
0.198324022346369 0.10036952472621
0.201117318435754 0.100661904815633
0.20391061452514 0.106562543389999
0.206703910614525 0.111868841148674
0.209497206703911 0.116350392227469
0.212290502793296 0.117209323314745
0.215083798882682 0.118386505243031
0.217877094972067 0.123574269906621
0.220670391061453 0.129995908592774
0.223463687150838 0.137344514921594
0.226256983240223 0.141946581821647
0.229050279329609 0.147509067428358
0.231843575418994 0.154238536679099
0.23463687150838 0.158938001695701
0.237430167597765 0.162801156822759
0.240223463687151 0.164014897483174
0.243016759776536 0.163412072865972
0.245810055865922 0.162478260056403
0.248603351955307 0.164235017813267
0.251396648044693 0.166942310777574
0.254189944134078 0.175193455646495
0.256983240223464 0.182133307619466
0.259776536312849 0.188418013765823
0.262569832402235 0.198753436265566
0.26536312849162 0.212149020312553
0.268156424581006 0.225256720396703
0.270949720670391 0.233917393665892
0.273743016759777 0.239809842445914
0.276536312849162 0.245758799761371
0.279329608938547 0.250326996678658
0.282122905027933 0.256941445782299
0.284916201117318 0.263184568386797
0.287709497206704 0.268798400738603
0.290502793296089 0.277242259602992
0.293296089385475 0.280401692595398
0.29608938547486 0.281878992629651
0.298882681564246 0.284558934577154
0.301675977653631 0.285737977145867
0.304469273743017 0.283511834634868
0.307262569832402 0.284761642242107
0.310055865921788 0.287715108083461
0.312849162011173 0.289290888302246
0.315642458100559 0.293178131697195
0.318435754189944 0.298953102423409
0.32122905027933 0.306154754647672
0.324022346368715 0.31597284499157
0.326815642458101 0.325306501855143
0.329608938547486 0.335789114916111
0.332402234636872 0.34826409120585
0.335195530726257 0.36017649327727
0.337988826815642 0.369542921681269
0.340782122905028 0.375615918383993
0.343575418994413 0.389528121133215
0.346368715083799 0.39477287234707
0.349162011173184 0.403831457925291
0.35195530726257 0.414246091685964
0.354748603351955 0.42442614274385
0.357541899441341 0.433056321822247
0.360335195530726 0.439900256324042
0.363128491620112 0.445244723817534
0.365921787709497 0.44936860171744
0.368715083798883 0.453258770131066
0.371508379888268 0.457844645123493
0.374301675977654 0.461396079867315
0.377094972067039 0.465242205884857
0.379888268156425 0.466009814504492
0.38268156424581 0.467032801865875
0.385474860335196 0.470501202902496
0.388268156424581 0.471788579719498
0.391061452513967 0.471685858835039
0.393854748603352 0.472924013163129
0.396648044692737 0.475744753334491
0.399441340782123 0.477514605890844
0.402234636871508 0.47867588490951
0.405027932960894 0.478736543808457
0.407821229050279 0.479807141563413
0.410614525139665 0.479428434323665
0.41340782122905 0.479655450647397
0.416201117318436 0.479048922513751
0.418994413407821 0.480844958144932
0.421787709497207 0.479687028167694
0.424581005586592 0.480151363756644
0.427374301675978 0.480294154897972
0.430167597765363 0.479219593874628
0.432960893854749 0.481496817398505
0.435754189944134 0.482010227740417
0.43854748603352 0.482113799081792
0.441340782122905 0.480447817960465
0.444134078212291 0.477789950993463
0.446927374301676 0.475237941498772
0.449720670391061 0.473704743649956
0.452513966480447 0.470987477088448
0.455307262569832 0.471075840093029
0.458100558659218 0.469408454207021
0.460893854748603 0.466976258558286
0.463687150837989 0.466970152949087
0.466480446927374 0.467169402642931
0.46927374301676 0.464549416200226
0.472067039106145 0.463006350651925
0.474860335195531 0.461613097776298
0.477653631284916 0.46063983821413
0.480446927374302 0.458888560010643
0.483240223463687 0.457975043524788
0.486033519553073 0.457669216139277
0.488826815642458 0.455989492648085
0.491620111731844 0.453438859276418
0.494413407821229 0.451099095947369
0.497206703910615 0.450055550186914
0.5 0.449893652109614
0.502793296089385 0.449709821425435
0.505586592178771 0.449948728873323
0.508379888268156 0.450792864748993
0.511173184357542 0.451522577783252
0.513966480446927 0.450700618643205
0.516759776536313 0.450514496082456
0.519553072625698 0.454091591062827
0.522346368715084 0.454996832559617
0.525139664804469 0.455488079415526
0.527932960893855 0.455365617948373
0.53072625698324 0.457121844040961
0.533519553072626 0.458212378837162
0.536312849162011 0.459032550326418
0.539106145251397 0.458204397474396
0.541899441340782 0.459098656490521
0.544692737430168 0.460747477565802
0.547486033519553 0.460266728756643
0.550279329608939 0.457311571620776
0.553072625698324 0.460623567897679
0.55586592178771 0.461265116012267
0.558659217877095 0.460898868959233
0.56145251396648 0.461152924898981
0.564245810055866 0.463397074205978
0.567039106145251 0.464169471847095
0.569832402234637 0.464952394700696
0.572625698324022 0.464120536759992
0.575418994413408 0.466753086125785
0.578212290502793 0.468741160787755
0.581005586592179 0.469733078637283
0.583798882681564 0.470953772749046
0.58659217877095 0.472028970208441
0.589385474860335 0.474029453270688
0.592178770949721 0.475394879532381
0.594972067039106 0.476245402325355
0.597765363128492 0.476636085383712
0.600558659217877 0.473381641352375
0.603351955307263 0.470694714254582
0.606145251396648 0.468704555847249
0.608938547486033 0.463124951969247
0.611731843575419 0.456288431484553
0.614525139664804 0.449535211111208
0.61731843575419 0.444100518063466
0.620111731843575 0.439583256589011
0.622905027932961 0.43498284570468
0.625698324022346 0.432698780197218
0.628491620111732 0.428066473390831
0.631284916201117 0.42590422482854
0.634078212290503 0.42559550661737
0.636871508379888 0.423339287546911
0.639664804469274 0.41916551389778
0.642458100558659 0.415974818625639
0.645251396648045 0.411037974726048
0.64804469273743 0.406537549283339
0.650837988826816 0.40364530364515
0.653631284916201 0.401131825509206
0.656424581005587 0.39643362399628
0.659217877094972 0.38710298109855
0.662011173184358 0.382424073690979
0.664804469273743 0.36942946346048
0.667597765363129 0.361090979955119
0.670391061452514 0.351175664317058
0.673184357541899 0.340343162036416
0.675977653631285 0.330404069500338
0.67877094972067 0.320286208355773
0.681564245810056 0.309035049934246
0.684357541899441 0.302671779209125
0.687150837988827 0.293927997262523
0.689944134078212 0.288880074743353
0.692737430167598 0.294555174565888
0.695530726256983 0.283674001062522
0.698324022346369 0.26663503385232
0.701117318435754 0.258578624870234
0.70391061452514 0.252037667655848
0.706703910614525 0.240381016071933
0.709497206703911 0.229333078962012
0.712290502793296 0.222640955371839
0.715083798882682 0.216592754535204
0.717877094972067 0.208399186676137
0.720670391061453 0.204613467609563
0.723463687150838 0.202199663149138
0.726256983240223 0.198329308074007
0.729050279329609 0.196915918343456
0.731843575418994 0.193186355158821
0.73463687150838 0.190821938070419
0.737430167597765 0.189546600487249
0.740223463687151 0.188383641144703
0.743016759776536 0.185331325863877
0.745810055865922 0.178841586528438
0.748603351955307 0.169207581892201
0.751396648044693 0.161646151433658
0.754189944134078 0.152992832701762
0.756983240223464 0.141201411253235
0.759776536312849 0.124567296778505
0.762569832402235 0.116234277374068
0.76536312849162 0.102288259067487
0.768156424581006 0.0895938483138574
0.770949720670391 0.085491353741549
0.773743016759777 0.0825080715758196
0.776536312849162 0.0787925845456904
0.779329608938548 0.0744908918651607
0.782122905027933 0.0744330495407093
0.784916201117318 0.0735262010507112
0.787709497206704 0.0691796044593512
0.790502793296089 0.0698792052992156
0.793296089385475 0.0648303524904877
0.79608938547486 0.0625709091634769
0.798882681564246 0.0614414009406501
0.801675977653631 0.0581545099214504
0.804469273743017 0.0570208979374046
0.807262569832402 0.0556485928320916
0.810055865921788 0.0520252649928822
0.812849162011173 0.0497219462470722
0.815642458100559 0.0464394904786593
0.818435754189944 0.0457173931372012
0.82122905027933 0.0418919530285344
0.824022346368715 0.0362135972988821
0.826815642458101 0.0330560045122984
0.829608938547486 0.0295701374354473
0.832402234636872 0.0276263508278445
0.835195530726257 0.0262609644889211
0.837988826815642 0.0249687828109771
0.840782122905028 0.024364248514721
0.843575418994413 0.0224585964945143
0.846368715083799 0.0205252679527683
0.849162011173184 0.0215582133842124
0.85195530726257 0.0179973570143455
0.854748603351955 0.0160702836442674
0.857541899441341 0.0166571931430035
0.860335195530726 0.0190657918493205
0.863128491620112 0.0171849772894848
0.865921787709497 0.012400558262884
0.868715083798883 0.0107556473436456
0.871508379888268 0.00978401991464731
0.874301675977654 0.0106098769571041
0.877094972067039 0.0102905804072048
0.879888268156425 0.00796302090049061
0.88268156424581 0.00888034892637538
0.885474860335196 0.00684347873154365
0.888268156424581 0.00642537851796048
0.891061452513967 0.005239996216057
0.893854748603352 0.0054779236453732
0.896648044692738 0.00334876778766862
0.899441340782123 0.00425465239766659
0.902234636871508 0.00272938268336211
0.905027932960894 0.00145318049189183
0.907821229050279 0.00218476723349983
0.910614525139665 0.00219806744783688
0.91340782122905 0.0013918031149512
0.916201117318436 0.00124516281400201
0.918994413407821 0.00144645461969863
0.921787709497207 0.00146394882686296
0.924581005586592 0.000942845743153058
0.927374301675978 0.00173017295024532
0.930167597765363 0.00162645281185768
0.932960893854749 0.00184243595566061
0.935754189944134 0.00168932570936055
0.93854748603352 0.00119478923810194
0.941340782122905 0.00250066257646767
0.944134078212291 0.00268778014151332
0.946927374301676 0.00186476453581821
0.949720670391061 0.00213712665332801
0.952513966480447 0.0028086428879358
0.955307262569832 0.00276817853365208
0.958100558659218 0.00221323651596336
0.960893854748603 0.0019228801235152
0.963687150837989 0.00234466861011469
0.966480446927374 0.00170589255486361
0.96927374301676 0.00206249547455617
0.972067039106145 0.00236876383760765
0.974860335195531 0.00306354507979509
0.977653631284916 0.00170854845519975
0.980446927374302 0.00194193344608088
0.983240223463687 0.00210212877449359
0.986033519553073 0.00267425170830979
0.988826815642458 0.00253199261846921
0.991620111731844 0.0003025084442442
0.994413407821229 0.00185876334288721
0.997206703910615 0.00179567097725297
1 0.00115638142898668
};

\addplot [semithick, blue]
table {%
0 0.00863889602190048
0.00286532951289398 0.00639321036649114
0.00573065902578797 0.00513011619742889
0.00859598853868195 0.00649932662730052
0.0114613180515759 0.00697169253631296
0.0143266475644699 0.00639827269513049
0.0171919770773639 0.00525095631938839
0.0200573065902579 0.00553474514073321
0.0229226361031519 0.00602713142428019
0.0257879656160458 0.00678902468053844
0.0286532951289398 0.00518220157541572
0.0315186246418338 0.00508162374614121
0.0343839541547278 0.00534189164136725
0.0372492836676218 0.00788676241367978
0.0401146131805158 0.00716185795424892
0.0429799426934097 0.0066228731860743
0.0458452722063037 0.00526898664357256
0.0487106017191977 0.00499706784803952
0.0515759312320917 0.0058181843173415
0.0544412607449857 0.0080951525650005
0.0573065902578797 0.00826244152495536
0.0601719197707736 0.0087832147826414
0.0630372492836676 0.00697406511190801
0.0659025787965616 0.00758962439700787
0.0687679083094556 0.00865386903152439
0.0716332378223496 0.00874179918879478
0.0744985673352436 0.0068831221482748
0.0773638968481375 0.00631227375401185
0.0802292263610315 0.00843035884332191
0.0830945558739255 0.00975633405690754
0.0859598853868195 0.0109067531257301
0.0888252148997135 0.0138141852178598
0.0916905444126074 0.0165074131505084
0.0945558739255014 0.0195323289190977
0.0974212034383954 0.0230069642816986
0.100286532951289 0.0228785959871115
0.103151862464183 0.0269409347390152
0.106017191977077 0.0280666375119576
0.108882521489971 0.0331524875482332
0.111747851002865 0.0359255276262383
0.114613180515759 0.0378137485971951
0.117478510028653 0.0418346552175909
0.120343839541547 0.0468350065596995
0.123209169054441 0.0528070107932605
0.126074498567335 0.0595734038090105
0.128939828080229 0.0662864704152028
0.131805157593123 0.0691850762877597
0.134670487106017 0.072350685708308
0.137535816618911 0.0736936442970613
0.140401146131805 0.0764368386455994
0.143266475644699 0.0793155573350419
0.146131805157593 0.0820228350854465
0.148997134670487 0.088179619928947
0.151862464183381 0.094090245834195
0.154727793696275 0.100211817316725
0.157593123209169 0.105341944957992
0.160458452722063 0.112909496645778
0.163323782234957 0.118118895160348
0.166189111747851 0.123340956732224
0.169054441260745 0.126954580555861
0.171919770773639 0.130744372506951
0.174785100286533 0.133880834827635
0.177650429799427 0.138118696791372
0.180515759312321 0.139370109773416
0.183381088825215 0.144989175507462
0.186246418338109 0.151808149076385
0.189111747851003 0.159499165011683
0.191977077363897 0.167216018577481
0.194842406876791 0.178119094052717
0.197707736389685 0.19178636513693
0.200573065902579 0.200263800787197
0.203438395415473 0.204093603174118
0.206303724928367 0.208491363081965
0.209169054441261 0.215374639975288
0.212034383954155 0.219537139000852
0.214899713467049 0.223765863282619
0.217765042979943 0.2288588752764
0.220630372492837 0.23213875965665
0.223495702005731 0.238349994987621
0.226361031518625 0.245347664611475
0.229226361031519 0.25531242606211
0.232091690544413 0.267133052173236
0.234957020057307 0.278437608498362
0.237822349570201 0.292314534453169
0.240687679083095 0.304265652794694
0.243553008595989 0.314785655857401
0.246418338108883 0.324500731205344
0.249283667621777 0.334452073626743
0.25214899713467 0.343889007337033
0.255014326647564 0.347562104846214
0.257879656160458 0.353392613402695
0.260744985673352 0.359401466607791
0.263610315186246 0.36506992494197
0.26647564469914 0.369969110443154
0.269340974212034 0.378643173999024
0.272206303724928 0.387881053163241
0.275071633237822 0.397515781616888
0.277936962750716 0.411736450838939
0.28080229226361 0.421771075173424
0.283667621776504 0.434631687112234
0.286532951289398 0.443566071080498
0.289398280802292 0.457363861562891
0.292263610315186 0.468394368156415
0.29512893982808 0.474968075597941
0.297994269340974 0.482033780052616
0.300859598853868 0.489105700817204
0.303724928366762 0.496250180978686
0.306590257879656 0.5010475717206
0.30945558739255 0.505661833393083
0.312320916905444 0.508666511634653
0.315186246418338 0.514265200030598
0.318051575931232 0.519006038662771
0.320916905444126 0.524889082935131
0.32378223495702 0.530803232335028
0.326647564469914 0.537962939144888
0.329512893982808 0.545704906717674
0.332378223495702 0.55372297062833
0.335243553008596 0.560347853169655
0.33810888252149 0.568078567015638
0.340974212034384 0.575284036253739
0.343839541547278 0.581099383664372
0.346704871060172 0.590150695770867
0.349570200573066 0.600016257847974
0.35243553008596 0.60630770478961
0.355300859598854 0.614829008710435
0.358166189111748 0.620234904887415
0.361031518624642 0.627465805765036
0.363896848137536 0.631767945030467
0.36676217765043 0.637123805238828
0.369627507163324 0.644509546646274
0.372492836676218 0.647046212676112
0.375358166189112 0.650704717999184
0.378223495702006 0.652921434831204
0.3810888252149 0.652029083122361
0.383954154727794 0.656055221814276
0.386819484240688 0.65972021982177
0.389684813753582 0.662939100323033
0.392550143266476 0.666985267553563
0.39541547277937 0.669933838670276
0.398280802292264 0.674050714530424
0.401146131805158 0.676597809288008
0.404011461318052 0.682030247696677
0.406876790830946 0.683863237361517
0.40974212034384 0.687118223909573
0.412607449856734 0.687806432326983
0.415472779369628 0.68803813123126
0.418338108882521 0.688399528171248
0.421203438395415 0.687953382969304
0.424068767908309 0.687414845180265
0.426934097421203 0.687214964820527
0.429799426934097 0.686748980915
0.432664756446991 0.686398083007996
0.435530085959885 0.686329630778392
0.438395415472779 0.685455758994376
0.441260744985673 0.685476127612179
0.444126074498567 0.684184856706137
0.446991404011461 0.682631450482367
0.449856733524355 0.681298461236357
0.452722063037249 0.679207198994608
0.455587392550143 0.67779288032082
0.458452722063037 0.675915463295256
0.461318051575931 0.672665123162435
0.464183381088825 0.671059889807576
0.467048710601719 0.668060942856826
0.469914040114613 0.663972712095107
0.472779369627507 0.661376158748412
0.475644699140401 0.659562451214512
0.478510028653295 0.656715631304545
0.481375358166189 0.654667798259831
0.484240687679083 0.651635392339586
0.487106017191977 0.648356376293367
0.489971346704871 0.646595814812639
0.492836676217765 0.646065634415396
0.495702005730659 0.643323931756081
0.498567335243553 0.642425558558585
0.501432664756447 0.641070110518662
0.504297994269341 0.63990709422861
0.507163323782235 0.636577368201281
0.510028653295129 0.63495401801815
0.512893982808023 0.633645599213558
0.515759312320917 0.633855462341724
0.518624641833811 0.631818713234961
0.521489971346705 0.631484458887039
0.524355300859599 0.630562250699603
0.527220630372493 0.630393876940425
0.530085959885387 0.629825943115324
0.532951289398281 0.628685755668001
0.535816618911175 0.628687282980516
0.538681948424069 0.628159838172261
0.541547277936963 0.626454325245876
0.544412607449857 0.624336596261158
0.547277936962751 0.623308500478669
0.550143266475645 0.624184996856261
0.553008595988539 0.625725982383669
0.555873925501433 0.62661446248892
0.558739255014327 0.62747760033144
0.561604584527221 0.628352360016736
0.564469914040115 0.629368294145039
0.567335243553009 0.628116917896831
0.570200573065903 0.626934046073927
0.573065902578797 0.62593061898802
0.575931232091691 0.624900193353574
0.578796561604584 0.623575873013599
0.581661891117478 0.623621404037116
0.584527220630372 0.624828391836118
0.587392550143266 0.625393291982296
0.59025787965616 0.625581020800028
0.593123209169054 0.626006751408101
0.595988538681948 0.627000481752011
0.598853868194842 0.627814615043461
0.601719197707736 0.625976215093136
0.60458452722063 0.625568784667231
0.607449856733524 0.625871638838531
0.610315186246418 0.623173788411741
0.613180515759312 0.619809392790319
0.616045845272206 0.616254968034125
0.6189111747851 0.612073494891821
0.621776504297994 0.609692028138774
0.624641833810888 0.608054772494533
0.627507163323782 0.605279464133034
0.630372492836676 0.604349731088503
0.63323782234957 0.604075464639147
0.636103151862464 0.603485974472139
0.638968481375358 0.601061056215178
0.641833810888252 0.596512243254969
0.644699140401146 0.594298331304915
0.64756446991404 0.589627296817973
0.650429799426934 0.586114945187867
0.653295128939828 0.580369325669757
0.656160458452722 0.574431548705671
0.659025787965616 0.565047495988887
0.66189111747851 0.56146808642505
0.664756446991404 0.552262290606073
0.667621776504298 0.544953705822916
0.670487106017192 0.532295001334626
0.673352435530086 0.523530773805443
0.67621776504298 0.515378140092028
0.679083094555874 0.505018857948575
0.681948424068768 0.497761706989155
0.684813753581662 0.4897491250212
0.687679083094556 0.481412709446183
0.69054441260745 0.471970942843837
0.693409742120344 0.464144914237231
0.696275071633238 0.452884817778463
0.699140401146132 0.440735831427219
0.702005730659026 0.431249733595233
0.70487106017192 0.421437431342329
0.707736389684814 0.411963199699559
0.710601719197708 0.399536772657996
0.713467048710602 0.394677481696738
0.716332378223496 0.390449080697155
0.71919770773639 0.38296199904761
0.722063037249284 0.377524503109025
0.724928366762178 0.373415993633791
0.727793696275072 0.367350724034289
0.730659025787966 0.362842746068861
0.73352435530086 0.355069707668771
0.736389684813754 0.347916549356914
0.739255014326648 0.335741081245944
0.742120343839542 0.321000611272594
0.744985673352435 0.307984159895684
0.747851002865329 0.29447866417662
0.750716332378223 0.281605957537263
0.753581661891117 0.269434543762805
0.756446991404011 0.253038374550946
0.759312320916905 0.244958133595534
0.762177650429799 0.23831785213077
0.765042979942693 0.229313818131998
0.767908309455587 0.224966701217911
0.770773638968481 0.219995309760304
0.773638968481375 0.215972418922676
0.776504297994269 0.21090373815953
0.779369627507163 0.206908827133652
0.782234957020057 0.203415340118968
0.785100286532951 0.195381486865158
0.787965616045845 0.186633402277605
0.790830945558739 0.178423003800371
0.793696275071633 0.176598278703459
0.796561604584527 0.162880165857494
0.799426934097421 0.157059957577131
0.802292263610315 0.151365987537889
0.805157593123209 0.148353447530495
0.808022922636103 0.13809125284095
0.810888252148997 0.134219498879164
0.813753581661891 0.128803189203833
0.816618911174785 0.128452229850857
0.819484240687679 0.119825507006338
0.822349570200573 0.115180366947566
0.825214899713467 0.108985159674235
0.828080229226361 0.103779694047681
0.830945558739255 0.0990161385129636
0.833810888252149 0.092765929396711
0.836676217765043 0.0870492745812819
0.839541547277937 0.0833217364444391
0.842406876790831 0.0813639507534867
0.845272206303725 0.0789473783756561
0.848137535816619 0.0763323210884408
0.851002865329513 0.0728082769701823
0.853868194842407 0.0690413294923748
0.856733524355301 0.0650612040769495
0.859598853868195 0.062807653993444
0.862464183381089 0.0585575053112768
0.865329512893983 0.0520852681883802
0.868194842406877 0.0482510013966778
0.871060171919771 0.0457362241060057
0.873925501432665 0.0435499004965297
0.876790830945559 0.0409544516822708
0.879656160458453 0.0386401836916824
0.882521489971347 0.0366687553325807
0.885386819484241 0.0346285931387431
0.888252148997135 0.0308887814995154
0.891117478510029 0.0288413884019123
0.893982808022923 0.0256495201795766
0.896848137535817 0.0235202752875532
0.899713467048711 0.0219358433190881
0.902578796561605 0.0205306365593979
0.905444126074499 0.0183032022737491
0.908309455587393 0.0179234006378257
0.911174785100286 0.0195552018767776
0.91404011461318 0.018664531486681
0.916905444126074 0.0158587221550945
0.919770773638968 0.0166395980908449
0.922636103151862 0.0162336526766914
0.925501432664756 0.0160044967690825
0.92836676217765 0.013903926872101
0.931232091690544 0.0130988423259105
0.934097421203438 0.0121270666166786
0.936962750716332 0.0113161036329816
0.939828080229226 0.00958322827536755
0.94269340974212 0.0108813477852915
0.945558739255014 0.009762181563746
0.948424068767908 0.00827166457754914
0.951289398280802 0.00840866773322184
0.954154727793696 0.00927812918699668
0.95702005730659 0.00768255469341665
0.959885386819484 0.00777756549915516
0.962750716332378 0.00876666658906252
0.965616045845272 0.00981113419563699
0.968481375358166 0.00579362904875188
0.97134670487106 0.00555181978265972
0.974212034383954 0.00632284063097048
0.977077363896848 0.00863339994567716
0.979942693409742 0.00532134372832728
0.982808022922636 0.00617549094001389
0.98567335243553 0.00599907900147925
0.988538681948424 0.0099912198076674
0.991404011461318 0.00615600817612567
0.994269340974212 0.00473650822224299
0.997134670487106 0.00567041721573393
1 0.0105622420016756
};

\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.017847626093106
0.00286532951289398 0.0102335787401036
0.00573065902578797 0.00793908088750601
0.00859598853868195 0.0112236446939331
0.0114613180515759 0.0125870126093023
0.0143266475644699 0.0106228873746269
0.0171919770773639 0.00817284887268549
0.0200573065902579 0.00867249430005733
0.0229226361031519 0.0109220297107864
0.0257879656160458 0.0116348634137277
0.0286532951289398 0.00778475973107349
0.0315186246418338 0.00759144763755381
0.0343839541547278 0.0074438723984578
0.0372492836676218 0.0132565661546248
0.0401146131805158 0.00988385454386051
0.0429799426934097 0.0087555745552468
0.0458452722063037 0.00654942263682019
0.0487106017191977 0.00585002270741789
0.0515759312320917 0.0081988979407454
0.0544412607449857 0.012419516422807
0.0573065902578797 0.0110901654957909
0.0601719197707736 0.0132048549001639
0.0630372492836676 0.00965676534719515
0.0659025787965616 0.0119852800621947
0.0687679083094556 0.0137512938454272
0.0716332378223496 0.0149588561288081
0.0744985673352436 0.0113899673222407
0.0773638968481375 0.0114366140207306
0.0802292263610315 0.0130634904321485
0.0830945558739255 0.0140350378724125
0.0859598853868195 0.0169338265244346
0.0888252148997135 0.0271629041594483
0.0916905444126074 0.035523994126608
0.0945558739255014 0.042376209160247
0.0974212034383954 0.0492498646593348
0.100286532951289 0.051180799964208
0.103151862464183 0.0570553756154372
0.106017191977077 0.0547041947935432
0.108882521489971 0.0560791500106096
0.111747851002865 0.0558313962512566
0.114613180515759 0.0574160007006573
0.117478510028653 0.0633348050484693
0.120343839541547 0.0726846283506413
0.123209169054441 0.0844926072356063
0.126074498567335 0.096554373490673
0.128939828080229 0.106865362448625
0.131805157593123 0.107659145878076
0.134670487106017 0.109196608464953
0.137535816618911 0.113165291280689
0.140401146131805 0.114215178471413
0.143266475644699 0.114700556567524
0.146131805157593 0.115427442373158
0.148997134670487 0.120478790426684
0.151862464183381 0.127104464298828
0.154727793696275 0.134454586918755
0.157593123209169 0.144339736510416
0.160458452722063 0.153694708499067
0.163323782234957 0.158485373514931
0.166189111747851 0.159687572235363
0.169054441260745 0.159636987357796
0.171919770773639 0.161050327255325
0.174785100286533 0.163654573661579
0.177650429799427 0.170907045405945
0.180515759312321 0.172103986836051
0.183381088825215 0.180767557498024
0.186246418338109 0.188837810134672
0.189111747851003 0.193576270638293
0.191977077363897 0.199924878051391
0.194842406876791 0.21455763696242
0.197707736389685 0.232062174695658
0.200573065902579 0.240556810593035
0.203438395415473 0.247603932303576
0.206303724928367 0.257532143871595
0.209169054441261 0.265973684357904
0.212034383954155 0.271109721625897
0.214899713467049 0.278269891793373
0.217765042979943 0.28693820803332
0.220630372492837 0.294892600863195
0.223495702005731 0.304005515306606
0.226361031518625 0.310751866089758
0.229226361031519 0.320855187627428
0.232091690544413 0.332406711099553
0.234957020057307 0.341664027219074
0.237822349570201 0.352716347713218
0.240687679083095 0.36339706661518
0.243553008595989 0.374124924075729
0.246418338108883 0.382539161413582
0.249283667621777 0.389090383501677
0.25214899713467 0.398818404367437
0.255014326647564 0.405041840269019
0.257879656160458 0.412951312348163
0.260744985673352 0.422735052326653
0.263610315186246 0.436134765892793
0.26647564469914 0.447504659095541
0.269340974212034 0.463579378495134
0.272206303724928 0.476641568323328
0.275071633237822 0.486551445966536
0.277936962750716 0.503778319595268
0.28080229226361 0.511218519262948
0.283667621776504 0.519877515355301
0.286532951289398 0.525143887013338
0.289398280802292 0.533498128284842
0.292263610315186 0.539078693414125
0.29512893982808 0.543435800699523
0.297994269340974 0.551251642354306
0.300859598853868 0.556407572942668
0.303724928366762 0.562862460474549
0.306590257879656 0.569736262248463
0.30945558739255 0.577843669810222
0.312320916905444 0.586030597145374
0.315186246418338 0.597656062993553
0.318051575931232 0.608337436927351
0.320916905444126 0.618839861708921
0.32378223495702 0.627245080398911
0.326647564469914 0.636507356625911
0.329512893982808 0.645597949932804
0.332378223495702 0.651110908106836
0.335243553008596 0.656431218051243
0.33810888252149 0.659092796110739
0.340974212034384 0.660678879108573
0.343839541547278 0.663237040422516
0.346704871060172 0.670396393126679
0.349570200573066 0.679609232694995
0.35243553008596 0.684938160895131
0.355300859598854 0.694555082554219
0.358166189111748 0.701477477301017
0.361031518624642 0.707834646916394
0.363896848137536 0.712050049655346
0.36676217765043 0.719080512067057
0.369627507163324 0.724334894841463
0.372492836676218 0.727176995732632
0.375358166189112 0.727621999464891
0.378223495702006 0.726042949839935
0.3810888252149 0.722998196508721
0.383954154727794 0.725346719712749
0.386819484240688 0.727757976052184
0.389684813753582 0.728826001303722
0.392550143266476 0.7319403199523
0.39541547277937 0.736017536811177
0.398280802292264 0.743574133072486
0.401146131805158 0.751845606541305
0.404011461318052 0.760061791593864
0.406876790830946 0.763221177716441
0.40974212034384 0.770966468442965
0.412607449856734 0.77547046825787
0.415472779369628 0.775130504873767
0.418338108882521 0.775328058692139
0.421203438395415 0.773473395047363
0.424068767908309 0.771545683752402
0.426934097421203 0.770821395927502
0.429799426934097 0.769729142877851
0.432664756446991 0.769411207568956
0.435530085959885 0.768662193028013
0.438395415472779 0.768052803819258
0.441260744985673 0.768078545807339
0.444126074498567 0.766295974472506
0.446991404011461 0.763570870881072
0.449856733524355 0.762310318103881
0.452722063037249 0.760713752131368
0.455587392550143 0.757815018334439
0.458452722063037 0.755413024366846
0.461318051575931 0.751713100874984
0.464183381088825 0.748222957067607
0.467048710601719 0.744497537288288
0.469914040114613 0.739609958763972
0.472779369627507 0.735726786416554
0.475644699140401 0.733296817826749
0.478510028653295 0.729542147170709
0.481375358166189 0.726010593779538
0.484240687679083 0.722507987193559
0.487106017191977 0.719053677256953
0.489971346704871 0.716928389477414
0.492836676217765 0.71791815825176
0.495702005730659 0.714475783829989
0.498567335243553 0.714226810694084
0.501432664756447 0.712820855081186
0.504297994269341 0.713846208983132
0.507163323782235 0.711798770282943
0.510028653295129 0.710622303468443
0.512893982808023 0.709478527404429
0.515759312320917 0.711249908778591
0.518624641833811 0.709398337424549
0.521489971346705 0.70803261664015
0.524355300859599 0.706023673115899
0.527220630372493 0.705976510875861
0.530085959885387 0.704938015073358
0.532951289398281 0.702930988699745
0.535816618911175 0.703536959760646
0.538681948424069 0.704322497723347
0.541547277936963 0.702726413194603
0.544412607449857 0.700686127255635
0.547277936962751 0.701416336270561
0.550143266475645 0.703292743424138
0.553008595988539 0.705958813437552
0.555873925501433 0.70807356277386
0.558739255014327 0.710218682529816
0.561604584527221 0.712451617944709
0.564469914040115 0.715640597693875
0.567335243553009 0.716490286095526
0.570200573065903 0.715226650125081
0.573065902578797 0.714237890553748
0.575931232091691 0.713975939733096
0.578796561604584 0.714346544279059
0.581661891117478 0.715341437977438
0.584527220630372 0.718069502676118
0.587392550143266 0.720837901686635
0.59025787965616 0.721977267489313
0.593123209169054 0.722313448183742
0.595988538681948 0.72398424664027
0.598853868194842 0.725659071055255
0.601719197707736 0.724371920036312
0.60458452722063 0.725454721337998
0.607449856733524 0.727370426890188
0.610315186246418 0.726561045139592
0.613180515759312 0.724156482231995
0.616045845272206 0.721987161356184
0.6189111747851 0.719128785477929
0.621776504297994 0.718130273658149
0.624641833810888 0.718837811160339
0.627507163323782 0.71852610796204
0.630372492836676 0.719012385678915
0.63323782234957 0.720564474725648
0.636103151862464 0.724062929599758
0.638968481375358 0.724739455016117
0.641833810888252 0.722953215555755
0.644699140401146 0.722426719890057
0.64756446991404 0.721089129865011
0.650429799426934 0.720616181078039
0.653295128939828 0.716745300198756
0.656160458452722 0.71149258746131
0.659025787965616 0.704962562786311
0.66189111747851 0.701879068754384
0.664756446991404 0.694619913452593
0.667621776504298 0.683615341929689
0.670487106017192 0.673461167940628
0.673352435530086 0.666772476267999
0.67621776504298 0.663395053402164
0.679083094555874 0.654750421811438
0.681948424068768 0.650212693550393
0.684813753581662 0.641629787331994
0.687679083094556 0.632769292123281
0.69054441260745 0.61916995421168
0.693409742120344 0.606264453489624
0.696275071633238 0.590363216881227
0.699140401146132 0.570812293732608
0.702005730659026 0.55729557663716
0.70487106017192 0.54341475015478
0.707736389684814 0.53164187980741
0.710601719197708 0.517013224401229
0.713467048710602 0.513357358616394
0.716332378223496 0.507730916569229
0.71919770773639 0.499135306170073
0.722063037249284 0.493516839794449
0.724928366762178 0.489926406827215
0.727793696275072 0.484687128907166
0.730659025787966 0.48008818908457
0.73352435530086 0.470475773076617
0.736389684813754 0.461299960652704
0.739255014326648 0.446005114116119
0.742120343839542 0.427724639021168
0.744985673352435 0.411221583714086
0.747851002865329 0.393325385815021
0.750716332378223 0.377453922473061
0.753581661891117 0.363169172556969
0.756446991404011 0.346758931279029
0.759312320916905 0.335505905941029
0.762177650429799 0.326149867719939
0.765042979942693 0.316660394086046
0.767908309455587 0.312047133294092
0.770773638968481 0.30886612610308
0.773638968481375 0.305572748266498
0.776504297994269 0.301123909969431
0.779369627507163 0.297958321766042
0.782234957020057 0.291669598518419
0.785100286532951 0.285550339756724
0.787965616045845 0.274871536742162
0.790830945558739 0.264247747511875
0.793696275071633 0.264658400687386
0.796561604584527 0.243106889532323
0.799426934097421 0.236860200201672
0.802292263610315 0.224516948831769
0.805157593123209 0.216555089730833
0.808022922636103 0.206962739310993
0.810888252148997 0.207646192209021
0.813753581661891 0.197733854477325
0.816618911174785 0.196741304613802
0.819484240687679 0.186787119058221
0.822349570200573 0.185711035734244
0.825214899713467 0.177218850960553
0.828080229226361 0.16975251573954
0.830945558739255 0.163283015617411
0.833810888252149 0.157068607584936
0.836676217765043 0.152813830554109
0.839541547277937 0.145982638554158
0.842406876790831 0.141464242715168
0.845272206303725 0.136875512786467
0.848137535816619 0.131321856561804
0.851002865329513 0.125412238257842
0.853868194842407 0.119273652940391
0.856733524355301 0.110300762016903
0.859598853868195 0.103564780529101
0.862464183381089 0.099097475824046
0.865329512893983 0.0914134450690724
0.868194842406877 0.0852756199403719
0.871060171919771 0.081373887740508
0.873925501432665 0.0782768664258941
0.876790830945559 0.0740120289795799
0.879656160458453 0.0707891414592024
0.882521489971347 0.0666504525848571
0.885386819484241 0.0659083152069935
0.888252148997135 0.0578275663062557
0.891117478510029 0.0555944677157222
0.893982808022923 0.050821415605388
0.896848137535817 0.0464343141350027
0.899713467048711 0.0441250010241705
0.902578796561605 0.0409946619286906
0.905444126074499 0.0378633049920472
0.908309455587393 0.0358874200856655
0.911174785100286 0.0368439241568395
0.91404011461318 0.034210787867647
0.916905444126074 0.0302726716641187
0.919770773638968 0.0338478472571467
0.922636103151862 0.0284002968799214
0.925501432664756 0.0271455385725887
0.92836676217765 0.0239937653702019
0.931232091690544 0.0265190570931826
0.934097421203438 0.022090490056654
0.936962750716332 0.0199850504680521
0.939828080229226 0.0174026374240543
0.94269340974212 0.020558088072433
0.945558739255014 0.0189190925303906
0.948424068767908 0.0172264409629359
0.951289398280802 0.01787025973545
0.954154727793696 0.0183916459277669
0.95702005730659 0.0167394985890841
0.959885386819484 0.0162834913483411
0.962750716332378 0.0166644604800549
0.965616045845272 0.0181814588379931
0.968481375358166 0.00919210660465365
0.97134670487106 0.00770537816186202
0.974212034383954 0.00903203043729193
0.977077363896848 0.0161040071477521
0.979942693409742 0.00759698615713838
0.982808022922636 0.00832266987928973
0.98567335243553 0.00919576826295555
0.988538681948424 0.0196288697997355
0.991404011461318 0.00990824562622085
0.994269340974212 0.00708118499137693
0.997134670487106 0.00847807832843599
1 0.0222998294164282
};

\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.000569834049305062
0.00286532951289398 0.00255284199287866
0.00573065902578797 0.00232115150735178
0.00859598853868195 0.00177500856066789
0.0114613180515759 0.00135637246332364
0.0143266475644699 0.00217365801563409
0.0171919770773639 0.00232906376609129
0.0200573065902579 0.00239699598140908
0.0229226361031519 0.00113223313777394
0.0257879656160458 0.00194318594734916
0.0286532951289398 0.00257964341975796
0.0315186246418338 0.00257179985472862
0.0343839541547278 0.00323991088427671
0.0372492836676218 0.00251695867273476
0.0401146131805158 0.00443986136463733
0.0429799426934097 0.0044901718169018
0.0458452722063037 0.00398855065032493
0.0487106017191977 0.00414411298866115
0.0515759312320917 0.00343747069393761
0.0544412607449857 0.00377078870719401
0.0573065902578797 0.0054347175541198
0.0601719197707736 0.00436157466511888
0.0630372492836676 0.00429136487662087
0.0659025787965616 0.00319396873182106
0.0687679083094556 0.00355644421762156
0.0716332378223496 0.00252474224878142
0.0744985673352436 0.00237627697430893
0.0773638968481375 0.00118793348729307
0.0802292263610315 0.00379722725449535
0.0830945558739255 0.00547763024140257
0.0859598853868195 0.00487967972702554
0.0888252148997135 0.000465466276271188
0.0916905444126074 -0.00250916782559132
0.0945558739255014 -0.00331155132205153
0.0974212034383954 -0.00323593609593763
0.100286532951289 -0.00542360798998506
0.103151862464183 -0.00317350613740674
0.106017191977077 0.00142908023037205
0.108882521489971 0.0102258250858567
0.111747851002865 0.01601965900122
0.114613180515759 0.0182114964937328
0.117478510028653 0.0203345053867126
0.120343839541547 0.0209853847687577
0.123209169054441 0.0211214143509148
0.126074498567335 0.022592434127348
0.128939828080229 0.025707578381781
0.131805157593123 0.0307110066974434
0.134670487106017 0.0355047629516628
0.137535816618911 0.034221997313434
0.140401146131805 0.0386584988197858
0.143266475644699 0.0439305581025594
0.146131805157593 0.0486182277977347
0.148997134670487 0.0558804494312102
0.151862464183381 0.0610760273695626
0.154727793696275 0.0659690477146959
0.157593123209169 0.0663441534055679
0.160458452722063 0.0721242847924883
0.163323782234957 0.0777524168057647
0.166189111747851 0.086994341229085
0.169054441260745 0.0942721737539257
0.171919770773639 0.100438417758576
0.174785100286533 0.10410709599369
0.177650429799427 0.1053303481768
0.180515759312321 0.106636232710781
0.183381088825215 0.1092107935169
0.186246418338109 0.114778488018097
0.189111747851003 0.125422059385073
0.191977077363897 0.134507159103572
0.194842406876791 0.141680551143014
0.197707736389685 0.151510555578202
0.200573065902579 0.159970790981359
0.203438395415473 0.160583274044661
0.206303724928367 0.159450582292334
0.209169054441261 0.164775595592672
0.212034383954155 0.167964556375807
0.214899713467049 0.169261834771866
0.217765042979943 0.17077954251948
0.220630372492837 0.169384918450104
0.223495702005731 0.172694474668636
0.226361031518625 0.179943463133193
0.229226361031519 0.189769664496791
0.232091690544413 0.201859393246918
0.234957020057307 0.21521118977765
0.237822349570201 0.23191272119312
0.240687679083095 0.245134238974207
0.243553008595989 0.255446387639073
0.246418338108883 0.266462300997106
0.249283667621777 0.279813763751809
0.25214899713467 0.288959610306629
0.255014326647564 0.29008236942341
0.257879656160458 0.293833914457227
0.260744985673352 0.29606788088893
0.263610315186246 0.294005083991147
0.26647564469914 0.292433561790767
0.269340974212034 0.293706969502914
0.272206303724928 0.299120538003155
0.275071633237822 0.308480117267239
0.277936962750716 0.319694582082611
0.28080229226361 0.332323631083901
0.283667621776504 0.349385858869167
0.286532951289398 0.361988255147659
0.289398280802292 0.38122959484094
0.292263610315186 0.397710042898706
0.29512893982808 0.406500350496358
0.297994269340974 0.412815917750926
0.300859598853868 0.421803828691739
0.303724928366762 0.429637901482823
0.306590257879656 0.432358881192737
0.30945558739255 0.433479996975943
0.312320916905444 0.431302426123932
0.315186246418338 0.430874337067643
0.318051575931232 0.429674640398191
0.320916905444126 0.43093830416134
0.32378223495702 0.434361384271146
0.326647564469914 0.439418521663865
0.329512893982808 0.445811863502544
0.332378223495702 0.456335033149824
0.335243553008596 0.464264488288066
0.33810888252149 0.477064337920538
0.340974212034384 0.489889193398904
0.343839541547278 0.498961726906228
0.346704871060172 0.509904998415055
0.349570200573066 0.520423283000953
0.35243553008596 0.527677248684088
0.355300859598854 0.535102934866652
0.358166189111748 0.538992332473812
0.361031518624642 0.547096964613678
0.363896848137536 0.551485840405588
0.36676217765043 0.555167098410599
0.369627507163324 0.564684198451084
0.372492836676218 0.566915429619591
0.375358166189112 0.573787436533477
0.378223495702006 0.579799919822472
0.3810888252149 0.581059969736002
0.383954154727794 0.586763723915803
0.386819484240688 0.591682463591357
0.389684813753582 0.597052199342344
0.392550143266476 0.602030215154825
0.39541547277937 0.603850140529375
0.398280802292264 0.604527295988361
0.401146131805158 0.601350012034711
0.404011461318052 0.603998703799491
0.406876790830946 0.604505297006594
0.40974212034384 0.603269979376181
0.412607449856734 0.600142396396096
0.415472779369628 0.600945757588753
0.418338108882521 0.601470997650357
0.421203438395415 0.602433370891244
0.424068767908309 0.603284006608129
0.426934097421203 0.603608533713551
0.429799426934097 0.603768818952149
0.432664756446991 0.603384958447035
0.435530085959885 0.60399706852877
0.438395415472779 0.602858714169494
0.441260744985673 0.602873709417019
0.444126074498567 0.602073738939769
0.446991404011461 0.601692030083663
0.449856733524355 0.600286604368834
0.452722063037249 0.597700645857847
0.455587392550143 0.597770742307202
0.458452722063037 0.596417902223666
0.461318051575931 0.593617145449887
0.464183381088825 0.593896822547544
0.467048710601719 0.591624348425365
0.469914040114613 0.588335465426241
0.472779369627507 0.58702553108027
0.475644699140401 0.585828084602274
0.478510028653295 0.583889115438381
0.481375358166189 0.583325002740125
0.484240687679083 0.580762797485613
0.487106017191977 0.57765907532978
0.489971346704871 0.576263240147863
0.492836676217765 0.574213110579031
0.495702005730659 0.572172079682172
0.498567335243553 0.570624306423086
0.501432664756447 0.569319365956139
0.504297994269341 0.565967979474088
0.507163323782235 0.561355966119619
0.510028653295129 0.559285732567857
0.512893982808023 0.557812671022686
0.515759312320917 0.556461015904858
0.518624641833811 0.554239089045373
0.521489971346705 0.554936301133928
0.524355300859599 0.555100828283308
0.527220630372493 0.554811243004989
0.530085959885387 0.554713871157289
0.532951289398281 0.554440522636257
0.535816618911175 0.553837606200387
0.538681948424069 0.551997178621175
0.541547277936963 0.550182237297148
0.544412607449857 0.547987065266681
0.547277936962751 0.545200664686776
0.550143266475645 0.545077250288383
0.553008595988539 0.545493151329786
0.555873925501433 0.54515536220398
0.558739255014327 0.544736518133063
0.561604584527221 0.544253102088763
0.564469914040115 0.543095990596203
0.567335243553009 0.539743549698137
0.570200573065903 0.538641442022773
0.573065902578797 0.537623347422292
0.575931232091691 0.535824446974052
0.578796561604584 0.532805201748139
0.581661891117478 0.531901370096795
0.584527220630372 0.531587280996118
0.587392550143266 0.529948682277958
0.59025787965616 0.529184774110742
0.593123209169054 0.52970005463246
0.595988538681948 0.530016716863751
0.598853868194842 0.529970159031667
0.601719197707736 0.527580510149959
0.60458452722063 0.525682847996464
0.607449856733524 0.524372850786875
0.610315186246418 0.519786531683889
0.613180515759312 0.515462303348642
0.616045845272206 0.510522774712066
0.6189111747851 0.505018204305712
0.621776504297994 0.501253782619399
0.624641833810888 0.497271733828727
0.627507163323782 0.492032820304029
0.630372492836676 0.489687076498092
0.63323782234957 0.487586454552646
0.636103151862464 0.482909019344521
0.638968481375358 0.477382657414239
0.641833810888252 0.470071270954183
0.644699140401146 0.466169942719774
0.64756446991404 0.458165463770935
0.650429799426934 0.451613709297696
0.653295128939828 0.443993351140757
0.656160458452722 0.437370509950033
0.659025787965616 0.425132429191463
0.66189111747851 0.421057104095715
0.664756446991404 0.409904667759554
0.667621776504298 0.406292069716144
0.670487106017192 0.391128834728624
0.673352435530086 0.380289071342887
0.67621776504298 0.367361226781893
0.679083094555874 0.355287294085713
0.681948424068768 0.345310720427916
0.684813753581662 0.337868462710406
0.687679083094556 0.330056126769085
0.69054441260745 0.324771931475993
0.693409742120344 0.322025374984838
0.696275071633238 0.315406418675699
0.699140401146132 0.310659369121831
0.702005730659026 0.305203890553306
0.70487106017192 0.299460112529878
0.707736389684814 0.292284519591707
0.710601719197708 0.282060320914764
0.713467048710602 0.275997604777081
0.716332378223496 0.273167244825082
0.71919770773639 0.266788691925147
0.722063037249284 0.261532166423601
0.724928366762178 0.256905580440367
0.727793696275072 0.250014319161412
0.730659025787966 0.245597303053152
0.73352435530086 0.239663642260925
0.736389684813754 0.234533138061124
0.739255014326648 0.225477048375769
0.742120343839542 0.21427658352402
0.744985673352435 0.204746736077282
0.747851002865329 0.195631942538219
0.750716332378223 0.185757992601465
0.753581661891117 0.175699914968642
0.756446991404011 0.159317817822863
0.759312320916905 0.15441036125004
0.762177650429799 0.150485836541601
0.765042979942693 0.141967242177949
0.767908309455587 0.13788626914173
0.770773638968481 0.131124493417528
0.773638968481375 0.126372089578853
0.776504297994269 0.120683566349629
0.779369627507163 0.115859332501263
0.782234957020057 0.115161081719518
0.785100286532951 0.105212633973593
0.787965616045845 0.0983952678130472
0.790830945558739 0.092598260088867
0.793696275071633 0.0885381567195326
0.796561604584527 0.0826534421826654
0.799426934097421 0.0772597149525901
0.802292263610315 0.07821502624401
0.805157593123209 0.0801518053301575
0.808022922636103 0.0692197663709073
0.810888252148997 0.0607928055493073
0.813753581661891 0.0598725239303412
0.816618911174785 0.0601631550879118
0.819484240687679 0.0528638949544543
0.822349570200573 0.044649698160887
0.825214899713467 0.0407514683879169
0.828080229226361 0.0378068723558207
0.830945558739255 0.0347492614085163
0.833810888252149 0.0284632512084856
0.836676217765043 0.0212847186084546
0.839541547277937 0.0206608343347206
0.842406876790831 0.0212636587918049
0.845272206303725 0.0210192439648454
0.848137535816619 0.0213427856150772
0.851002865329513 0.0202043156825222
0.853868194842407 0.0188090060443583
0.856733524355301 0.0198216461369961
0.859598853868195 0.0220505274577874
0.862464183381089 0.0180175347985075
0.865329512893983 0.0127570913076879
0.868194842406877 0.0112263828529837
0.871060171919771 0.0100985604715035
0.873925501432665 0.00882293456716537
0.876790830945559 0.00789687438496159
0.879656160458453 0.00649122592416244
0.882521489971347 0.00668705808030434
0.885386819484241 0.00334887107049273
0.888252148997135 0.00394999669277508
0.891117478510029 0.00208830908810244
0.893982808022923 0.000477624753765098
0.896848137535817 0.000606236440103713
0.899713467048711 -0.000253314385994248
0.902578796561605 6.66111901052001e-05
0.905444126074499 -0.00125690044454897
0.908309455587393 -4.0618810014114e-05
0.911174785100286 0.00226647959671566
0.91404011461318 0.00311827510571507
0.916905444126074 0.0014447726460703
0.919770773638968 -0.000568651075456835
0.922636103151862 0.0040670084734614
0.925501432664756 0.00486345496557629
0.92836676217765 0.00381408837400023
0.931232091690544 -0.000321372441361529
0.934097421203438 0.00216364317670319
0.936962750716332 0.002647156797911
0.939828080229226 0.0017638191266808
0.94269340974212 0.0012046074981499
0.945558739255014 0.000605270597101438
0.948424068767908 -0.000683111807837592
0.951289398280802 -0.00105292426900631
0.954154727793696 0.000164612446226507
0.95702005730659 -0.00137438920225081
0.959885386819484 -0.000728360350030833
0.962750716332378 0.000868872698070081
0.965616045845272 0.00144080955328087
0.968481375358166 0.00239515149285012
0.97134670487106 0.00339826140345743
0.974212034383954 0.00361365082464904
0.977077363896848 0.00116279274360224
0.979942693409742 0.00304570129951617
0.982808022922636 0.00402831200073806
0.98567335243553 0.00280238974000296
0.988538681948424 0.000353569815599268
0.991404011461318 0.00240377072603048
0.994269340974212 0.00239183145310905
0.997134670487106 0.00286275610303187
1 -0.00117534541307704
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Vastus Lateralis},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\squatCycleName [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Activation},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addlegendimage{leftLeg}
\addlegendentry{\leftText }
\addlegendimage{rightLeg}
\addlegendentry{\rightText}
\addplot [semithick, red]
table {%
0 0.0013674068239547
0.00279329608938547 0.00160199787180038
0.00558659217877095 0.0013511311192956
0.00837988826815642 0.00195486876576773
0.0111731843575419 0.00243228166203832
0.0139664804469274 0.00205160292868969
0.0167597765363128 0.00148094701037313
0.0195530726256983 0.00151787717014714
0.0223463687150838 0.0014643760542776
0.0251396648044693 0.00282243207555935
0.0279329608938548 0.00211206340122089
0.0307262569832402 0.00143406180155018
0.0335195530726257 0.00117592189609713
0.0363128491620112 0.00222383031975781
0.0391061452513966 0.00238249084235149
0.0418994413407821 0.00170391308224988
0.0446927374301676 0.00138197852875175
0.0474860335195531 0.00114241731922388
0.0502793296089385 0.00118351983048844
0.053072625698324 0.00116971394544264
0.0558659217877095 0.00191196209281437
0.058659217877095 0.0015887583769918
0.0614525139664805 0.00161283200072627
0.0642458100558659 0.00150216566151519
0.0670391061452514 0.00240913414689136
0.0698324022346369 0.00212149267562246
0.0726256983240224 0.00214389910782561
0.0754189944134078 0.0025811929558544
0.0782122905027933 0.0035546325967594
0.0810055865921788 0.00470246967557389
0.0837988826815643 0.00414488055145944
0.0865921787709497 0.00533478955667578
0.0893854748603352 0.00525064550785556
0.0921787709497207 0.00510482291636683
0.0949720670391061 0.00584732239563112
0.0977653631284916 0.00684222427125944
0.100558659217877 0.00761600682569056
0.103351955307263 0.00808185480061818
0.106145251396648 0.00842580157326209
0.108938547486034 0.0113410551202236
0.111731843575419 0.011765105607934
0.114525139664804 0.0125828546639739
0.11731843575419 0.0133631187500382
0.120111731843575 0.0138575629089039
0.122905027932961 0.0150267570486144
0.125698324022346 0.0173693192875471
0.128491620111732 0.0187565296988997
0.131284916201117 0.0201078056193265
0.134078212290503 0.0215354447037373
0.136871508379888 0.0222863256620581
0.139664804469274 0.0241288147626429
0.142458100558659 0.0261152338610256
0.145251396648045 0.0284441984882421
0.14804469273743 0.0297654846274523
0.150837988826816 0.0323941511426489
0.153631284916201 0.0345288339427116
0.156424581005587 0.0362275282060584
0.159217877094972 0.0385329628146574
0.162011173184358 0.039834071711446
0.164804469273743 0.0423922593957103
0.167597765363129 0.0448665180429969
0.170391061452514 0.0467164744485974
0.173184357541899 0.0491567250649536
0.175977653631285 0.0516186304215677
0.17877094972067 0.0542471277567636
0.181564245810056 0.0563447587072569
0.184357541899441 0.0584478588074477
0.187150837988827 0.0611391530614476
0.189944134078212 0.0637795309584255
0.192737430167598 0.0680996852487675
0.195530726256983 0.0709312001156714
0.198324022346369 0.0739136629201496
0.201117318435754 0.076058004128382
0.20391061452514 0.0788195596751957
0.206703910614525 0.0819436100124422
0.209497206703911 0.0855907105794302
0.212290502793296 0.0877336926498537
0.215083798882682 0.090630961728118
0.217877094972067 0.093369626241187
0.220670391061453 0.0966607050673224
0.223463687150838 0.101685211883149
0.226256983240223 0.104066458166369
0.229050279329609 0.107456965456061
0.231843575418994 0.110716104417564
0.23463687150838 0.113135113619668
0.237430167597765 0.116105136437029
0.240223463687151 0.118000984842675
0.243016759776536 0.120847010771885
0.245810055865922 0.124107487346714
0.248603351955307 0.127024767203505
0.251396648044693 0.130311103136513
0.254189944134078 0.132484876516294
0.256983240223464 0.13508189370962
0.259776536312849 0.139297214587518
0.262569832402235 0.142266178322116
0.26536312849162 0.145806063630932
0.268156424581006 0.148981924426381
0.270949720670391 0.153642476271496
0.273743016759777 0.157652941932794
0.276536312849162 0.160923674782267
0.279329608938547 0.163279431625857
0.282122905027933 0.166139427348885
0.284916201117318 0.170069707922998
0.287709497206704 0.174500911042037
0.290502793296089 0.17789314559925
0.293296089385475 0.180982690300758
0.29608938547486 0.183246592331197
0.298882681564246 0.18666165893284
0.301675977653631 0.190589690748966
0.304469273743017 0.192638198838663
0.307262569832402 0.195201280806962
0.310055865921788 0.198374622681983
0.312849162011173 0.200527636392517
0.315642458100559 0.202725984357073
0.318435754189944 0.206425937583236
0.32122905027933 0.209424041622712
0.324022346368715 0.211033567878895
0.326815642458101 0.212328781484234
0.329608938547486 0.21637591077739
0.332402234636872 0.220070631617712
0.335195530726257 0.223378127796456
0.337988826815642 0.226013460851939
0.340782122905028 0.229064982788326
0.343575418994413 0.233362064895247
0.346368715083799 0.237183740201003
0.349162011173184 0.239868983086682
0.35195530726257 0.243349004277961
0.354748603351955 0.247859410675604
0.357541899441341 0.249244286778338
0.360335195530726 0.252432070956059
0.363128491620112 0.255632381845916
0.365921787709497 0.257779573833301
0.368715083798883 0.259906161629002
0.371508379888268 0.262789390774353
0.374301675977654 0.267239164357638
0.377094972067039 0.269132825838951
0.379888268156425 0.269949960323388
0.38268156424581 0.271987798558261
0.385474860335196 0.274258937566211
0.388268156424581 0.275354231147797
0.391061452513967 0.27645500602264
0.393854748603352 0.27685625776311
0.396648044692737 0.278020753107532
0.399441340782123 0.279748516397566
0.402234636871508 0.28137290175509
0.405027932960894 0.283085428076132
0.407821229050279 0.283109451969474
0.410614525139665 0.283314212535772
0.41340782122905 0.284450610167637
0.416201117318436 0.285550002601952
0.418994413407821 0.286073015528042
0.421787709497207 0.285906575214608
0.424581005586592 0.285638905293819
0.427374301675978 0.286339935207122
0.430167597765363 0.286725816961612
0.432960893854749 0.287029961178309
0.435754189944134 0.287303516258396
0.43854748603352 0.286919891906489
0.441340782122905 0.287205237470038
0.444134078212291 0.286833934090463
0.446927374301676 0.286627265674159
0.449720670391061 0.286274381254772
0.452513966480447 0.286003895406327
0.455307262569832 0.285440216562642
0.458100558659218 0.284934073828282
0.460893854748603 0.284256762635487
0.463687150837989 0.284013093653588
0.466480446927374 0.283219515863364
0.46927374301676 0.282463481187063
0.472067039106145 0.281916753208681
0.474860335195531 0.28140958863366
0.477653631284916 0.280835024183793
0.480446927374302 0.279935476378352
0.483240223463687 0.279376444533381
0.486033519553073 0.279086734399762
0.488826815642458 0.278072287651016
0.491620111731844 0.27713121775391
0.494413407821229 0.276501181776317
0.497206703910615 0.275757457631404
0.5 0.275507893716221
0.502793296089385 0.274789796767991
0.505586592178771 0.273792700282395
0.508379888268156 0.273711828100335
0.511173184357542 0.273821981770529
0.513966480446927 0.273416573816506
0.516759776536313 0.273537041076463
0.519553072625698 0.273618471846971
0.522346368715084 0.273347577026267
0.525139664804469 0.272986567795362
0.527932960893855 0.272931997905935
0.53072625698324 0.272800491586147
0.533519553072626 0.273299400806556
0.536312849162011 0.273448618088798
0.539106145251397 0.273565749765418
0.541899441340782 0.273642060835326
0.544692737430168 0.273897513986453
0.547486033519553 0.274528773829219
0.550279329608939 0.274512330052044
0.553072625698324 0.274711109451123
0.55586592178771 0.274941836674094
0.558659217877095 0.275450600373423
0.56145251396648 0.275278056887816
0.564245810055866 0.275332498069901
0.567039106145251 0.275285984575442
0.569832402234637 0.275870729341535
0.572625698324022 0.276353496842805
0.575418994413408 0.276246171957686
0.578212290502793 0.276190531953859
0.581005586592179 0.27644825538029
0.583798882681564 0.276843647960403
0.58659217877095 0.277144029408462
0.589385474860335 0.277548657229714
0.592178770949721 0.277618892375346
0.594972067039106 0.2772502929083
0.597765363128492 0.277124001943148
0.600558659217877 0.276485474336587
0.603351955307263 0.275878401973488
0.606145251396648 0.275733243694304
0.608938547486033 0.275130014937468
0.611731843575419 0.274736634265241
0.614525139664804 0.273802967773206
0.61731843575419 0.272960459531736
0.620111731843575 0.272607630000689
0.622905027932961 0.272189085894003
0.625698324022346 0.27163270329866
0.628491620111732 0.270657793209812
0.631284916201117 0.2698898482167
0.634078212290503 0.269715071194179
0.636871508379888 0.269339182232996
0.639664804469274 0.268423263438816
0.642458100558659 0.266725885267994
0.645251396648045 0.265273286827195
0.64804469273743 0.263576380847548
0.650837988826816 0.262277287957679
0.653631284916201 0.260824508924965
0.656424581005587 0.258955257340915
0.659217877094972 0.255428930866846
0.662011173184358 0.253449058026561
0.664804469273743 0.250443690345601
0.667597765363129 0.248057088763238
0.670391061452514 0.244115726430404
0.673184357541899 0.240558564896408
0.675977653631285 0.237230577290401
0.67877094972067 0.234342765020681
0.681564245810056 0.229926441437308
0.684357541899441 0.226624341211938
0.687150837988827 0.224259450823552
0.689944134078212 0.221647287578847
0.692737430167598 0.219138681116228
0.695530726256983 0.214521119489508
0.698324022346369 0.209339069654849
0.701117318435754 0.205193646718239
0.70391061452514 0.202007407204586
0.706703910614525 0.197447183402602
0.709497206703911 0.192439873894698
0.712290502793296 0.188565108796939
0.715083798882682 0.185213205608147
0.717877094972067 0.181314482237925
0.720670391061453 0.178718814873838
0.723463687150838 0.175669769193768
0.726256983240223 0.172370321415784
0.729050279329609 0.170049726106051
0.731843575418994 0.167040255631224
0.73463687150838 0.1639233088905
0.737430167597765 0.161171671918509
0.740223463687151 0.158469628581231
0.743016759776536 0.155033446519108
0.745810055865922 0.151643889879043
0.748603351955307 0.147679890595839
0.751396648044693 0.144182627758495
0.754189944134078 0.139731555171218
0.756983240223464 0.136827504858527
0.759776536312849 0.132387733674445
0.762569832402235 0.128104330510638
0.76536312849162 0.123602418428144
0.768156424581006 0.118882117678007
0.770949720670391 0.115944866253262
0.773743016759777 0.113176041624888
0.776536312849162 0.109807847222312
0.779329608938548 0.106318040148696
0.782122905027933 0.101308704922345
0.784916201117318 0.0983472561660416
0.787709497206704 0.0957210340686244
0.790502793296089 0.0937562075916551
0.793296089385475 0.0893008687326917
0.79608938547486 0.0851555948964929
0.798882681564246 0.0817575145616951
0.801675977653631 0.0791684146215258
0.804469273743017 0.0779705083607785
0.807262569832402 0.0747520954750728
0.810055865921788 0.0701373330652741
0.812849162011173 0.0669107636378652
0.815642458100559 0.0644704836364582
0.818435754189944 0.0638881166230688
0.82122905027933 0.0601914400516902
0.824022346368715 0.0557236482320759
0.826815642458101 0.0531253175371808
0.829608938547486 0.0503896927497265
0.832402234636872 0.0471935097740953
0.835195530726257 0.0451796359426876
0.837988826815642 0.0443281062185516
0.840782122905028 0.0418802109321589
0.843575418994413 0.0398823590278822
0.846368715083799 0.0375678047478836
0.849162011173184 0.0359789773869325
0.85195530726257 0.0337923756429985
0.854748603351955 0.0316486396829241
0.857541899441341 0.0304513794427856
0.860335195530726 0.0296646218148368
0.863128491620112 0.0271109281880509
0.865921787709497 0.0242251033968998
0.868715083798883 0.022448625250168
0.871508379888268 0.0215671766476537
0.874301675977654 0.0191096327774959
0.877094972067039 0.0181885302440149
0.879888268156425 0.0158934051157376
0.88268156424581 0.0158429142032818
0.885474860335196 0.0134868527880556
0.888268156424581 0.0129847006852971
0.891061452513967 0.0120757140004955
0.893854748603352 0.0107773393350708
0.896648044692738 0.00854827968407056
0.899441340782123 0.00777645264244849
0.902234636871508 0.00677973068907323
0.905027932960894 0.00566822478429985
0.907821229050279 0.00540943016898657
0.910614525139665 0.00487087171797804
0.91340782122905 0.00457253369130322
0.916201117318436 0.00358454177110341
0.918994413407821 0.00307178451414777
0.921787709497207 0.00293675534226769
0.924581005586592 0.00297653094990659
0.927374301675978 0.00222171213313533
0.930167597765363 0.00193004497448985
0.932960893854749 0.00174667354519644
0.935754189944134 0.00198817687283885
0.93854748603352 0.00175096552930296
0.941340782122905 0.00123792144991221
0.944134078212291 0.00100774124579073
0.946927374301676 0.000826493904308626
0.949720670391061 0.000744811470743828
0.952513966480447 0.00104326345069116
0.955307262569832 0.000861422612012687
0.958100558659218 0.000614518275655474
0.960893854748603 0.00060083558193525
0.963687150837989 0.000696244664606892
0.966480446927374 0.000873938859570321
0.96927374301676 0.000657149492987027
0.972067039106145 0.000694600363610014
0.974860335195531 0.000927647565877223
0.977653631284916 0.00111172282309209
0.980446927374302 0.000647397295684554
0.983240223463687 0.000759600227668554
0.986033519553073 0.00093034535643271
0.988826815642458 0.00146499882971704
0.991620111731844 0.00118879465098005
0.994413407821229 0.0006983530267928
0.997206703910615 0.000883368673213513
1 0.00126744557394842
};

\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.00212998297204753
0.00279329608938547 0.00289965971042429
0.00558659217877095 0.00208758572840206
0.00837988826815642 0.0033806113488994
0.0111731843575419 0.00508620527376955
0.0139664804469274 0.00385174813143714
0.0167597765363128 0.00239729271465763
0.0195530726256983 0.00257949001810214
0.0223463687150838 0.00239832529603307
0.0251396648044693 0.00587642326284816
0.0279329608938548 0.00352037785099298
0.0307262569832402 0.00232686728274745
0.0335195530726257 0.00197338825299397
0.0363128491620112 0.00493728393396824
0.0391061452513966 0.00494745724572064
0.0418994413407821 0.00302766826790331
0.0446927374301676 0.00248552098030714
0.0474860335195531 0.00195738769030662
0.0502793296089385 0.0018871371610411
0.053072625698324 0.00181242874962117
0.0558659217877095 0.0032054835603438
0.058659217877095 0.00264014470344054
0.0614525139664805 0.00274373920971467
0.0642458100558659 0.00253729645263676
0.0670391061452514 0.00407497033302912
0.0698324022346369 0.00338345355226977
0.0726256983240224 0.00382922699666824
0.0754189944134078 0.00465235877667213
0.0782122905027933 0.0063799745649601
0.0810055865921788 0.00808760890428338
0.0837988826815643 0.00796502455846329
0.0865921787709497 0.00988229895018549
0.0893854748603352 0.0108385696187516
0.0921787709497207 0.0105539603434201
0.0949720670391061 0.0121228505455307
0.0977653631284916 0.0132963022490649
0.100558659217877 0.0145977473571765
0.103351955307263 0.0152320940078068
0.106145251396648 0.0165478783632871
0.108938547486034 0.0193513119341132
0.111731843575419 0.0210146052692547
0.114525139664804 0.0222600224322328
0.11731843575419 0.0238002161258311
0.120111731843575 0.024631567672657
0.122905027932961 0.0262129969153976
0.125698324022346 0.0283331875462469
0.128491620111732 0.0312452046699817
0.131284916201117 0.0332041496214927
0.134078212290503 0.0341050695513966
0.136871508379888 0.0352020579521958
0.139664804469274 0.0375152910834975
0.142458100558659 0.0398960680686847
0.145251396648045 0.0426308733996294
0.14804469273743 0.0439866032518558
0.150837988826816 0.046534217605383
0.153631284916201 0.0488328617767148
0.156424581005587 0.051209278727335
0.159217877094972 0.0543036192764771
0.162011173184358 0.0551979820438628
0.164804469273743 0.057110908376685
0.167597765363129 0.059681357677559
0.170391061452514 0.0614963831875618
0.173184357541899 0.0636788608126321
0.175977653631285 0.0665825112204223
0.17877094972067 0.0701848922711277
0.181564245810056 0.072055040282011
0.184357541899441 0.0739534092206103
0.187150837988827 0.0768603632716395
0.189944134078212 0.0790958799897026
0.192737430167598 0.0836095751310993
0.195530726256983 0.0869133761052504
0.198324022346369 0.089788617313994
0.201117318435754 0.0920536704087878
0.20391061452514 0.0939502795810322
0.206703910614525 0.0980496874530099
0.209497206703911 0.103244415174418
0.212290502793296 0.105693637220173
0.215083798882682 0.109717408718691
0.217877094972067 0.112332152666023
0.220670391061453 0.115280231343675
0.223463687150838 0.121703867650465
0.226256983240223 0.123379677569822
0.229050279329609 0.12663432337686
0.231843575418994 0.129130979981686
0.23463687150838 0.132002833206222
0.237430167597765 0.134612641528609
0.240223463687151 0.136939108816039
0.243016759776536 0.140283290450736
0.245810055865922 0.14224849615562
0.248603351955307 0.145534911637787
0.251396648044693 0.148762673834236
0.254189944134078 0.15143246870826
0.256983240223464 0.153177498885435
0.259776536312849 0.15684261598784
0.262569832402235 0.159115315669348
0.26536312849162 0.163132320701387
0.268156424581006 0.167246167953563
0.270949720670391 0.171966811680653
0.273743016759777 0.176045181460528
0.276536312849162 0.18022293124203
0.279329608938547 0.183816603068864
0.282122905027933 0.186656818616093
0.284916201117318 0.190120705905363
0.287709497206704 0.195290202902903
0.290502793296089 0.199063396549516
0.293296089385475 0.201465698747656
0.29608938547486 0.205056029704459
0.298882681564246 0.209876722897285
0.301675977653631 0.21496608902639
0.304469273743017 0.217858579133363
0.307262569832402 0.221759859423547
0.310055865921788 0.225067981519921
0.312849162011173 0.227533847418403
0.315642458100559 0.22992338855361
0.318435754189944 0.233560872229392
0.32122905027933 0.236971222843555
0.324022346368715 0.237894612644646
0.326815642458101 0.238376101187025
0.329608938547486 0.242582517578087
0.332402234636872 0.246578296590358
0.335195530726257 0.248364664858448
0.337988826815642 0.249053562514912
0.340782122905028 0.253609051906003
0.343575418994413 0.256194268367624
0.346368715083799 0.260324197429217
0.349162011173184 0.264083397637953
0.35195530726257 0.266214190954548
0.354748603351955 0.269925812296358
0.357541899441341 0.270956284276122
0.360335195530726 0.275319292661727
0.363128491620112 0.278453810150134
0.365921787709497 0.280206622596209
0.368715083798883 0.282943845525607
0.371508379888268 0.287166051254227
0.374301675977654 0.291230309516534
0.377094972067039 0.292113016987581
0.379888268156425 0.293014785992725
0.38268156424581 0.294918391551879
0.385474860335196 0.295849366095976
0.388268156424581 0.296004976010583
0.391061452513967 0.296780490784774
0.393854748603352 0.296940910213968
0.396648044692737 0.297128687681848
0.399441340782123 0.298747877325724
0.402234636871508 0.300522097033337
0.405027932960894 0.302087493818414
0.407821229050279 0.301812285576382
0.410614525139665 0.302086923493896
0.41340782122905 0.303543564747304
0.416201117318436 0.304937601331054
0.418994413407821 0.305501696971651
0.421787709497207 0.305778370303911
0.424581005586592 0.305795752996224
0.427374301675978 0.306847511274471
0.430167597765363 0.307544868149052
0.432960893854749 0.307714410639348
0.435754189944134 0.30814461431487
0.43854748603352 0.307632491188018
0.441340782122905 0.308139873868526
0.444134078212291 0.30838664545649
0.446927374301676 0.308534319414817
0.449720670391061 0.308252639373069
0.452513966480447 0.307835419411767
0.455307262569832 0.307323775106707
0.458100558659218 0.306712461723076
0.460893854748603 0.306051409455466
0.463687150837989 0.305502893280624
0.466480446927374 0.304871967316965
0.46927374301676 0.303524648836568
0.472067039106145 0.302105657587074
0.474860335195531 0.301225735421844
0.477653631284916 0.300454216300694
0.480446927374302 0.299488132036106
0.483240223463687 0.298998004854831
0.486033519553073 0.298585381551321
0.488826815642458 0.297781405776643
0.491620111731844 0.296766954454022
0.494413407821229 0.295944502155452
0.497206703910615 0.295319095651172
0.5 0.294344020346069
0.502793296089385 0.293395989791529
0.505586592178771 0.292879037238374
0.508379888268156 0.291987900885798
0.511173184357542 0.291052039801772
0.513966480446927 0.291053091951637
0.516759776536313 0.291288556532324
0.519553072625698 0.290992026206097
0.522346368715084 0.290325953605162
0.525139664804469 0.290182469825043
0.527932960893855 0.290318381344762
0.53072625698324 0.290274032556638
0.533519553072626 0.289931814874058
0.536312849162011 0.289984397350432
0.539106145251397 0.290333245710818
0.541899441340782 0.290633909227053
0.544692737430168 0.29071312421134
0.547486033519553 0.291188737869928
0.550279329608939 0.291246212566402
0.553072625698324 0.291675788843139
0.55586592178771 0.292005993424466
0.558659217877095 0.292128196786092
0.56145251396648 0.292070363927682
0.564245810055866 0.29186834030649
0.567039106145251 0.291923410480732
0.569832402234637 0.29262148329735
0.572625698324022 0.293217671979689
0.575418994413408 0.293246443150733
0.578212290502793 0.293475533390346
0.581005586592179 0.293850928430845
0.583798882681564 0.294480485484484
0.58659217877095 0.295070702024591
0.589385474860335 0.295210901022556
0.592178770949721 0.295485058822387
0.594972067039106 0.295361501410303
0.597765363128492 0.295276178315035
0.600558659217877 0.295528875423711
0.603351955307263 0.295467688012675
0.606145251396648 0.295712918440553
0.608938547486033 0.295663539516341
0.611731843575419 0.295714613706284
0.614525139664804 0.296033732599592
0.61731843575419 0.295656940676531
0.620111731843575 0.296114213356163
0.622905027932961 0.296815615570087
0.625698324022346 0.29738419070144
0.628491620111732 0.297445535693164
0.631284916201117 0.297405874469017
0.634078212290503 0.297691678478095
0.636871508379888 0.29781583767342
0.639664804469274 0.298753960183472
0.642458100558659 0.298443053084726
0.645251396648045 0.297968044185623
0.64804469273743 0.296572376574556
0.650837988826816 0.295937595045566
0.653631284916201 0.294564624225005
0.656424581005587 0.29232761163935
0.659217877094972 0.289272258236688
0.662011173184358 0.28755346743764
0.664804469273743 0.285052774553995
0.667597765363129 0.282081847505624
0.670391061452514 0.278062744827123
0.673184357541899 0.27492857754041
0.675977653631285 0.272402512628705
0.67877094972067 0.268530859603377
0.681564245810056 0.26337758732992
0.684357541899441 0.259438874899003
0.687150837988827 0.257750807927803
0.689944134078212 0.254821479941888
0.692737430167598 0.248618657631444
0.695530726256983 0.243671280952306
0.698324022346369 0.240377873888722
0.701117318435754 0.235175145272405
0.70391061452514 0.231264849513879
0.706703910614525 0.226411512779101
0.709497206703911 0.219718248938917
0.712290502793296 0.214467440097583
0.715083798882682 0.21047596751618
0.717877094972067 0.206267373766727
0.720670391061453 0.202876132918709
0.723463687150838 0.199065526169525
0.726256983240223 0.195832438519487
0.729050279329609 0.193327691277135
0.731843575418994 0.190204187131114
0.73463687150838 0.186266090221305
0.737430167597765 0.182708595797132
0.740223463687151 0.179234314856662
0.743016759776536 0.175103102588277
0.745810055865922 0.171681448470482
0.748603351955307 0.167726242991598
0.751396648044693 0.165273472760714
0.754189944134078 0.15931613613826
0.756983240223464 0.155955760432595
0.759776536312849 0.152596940809896
0.762569832402235 0.147603146797568
0.76536312849162 0.144618956924991
0.768156424581006 0.140897458505193
0.770949720670391 0.138032024630686
0.773743016759777 0.136151460834008
0.776536312849162 0.13238393781456
0.779329608938548 0.129350412716843
0.782122905027933 0.126318637256683
0.784916201117318 0.121355159106563
0.787709497206704 0.118650597902476
0.790502793296089 0.116781381812121
0.793296089385475 0.111032171657498
0.79608938547486 0.10785826004569
0.798882681564246 0.103825672218381
0.801675977653631 0.10041972522902
0.804469273743017 0.0978969034924836
0.807262569832402 0.0950458045770177
0.810055865921788 0.0902360457759135
0.812849162011173 0.0870538989129692
0.815642458100559 0.0844912095785765
0.818435754189944 0.0840601392755353
0.82122905027933 0.0794489311704138
0.824022346368715 0.0737409281353934
0.826815642458101 0.0707346396187269
0.829608938547486 0.0679498792374449
0.832402234636872 0.0641710259309449
0.835195530726257 0.0615044428452665
0.837988826815642 0.0609851447262283
0.840782122905028 0.058020852142686
0.843575418994413 0.0562501571350288
0.846368715083799 0.054312902991643
0.849162011173184 0.0524843085389572
0.85195530726257 0.0498241731804802
0.854748603351955 0.0475651229599543
0.857541899441341 0.0471131101927607
0.860335195530726 0.0465829527271102
0.863128491620112 0.0433250062016574
0.865921787709497 0.0391343144185197
0.868715083798883 0.0369114324799887
0.871508379888268 0.0355805712055346
0.874301675977654 0.0319510094271176
0.877094972067039 0.0305142271025105
0.879888268156425 0.0284021482359754
0.88268156424581 0.0269210402241571
0.885474860335196 0.0247424983801465
0.888268156424581 0.0242780532628467
0.891061452513967 0.0233501948319677
0.893854748603352 0.021020980377686
0.896648044692738 0.017970182002545
0.899441340782123 0.0161708545067371
0.902234636871508 0.0147375583999162
0.905027932960894 0.0131424352330802
0.907821229050279 0.0129875308246353
0.910614525139665 0.0123446435744276
0.91340782122905 0.0111677587442302
0.916201117318436 0.00926748922118175
0.918994413407821 0.00747360598666566
0.921787709497207 0.00732071236145438
0.924581005586592 0.00694355903404842
0.927374301675978 0.00573298406867802
0.930167597765363 0.0048559413034417
0.932960893854749 0.00428880126172769
0.935754189944134 0.00485042785267929
0.93854748603352 0.00396828279493116
0.941340782122905 0.00241714487107303
0.944134078212291 0.00189119036904015
0.946927374301676 0.00161784265579996
0.949720670391061 0.00138207461751583
0.952513966480447 0.00161634319139499
0.955307262569832 0.00133662297004531
0.958100558659218 0.000772545235875918
0.960893854748603 0.000778718737449635
0.963687150837989 0.0010566562308542
0.966480446927374 0.00166515302285962
0.96927374301676 0.00111498893868631
0.972067039106145 0.000998355114545237
0.974860335195531 0.00140763379408386
0.977653631284916 0.00217251933363995
0.980446927374302 0.000920518190322518
0.983240223463687 0.00101770742480023
0.986033519553073 0.00133972173363573
0.988826815642458 0.00248364145200798
0.991620111731844 0.00216143200004648
0.994413407821229 0.00104827974742709
0.997206703910615 0.00132200816571799
1 0.0022189224719661
};

\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.000604830675861874
0.00279329608938547 0.000304336033176464
0.00558659217877095 0.000614676510189135
0.00837988826815642 0.000529126182636068
0.0111731843575419 -0.000221641949692898
0.0139664804469274 0.000251457725942245
0.0167597765363128 0.00056460130608862
0.0195530726256983 0.000456264322192145
0.0223463687150838 0.000530426812522131
0.0251396648044693 -0.000231559111729455
0.0279329608938548 0.000703748951448788
0.0307262569832402 0.000541256320352919
0.0335195530726257 0.000378455539200295
0.0363128491620112 -0.000489623294452618
0.0391061452513966 -0.00018247556101766
0.0418994413407821 0.000380157896596449
0.0446927374301676 0.000278436077196371
0.0474860335195531 0.000327446948141136
0.0502793296089385 0.000479902499935778
0.053072625698324 0.000526999141264118
0.0558659217877095 0.000618440625284945
0.058659217877095 0.000537372050543057
0.0614525139664805 0.000481924791737866
0.0642458100558659 0.00046703487039363
0.0670391061452514 0.000743297960753603
0.0698324022346369 0.000859531798975143
0.0726256983240224 0.00045857121898297
0.0754189944134078 0.000510027135036676
0.0782122905027933 0.000729290628558709
0.0810055865921788 0.0013173304468644
0.0837988826815643 0.000324736544455601
0.0865921787709497 0.000787280163166059
0.0893854748603352 -0.000337278603040482
0.0921787709497207 -0.000344314510686468
0.0949720670391061 -0.000428205754268481
0.0977653631284916 0.000388146293454032
0.100558659217877 0.000634266294204633
0.103351955307263 0.000931615593429588
0.106145251396648 0.00030372478323706
0.108938547486034 0.00333079830633404
0.111731843575419 0.00251560594661334
0.114525139664804 0.0029056868957151
0.11731843575419 0.00292602137424534
0.120111731843575 0.00308355814515078
0.122905027932961 0.00384051718183122
0.125698324022346 0.00640545102884739
0.128491620111732 0.00626785472781761
0.131284916201117 0.00701146161716024
0.134078212290503 0.00896581985607795
0.136871508379888 0.00937059337192042
0.139664804469274 0.0107423384417884
0.142458100558659 0.0123343996533665
0.145251396648045 0.0142575235768548
0.14804469273743 0.0155443660030488
0.150837988826816 0.0182540846799148
0.153631284916201 0.0202248061087085
0.156424581005587 0.0212457776847818
0.159217877094972 0.0227623063528376
0.162011173184358 0.0244701613790293
0.164804469273743 0.0276736104147357
0.167597765363129 0.0300516784084348
0.170391061452514 0.031936565709633
0.173184357541899 0.034634589317275
0.175977653631285 0.0366547496227132
0.17877094972067 0.0383093632423995
0.181564245810056 0.0406344771325029
0.184357541899441 0.0429423083942851
0.187150837988827 0.0454179428512557
0.189944134078212 0.0484631819271484
0.192737430167598 0.0525897953664357
0.195530726256983 0.0549490241260925
0.198324022346369 0.0580387085263052
0.201117318435754 0.0600623378479762
0.20391061452514 0.0636888397693592
0.206703910614525 0.0658375325718744
0.209497206703911 0.0679370059844427
0.212290502793296 0.069773748079534
0.215083798882682 0.0715445147375445
0.217877094972067 0.0744070998163509
0.220670391061453 0.0780411787909696
0.223463687150838 0.0816665561158336
0.226256983240223 0.0847532387629163
0.229050279329609 0.0882796075352627
0.231843575418994 0.0923012288534422
0.23463687150838 0.0942673940331145
0.237430167597765 0.0975976313454497
0.240223463687151 0.0990628608693117
0.243016759776536 0.101410731093035
0.245810055865922 0.105966478537808
0.248603351955307 0.108514622769224
0.251396648044693 0.11185953243879
0.254189944134078 0.113537284324328
0.256983240223464 0.116986288533804
0.259776536312849 0.121751813187196
0.262569832402235 0.125417040974884
0.26536312849162 0.128479806560477
0.268156424581006 0.130717680899199
0.270949720670391 0.135318140862338
0.273743016759777 0.13926070240506
0.276536312849162 0.141624418322503
0.279329608938547 0.142742260182851
0.282122905027933 0.145622036081677
0.284916201117318 0.150018709940633
0.287709497206704 0.153711619181171
0.290502793296089 0.156722894648984
0.293296089385475 0.160499681853859
0.29608938547486 0.161437154957935
0.298882681564246 0.163446594968396
0.301675977653631 0.166213292471541
0.304469273743017 0.167417818543963
0.307262569832402 0.168642702190378
0.310055865921788 0.171681263844045
0.312849162011173 0.173521425366631
0.315642458100559 0.175528580160535
0.318435754189944 0.179291002937081
0.32122905027933 0.18187686040187
0.324022346368715 0.184172523113144
0.326815642458101 0.186281461781444
0.329608938547486 0.190169303976693
0.332402234636872 0.193562966645067
0.335195530726257 0.198391590734464
0.337988826815642 0.202973359188966
0.340782122905028 0.204520913670649
0.343575418994413 0.210529861422871
0.346368715083799 0.214043282972789
0.349162011173184 0.215654568535411
0.35195530726257 0.220483817601373
0.354748603351955 0.225793009054851
0.357541899441341 0.227532289280553
0.360335195530726 0.229544849250392
0.363128491620112 0.232810953541698
0.365921787709497 0.235352525070393
0.368715083798883 0.236868477732398
0.371508379888268 0.238412730294478
0.374301675977654 0.243248019198742
0.377094972067039 0.246152634690321
0.379888268156425 0.246885134654051
0.38268156424581 0.249057205564643
0.385474860335196 0.252668509036447
0.388268156424581 0.254703486285012
0.391061452513967 0.256129521260506
0.393854748603352 0.256771605312252
0.396648044692737 0.258912818533216
0.399441340782123 0.260749155469408
0.402234636871508 0.262223706476844
0.405027932960894 0.26408336233385
0.407821229050279 0.264406618362567
0.410614525139665 0.264541501577647
0.41340782122905 0.26535765558797
0.416201117318436 0.26616240387285
0.418994413407821 0.266644334084432
0.421787709497207 0.266034780125304
0.424581005586592 0.265482057591414
0.427374301675978 0.265832359139774
0.430167597765363 0.265906765774173
0.432960893854749 0.266345511717269
0.435754189944134 0.266462418201921
0.43854748603352 0.26620729262496
0.441340782122905 0.26627060107155
0.444134078212291 0.265281222724437
0.446927374301676 0.2647202119335
0.449720670391061 0.264296123136474
0.452513966480447 0.264172371400887
0.455307262569832 0.263556658018576
0.458100558659218 0.263155685933488
0.460893854748603 0.262462115815508
0.463687150837989 0.262523294026553
0.466480446927374 0.261567064409763
0.46927374301676 0.261402313537557
0.472067039106145 0.261727848830287
0.474860335195531 0.261593441845477
0.477653631284916 0.261215832066891
0.480446927374302 0.260382820720597
0.483240223463687 0.25975488421193
0.486033519553073 0.259588087248202
0.488826815642458 0.258363169525389
0.491620111731844 0.257495481053799
0.494413407821229 0.257057861397182
0.497206703910615 0.256195819611637
0.5 0.256671767086373
0.502793296089385 0.256183603744452
0.505586592178771 0.254706363326415
0.508379888268156 0.255435755314872
0.511173184357542 0.256591923739287
0.513966480446927 0.255780055681375
0.516759776536313 0.255785525620601
0.519553072625698 0.256244917487845
0.522346368715084 0.256369200447373
0.525139664804469 0.255790665765681
0.527932960893855 0.255545614467108
0.53072625698324 0.255326950615655
0.533519553072626 0.256666986739055
0.536312849162011 0.256912838827163
0.539106145251397 0.256798253820017
0.541899441340782 0.256650212443598
0.544692737430168 0.257081903761566
0.547486033519553 0.257868809788509
0.550279329608939 0.257778447537685
0.553072625698324 0.257746430059106
0.55586592178771 0.257877679923721
0.558659217877095 0.258773003960754
0.56145251396648 0.258485749847951
0.564245810055866 0.258796655833312
0.567039106145251 0.258648558670153
0.569832402234637 0.259119975385719
0.572625698324022 0.259489321705921
0.575418994413408 0.259245900764638
0.578212290502793 0.258905530517373
0.581005586592179 0.259045582329735
0.583798882681564 0.259206810436321
0.58659217877095 0.259217356792333
0.589385474860335 0.259886413436871
0.592178770949721 0.259752725928305
0.594972067039106 0.259139084406296
0.597765363128492 0.258971825571261
0.600558659217877 0.257442073249463
0.603351955307263 0.256289115934301
0.606145251396648 0.255753568948055
0.608938547486033 0.254596490358596
0.611731843575419 0.253758654824199
0.614525139664804 0.251572202946821
0.61731843575419 0.250263978386941
0.620111731843575 0.249101046645215
0.622905027932961 0.24756255621792
0.625698324022346 0.24588121589588
0.628491620111732 0.243870050726461
0.631284916201117 0.242373821964382
0.634078212290503 0.241738463910264
0.636871508379888 0.240862526792572
0.639664804469274 0.238092566694161
0.642458100558659 0.235008717451261
0.645251396648045 0.232578529468767
0.64804469273743 0.230580385120539
0.650837988826816 0.228616980869791
0.653631284916201 0.227084393624926
0.656424581005587 0.22558290304248
0.659217877094972 0.221585603497004
0.662011173184358 0.219344648615482
0.664804469273743 0.215834606137207
0.667597765363129 0.214032330020852
0.670391061452514 0.210168708033684
0.673184357541899 0.206188552252405
0.675977653631285 0.202058641952097
0.67877094972067 0.200154670437984
0.681564245810056 0.196475295544696
0.684357541899441 0.193809807524874
0.687150837988827 0.1907680937193
0.689944134078212 0.188473095215805
0.692737430167598 0.189658704601012
0.695530726256983 0.185370958026709
0.698324022346369 0.178300265420976
0.701117318435754 0.175212148164072
0.70391061452514 0.172749964895293
0.706703910614525 0.168482854026103
0.709497206703911 0.16516149885048
0.712290502793296 0.162662777496295
0.715083798882682 0.159950443700114
0.717877094972067 0.156361590709122
0.720670391061453 0.154561496828967
0.723463687150838 0.152274012218011
0.726256983240223 0.148908204312081
0.729050279329609 0.146771760934968
0.731843575418994 0.143876324131334
0.73463687150838 0.141580527559696
0.737430167597765 0.139634748039885
0.740223463687151 0.137704942305801
0.743016759776536 0.134963790449938
0.745810055865922 0.131606331287605
0.748603351955307 0.127633538200079
0.751396648044693 0.123091782756276
0.754189944134078 0.120146974204176
0.756983240223464 0.117699249284458
0.759776536312849 0.112178526538994
0.762569832402235 0.108605514223707
0.76536312849162 0.102585879931297
0.768156424581006 0.096866776850821
0.770949720670391 0.093857707875839
0.773743016759777 0.090200622415768
0.776536312849162 0.0872317566300644
0.779329608938548 0.0832856675805481
0.782122905027933 0.0762987725880079
0.784916201117318 0.0753393532255204
0.787709497206704 0.0727914702347727
0.790502793296089 0.0707310333711895
0.793296089385475 0.0675695658078854
0.79608938547486 0.062452929747296
0.798882681564246 0.0596893569050088
0.801675977653631 0.0579171040140315
0.804469273743017 0.0580441132290734
0.807262569832402 0.0544583863731279
0.810055865921788 0.0500386203546347
0.812849162011173 0.0467676283627611
0.815642458100559 0.0444497576943399
0.818435754189944 0.0437160939706023
0.82122905027933 0.0409339489329667
0.824022346368715 0.0377063683287584
0.826815642458101 0.0355159954556346
0.829608938547486 0.0328295062620082
0.832402234636872 0.0302159936172458
0.835195530726257 0.0288548290401088
0.837988826815642 0.0276710677108749
0.840782122905028 0.0257395697216319
0.843575418994413 0.0235145609207357
0.846368715083799 0.0208227065041242
0.849162011173184 0.0194736462349078
0.85195530726257 0.0177605781055169
0.854748603351955 0.0157321564058939
0.857541899441341 0.0137896486928105
0.860335195530726 0.0127462909025634
0.863128491620112 0.0108968501744444
0.865921787709497 0.00931589237527983
0.868715083798883 0.00798581802034727
0.871508379888268 0.00755378208977288
0.874301675977654 0.00626825612787423
0.877094972067039 0.00586283338551937
0.879888268156425 0.00338466199549978
0.88268156424581 0.0047647881824065
0.885474860335196 0.00223120719596461
0.888268156424581 0.00169134810774737
0.891061452513967 0.000801233169023386
0.893854748603352 0.000533698292455691
0.896648044692738 -0.000873622634403838
0.899441340782123 -0.000617949221840141
0.902234636871508 -0.0011780970217697
0.905027932960894 -0.00180598566448048
0.907821229050279 -0.00216867048666212
0.910614525139665 -0.00260290013847156
0.91340782122905 -0.00202269136162376
0.916201117318436 -0.00209840567897493
0.918994413407821 -0.00133003695837013
0.921787709497207 -0.001447201676919
0.924581005586592 -0.000990497134235232
0.927374301675978 -0.00128955980240737
0.930167597765363 -0.000995851354461995
0.932960893854749 -0.0007954541713348
0.935754189944134 -0.000874074107001601
0.93854748603352 -0.000466351736325238
0.941340782122905 5.86980287513846e-05
0.944134078212291 0.000124292122541314
0.946927374301676 3.51451528172933e-05
0.949720670391061 0.000107548323971822
0.952513966480447 0.000470183709987332
0.955307262569832 0.000386222253980062
0.958100558659218 0.000456491315435029
0.960893854748603 0.000422952426420864
0.963687150837989 0.000335833098359589
0.966480446927374 8.27246962810201e-05
0.96927374301676 0.000199310047287748
0.972067039106145 0.000390845612674791
0.974860335195531 0.000447661337670584
0.977653631284916 5.09263125442264e-05
0.980446927374302 0.00037427640104659
0.983240223463687 0.000501493030536879
0.986033519553073 0.000520968979229692
0.988826815642458 0.000446356207426093
0.991620111731844 0.000216157301913623
0.994413407821229 0.000348426306158506
0.997206703910615 0.000444729180709036
1 0.000315968675930737
};

\addplot [semithick, blue]
table {%
0 0.00248476365178017
0.00286532951289398 0.0019573112728986
0.00573065902578797 0.00173923015093862
0.00859598853868195 0.00222772796888922
0.0114613180515759 0.00244695778920055
0.0143266475644699 0.00209495594621302
0.0171919770773639 0.0018458473597225
0.0200573065902579 0.00202185023587347
0.0229226361031519 0.00233930893394465
0.0257879656160458 0.00272033574114789
0.0286532951289398 0.00219402536258632
0.0315186246418338 0.00191515729826922
0.0343839541547278 0.00182019224379238
0.0372492836676218 0.00287637329948734
0.0401146131805158 0.0024464265587111
0.0429799426934097 0.00214200635982271
0.0458452722063037 0.00164771252297629
0.0487106017191977 0.00144539149570789
0.0515759312320917 0.00150177671499446
0.0544412607449857 0.0023331481174246
0.0573065902578797 0.00229497327148796
0.0601719197707736 0.00223605185255933
0.0630372492836676 0.00194203603434407
0.0659025787965616 0.00232012465748718
0.0687679083094556 0.00267353969316514
0.0716332378223496 0.002492335931202
0.0744985673352436 0.00241942225238448
0.0773638968481375 0.00330990410960594
0.0802292263610315 0.00446724520044071
0.0830945558739255 0.00474089754999907
0.0859598853868195 0.00455604888725276
0.0888252148997135 0.00515456641958657
0.0916905444126074 0.00636671615090475
0.0945558739255014 0.00725501142449464
0.0974212034383954 0.00977536608713438
0.100286532951289 0.0090285432423233
0.103151862464183 0.0113972623339516
0.106017191977077 0.0119310592529558
0.108882521489971 0.0149150236857225
0.111747851002865 0.0168431513130681
0.114613180515759 0.0178308233395938
0.117478510028653 0.0191322439935314
0.120343839541547 0.0208978595136505
0.123209169054441 0.0226820508693288
0.126074498567335 0.0241537878274948
0.128939828080229 0.026459836203095
0.131805157593123 0.0279814731627211
0.134670487106017 0.0294987631555092
0.137535816618911 0.0313580364729845
0.140401146131805 0.0331905852333479
0.143266475644699 0.0348539486135925
0.146131805157593 0.0365802769286133
0.148997134670487 0.0389418543352524
0.151862464183381 0.0410582738727244
0.154727793696275 0.0429480877444479
0.157593123209169 0.0448089517306509
0.160458452722063 0.0475391129834889
0.163323782234957 0.0495553943601918
0.166189111747851 0.0520856292318962
0.169054441260745 0.0538397239916762
0.171919770773639 0.0556402677087666
0.174785100286533 0.0584416435220792
0.177650429799427 0.0616131943840394
0.180515759312321 0.063807525910301
0.183381088825215 0.066482442426184
0.186246418338109 0.0695504411614763
0.189111747851003 0.0723272040825239
0.191977077363897 0.0766055155039496
0.194842406876791 0.0797355396665817
0.197707736389685 0.0835248466396225
0.200573065902579 0.0873932797440417
0.203438395415473 0.0902666441321743
0.206303724928367 0.0928351596670613
0.209169054441261 0.0966941772592224
0.212034383954155 0.0994831116442199
0.214899713467049 0.103593586085733
0.217765042979943 0.106592634174063
0.220630372492837 0.109888473451607
0.223495702005731 0.114255815190284
0.226361031518625 0.119028689706505
0.229226361031519 0.123159011599256
0.232091690544413 0.127187271453527
0.234957020057307 0.130643176027293
0.237822349570201 0.13648369943711
0.240687679083095 0.140823707043259
0.243553008595989 0.144484128113108
0.246418338108883 0.148832986423837
0.249283667621777 0.15554356776526
0.25214899713467 0.161096054556373
0.255014326647564 0.16422105824586
0.257879656160458 0.167128711380199
0.260744985673352 0.173213487516911
0.263610315186246 0.177517263802125
0.26647564469914 0.181688881258579
0.269340974212034 0.18524682788875
0.272206303724928 0.189375264336795
0.275071633237822 0.194241509087102
0.277936962750716 0.199089200663922
0.28080229226361 0.204192257568112
0.283667621776504 0.207180908841407
0.286532951289398 0.21274385485391
0.289398280802292 0.219637901595445
0.292263610315186 0.226433153513106
0.29512893982808 0.229601839999201
0.297994269340974 0.235096075360402
0.300859598853868 0.240326937415148
0.303724928366762 0.244702881658336
0.306590257879656 0.248720921608275
0.30945558739255 0.253462063246691
0.312320916905444 0.258083552757731
0.315186246418338 0.262821222157855
0.318051575931232 0.266746729418089
0.320916905444126 0.271243499235198
0.32378223495702 0.273669498166604
0.326647564469914 0.277614385623039
0.329512893982808 0.283666555324679
0.332378223495702 0.288731835849612
0.335243553008596 0.291646539523915
0.33810888252149 0.295725202976578
0.340974212034384 0.299533732258373
0.343839541547278 0.303342140602176
0.346704871060172 0.307540039949217
0.349570200573066 0.312714105531807
0.35243553008596 0.316812200015269
0.355300859598854 0.320659550704567
0.358166189111748 0.324240113018121
0.361031518624642 0.330506987274405
0.363896848137536 0.332060674077319
0.36676217765043 0.335056308900854
0.369627507163324 0.339428399582603
0.372492836676218 0.343652461601471
0.375358166189112 0.345999265324032
0.378223495702006 0.347738113173194
0.3810888252149 0.349675698374714
0.383954154727794 0.352246885789191
0.386819484240688 0.356004819211849
0.389684813753582 0.357710440771884
0.392550143266476 0.358826456972581
0.39541547277937 0.360388995163834
0.398280802292264 0.3633423192878
0.401146131805158 0.365592394208215
0.404011461318052 0.366950407398232
0.406876790830946 0.36824245023604
0.40974212034384 0.368871612489855
0.412607449856734 0.371866880634444
0.415472779369628 0.373650927100662
0.418338108882521 0.374251585185706
0.421203438395415 0.373618001191936
0.424068767908309 0.374221412658881
0.426934097421203 0.375029670722475
0.429799426934097 0.375025982512135
0.432664756446991 0.37471587466523
0.435530085959885 0.37519955536806
0.438395415472779 0.375437305047772
0.441260744985673 0.375416256825551
0.444126074498567 0.375146264628521
0.446991404011461 0.374923715562331
0.449856733524355 0.374666102805026
0.452722063037249 0.373751718380337
0.455587392550143 0.373101444650688
0.458452722063037 0.372703865078879
0.461318051575931 0.371661677496033
0.464183381088825 0.371004314529754
0.467048710601719 0.369614283552802
0.469914040114613 0.368248204268268
0.472779369627507 0.367399194744042
0.475644699140401 0.366659542920106
0.478510028653295 0.365737558129962
0.481375358166189 0.364995764080689
0.484240687679083 0.36387179959934
0.487106017191977 0.361655595441232
0.489971346704871 0.360965755931772
0.492836676217765 0.360306153663118
0.495702005730659 0.359541368582813
0.498567335243553 0.358979680454332
0.501432664756447 0.358596966102971
0.504297994269341 0.357865568793056
0.507163323782235 0.357009895221278
0.510028653295129 0.356512894311699
0.512893982808023 0.356168759483139
0.515759312320917 0.356142371233994
0.518624641833811 0.355337881434532
0.521489971346705 0.355058688866729
0.524355300859599 0.354547295187822
0.527220630372493 0.354181748334012
0.530085959885387 0.354016885997346
0.532951289398281 0.354000779191919
0.535816618911175 0.353925878881513
0.538681948424069 0.353417836480116
0.541547277936963 0.352443487298397
0.544412607449857 0.351162639238106
0.547277936962751 0.351050962149241
0.550143266475645 0.350910692746692
0.553008595988539 0.350841008917533
0.555873925501433 0.35017880890122
0.558739255014327 0.350535172920497
0.561604584527221 0.350658544963299
0.564469914040115 0.350692549388682
0.567335243553009 0.349988133021438
0.570200573065903 0.349911849592296
0.573065902578797 0.349454316870757
0.575931232091691 0.349117958659517
0.578796561604584 0.347919640006162
0.581661891117478 0.347499064288016
0.584527220630372 0.347843056592772
0.587392550143266 0.347578143117733
0.59025787965616 0.347399451842923
0.593123209169054 0.34713392066081
0.595988538681948 0.347337130723003
0.598853868194842 0.34726365539342
0.601719197707736 0.346310603720428
0.60458452722063 0.346045614714636
0.607449856733524 0.346007084354727
0.610315186246418 0.344889667121864
0.613180515759312 0.34427317541614
0.616045845272206 0.343393827728233
0.6189111747851 0.342018916804567
0.621776504297994 0.341029537904212
0.624641833810888 0.340293276733031
0.627507163323782 0.339736409649844
0.630372492836676 0.339118525067867
0.63323782234957 0.338314308443459
0.636103151862464 0.337489004428688
0.638968481375358 0.33602787786703
0.641833810888252 0.333949941824343
0.644699140401146 0.33293927745084
0.64756446991404 0.330655735453678
0.650429799426934 0.328413744654665
0.653295128939828 0.326082852447411
0.656160458452722 0.324196021552697
0.659025787965616 0.320393300528741
0.66189111747851 0.319037967188196
0.664756446991404 0.314678841240892
0.667621776504298 0.313823986931228
0.670487106017192 0.308170043856029
0.673352435530086 0.303253115047562
0.67621776504298 0.299678074467688
0.679083094555874 0.296626587809819
0.681948424068768 0.292655390568948
0.684813753581662 0.287887027198954
0.687679083094556 0.284239028777786
0.69054441260745 0.280943877022095
0.693409742120344 0.276729540455062
0.696275071633238 0.270934246545258
0.699140401146132 0.266489310638847
0.702005730659026 0.262495870669246
0.70487106017192 0.257554417808842
0.707736389684814 0.252196561950488
0.710601719197708 0.247504263617673
0.713467048710602 0.245397066628484
0.716332378223496 0.24216689866474
0.71919770773639 0.236387009714629
0.722063037249284 0.232462039154013
0.724928366762178 0.229124232164563
0.727793696275072 0.226099789917255
0.730659025787966 0.222144155861172
0.73352435530086 0.217356518021468
0.736389684813754 0.214101811137682
0.739255014326648 0.208757411863653
0.742120343839542 0.202573186209768
0.744985673352435 0.196870020174471
0.747851002865329 0.190679580080958
0.750716332378223 0.186976073365819
0.753581661891117 0.182161089100052
0.756446991404011 0.17460992845189
0.759312320916905 0.170772583284214
0.762177650429799 0.166049058643434
0.765042979942693 0.159696919333502
0.767908309455587 0.15560542290531
0.770773638968481 0.151209827531413
0.773638968481375 0.146855651555869
0.776504297994269 0.142059756096894
0.779369627507163 0.137559423288527
0.782234957020057 0.134191595956485
0.785100286532951 0.130141595039386
0.787965616045845 0.125537046052857
0.790830945558739 0.120710253254494
0.793696275071633 0.118867816536125
0.796561604584527 0.112382648624459
0.799426934097421 0.108043014630447
0.802292263610315 0.104419334579234
0.805157593123209 0.101715282135043
0.808022922636103 0.0963374744677871
0.810888252148997 0.0912285241224416
0.813753581661891 0.088892505091663
0.816618911174785 0.0878642959072032
0.819484240687679 0.0832361256328832
0.822349570200573 0.079007070747036
0.825214899713467 0.0763178578407694
0.828080229226361 0.0731931261998518
0.830945558739255 0.0697432722601558
0.833810888252149 0.0662434350598757
0.836676217765043 0.0621171224597628
0.839541547277937 0.058630857234842
0.842406876790831 0.0555030093494134
0.845272206303725 0.0538060286513898
0.848137535816619 0.0521756279154195
0.851002865329513 0.0493650965073816
0.853868194842407 0.0465717175979414
0.856733524355301 0.0439837089732143
0.859598853868195 0.0425015756563471
0.862464183381089 0.0400229730056336
0.865329512893983 0.0367248953112245
0.868194842406877 0.0345972009053046
0.871060171919771 0.0325910843060115
0.873925501432665 0.0304851272014687
0.876790830945559 0.0285123979833128
0.879656160458453 0.0264751804440903
0.882521489971347 0.0246304003376559
0.885386819484241 0.0227590483080257
0.888252148997135 0.0199139272195516
0.891117478510029 0.0190069892051651
0.893982808022923 0.0174763835233531
0.896848137535817 0.0157820626414434
0.899713467048711 0.0139446591343205
0.902578796561605 0.0138830689804735
0.905444126074499 0.0123784150472573
0.908309455587393 0.0112102848686867
0.911174785100286 0.0114147258499367
0.91404011461318 0.0102657433936041
0.916905444126074 0.00881337624232727
0.919770773638968 0.00796923551548624
0.922636103151862 0.0073978004842904
0.925501432664756 0.00668274566587376
0.92836676217765 0.00545525043119959
0.931232091690544 0.00515173825080911
0.934097421203438 0.0046821773726644
0.936962750716332 0.00412249299107275
0.939828080229226 0.00352459798688319
0.94269340974212 0.00383634925017938
0.945558739255014 0.00313803475416155
0.948424068767908 0.00218250001855715
0.951289398280802 0.00201959972372352
0.954154727793696 0.00192427443796857
0.95702005730659 0.00131212744258764
0.959885386819484 0.00137182571934802
0.962750716332378 0.00173884237217876
0.965616045845272 0.00222724567179405
0.968481375358166 0.00138410277833117
0.97134670487106 0.00126874633572996
0.974212034383954 0.00174021025663127
0.977077363896848 0.00228257856785078
0.979942693409742 0.00127101681146529
0.982808022922636 0.00142695900883528
0.98567335243553 0.0015299061295818
0.988538681948424 0.00265413850638367
0.991404011461318 0.00146436305377037
0.994269340974212 0.00115646030624492
0.997134670487106 0.00142614952471748
1 0.00277686345992596
};

\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.00490761644041551
0.00286532951289398 0.0029573453779003
0.00573065902578797 0.00278714925446387
0.00859598853868195 0.0037912318169646
0.0114613180515759 0.00428024611871954
0.0143266475644699 0.00329683227576893
0.0171919770773639 0.00313084996961505
0.0200573065902579 0.0034665899616598
0.0229226361031519 0.00427960773420776
0.0257879656160458 0.00453786237133959
0.0286532951289398 0.00320631266605925
0.0315186246418338 0.00330601513340566
0.0343839541547278 0.0027914247046609
0.0372492836676218 0.00528309040989228
0.0401146131805158 0.00389456486274401
0.0429799426934097 0.00347253920907688
0.0458452722063037 0.00261830548359896
0.0487106017191977 0.00212492248553915
0.0515759312320917 0.00205591988193402
0.0544412607449857 0.00442330860337537
0.0573065902578797 0.00334568898749824
0.0601719197707736 0.00308232565533712
0.0630372492836676 0.00286516342117741
0.0659025787965616 0.00402959288231789
0.0687679083094556 0.00440931610334406
0.0716332378223496 0.00374132187745693
0.0744985673352436 0.00392419665926077
0.0773638968481375 0.00554798748083757
0.0802292263610315 0.00707309014551824
0.0830945558739255 0.00713947033741155
0.0859598853868195 0.00709210768972586
0.0888252148997135 0.00813233377569864
0.0916905444126074 0.0103843600823896
0.0945558739255014 0.0113252254923192
0.0974212034383954 0.0152568318033774
0.100286532951289 0.0152910562814746
0.103151862464183 0.0195491808203404
0.106017191977077 0.020687165835009
0.108882521489971 0.0234227469808974
0.111747851002865 0.0262542794415367
0.114613180515759 0.0283410255141762
0.117478510028653 0.0302977953505993
0.120343839541547 0.0326522123685245
0.123209169054441 0.0348044748792672
0.126074498567335 0.0366417312918689
0.128939828080229 0.0401477776853672
0.131805157593123 0.041465435142112
0.134670487106017 0.0423001352733732
0.137535816618911 0.0453563326678066
0.140401146131805 0.0475783455077636
0.143266475644699 0.0493190274283293
0.146131805157593 0.0512011622202318
0.148997134670487 0.0533354791700284
0.151862464183381 0.0546192192152793
0.154727793696275 0.0567550051810753
0.157593123209169 0.0587436308791637
0.160458452722063 0.0624878909731892
0.163323782234957 0.0650073639446476
0.166189111747851 0.0681627322122628
0.169054441260745 0.0688101029252995
0.171919770773639 0.0713007985458728
0.174785100286533 0.0751051161034098
0.177650429799427 0.080112857736568
0.180515759312321 0.082780068862484
0.183381088825215 0.0864010905364511
0.186246418338109 0.0893728815359357
0.189111747851003 0.0923174647814517
0.191977077363897 0.0978023217640759
0.194842406876791 0.101952829084331
0.197707736389685 0.106458424188549
0.200573065902579 0.110233778933112
0.203438395415473 0.112741630065667
0.206303724928367 0.11736972735633
0.209169054441261 0.12176207415482
0.212034383954155 0.124020428987816
0.214899713467049 0.129731049296354
0.217765042979943 0.133970581695735
0.220630372492837 0.136910408678119
0.223495702005731 0.141404250462164
0.226361031518625 0.145617037394016
0.229226361031519 0.151784535781935
0.232091690544413 0.156431192364517
0.234957020057307 0.159187025444398
0.237822349570201 0.164918641414864
0.240687679083095 0.170501034814065
0.243553008595989 0.175685643603107
0.246418338108883 0.179658229405674
0.249283667621777 0.187093943992987
0.25214899713467 0.191967185315455
0.255014326647564 0.194714061688891
0.257879656160458 0.199334013889983
0.260744985673352 0.204612157197195
0.263610315186246 0.208971098906623
0.26647564469914 0.213036667392343
0.269340974212034 0.218664530480382
0.272206303724928 0.223377069891825
0.275071633237822 0.226835482100985
0.277936962750716 0.232864863716372
0.28080229226361 0.23677860954521
0.283667621776504 0.240330084170916
0.286532951289398 0.244864300477845
0.289398280802292 0.251293862647304
0.292263610315186 0.256114727650735
0.29512893982808 0.260824505009816
0.297994269340974 0.267702030856978
0.300859598853868 0.270769721458706
0.303724928366762 0.273089316904985
0.306590257879656 0.276810578518016
0.30945558739255 0.280443987476611
0.312320916905444 0.284795233336659
0.315186246418338 0.288743022257573
0.318051575931232 0.292449572991442
0.320916905444126 0.296620345498455
0.32378223495702 0.298606190579907
0.326647564469914 0.30297905954277
0.329512893982808 0.309681520006172
0.332378223495702 0.313919350450416
0.335243553008596 0.316962715490654
0.33810888252149 0.321450202820597
0.340974212034384 0.326446695769097
0.343839541547278 0.329561418501329
0.346704871060172 0.331501713978971
0.349570200573066 0.336876567980204
0.35243553008596 0.342265634969656
0.355300859598854 0.343463834764114
0.358166189111748 0.346104390129113
0.361031518624642 0.354819936529937
0.363896848137536 0.356377064676558
0.36676217765043 0.358426250946364
0.369627507163324 0.3647271882228
0.372492836676218 0.36836981878306
0.375358166189112 0.3696001228154
0.378223495702006 0.372611286139578
0.3810888252149 0.377947757476269
0.383954154727794 0.380880326321996
0.386819484240688 0.38502343821254
0.389684813753582 0.387764264550363
0.392550143266476 0.389976630416886
0.39541547277937 0.391532740460932
0.398280802292264 0.395074494839333
0.401146131805158 0.398188464360174
0.404011461318052 0.399201841149469
0.406876790830946 0.400977813723821
0.40974212034384 0.39980489545721
0.412607449856734 0.403408951924678
0.415472779369628 0.40535159251237
0.418338108882521 0.40658341355222
0.421203438395415 0.406465360952573
0.424068767908309 0.407716845250303
0.426934097421203 0.408853498548071
0.429799426934097 0.409620109190004
0.432664756446991 0.409768093071785
0.435530085959885 0.411220573739945
0.438395415472779 0.411698229902944
0.441260744985673 0.411991923000887
0.444126074498567 0.411971735557811
0.446991404011461 0.412071692380007
0.449856733524355 0.41209166973216
0.452722063037249 0.411738960197905
0.455587392550143 0.411052230995394
0.458452722063037 0.411250195901741
0.461318051575931 0.40937191369225
0.464183381088825 0.409037295951077
0.467048710601719 0.407043315441999
0.469914040114613 0.405369697777181
0.472779369627507 0.404694923599146
0.475644699140401 0.403848728810833
0.478510028653295 0.402168638056557
0.481375358166189 0.400954684084948
0.484240687679083 0.39959522252585
0.487106017191977 0.397045861027291
0.489971346704871 0.395625313780311
0.492836676217765 0.394312085166939
0.495702005730659 0.392854409585972
0.498567335243553 0.391553586680292
0.501432664756447 0.390623914693818
0.504297994269341 0.389746207691944
0.507163323782235 0.38843970014636
0.510028653295129 0.387742101114646
0.512893982808023 0.387172610350279
0.515759312320917 0.387211613930531
0.518624641833811 0.386405882236438
0.521489971346705 0.386187512893297
0.524355300859599 0.385667374960175
0.527220630372493 0.385132464335058
0.530085959885387 0.385079788575258
0.532951289398281 0.385579316785563
0.535816618911175 0.38517284836948
0.538681948424069 0.383789498387972
0.541547277936963 0.382615577448805
0.544412607449857 0.381153484339556
0.547277936962751 0.380561189705026
0.550143266475645 0.380115163642137
0.553008595988539 0.379798519803518
0.555873925501433 0.37900312600706
0.558739255014327 0.379849677596845
0.561604584527221 0.380290485762764
0.564469914040115 0.379370688271169
0.567335243553009 0.378755101518317
0.570200573065903 0.379543619061784
0.573065902578797 0.379833580855751
0.575931232091691 0.380210930793657
0.578796561604584 0.37958698456413
0.581661891117478 0.380362855553349
0.584527220630372 0.382381412410799
0.587392550143266 0.382499985645165
0.59025787965616 0.383272951320697
0.593123209169054 0.38389589956628
0.595988538681948 0.384460102372943
0.598853868194842 0.385113121763908
0.601719197707736 0.385113912884894
0.60458452722063 0.385647894786122
0.607449856733524 0.385667935353679
0.610315186246418 0.38461084896012
0.613180515759312 0.384720029017732
0.616045845272206 0.385075673633983
0.6189111747851 0.383965032600704
0.621776504297994 0.38352171435749
0.624641833810888 0.382962045948107
0.627507163323782 0.382650440059861
0.630372492836676 0.38243804661079
0.63323782234957 0.382206383100016
0.636103151862464 0.38211351191279
0.638968481375358 0.381696577766638
0.641833810888252 0.380646787573516
0.644699140401146 0.380919550075594
0.64756446991404 0.378839518766579
0.650429799426934 0.376726633236914
0.653295128939828 0.374873096113777
0.656160458452722 0.373392965332977
0.659025787965616 0.369904743360166
0.66189111747851 0.367873840802775
0.664756446991404 0.362779534728972
0.667621776504298 0.360116293721776
0.670487106017192 0.355294388615686
0.673352435530086 0.351468051077912
0.67621776504298 0.348457570201879
0.679083094555874 0.345592539542582
0.681948424068768 0.341959701531882
0.684813753581662 0.337434881183434
0.687679083094556 0.335004332680818
0.69054441260745 0.331138946520163
0.693409742120344 0.326006940944706
0.696275071633238 0.319856673242529
0.699140401146132 0.314735756931194
0.702005730659026 0.309814160833319
0.70487106017192 0.304914148172691
0.707736389684814 0.298355728724091
0.710601719197708 0.29267184183798
0.713467048710602 0.291166759728033
0.716332378223496 0.287314348163445
0.71919770773639 0.28127782413348
0.722063037249284 0.277279575766225
0.724928366762178 0.274265230788389
0.727793696275072 0.272001365602309
0.730659025787966 0.268342422482784
0.73352435530086 0.263182273038863
0.736389684813754 0.260169678188202
0.739255014326648 0.254951329262281
0.742120343839542 0.249287740343071
0.744985673352435 0.241882341315489
0.747851002865329 0.235453241213432
0.750716332378223 0.231518968139227
0.753581661891117 0.225354220965216
0.756446991404011 0.218247449495523
0.759312320916905 0.214344317352091
0.762177650429799 0.209020675163733
0.765042979942693 0.203570195578445
0.767908309455587 0.200042628562385
0.770773638968481 0.196991861979017
0.773638968481375 0.192968322273848
0.776504297994269 0.187555281771993
0.779369627507163 0.183178885575511
0.782234957020057 0.179796397031704
0.785100286532951 0.176002072617269
0.787965616045845 0.171148383312367
0.790830945558739 0.166822396883185
0.793696275071633 0.165344245119962
0.796561604584527 0.158183355264732
0.799426934097421 0.154346998473506
0.802292263610315 0.149427121357648
0.805157593123209 0.144687085155591
0.808022922636103 0.141847902879806
0.810888252148997 0.13521167649114
0.813753581661891 0.132485112763672
0.816618911174785 0.132870426912726
0.819484240687679 0.125945815756211
0.822349570200573 0.120551938781444
0.825214899713467 0.116691580906659
0.828080229226361 0.114174267647183
0.830945558739255 0.109576587447941
0.833810888252149 0.104613291704432
0.836676217765043 0.0989315120379307
0.839541547277937 0.0947924509426596
0.842406876790831 0.0903567361976722
0.845272206303725 0.088090936885069
0.848137535816619 0.0845770407295981
0.851002865329513 0.0809049171252615
0.853868194842407 0.0775729612201644
0.856733524355301 0.0733674728892387
0.859598853868195 0.0704221526693047
0.862464183381089 0.0675135111917346
0.865329512893983 0.0632495751627367
0.868194842406877 0.0602895919768685
0.871060171919771 0.056840109725774
0.873925501432665 0.0530545580384164
0.876790830945559 0.0508445888728004
0.879656160458453 0.0481367375475239
0.882521489971347 0.0447946312265425
0.885386819484241 0.0433044363317642
0.888252148997135 0.0381675407151676
0.891117478510029 0.0370126128064652
0.893982808022923 0.0349986245068476
0.896848137535817 0.0318560116321853
0.899713467048711 0.0281857190757796
0.902578796561605 0.0281202393983525
0.905444126074499 0.0258733736100411
0.908309455587393 0.023511755310012
0.911174785100286 0.0230769933919382
0.91404011461318 0.0204217780030743
0.916905444126074 0.0187841983587371
0.919770773638968 0.0177804096152237
0.922636103151862 0.0149162803888016
0.925501432664756 0.013669930310661
0.92836676217765 0.0117226522446979
0.931232091690544 0.0115903366189555
0.934097421203438 0.0100752181071905
0.936962750716332 0.00889036780237402
0.939828080229226 0.00778917927161046
0.94269340974212 0.00819163988369246
0.945558739255014 0.00659352446259661
0.948424068767908 0.00463754699300215
0.951289398280802 0.00401110580506151
0.954154727793696 0.00330277905925383
0.95702005730659 0.00224951008275285
0.959885386819484 0.00230467189408411
0.962750716332378 0.00328474492106983
0.965616045845272 0.00449555598993649
0.968481375358166 0.00243284226547751
0.97134670487106 0.00184457394842048
0.974212034383954 0.00313645041940447
0.977077363896848 0.00471963421205782
0.979942693409742 0.00187907703732242
0.982808022922636 0.00186473545812993
0.98567335243553 0.00239224559845464
0.988538681948424 0.00523704024317643
0.991404011461318 0.00237777017668294
0.994269340974212 0.00180171644262048
0.997134670487106 0.00233382775265233
1 0.00594621448496454
};

\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 6.19108631448326e-05
0.00286532951289398 0.000957277167896903
0.00573065902578797 0.000691311047413379
0.00859598853868195 0.000664224120813848
0.0114613180515759 0.000613669459681553
0.0143266475644699 0.000893079616657115
0.0171919770773639 0.000560844749829959
0.0200573065902579 0.000577110510087147
0.0229226361031519 0.000399010133681544
0.0257879656160458 0.000902809110956178
0.0286532951289398 0.00118173805911339
0.0315186246418338 0.000524299463132788
0.0343839541547278 0.00084895978292386
0.0372492836676218 0.000469656189082387
0.0401146131805158 0.000998288254678201
0.0429799426934097 0.000811473510568538
0.0458452722063037 0.000677119562353614
0.0487106017191977 0.000765860505876632
0.0515759312320917 0.000947633548054905
0.0544412607449857 0.000242987631473831
0.0573065902578797 0.00124425755547769
0.0601719197707736 0.00138977804978154
0.0630372492836676 0.00101890864751074
0.0659025787965616 0.000610656432656469
0.0687679083094556 0.000937763282986209
0.0716332378223496 0.00124334998494706
0.0744985673352436 0.000914647845508196
0.0773638968481375 0.00107182073837431
0.0802292263610315 0.00186140025536318
0.0830945558739255 0.00234232476258659
0.0859598853868195 0.00201999008477966
0.0888252148997135 0.00217679906347449
0.0916905444126074 0.00234907221941988
0.0945558739255014 0.0031847973566701
0.0974212034383954 0.00429390037089139
0.100286532951289 0.00276603020317196
0.103151862464183 0.00324534384756281
0.106017191977077 0.00317495267090252
0.108882521489971 0.0064073003905477
0.111747851002865 0.00743202318459944
0.114613180515759 0.00732062116501135
0.117478510028653 0.00796669263646352
0.120343839541547 0.00914350665877648
0.123209169054441 0.0105596268593904
0.126074498567335 0.0116658443631207
0.128939828080229 0.0127718947208229
0.131805157593123 0.0144975111833302
0.134670487106017 0.0166973910376453
0.137535816618911 0.0173597402781625
0.140401146131805 0.0188028249589321
0.143266475644699 0.0203888697988558
0.146131805157593 0.0219593916369949
0.148997134670487 0.0245482295004763
0.151862464183381 0.0274973285301695
0.154727793696275 0.0291411703078206
0.157593123209169 0.0308742725821381
0.160458452722063 0.0325903349937886
0.163323782234957 0.034103424775736
0.166189111747851 0.0360085262515295
0.169054441260745 0.0388693450580528
0.171919770773639 0.0399797368716604
0.174785100286533 0.0417781709407485
0.177650429799427 0.0431135310315107
0.180515759312321 0.044834982958118
0.183381088825215 0.046563794315917
0.186246418338109 0.0497280007870169
0.189111747851003 0.0523369433835962
0.191977077363897 0.0554087092438234
0.194842406876791 0.0575182502488327
0.197707736389685 0.0605912690906966
0.200573065902579 0.0645527805549714
0.203438395415473 0.0677916581986816
0.206303724928367 0.0683005919777922
0.209169054441261 0.0716262803636252
0.212034383954155 0.0749457943006238
0.214899713467049 0.0774561228751116
0.217765042979943 0.0792146866523915
0.220630372492837 0.0828665382250958
0.223495702005731 0.0871073799184029
0.226361031518625 0.092440342018993
0.229226361031519 0.0945334874165776
0.232091690544413 0.0979433505425358
0.234957020057307 0.102099326610187
0.237822349570201 0.108048757459356
0.240687679083095 0.111146379272454
0.243553008595989 0.113282612623109
0.246418338108883 0.118007743442001
0.249283667621777 0.123993191537534
0.25214899713467 0.130224923797291
0.255014326647564 0.133728054802828
0.257879656160458 0.134923408870415
0.260744985673352 0.141814817836626
0.263610315186246 0.146063428697628
0.26647564469914 0.150341095124814
0.269340974212034 0.151829125297117
0.272206303724928 0.155373458781765
0.275071633237822 0.161647536073219
0.277936962750716 0.165313537611472
0.28080229226361 0.171605905591013
0.283667621776504 0.174031733511897
0.286532951289398 0.180623409229974
0.289398280802292 0.187981940543587
0.292263610315186 0.196751579375477
0.29512893982808 0.198379174988586
0.297994269340974 0.202490119863827
0.300859598853868 0.209884153371591
0.303724928366762 0.216316446411686
0.306590257879656 0.220631264698533
0.30945558739255 0.226480139016771
0.312320916905444 0.231371872178802
0.315186246418338 0.236899422058137
0.318051575931232 0.241043885844736
0.320916905444126 0.245866652971941
0.32378223495702 0.248732805753301
0.326647564469914 0.252249711703308
0.329512893982808 0.257651590643186
0.332378223495702 0.263544321248808
0.335243553008596 0.266330363557176
0.33810888252149 0.270000203132559
0.340974212034384 0.27262076874765
0.343839541547278 0.277122862703023
0.346704871060172 0.283578365919464
0.349570200573066 0.28855164308341
0.35243553008596 0.291358765060882
0.355300859598854 0.297855266645021
0.358166189111748 0.302375835907129
0.361031518624642 0.306194038018872
0.363896848137536 0.307744283478081
0.36676217765043 0.311686366855345
0.369627507163324 0.314129610942406
0.372492836676218 0.318935104419882
0.375358166189112 0.322398407832665
0.378223495702006 0.322864940206811
0.3810888252149 0.321403639273159
0.383954154727794 0.323613445256385
0.386819484240688 0.326986200211158
0.389684813753582 0.327656616993405
0.392550143266476 0.327676283528277
0.39541547277937 0.329245249866736
0.398280802292264 0.331610143736267
0.401146131805158 0.332996324056256
0.404011461318052 0.334698973646996
0.406876790830946 0.335507086748258
0.40974212034384 0.337938329522501
0.412607449856734 0.340324809344209
0.415472779369628 0.341950261688954
0.418338108882521 0.341919756819192
0.421203438395415 0.3407706414313
0.424068767908309 0.340725980067459
0.426934097421203 0.34120584289688
0.429799426934097 0.340431855834265
0.432664756446991 0.339663656258675
0.435530085959885 0.339178536996175
0.438395415472779 0.3391763801926
0.441260744985673 0.338840590650216
0.444126074498567 0.33832079369923
0.446991404011461 0.337775738744654
0.449856733524355 0.337240535877891
0.452722063037249 0.335764476562769
0.455587392550143 0.335150658305982
0.458452722063037 0.334157534256018
0.461318051575931 0.333951441299816
0.464183381088825 0.332971333108431
0.467048710601719 0.332185251663605
0.469914040114613 0.331126710759355
0.472779369627507 0.330103465888938
0.475644699140401 0.32947035702938
0.478510028653295 0.329306478203367
0.481375358166189 0.32903684407643
0.484240687679083 0.32814837667283
0.487106017191977 0.326265329855174
0.489971346704871 0.326306198083234
0.492836676217765 0.326300222159297
0.495702005730659 0.326228327579654
0.498567335243553 0.326405774228371
0.501432664756447 0.326570017512124
0.504297994269341 0.325984929894168
0.507163323782235 0.325580090296197
0.510028653295129 0.325283687508753
0.512893982808023 0.325164908615998
0.515759312320917 0.325073128537456
0.518624641833811 0.324269880632627
0.521489971346705 0.323929864840161
0.524355300859599 0.323427215415468
0.527220630372493 0.323231032332966
0.530085959885387 0.322953983419433
0.532951289398281 0.322422241598275
0.535816618911175 0.322678909393546
0.538681948424069 0.32304617457226
0.541547277936963 0.32227139714799
0.544412607449857 0.321171794136657
0.547277936962751 0.321540734593456
0.550143266475645 0.321706221851247
0.553008595988539 0.321883498031549
0.555873925501433 0.321354491795379
0.558739255014327 0.321220668244149
0.561604584527221 0.321026604163833
0.564469914040115 0.322014410506195
0.567335243553009 0.32122116452456
0.570200573065903 0.320280080122808
0.573065902578797 0.319075052885763
0.575931232091691 0.318024986525376
0.578796561604584 0.316252295448193
0.581661891117478 0.314635273022683
0.584527220630372 0.313304700774745
0.587392550143266 0.312656300590301
0.59025787965616 0.311525952365148
0.593123209169054 0.310371941755339
0.595988538681948 0.310214159073063
0.598853868194842 0.309414189022932
0.601719197707736 0.307507294555962
0.60458452722063 0.306443334643149
0.607449856733524 0.306346233355776
0.610315186246418 0.305168485283609
0.613180515759312 0.303826321814548
0.616045845272206 0.301711981822484
0.6189111747851 0.30007280100843
0.621776504297994 0.298537361450933
0.624641833810888 0.297624507517954
0.627507163323782 0.296822379239828
0.630372492836676 0.295799003524944
0.63323782234957 0.294422233786901
0.636103151862464 0.292864496944586
0.638968481375358 0.290359177967423
0.641833810888252 0.287253096075169
0.644699140401146 0.284959004826086
0.64756446991404 0.282471952140777
0.650429799426934 0.280100856072417
0.653295128939828 0.277292608781045
0.656160458452722 0.274999077772418
0.659025787965616 0.270881857697317
0.66189111747851 0.270202093573617
0.664756446991404 0.266578147752811
0.667621776504298 0.26753168014068
0.670487106017192 0.261045699096371
0.673352435530086 0.255038179017211
0.67621776504298 0.250898578733497
0.679083094555874 0.247660636077056
0.681948424068768 0.243351079606013
0.684813753581662 0.238339173214474
0.687679083094556 0.233473724874754
0.69054441260745 0.230748807524027
0.693409742120344 0.227452139965418
0.696275071633238 0.222011819847987
0.699140401146132 0.218242864346501
0.702005730659026 0.215177580505173
0.70487106017192 0.210194687444994
0.707736389684814 0.206037395176884
0.710601719197708 0.202336685397366
0.713467048710602 0.199627373528936
0.716332378223496 0.197019449166036
0.71919770773639 0.191496195295777
0.722063037249284 0.187644502541802
0.724928366762178 0.183983233540736
0.727793696275072 0.180198214232201
0.730659025787966 0.17594588923956
0.73352435530086 0.171530763004072
0.736389684813754 0.168033944087161
0.739255014326648 0.162563494465024
0.742120343839542 0.155858632076465
0.744985673352435 0.151857699033452
0.747851002865329 0.145905918948483
0.750716332378223 0.142433178592411
0.753581661891117 0.138967957234887
0.756446991404011 0.130972407408258
0.759312320916905 0.127200849216338
0.762177650429799 0.123077442123136
0.765042979942693 0.115823643088559
0.767908309455587 0.111168217248234
0.770773638968481 0.10542779308381
0.773638968481375 0.10074298083789
0.776504297994269 0.0965642304217948
0.779369627507163 0.0919399610015425
0.782234957020057 0.0885867948812661
0.785100286532951 0.0842811174615037
0.787965616045845 0.0799257087933475
0.790830945558739 0.0745981096258033
0.793696275071633 0.0723913879522874
0.796561604584527 0.0665819419841863
0.799426934097421 0.0617390307873873
0.802292263610315 0.0594115478008195
0.805157593123209 0.0587434791144943
0.808022922636103 0.0508270460557681
0.810888252148997 0.0472453717537427
0.813753581661891 0.045299897419654
0.816618911174785 0.0428581649016801
0.819484240687679 0.040526435509555
0.822349570200573 0.0374622027126278
0.825214899713467 0.03594413477488
0.828080229226361 0.0322119847525201
0.830945558739255 0.0299099570723708
0.833810888252149 0.0278735784153191
0.836676217765043 0.0253027328815949
0.839541547277937 0.0224692635270244
0.842406876790831 0.0206492825011547
0.845272206303725 0.0195211204177107
0.848137535816619 0.0197742151012409
0.851002865329513 0.0178252758895017
0.853868194842407 0.0155704739757183
0.856733524355301 0.01459994505719
0.859598853868195 0.0145809986433895
0.862464183381089 0.0125324348195326
0.865329512893983 0.0102002154597124
0.868194842406877 0.00890480983374073
0.871060171919771 0.00834205888624897
0.873925501432665 0.00791569636452102
0.876790830945559 0.00618020709382511
0.879656160458453 0.00481362334065661
0.882521489971347 0.00446616944876935
0.885386819484241 0.00221366028428724
0.888252148997135 0.00166031372393565
0.891117478510029 0.00100136560386505
0.893982808022923 -4.58574601414248e-05
0.896848137535817 -0.000291886349298557
0.899713467048711 -0.000296400807138589
0.902578796561605 -0.000354101437405503
0.905444126074499 -0.00111654351552647
0.908309455587393 -0.00109118557263869
0.911174785100286 -0.000247541692064798
0.91404011461318 0.000109708784133857
0.916905444126074 -0.00115744587408257
0.919770773638968 -0.0018419385842512
0.922636103151862 -0.000120679420220804
0.925501432664756 -0.000304438978913505
0.92836676217765 -0.000812151382298691
0.931232091690544 -0.00128686011733729
0.934097421203438 -0.00071086336186166
0.936962750716332 -0.000645381820228528
0.939828080229226 -0.000739983297844075
0.94269340974212 -0.00051894138333371
0.945558739255014 -0.000317454954273508
0.948424068767908 -0.000272546955887852
0.951289398280802 2.80936423855257e-05
0.954154727793696 0.000545769816683302
0.95702005730659 0.000374744802422433
0.959885386819484 0.000438979544611937
0.962750716332378 0.000192939823287692
0.965616045845272 -4.1064646348394e-05
0.968481375358166 0.000335363291184831
0.97134670487106 0.000692918723039433
0.974212034383954 0.00034397009385807
0.977077363896848 -0.000154477076356263
0.979942693409742 0.000662956585608161
0.982808022922636 0.000989182559540624
0.98567335243553 0.000667566660708955
0.988538681948424 7.12367695908985e-05
0.991404011461318 0.000550955930857808
0.994269340974212 0.000511204169869357
0.997134670487106 0.00051847129678263
1 -0.000392487565112619
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Lateral Gastrocnemius},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\squatCycleName [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Activation},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]

\addplot [semithick, red]
table {%
0 0.0673525598273955
0.00279329608938547 0.0652686641677199
0.00558659217877095 0.0633849296208744
0.00837988826815642 0.0652144077538181
0.0111731843575419 0.0660150713803599
0.0139664804469274 0.0652199999401213
0.0167597765363128 0.0634510855491959
0.0195530726256983 0.0633379353305474
0.0223463687150838 0.062491712871983
0.0251396648044693 0.0650735462307108
0.0279329608938548 0.0632967091104026
0.0307262569832402 0.0610177746404709
0.0335195530726257 0.0599515116714519
0.0363128491620112 0.0619825440062589
0.0391061452513966 0.0617061306636473
0.0418994413407821 0.0597550352073408
0.0446927374301676 0.0578135979498039
0.0474860335195531 0.0566483088946836
0.0502793296089385 0.0560584595745167
0.053072625698324 0.0561755463103288
0.0558659217877095 0.0574524348269443
0.058659217877095 0.0556487629837439
0.0614525139664805 0.0547117345309311
0.0642458100558659 0.0525875407631233
0.0670391061452514 0.0546085935176803
0.0698324022346369 0.0510607560432565
0.0726256983240224 0.0489977152950352
0.0754189944134078 0.0483365612034764
0.0782122905027933 0.0480157103527115
0.0810055865921788 0.04921654443777
0.0837988826815643 0.0460249379908584
0.0865921787709497 0.047302167834901
0.0893854748603352 0.0438258103229712
0.0921787709497207 0.0419885570608739
0.0949720670391061 0.0434498250450889
0.0977653631284916 0.0426840288384072
0.100558659217877 0.0434062270606887
0.103351955307263 0.0402312232435404
0.106145251396648 0.0380853806561242
0.108938547486034 0.041115255787376
0.111731843575419 0.0400911866080906
0.114525139664804 0.0383282181192485
0.11731843575419 0.0360753834281897
0.120111731843575 0.0337135815395387
0.122905027932961 0.0335475680155041
0.125698324022346 0.0346224356965421
0.128491620111732 0.0337582954541994
0.131284916201117 0.0344940147686806
0.134078212290503 0.0360763623307772
0.136871508379888 0.0317248803907318
0.139664804469274 0.029276034071767
0.142458100558659 0.0296376737616986
0.145251396648045 0.0304302101308404
0.14804469273743 0.0281784557826591
0.150837988826816 0.0309376926104261
0.153631284916201 0.0313013652598526
0.156424581005587 0.0283179779102891
0.159217877094972 0.0282810620077943
0.162011173184358 0.0271242680270005
0.164804469273743 0.0272895527859843
0.167597765363129 0.0277860675765217
0.170391061452514 0.0263389545374913
0.173184357541899 0.0247641681673292
0.175977653631285 0.0235686245151632
0.17877094972067 0.0248156796932287
0.181564245810056 0.0238538999533311
0.184357541899441 0.0228048974972808
0.187150837988827 0.0231960856687389
0.189944134078212 0.0247248208809009
0.192737430167598 0.0252998212482737
0.195530726256983 0.0245078856858389
0.198324022346369 0.0241755998767186
0.201117318435754 0.020583113326955
0.20391061452514 0.020199495281504
0.206703910614525 0.0203823205733018
0.209497206703911 0.0182698062932484
0.212290502793296 0.0175982899891448
0.215083798882682 0.0146017546783952
0.217877094972067 0.0147972467318548
0.220670391061453 0.012530171967389
0.223463687150838 0.0135232908813982
0.226256983240223 0.0130139834167767
0.229050279329609 0.0133251035164845
0.231843575418994 0.0118238077046327
0.23463687150838 0.0109822190782911
0.237430167597765 0.0117138472939595
0.240223463687151 0.0109522646073084
0.243016759776536 0.0102277372997417
0.245810055865922 0.00868192587513517
0.248603351955307 0.00790387789022215
0.251396648044693 0.00981525197461236
0.254189944134078 0.0104665541834775
0.256983240223464 0.0113115862789979
0.259776536312849 0.0086229703863132
0.262569832402235 0.00580683015617412
0.26536312849162 0.00600635343509026
0.268156424581006 0.00650602788051643
0.270949720670391 0.00676295170549659
0.273743016759777 0.00480994048993337
0.276536312849162 0.0041145890225944
0.279329608938547 0.00371245912855976
0.282122905027933 0.0034372685168047
0.284916201117318 0.00363449245892435
0.287709497206704 0.00371492468438628
0.290502793296089 0.00355210852063999
0.293296089385475 0.00328200929969558
0.29608938547486 0.00352030688561947
0.298882681564246 0.00406330910507363
0.301675977653631 0.00483053446217345
0.304469273743017 0.00421612355724649
0.307262569832402 0.00290766331986215
0.310055865921788 0.00285773982445829
0.312849162011173 0.00287295527356703
0.315642458100559 0.00378069398297136
0.318435754189944 0.00299717942376199
0.32122905027933 0.00273068839854662
0.324022346368715 0.00255799841430317
0.326815642458101 0.00232398933319731
0.329608938547486 0.00285372676463863
0.332402234636872 0.00286881828149672
0.335195530726257 0.00228704313628979
0.337988826815642 0.00217431013457296
0.340782122905028 0.0027527118357479
0.343575418994413 0.00196155789958492
0.346368715083799 0.00195288729467919
0.349162011173184 0.0018037227569201
0.35195530726257 0.00179124499078664
0.354748603351955 0.00179302223804261
0.357541899441341 0.00168837493733237
0.360335195530726 0.00179930001008652
0.363128491620112 0.00161683732329795
0.365921787709497 0.00178216978438392
0.368715083798883 0.00182602181789025
0.371508379888268 0.00185861935920353
0.374301675977654 0.0018905216713436
0.377094972067039 0.0016769192848979
0.379888268156425 0.00179161537540617
0.38268156424581 0.00179624940621261
0.385474860335196 0.00191319893131903
0.388268156424581 0.00167949417086559
0.391061452513967 0.00162846797566675
0.393854748603352 0.00207667976907162
0.396648044692737 0.00237596890319015
0.399441340782123 0.00175793937458181
0.402234636871508 0.00206419631650988
0.405027932960894 0.00243076007045091
0.407821229050279 0.00170123809926162
0.410614525139665 0.00166065108806028
0.41340782122905 0.00160033536189092
0.416201117318436 0.00149120612783735
0.418994413407821 0.00154373795719189
0.421787709497207 0.00157797952969723
0.424581005586592 0.00166099041304893
0.427374301675978 0.00188560549042324
0.430167597765363 0.00198934548562843
0.432960893854749 0.00162685083949199
0.435754189944134 0.00153571529936606
0.43854748603352 0.00155893375352749
0.441340782122905 0.00168076893844596
0.444134078212291 0.00154573915920224
0.446927374301676 0.00160569230228497
0.449720670391061 0.00160673976331992
0.452513966480447 0.00177836039062908
0.455307262569832 0.00192788811594504
0.458100558659218 0.00152483900168295
0.460893854748603 0.00174539978186411
0.463687150837989 0.00156267317363846
0.466480446927374 0.00154626503207
0.46927374301676 0.00157481818267157
0.472067039106145 0.00150847217347912
0.474860335195531 0.00163889524379209
0.477653631284916 0.00171864192893163
0.480446927374302 0.00157154365509158
0.483240223463687 0.00155527764299933
0.486033519553073 0.00156072086484262
0.488826815642458 0.00149880718475078
0.491620111731844 0.00147966300811598
0.494413407821229 0.00148112312016668
0.497206703910615 0.00147969340832018
0.5 0.00158812801819067
0.502793296089385 0.00161308950920065
0.505586592178771 0.00152065075741292
0.508379888268156 0.00157325106759332
0.511173184357542 0.0015677646722288
0.513966480446927 0.00186826287885669
0.516759776536313 0.00226214887163334
0.519553072625698 0.00195953676477915
0.522346368715084 0.00168752458618207
0.525139664804469 0.00152411794491679
0.527932960893855 0.00155024728157765
0.53072625698324 0.00153764511557034
0.533519553072626 0.00150945965368195
0.536312849162011 0.00160193328316219
0.539106145251397 0.00155172410907389
0.541899441340782 0.00157204403797061
0.544692737430168 0.00172984003773338
0.547486033519553 0.00191095713378102
0.550279329608939 0.00208962031068514
0.553072625698324 0.00175517714936926
0.55586592178771 0.00176360041730444
0.558659217877095 0.00165579866427813
0.56145251396648 0.00168110406874777
0.564245810055866 0.00162776071010625
0.567039106145251 0.00155735999689232
0.569832402234637 0.00149852202724972
0.572625698324022 0.00197139800938666
0.575418994413408 0.00176444463405324
0.578212290502793 0.00169848679331272
0.581005586592179 0.00161056493535898
0.583798882681564 0.00158854223731601
0.58659217877095 0.001758823672461
0.589385474860335 0.00171303439550622
0.592178770949721 0.00185561312709272
0.594972067039106 0.00207162271482855
0.597765363128492 0.00221202815276723
0.600558659217877 0.00194385949928239
0.603351955307263 0.0022659647949176
0.606145251396648 0.00242440500527832
0.608938547486033 0.00231946468902251
0.611731843575419 0.00198202961117749
0.614525139664804 0.00218860342826769
0.61731843575419 0.00216631642783465
0.620111731843575 0.0015578320129953
0.622905027932961 0.00158586005103318
0.625698324022346 0.00169791683332124
0.628491620111732 0.0017553222248838
0.631284916201117 0.0017789997612023
0.634078212290503 0.00180137964812475
0.636871508379888 0.00254971988104249
0.639664804469274 0.00232924961592131
0.642458100558659 0.00243938592200543
0.645251396648045 0.00272698152408428
0.64804469273743 0.00237071406027232
0.650837988826816 0.0027314760800018
0.653631284916201 0.00298696405237039
0.656424581005587 0.00287092013556675
0.659217877094972 0.00248198785780384
0.662011173184358 0.00248735004305731
0.664804469273743 0.00183361200215323
0.667597765363129 0.00200199359783384
0.670391061452514 0.00262136545216693
0.673184357541899 0.00306981095724126
0.675977653631285 0.0026384398699397
0.67877094972067 0.00271416756635399
0.681564245810056 0.00198664220834084
0.684357541899441 0.00218809299940432
0.687150837988827 0.00200296585905852
0.689944134078212 0.00207392390631055
0.692737430167598 0.00350645946884223
0.695530726256983 0.00256855578027818
0.698324022346369 0.00247376442832486
0.701117318435754 0.00304254617423037
0.70391061452514 0.00369240380079907
0.706703910614525 0.00350381968523392
0.709497206703911 0.00300830471634865
0.712290502793296 0.00298514120453813
0.715083798882682 0.00382153425208482
0.717877094972067 0.003101469274196
0.720670391061453 0.00435182309035853
0.723463687150838 0.00359583891690866
0.726256983240223 0.00346682208824759
0.729050279329609 0.00365736997651329
0.731843575418994 0.00335931177858636
0.73463687150838 0.0031072183932811
0.737430167597765 0.00269200603352315
0.740223463687151 0.00341822213762048
0.743016759776536 0.0032004426643892
0.745810055865922 0.00309351886186827
0.748603351955307 0.00267317218992217
0.751396648044693 0.0037781136372464
0.754189944134078 0.00437516504517012
0.756983240223464 0.00549719437606637
0.759776536312849 0.00486650376772629
0.762569832402235 0.00585288756578905
0.76536312849162 0.00464093232222113
0.768156424581006 0.00539099801420509
0.770949720670391 0.00542302225770629
0.773743016759777 0.00533941920558876
0.776536312849162 0.00577892546737024
0.779329608938548 0.00680140871295538
0.782122905027933 0.00686393151346287
0.784916201117318 0.00596358900792788
0.787709497206704 0.00605482579037269
0.790502793296089 0.00867757897054759
0.793296089385475 0.00616372940832835
0.79608938547486 0.00637246905738706
0.798882681564246 0.00646307217875346
0.801675977653631 0.00616374489695153
0.804469273743017 0.00759101151374601
0.807262569832402 0.00869357938962697
0.810055865921788 0.00648587592982941
0.812849162011173 0.00725919431344087
0.815642458100559 0.00719452044663783
0.818435754189944 0.00915601182775977
0.82122905027933 0.00849606834960541
0.824022346368715 0.00704183876817814
0.826815642458101 0.00757343393988416
0.829608938547486 0.00777377763968027
0.832402234636872 0.00829720684360347
0.835195530726257 0.00826080843997003
0.837988826815642 0.00854782184239884
0.840782122905028 0.00921755084083815
0.843575418994413 0.0095017049489268
0.846368715083799 0.0104211535732853
0.849162011173184 0.0125780624760204
0.85195530726257 0.0118058087699471
0.854748603351955 0.0106619218708583
0.857541899441341 0.0112442648259047
0.860335195530726 0.0148988574620793
0.863128491620112 0.0146218293202409
0.865921787709497 0.0113101391559896
0.868715083798883 0.0119261978912831
0.871508379888268 0.0152019932954436
0.874301675977654 0.0150136733525469
0.877094972067039 0.0162731948986559
0.879888268156425 0.0148793075474793
0.88268156424581 0.0181298419668672
0.885474860335196 0.0158153051871518
0.888268156424581 0.0185556429403009
0.891061452513967 0.0205688114496606
0.893854748603352 0.0211925464308712
0.896648044692738 0.0204894888520317
0.899441340782123 0.0214394703201924
0.902234636871508 0.0232702500529555
0.905027932960894 0.0233292526385473
0.907821229050279 0.0266131854016616
0.910614525139665 0.0295518792507995
0.91340782122905 0.0311368406300783
0.916201117318436 0.0313905850559595
0.918994413407821 0.0330403047943565
0.921787709497207 0.0328964285838595
0.924581005586592 0.0354390552121574
0.927374301675978 0.0363404338881893
0.930167597765363 0.038087682232555
0.932960893854749 0.0390661721853661
0.935754189944134 0.0412618826013837
0.93854748603352 0.0417733941581744
0.941340782122905 0.0422808504774566
0.944134078212291 0.0431559735998315
0.946927374301676 0.0446623811200072
0.949720670391061 0.0458820336642598
0.952513966480447 0.0466716692959133
0.955307262569832 0.0471513719980684
0.958100558659218 0.0477329450518638
0.960893854748603 0.0479473634371857
0.963687150837989 0.0494177129629445
0.966480446927374 0.0503997091468676
0.96927374301676 0.049715384321139
0.972067039106145 0.05036648205416
0.974860335195531 0.0508166917357217
0.977653631284916 0.0520304064765549
0.980446927374302 0.051042513540265
0.983240223463687 0.0522446743747398
0.986033519553073 0.0530639490550887
0.988826815642458 0.056077471499391
0.991620111731844 0.0572329885642841
0.994413407821229 0.0548813995584581
0.997206703910615 0.0546777229402453
1 0.0565093045402585
};

\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.0971666128788827
0.00279329608938547 0.0930559378255089
0.00558659217877095 0.0886885735360032
0.00837988826815642 0.0919427075510416
0.0111731843575419 0.0922486880411927
0.0139664804469274 0.091604399097847
0.0167597765363128 0.0886155764861558
0.0195530726256983 0.0878082703767518
0.0223463687150838 0.0858274647334364
0.0251396648044693 0.088906920147805
0.0279329608938548 0.0864646739711119
0.0307262569832402 0.0844976970217342
0.0335195530726257 0.0827888385499762
0.0363128491620112 0.0853334519741607
0.0391061452513966 0.0841163179225802
0.0418994413407821 0.0820499692820095
0.0446927374301676 0.0803406668902001
0.0474860335195531 0.0783818850379493
0.0502793296089385 0.0777172061564976
0.053072625698324 0.0786014389836993
0.0558659217877095 0.0820543787067426
0.058659217877095 0.0781028817844745
0.0614525139664805 0.0750050236544978
0.0642458100558659 0.073032672811219
0.0670391061452514 0.0766103790767194
0.0698324022346369 0.0724205460093505
0.0726256983240224 0.0705748329945066
0.0754189944134078 0.069169216629207
0.0782122905027933 0.0684423717348185
0.0810055865921788 0.0685910967273924
0.0837988826815643 0.0674337651275036
0.0865921787709497 0.0677198742100497
0.0893854748603352 0.0638922733826082
0.0921787709497207 0.0628883805705713
0.0949720670391061 0.0636120270800069
0.0977653631284916 0.063202232292964
0.100558659217877 0.0668572608867317
0.103351955307263 0.0619183696424519
0.106145251396648 0.0584699264200336
0.108938547486034 0.0601595453519232
0.111731843575419 0.0590667924316204
0.114525139664804 0.059806768623894
0.11731843575419 0.0547547023530019
0.120111731843575 0.0503124645147171
0.122905027932961 0.0504210172943873
0.125698324022346 0.0513028960590743
0.128491620111732 0.0498403393099867
0.131284916201117 0.0469608332742633
0.134078212290503 0.0509643000275928
0.136871508379888 0.0438622015588759
0.139664804469274 0.0422618518964114
0.142458100558659 0.0410000599133667
0.145251396648045 0.0426969282266835
0.14804469273743 0.0384103152518358
0.150837988826816 0.0392831289162276
0.153631284916201 0.0397421589391025
0.156424581005587 0.0378742228317692
0.159217877094972 0.0369062547899587
0.162011173184358 0.0370710840017215
0.164804469273743 0.0376459013764784
0.167597765363129 0.0381414482969411
0.170391061452514 0.0370313527049647
0.173184357541899 0.0335425045694381
0.175977653631285 0.0322170580018353
0.17877094972067 0.0337134545479752
0.181564245810056 0.0328597069609459
0.184357541899441 0.0317625179064887
0.187150837988827 0.0317134739195932
0.189944134078212 0.0354858878887412
0.192737430167598 0.0377120830286061
0.195530726256983 0.0348066175343555
0.198324022346369 0.0347872428927914
0.201117318435754 0.0291509230281373
0.20391061452514 0.0295729111769654
0.206703910614525 0.0277866833856121
0.209497206703911 0.0268278497516946
0.212290502793296 0.0273268260509414
0.215083798882682 0.021670583497937
0.217877094972067 0.0224939123762475
0.220670391061453 0.0195916045285117
0.223463687150838 0.0220694242332123
0.226256983240223 0.0225811025442048
0.229050279329609 0.0226822273622317
0.231843575418994 0.0178221097809877
0.23463687150838 0.0175250968585666
0.237430167597765 0.0175193834177877
0.240223463687151 0.0172622044101992
0.243016759776536 0.0182146199797345
0.245810055865922 0.0141765343057386
0.248603351955307 0.0131644811775643
0.251396648044693 0.016841383142498
0.254189944134078 0.0184667326398845
0.256983240223464 0.0203051824921329
0.259776536312849 0.0154109905726704
0.262569832402235 0.00922747635966287
0.26536312849162 0.0098311453288058
0.268156424581006 0.0104928586197854
0.270949720670391 0.0111523320377344
0.273743016759777 0.00745518320423927
0.276536312849162 0.0067021966571318
0.279329608938547 0.00609618814021874
0.282122905027933 0.00544138053695138
0.284916201117318 0.00558386673132748
0.287709497206704 0.00591481462282794
0.290502793296089 0.0054394577037237
0.293296089385475 0.00446616730182178
0.29608938547486 0.00650098171068995
0.298882681564246 0.00717615812590124
0.301675977653631 0.0084464568570919
0.304469273743017 0.00687178259945384
0.307262569832402 0.00353343214887274
0.310055865921788 0.00391939734231667
0.312849162011173 0.00449825697836007
0.315642458100559 0.00691227230579808
0.318435754189944 0.00430559141002153
0.32122905027933 0.00353808574608905
0.324022346368715 0.00365830293282727
0.326815642458101 0.00334643943234498
0.329608938547486 0.00511488869930737
0.332402234636872 0.00481826724376795
0.335195530726257 0.00299077612119328
0.337988826815642 0.00281931172579253
0.340782122905028 0.00508026202162546
0.343575418994413 0.00228601085080419
0.346368715083799 0.00234351988420641
0.349162011173184 0.00221592856898345
0.35195530726257 0.00218179827477459
0.354748603351955 0.00219952613601147
0.357541899441341 0.00207699002057712
0.360335195530726 0.00217306342540376
0.363128491620112 0.001834637070278
0.365921787709497 0.0020998070706846
0.368715083798883 0.00220262112585672
0.371508379888268 0.00221584241504239
0.374301675977654 0.00232718982537327
0.377094972067039 0.00192463662055415
0.379888268156425 0.00248011826788047
0.38268156424581 0.00252555376299112
0.385474860335196 0.00263645665603726
0.388268156424581 0.00204018280881989
0.391061452513967 0.00200092092179422
0.393854748603352 0.0033945041043132
0.396648044692737 0.00361464448852349
0.399441340782123 0.0022113414019495
0.402234636871508 0.00272704604257513
0.405027932960894 0.00410438228647194
0.407821229050279 0.00206588655855849
0.410614525139665 0.0020437008254677
0.41340782122905 0.00187650715951343
0.416201117318436 0.00159618887698998
0.418994413407821 0.00162785642141738
0.421787709497207 0.00170879003410077
0.424581005586592 0.0022018576762835
0.427374301675978 0.00251225633761814
0.430167597765363 0.00304013405315105
0.432960893854749 0.00202422092496246
0.435754189944134 0.00186691859262978
0.43854748603352 0.00187982101215322
0.441340782122905 0.00230264653950959
0.444134078212291 0.00183478486058471
0.446927374301676 0.00204908008999376
0.449720670391061 0.00208257785052465
0.452513966480447 0.00248245872495544
0.455307262569832 0.00298870250703435
0.458100558659218 0.00169918403058304
0.460893854748603 0.00237845712152822
0.463687150837989 0.00179062637185843
0.466480446927374 0.00212749705137875
0.46927374301676 0.00195105111063258
0.472067039106145 0.00164731430285036
0.474860335195531 0.00205056824973756
0.477653631284916 0.00233863377725264
0.480446927374302 0.00186807316058134
0.483240223463687 0.00179727616137534
0.486033519553073 0.00180748564112554
0.488826815642458 0.00162867914648465
0.491620111731844 0.00161134683158803
0.494413407821229 0.00161569264687708
0.497206703910615 0.0016175412377892
0.5 0.00198627799476653
0.502793296089385 0.00203913872293491
0.505586592178771 0.00170280206255855
0.508379888268156 0.00186814910110949
0.511173184357542 0.00186296969796417
0.513966480446927 0.00308144091085075
0.516759776536313 0.00464741101853303
0.519553072625698 0.00298543356854167
0.522346368715084 0.00218906529374927
0.525139664804469 0.0017017786945214
0.527932960893855 0.00175722143162194
0.53072625698324 0.00172920079124055
0.533519553072626 0.00168927760954687
0.536312849162011 0.00197855932031162
0.539106145251397 0.00179054525348609
0.541899441340782 0.00191842379272664
0.544692737430168 0.00215779069852076
0.547486033519553 0.00279789701458652
0.550279329608939 0.00336648981451224
0.553072625698324 0.00220670750650713
0.55586592178771 0.00223022957965493
0.558659217877095 0.00203082862772324
0.56145251396648 0.00204899601926512
0.564245810055866 0.00179367829419531
0.567039106145251 0.0016939854400914
0.569832402234637 0.0016289841727208
0.572625698324022 0.00307049488182331
0.575418994413408 0.00212991811671359
0.578212290502793 0.00201454329635333
0.581005586592179 0.00188738272009962
0.583798882681564 0.00191671687102587
0.58659217877095 0.00237511077988698
0.589385474860335 0.00206174232394039
0.592178770949721 0.0025137811675951
0.594972067039106 0.00300885513544682
0.597765363128492 0.00324940341341568
0.600558659217877 0.00247799359059193
0.603351955307263 0.00363700525884341
0.606145251396648 0.00411600723529329
0.608938547486033 0.00360671617669427
0.611731843575419 0.002816575227241
0.614525139664804 0.00338101696157742
0.61731843575419 0.0036137519770098
0.620111731843575 0.00162356559119694
0.622905027932961 0.0017390774373898
0.625698324022346 0.00221104161585981
0.628491620111732 0.00245208362046075
0.631284916201117 0.0022989362666019
0.634078212290503 0.00234693966939261
0.636871508379888 0.0041663065254711
0.639664804469274 0.00369324316469698
0.642458100558659 0.00401644968566516
0.645251396648045 0.00452701439302418
0.64804469273743 0.00383130023198538
0.650837988826816 0.00444640003138304
0.653631284916201 0.00519558193691534
0.656424581005587 0.00510458482189082
0.659217877094972 0.00448020123970916
0.662011173184358 0.00415977446195145
0.664804469273743 0.00232406315862832
0.667597765363129 0.00298178389294242
0.670391061452514 0.00408830481697872
0.673184357541899 0.0064036827488098
0.675977653631285 0.00398394716959647
0.67877094972067 0.003862070001778
0.681564245810056 0.00229123640296026
0.684357541899441 0.00279668487380525
0.687150837988827 0.00249514303347343
0.689944134078212 0.00269812180866611
0.692737430167598 0.00484427215352974
0.695530726256983 0.00353524747152624
0.698324022346369 0.00341451328624591
0.701117318435754 0.0044235715282727
0.70391061452514 0.00573300030852471
0.706703910614525 0.00555984351753326
0.709497206703911 0.00473444175738053
0.712290502793296 0.00447994960460061
0.715083798882682 0.00614467343151709
0.717877094972067 0.00483964947246714
0.720670391061453 0.00659787812444744
0.723463687150838 0.00545512249585757
0.726256983240223 0.00616877835741311
0.729050279329609 0.0066196305779332
0.731843575418994 0.00488708378403292
0.73463687150838 0.0044683336517062
0.737430167597765 0.00334965838302288
0.740223463687151 0.00481848046400609
0.743016759776536 0.00458146720715336
0.745810055865922 0.00427875843989437
0.748603351955307 0.00313322169230211
0.751396648044693 0.00555144585869393
0.754189944134078 0.00664217689266494
0.756983240223464 0.00932856963290545
0.759776536312849 0.00821282961178589
0.762569832402235 0.0105010807254736
0.76536312849162 0.00718462289046179
0.768156424581006 0.00993949305114941
0.770949720670391 0.00857588636114342
0.773743016759777 0.00726361627590246
0.776536312849162 0.008974810339124
0.779329608938548 0.0107302348775478
0.782122905027933 0.00902746295273964
0.784916201117318 0.00858598418753782
0.787709497206704 0.00922172789837119
0.790502793296089 0.0144031732048817
0.793296089385475 0.00889671841296746
0.79608938547486 0.00927657618556222
0.798882681564246 0.00884003350275656
0.801675977653631 0.00816728832273207
0.804469273743017 0.0112676364093413
0.807262569832402 0.0120256328271189
0.810055865921788 0.00890758469483223
0.812849162011173 0.0121109239148842
0.815642458100559 0.0106872924741814
0.818435754189944 0.0129541886546894
0.82122905027933 0.0107995834921043
0.824022346368715 0.00869575123448035
0.826815642458101 0.00958754221181846
0.829608938547486 0.00955507146965205
0.832402234636872 0.0106868300785413
0.835195530726257 0.0100251922878235
0.837988826815642 0.0110151261584666
0.840782122905028 0.0128423562472791
0.843575418994413 0.0123255795522951
0.846368715083799 0.0141697795259161
0.849162011173184 0.0176840414240208
0.85195530726257 0.0155130452315016
0.854748603351955 0.0141064361536877
0.857541899441341 0.0151648655215355
0.860335195530726 0.0211826318435565
0.863128491620112 0.0217955113058068
0.865921787709497 0.0159760749276759
0.868715083798883 0.017757731816456
0.871508379888268 0.0259014209055709
0.874301675977654 0.0250145872861269
0.877094972067039 0.0242165385149221
0.879888268156425 0.0237311513607578
0.88268156424581 0.0320588598961218
0.885474860335196 0.0256520696160455
0.888268156424581 0.0294573565813483
0.891061452513967 0.0324351329307271
0.893854748603352 0.0350602005412137
0.896648044692738 0.0341963347994972
0.899441340782123 0.0362443277969635
0.902234636871508 0.0410707726640557
0.905027932960894 0.0418405146224261
0.907821229050279 0.0471230728058894
0.910614525139665 0.0507905248180327
0.91340782122905 0.053691740891389
0.916201117318436 0.0559627148769273
0.918994413407821 0.0591947764498862
0.921787709497207 0.0582860724501153
0.924581005586592 0.0621748850758712
0.927374301675978 0.0642698373567384
0.930167597765363 0.0673690495450405
0.932960893854749 0.0673244234987101
0.935754189944134 0.0687511616019894
0.93854748603352 0.0696338716436772
0.941340782122905 0.0717966519271579
0.944134078212291 0.0724922267082603
0.946927374301676 0.0732250152538449
0.949720670391061 0.0742407371465009
0.952513966480447 0.075526883371254
0.955307262569832 0.0759692010590014
0.958100558659218 0.0762690426979326
0.960893854748603 0.0752596901763599
0.963687150837989 0.0773982869271191
0.966480446927374 0.0785891577066246
0.96927374301676 0.0759385226106524
0.972067039106145 0.0766714392697575
0.974860335195531 0.0774889723078676
0.977653631284916 0.0796909360767482
0.980446927374302 0.0758846574849642
0.983240223463687 0.0783175065987083
0.986033519553073 0.078035884747012
0.988826815642458 0.0819042734961306
0.991620111731844 0.080827249258343
0.994413407821229 0.0792940327934401
0.997206703910615 0.0796750649869203
1 0.0841364435850451
};

\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.0375385067759082
0.00279329608938547 0.0374813905099309
0.00558659217877095 0.0380812857057457
0.00837988826815642 0.0384861079565947
0.0111731843575419 0.039781454719527
0.0139664804469274 0.0388356007823957
0.0167597765363128 0.0382865946122361
0.0195530726256983 0.038867600284343
0.0223463687150838 0.0391559610105296
0.0251396648044693 0.0412401723136167
0.0279329608938548 0.0401287442496932
0.0307262569832402 0.0375378522592076
0.0335195530726257 0.0371141847929276
0.0363128491620112 0.0386316360383571
0.0391061452513966 0.0392959434047144
0.0418994413407821 0.0374601011326722
0.0446927374301676 0.0352865290094076
0.0474860335195531 0.0349147327514179
0.0502793296089385 0.0343997129925357
0.053072625698324 0.0337496536369582
0.0558659217877095 0.032850490947146
0.058659217877095 0.0331946441830132
0.0614525139664805 0.0344184454073645
0.0642458100558659 0.0321424087150275
0.0670391061452514 0.0326068079586412
0.0698324022346369 0.0297009660771626
0.0726256983240224 0.0274205975955638
0.0754189944134078 0.0275039057777459
0.0782122905027933 0.0275890489706045
0.0810055865921788 0.0298419921481475
0.0837988826815643 0.0246161108542132
0.0865921787709497 0.0268844614597523
0.0893854748603352 0.0237593472633341
0.0921787709497207 0.0210887335511766
0.0949720670391061 0.0232876230101708
0.0977653631284916 0.0221658253838504
0.100558659217877 0.0199551932346458
0.103351955307263 0.0185440768446289
0.106145251396648 0.0177008348922148
0.108938547486034 0.0220709662228288
0.111731843575419 0.0211155807845609
0.114525139664804 0.016849667614603
0.11731843575419 0.0173960645033775
0.120111731843575 0.0171146985643604
0.122905027932961 0.0166741187366208
0.125698324022346 0.0179419753340098
0.128491620111732 0.017676251598412
0.131284916201117 0.0220271962630979
0.134078212290503 0.0211884246339615
0.136871508379888 0.0195875592225877
0.139664804469274 0.0162902162471226
0.142458100558659 0.0182752876100304
0.145251396648045 0.0181634920349974
0.14804469273743 0.0179465963134824
0.150837988826816 0.0225922563046245
0.153631284916201 0.0228605715806027
0.156424581005587 0.018761732988809
0.159217877094972 0.01965586922563
0.162011173184358 0.0171774520522796
0.164804469273743 0.0169332041954902
0.167597765363129 0.0174306868561024
0.170391061452514 0.0156465563700179
0.173184357541899 0.0159858317652203
0.175977653631285 0.014920191028491
0.17877094972067 0.0159179048384823
0.181564245810056 0.0148480929457164
0.184357541899441 0.0138472770880728
0.187150837988827 0.0146786974178847
0.189944134078212 0.0139637538730605
0.192737430167598 0.0128875594679412
0.195530726256983 0.0142091538373224
0.198324022346369 0.0135639568606459
0.201117318435754 0.0120153036257728
0.20391061452514 0.0108260793860426
0.206703910614525 0.0129779577609914
0.209497206703911 0.00971176283480222
0.212290502793296 0.00786975392734814
0.215083798882682 0.00753292585885345
0.217877094972067 0.00710058108746207
0.220670391061453 0.00546873940626625
0.223463687150838 0.00497715752958403
0.226256983240223 0.00344686428934854
0.229050279329609 0.00396797967073727
0.231843575418994 0.00582550562827768
0.23463687150838 0.00443934129801569
0.237430167597765 0.00590831117013131
0.240223463687151 0.00464232480441755
0.243016759776536 0.00224085461974896
0.245810055865922 0.00318731744453171
0.248603351955307 0.00264327460288
0.251396648044693 0.00278912080672674
0.254189944134078 0.00246637572707047
0.256983240223464 0.00231799006586281
0.259776536312849 0.00183495019995596
0.262569832402235 0.00238618395268536
0.26536312849162 0.00218156154137472
0.268156424581006 0.00251919714124749
0.270949720670391 0.00237357137325874
0.273743016759777 0.00216469777562747
0.276536312849162 0.00152698138805699
0.279329608938547 0.00132873011690079
0.282122905027933 0.00143315649665801
0.284916201117318 0.00168511818652122
0.287709497206704 0.00151503474594461
0.290502793296089 0.00166475933755627
0.293296089385475 0.00209785129756938
0.29608938547486 0.000539632060548997
0.298882681564246 0.000950460084246018
0.301675977653631 0.001214612067255
0.304469273743017 0.00156046451503914
0.307262569832402 0.00228189449085155
0.310055865921788 0.00179608230659992
0.312849162011173 0.00124765356877399
0.315642458100559 0.000649115660144635
0.318435754189944 0.00168876743750246
0.32122905027933 0.00192329105100419
0.324022346368715 0.00145769389577908
0.326815642458101 0.00130153923404964
0.329608938547486 0.0005925648299699
0.332402234636872 0.0009193693192255
0.335195530726257 0.0015833101513863
0.337988826815642 0.00152930854335339
0.340782122905028 0.00042516164987034
0.343575418994413 0.00163710494836565
0.346368715083799 0.00156225470515196
0.349162011173184 0.00139151694485676
0.35195530726257 0.00140069170679869
0.354748603351955 0.00138651834007375
0.357541899441341 0.00129975985408762
0.360335195530726 0.00142553659476928
0.363128491620112 0.0013990375763179
0.365921787709497 0.00146453249808324
0.368715083798883 0.00144942250992377
0.371508379888268 0.00150139630336466
0.374301675977654 0.00145385351731392
0.377094972067039 0.00142920194924166
0.379888268156425 0.00110311248293187
0.38268156424581 0.0010669450494341
0.385474860335196 0.0011899412066008
0.388268156424581 0.00131880553291129
0.391061452513967 0.00125601502953928
0.393854748603352 0.000758855433830047
0.396648044692737 0.00113729331785681
0.399441340782123 0.00130453734721412
0.402234636871508 0.00140134659044464
0.405027932960894 0.000757137854429889
0.407821229050279 0.00133658963996475
0.410614525139665 0.00127760135065286
0.41340782122905 0.00132416356426841
0.416201117318436 0.00138622337868471
0.418994413407821 0.0014596194929664
0.421787709497207 0.0014471690252937
0.424581005586592 0.00112012314981436
0.427374301675978 0.00125895464322834
0.430167597765363 0.000938556918105816
0.432960893854749 0.00122948075402152
0.435754189944134 0.00120451200610234
0.43854748603352 0.00123804649490175
0.441340782122905 0.00105889133738234
0.444134078212291 0.00125669345781977
0.446927374301676 0.00116230451457618
0.449720670391061 0.00113090167611519
0.452513966480447 0.00107426205630272
0.455307262569832 0.000867073724855729
0.458100558659218 0.00135049397278286
0.460893854748603 0.00111234244219999
0.463687150837989 0.00133471997541849
0.466480446927374 0.000965033012761261
0.46927374301676 0.00119858525471055
0.472067039106145 0.00136963004410788
0.474860335195531 0.00122722223784661
0.477653631284916 0.00109865008061061
0.480446927374302 0.00127501414960183
0.483240223463687 0.00131327912462331
0.486033519553073 0.0013139560885597
0.488826815642458 0.0013689352230169
0.491620111731844 0.00134797918464392
0.494413407821229 0.00134655359345628
0.497206703910615 0.00134184557885115
0.5 0.00118997804161482
0.502793296089385 0.00118704029546639
0.505586592178771 0.00133849945226729
0.508379888268156 0.00127835303407715
0.511173184357542 0.00127255964649343
0.513966480446927 0.000655084846862626
0.516759776536313 -0.000123113275266345
0.519553072625698 0.000933639961016634
0.522346368715084 0.00118598387861486
0.525139664804469 0.00134645719531218
0.527932960893855 0.00134327313153336
0.53072625698324 0.00134608943990014
0.533519553072626 0.00132964169781704
0.536312849162011 0.00122530724601277
0.539106145251397 0.00131290296466168
0.541899441340782 0.00122566428321458
0.544692737430168 0.00130188937694599
0.547486033519553 0.00102401725297551
0.550279329608939 0.000812750806858039
0.553072625698324 0.0013036467922314
0.55586592178771 0.00129697125495394
0.558659217877095 0.00128076870083302
0.56145251396648 0.00131321211823042
0.564245810055866 0.00146184312601718
0.567039106145251 0.00142073455369323
0.569832402234637 0.00136805988177864
0.572625698324022 0.000872301136950015
0.575418994413408 0.00139897115139288
0.578212290502793 0.00138243029027212
0.581005586592179 0.00133374715061834
0.583798882681564 0.00126036760360614
0.58659217877095 0.00114253656503501
0.589385474860335 0.00136432646707206
0.592178770949721 0.00119744508659034
0.594972067039106 0.00113439029421028
0.597765363128492 0.00117465289211878
0.600558659217877 0.00140972540797285
0.603351955307263 0.00089492433099179
0.606145251396648 0.00073280277526335
0.608938547486033 0.00103221320135074
0.611731843575419 0.00114748399511399
0.614525139664804 0.000996189894957971
0.61731843575419 0.000718880878659493
0.620111731843575 0.00149209843479365
0.622905027932961 0.00143264266467655
0.625698324022346 0.00118479205078268
0.628491620111732 0.00105856082930685
0.631284916201117 0.00125906325580269
0.634078212290503 0.0012558196268569
0.636871508379888 0.000933133236613877
0.639664804469274 0.000965256067145647
0.642458100558659 0.000862322158345694
0.645251396648045 0.000926948655144381
0.64804469273743 0.000910127888559259
0.650837988826816 0.00101655212862057
0.653631284916201 0.000778346167825427
0.656424581005587 0.000637255449242689
0.659217877094972 0.00048377447589851
0.662011173184358 0.000814925624163158
0.664804469273743 0.00134316084567813
0.667597765363129 0.00102220330272527
0.670391061452514 0.00115442608735513
0.673184357541899 -0.000264060834327283
0.675977653631285 0.00129293257028293
0.67877094972067 0.00156626513092998
0.681564245810056 0.00168204801372142
0.684357541899441 0.0015795011250034
0.687150837988827 0.0015107886846436
0.689944134078212 0.001449726003955
0.692737430167598 0.00216864678415472
0.695530726256983 0.00160186408903011
0.698324022346369 0.0015330155704038
0.701117318435754 0.00166152082018804
0.70391061452514 0.00165180729307342
0.706703910614525 0.00144779585293457
0.709497206703911 0.00128216767531677
0.712290502793296 0.00149033280447565
0.715083798882682 0.00149839507265255
0.717877094972067 0.00136328907592486
0.720670391061453 0.00210576805626961
0.723463687150838 0.00173655533795975
0.726256983240223 0.000764865819082068
0.729050279329609 0.000695109375093381
0.731843575418994 0.0018315397731398
0.73463687150838 0.00174610313485599
0.737430167597765 0.00203435368402343
0.740223463687151 0.00201796381123486
0.743016759776536 0.00181941812162505
0.745810055865922 0.00190827928384216
0.748603351955307 0.00221312268754223
0.751396648044693 0.00200478141579886
0.754189944134078 0.0021081531976753
0.756983240223464 0.00166581911922728
0.759776536312849 0.00152017792366668
0.762569832402235 0.00120469440610449
0.76536312849162 0.00209724175398047
0.768156424581006 0.000842502977260776
0.770949720670391 0.00227015815426915
0.773743016759777 0.00341522213527507
0.776536312849162 0.00258304059561648
0.779329608938548 0.00287258254836298
0.782122905027933 0.00470040007418611
0.784916201117318 0.00334119382831795
0.787709497206704 0.00288792368237419
0.790502793296089 0.00295198473621343
0.793296089385475 0.00343074040368924
0.79608938547486 0.00346836192921191
0.798882681564246 0.00408611085475036
0.801675977653631 0.004160201471171
0.804469273743017 0.00391438661815072
0.807262569832402 0.00536152595213501
0.810055865921788 0.0040641671648266
0.812849162011173 0.00240746471199756
0.815642458100559 0.00370174841909429
0.818435754189944 0.0053578350008301
0.82122905027933 0.00619255320710652
0.824022346368715 0.00538792630187593
0.826815642458101 0.00555932566794986
0.829608938547486 0.0059924838097085
0.832402234636872 0.00590758360866566
0.835195530726257 0.00649642459211658
0.837988826815642 0.00608051752633105
0.840782122905028 0.00559274543439716
0.843575418994413 0.00667783034555854
0.846368715083799 0.00667252762065455
0.849162011173184 0.00747208352802003
0.85195530726257 0.00809857230839251
0.854748603351955 0.00721740758802899
0.857541899441341 0.00732366413027385
0.860335195530726 0.00861508308060203
0.863128491620112 0.0074481473346749
0.865921787709497 0.00664420338430326
0.868715083798883 0.00609466396611026
0.871508379888268 0.00450256568531623
0.874301675977654 0.00501275941896696
0.877094972067039 0.0083298512823896
0.879888268156425 0.00602746373420074
0.88268156424581 0.00420082403761257
0.885474860335196 0.00597854075825818
0.888268156424581 0.00765392929925346
0.891061452513967 0.00870248996859412
0.893854748603352 0.00732489232052869
0.896648044692738 0.00678264290456619
0.899441340782123 0.00663461284342141
0.902234636871508 0.00546972744185517
0.905027932960894 0.00481799065466863
0.907821229050279 0.00610329799743378
0.910614525139665 0.00831323368356623
0.91340782122905 0.00858194036876758
0.916201117318436 0.00681845523499167
0.918994413407821 0.00688583313882667
0.921787709497207 0.00750678471760368
0.924581005586592 0.0087032253484435
0.927374301675978 0.00841103041964012
0.930167597765363 0.00880631492006951
0.932960893854749 0.0108079208720222
0.935754189944134 0.0137726036007779
0.93854748603352 0.0139129166726716
0.941340782122905 0.0127650490277554
0.944134078212291 0.0138197204914028
0.946927374301676 0.0160997469861694
0.949720670391061 0.0175233301820187
0.952513966480447 0.0178164552205727
0.955307262569832 0.0183335429371353
0.958100558659218 0.0191968474057951
0.960893854748603 0.0206350366980115
0.963687150837989 0.0214371389987699
0.966480446927374 0.0222102605871105
0.96927374301676 0.0234922460316256
0.972067039106145 0.0240615248385625
0.974860335195531 0.0241444111635758
0.977653631284916 0.0243698768763617
0.980446927374302 0.0262003695955658
0.983240223463687 0.0261718421507712
0.986033519553073 0.0280920133631654
0.988826815642458 0.0302506695026514
0.991620111731844 0.0336387278702252
0.994413407821229 0.0304687663234762
0.997206703910615 0.0296803808935704
1 0.0288821654954719
};

\addplot [semithick, blue]
table {%
0 0.0751623227037995
0.00286532951289398 0.0718057483315273
0.00573065902578797 0.0714308649286037
0.00859598853868195 0.0730332714523264
0.0114613180515759 0.0730280115829637
0.0143266475644699 0.0725764163797697
0.0171919770773639 0.0718103932273518
0.0200573065902579 0.0721541868217892
0.0229226361031519 0.0730981977206166
0.0257879656160458 0.074060923438233
0.0286532951289398 0.0725196191467039
0.0315186246418338 0.0716003309979435
0.0343839541547278 0.0712154351961229
0.0372492836676218 0.0742570963645623
0.0401146131805158 0.0721052427579199
0.0429799426934097 0.0713143472717497
0.0458452722063037 0.0693217010395427
0.0487106017191977 0.0684403603942353
0.0515759312320917 0.068110725094438
0.0544412607449857 0.0689222213288466
0.0573065902578797 0.0689033614872783
0.0601719197707736 0.0684103404841831
0.0630372492836676 0.0653379352884964
0.0659025787965616 0.0651980237396467
0.0687679083094556 0.0639952052155884
0.0716332378223496 0.0623975143777714
0.0744985673352436 0.0588969862723557
0.0773638968481375 0.0590817434763794
0.0802292263610315 0.0589901424840823
0.0830945558739255 0.0577296866526114
0.0859598853868195 0.0532799520368944
0.0888252148997135 0.0528498998630053
0.0916905444126074 0.0515651546210873
0.0945558739255014 0.0493517030697639
0.0974212034383954 0.0508585939702457
0.100286532951289 0.045311059835721
0.103151862464183 0.0469909127173893
0.106017191977077 0.0450214231325281
0.108882521489971 0.0488337687881192
0.111747851002865 0.0468324046982654
0.114613180515759 0.0434004148321487
0.117478510028653 0.0401769256303405
0.120343839541547 0.0386903246875811
0.123209169054441 0.0381556410233907
0.126074498567335 0.0386968146801686
0.128939828080229 0.0404661837138097
0.131805157593123 0.0395886292836543
0.134670487106017 0.0374811579770608
0.137535816618911 0.0345571448105791
0.140401146131805 0.0349718639315218
0.143266475644699 0.0337050064519201
0.146131805157593 0.0319618941885168
0.148997134670487 0.0328934714621086
0.151862464183381 0.0327274223225902
0.154727793696275 0.0295081474888116
0.157593123209169 0.0268802994815983
0.160458452722063 0.0276937747982856
0.163323782234957 0.027302730011042
0.166189111747851 0.0263816661516044
0.169054441260745 0.0252104151921331
0.171919770773639 0.0260531107107743
0.174785100286533 0.0256333817780937
0.177650429799427 0.0247329843140241
0.180515759312321 0.0210548382712892
0.183381088825215 0.0202498254925605
0.186246418338109 0.0215124581593555
0.189111747851003 0.023596206387162
0.191977077363897 0.018313646044569
0.194842406876791 0.0208803185168908
0.197707736389685 0.0271543859214599
0.200573065902579 0.0209745652563227
0.203438395415473 0.0170570788594047
0.206303724928367 0.015601831545757
0.209169054441261 0.0150024470499995
0.212034383954155 0.0146890558776052
0.214899713467049 0.0141323525000831
0.217765042979943 0.0133210536995142
0.220630372492837 0.013600988720832
0.223495702005731 0.0118617617235902
0.226361031518625 0.0100889663671539
0.229226361031519 0.01043405412852
0.232091690544413 0.0108497250029471
0.234957020057307 0.0090596959199258
0.237822349570201 0.00936693496176285
0.240687679083095 0.01016589079359
0.243553008595989 0.00888846575528901
0.246418338108883 0.00720109417248665
0.249283667621777 0.00757617618706985
0.25214899713467 0.00872088302640456
0.255014326647564 0.00675091959012299
0.257879656160458 0.00551938446726785
0.260744985673352 0.00502625359161325
0.263610315186246 0.00465688663770499
0.26647564469914 0.00563029055468316
0.269340974212034 0.00564221881813799
0.272206303724928 0.00593050546492009
0.275071633237822 0.00414101355593288
0.277936962750716 0.00353269731084589
0.28080229226361 0.00374543155535383
0.283667621776504 0.00293100675026699
0.286532951289398 0.00284519183912712
0.289398280802292 0.00387093396252109
0.292263610315186 0.00278872459412649
0.29512893982808 0.00223368300614841
0.297994269340974 0.00224352497391229
0.300859598853868 0.00234950245499348
0.303724928366762 0.00350270716641214
0.306590257879656 0.00229189100267269
0.30945558739255 0.00249975231861127
0.312320916905444 0.00280007414042223
0.315186246418338 0.00292096781520183
0.318051575931232 0.00270607085057103
0.320916905444126 0.00210328457200079
0.32378223495702 0.0017566011367263
0.326647564469914 0.0016488110010991
0.329512893982808 0.00174207182281847
0.332378223495702 0.00184472796745801
0.335243553008596 0.00178131171226939
0.33810888252149 0.00152394814141649
0.340974212034384 0.00161922469934197
0.343839541547278 0.00159904028728222
0.346704871060172 0.00171292006366213
0.349570200573066 0.00178423904606807
0.35243553008596 0.0022362093287703
0.355300859598854 0.00155745526332301
0.358166189111748 0.00161298295025458
0.361031518624642 0.00159506379909956
0.363896848137536 0.00137752082428867
0.36676217765043 0.00141479967493245
0.369627507163324 0.00161332922005648
0.372492836676218 0.00154440597734185
0.375358166189112 0.001645992570705
0.378223495702006 0.00148944089568802
0.3810888252149 0.00170041525373126
0.383954154727794 0.00148890258200815
0.386819484240688 0.00155756252013581
0.389684813753582 0.00155161649584728
0.392550143266476 0.00161589845384712
0.39541547277937 0.00195190279073647
0.398280802292264 0.00139513321569863
0.401146131805158 0.00137772129184849
0.404011461318052 0.00196045549491301
0.406876790830946 0.00156613365262591
0.40974212034384 0.00132459147823466
0.412607449856734 0.00133861621782688
0.415472779369628 0.00136433894996266
0.418338108882521 0.00149283900996645
0.421203438395415 0.00134780269991559
0.424068767908309 0.001414512160529
0.426934097421203 0.0015291480597707
0.429799426934097 0.00169896476451531
0.432664756446991 0.00145087443556079
0.435530085959885 0.00128626799543787
0.438395415472779 0.00133672581226994
0.441260744985673 0.00159265105644189
0.444126074498567 0.0014792572976312
0.446991404011461 0.00130012067837613
0.449856733524355 0.00141738359319617
0.452722063037249 0.00142650553827693
0.455587392550143 0.0012949886542457
0.458452722063037 0.0013091803335139
0.461318051575931 0.00143664726952814
0.464183381088825 0.00134628315561615
0.467048710601719 0.00128119565590566
0.469914040114613 0.00133695568359772
0.472779369627507 0.00136130910853424
0.475644699140401 0.00129295801149165
0.478510028653295 0.00138547165318969
0.481375358166189 0.00169738168130788
0.484240687679083 0.00178012580191229
0.487106017191977 0.00143405924099687
0.489971346704871 0.00127940898464689
0.492836676217765 0.00156436675691483
0.495702005730659 0.00141324771377058
0.498567335243553 0.00133627097711334
0.501432664756447 0.00137663320559956
0.504297994269341 0.00134816289766366
0.507163323782235 0.0013622834434426
0.510028653295129 0.00137542047748276
0.512893982808023 0.00132453104129175
0.515759312320917 0.00222802754645137
0.518624641833811 0.0018558366554183
0.521489971346705 0.00150030172083576
0.524355300859599 0.00134753862614598
0.527220630372493 0.0013267763938146
0.530085959885387 0.00146825193614007
0.532951289398281 0.00175258563310763
0.535816618911175 0.00174704215045427
0.538681948424069 0.00151524307124898
0.541547277936963 0.00138249141809825
0.544412607449857 0.00141957927261587
0.547277936962751 0.00157704220176244
0.550143266475645 0.00179616126517984
0.553008595988539 0.00135764273932024
0.555873925501433 0.00145294594022458
0.558739255014327 0.00149785909874946
0.561604584527221 0.0014695858425047
0.564469914040115 0.00161078082714902
0.567335243553009 0.00166648488586334
0.570200573065903 0.00189188179069575
0.573065902578797 0.00195623646974654
0.575931232091691 0.00174201953969458
0.578796561604584 0.00168564661868088
0.581661891117478 0.00224680481303347
0.584527220630372 0.00215931845656638
0.587392550143266 0.00175622485558763
0.59025787965616 0.0016820408921428
0.593123209169054 0.00168732231394417
0.595988538681948 0.00171088026783578
0.598853868194842 0.00165413032933719
0.601719197707736 0.00189614676021602
0.60458452722063 0.00201909950783869
0.607449856733524 0.00200430356851508
0.610315186246418 0.00183270744899581
0.613180515759312 0.00211742469546965
0.616045845272206 0.00234679990674228
0.6189111747851 0.00203576193455772
0.621776504297994 0.00181248043523463
0.624641833810888 0.00195382866131449
0.627507163323782 0.00226546341285346
0.630372492836676 0.00210627819175443
0.63323782234957 0.00221942774432204
0.636103151862464 0.00231191857402151
0.638968481375358 0.00198616162700998
0.641833810888252 0.00159045617699668
0.644699140401146 0.00160575572125399
0.64756446991404 0.00198020900239537
0.650429799426934 0.00231122014359354
0.653295128939828 0.00262535978365021
0.656160458452722 0.00221069149557996
0.659025787965616 0.00220998813280515
0.66189111747851 0.00232253734626486
0.664756446991404 0.00190962740094752
0.667621776504298 0.00239414775540143
0.670487106017192 0.00244924497486574
0.673352435530086 0.00335810985841174
0.67621776504298 0.002099222644933
0.679083094555874 0.0022147259224193
0.681948424068768 0.0025339363220251
0.684813753581662 0.00258901445493787
0.687679083094556 0.00231123480461751
0.69054441260745 0.00183672347483081
0.693409742120344 0.002926621971713
0.696275071633238 0.00193757977642559
0.699140401146132 0.00209131716738963
0.702005730659026 0.00285732213217066
0.70487106017192 0.00320551881071965
0.707736389684814 0.00334529038638811
0.710601719197708 0.00253656976981499
0.713467048710602 0.00288148305534661
0.716332378223496 0.00411127511432057
0.71919770773639 0.00307196718127052
0.722063037249284 0.00341289459186866
0.724928366762178 0.00347539708655036
0.727793696275072 0.0047687846079088
0.730659025787966 0.00400142666484454
0.73352435530086 0.00368047683790371
0.736389684813754 0.00408755636545227
0.739255014326648 0.0038958670031653
0.742120343839542 0.00346335476074469
0.744985673352435 0.00337424501680808
0.747851002865329 0.00476966850444736
0.750716332378223 0.00562509880571367
0.753581661891117 0.00661731019096922
0.756446991404011 0.00453836807850474
0.759312320916905 0.00516187108502685
0.762177650429799 0.00604015480638325
0.765042979942693 0.00541106935765831
0.767908309455587 0.0057668816461171
0.770773638968481 0.00786852486683744
0.773638968481375 0.00705476005682715
0.776504297994269 0.00811806917709829
0.779369627507163 0.00802095269407581
0.782234957020057 0.00923236887309675
0.785100286532951 0.0112947876458673
0.787965616045845 0.0117176912382887
0.790830945558739 0.0120724946310535
0.793696275071633 0.0115755871724286
0.796561604584527 0.0120628645578159
0.799426934097421 0.0134766785470407
0.802292263610315 0.0120709316210027
0.805157593123209 0.013099966050997
0.808022922636103 0.0119184681209918
0.810888252148997 0.0142558089903961
0.813753581661891 0.0145804220279155
0.816618911174785 0.0155129188577328
0.819484240687679 0.0146425750164885
0.822349570200573 0.0147428030360054
0.825214899713467 0.0151768712726943
0.828080229226361 0.0166873019272823
0.830945558739255 0.0177262782451588
0.833810888252149 0.0172810471887486
0.836676217765043 0.0168275374746364
0.839541547277937 0.0163689639060192
0.842406876790831 0.0181054582558646
0.845272206303725 0.0201256711020845
0.848137535816619 0.0230264006740724
0.851002865329513 0.0213255675365942
0.853868194842407 0.0198659718617996
0.856733524355301 0.0202545589305294
0.859598853868195 0.0235326153164642
0.862464183381089 0.0245606858536478
0.865329512893983 0.0220271907585646
0.868194842406877 0.022368060784664
0.871060171919771 0.0233208049204159
0.873925501432665 0.0253004780877869
0.876790830945559 0.025655941118045
0.879656160458453 0.0270214046645071
0.882521489971347 0.0276540276082948
0.885386819484241 0.0275221229628863
0.888252148997135 0.0294069204263754
0.891117478510029 0.0308175336551423
0.893982808022923 0.0310344709066585
0.896848137535817 0.0314788784907702
0.899713467048711 0.0343975456676529
0.902578796561605 0.0351742308820451
0.905444126074499 0.0352076178486912
0.908309455587393 0.0366209534315688
0.911174785100286 0.0402582129832251
0.91404011461318 0.0411385371016253
0.916905444126074 0.0407359821653189
0.919770773638968 0.0440412837729874
0.922636103151862 0.0443626010912558
0.925501432664756 0.0464217499757684
0.92836676217765 0.0469785632444965
0.931232091690544 0.0479762066689272
0.934097421203438 0.0484172538118655
0.936962750716332 0.0495991211828018
0.939828080229226 0.0507696026231972
0.94269340974212 0.053682766699906
0.945558739255014 0.054026597596033
0.948424068767908 0.0544137396601804
0.951289398280802 0.0559764892510622
0.954154727793696 0.0576704826837041
0.95702005730659 0.0576643989335344
0.959885386819484 0.0590593834004575
0.962750716332378 0.0617554240174859
0.965616045845272 0.0647466716280115
0.968481375358166 0.0622857702941947
0.97134670487106 0.0626066643717455
0.974212034383954 0.0644413967770747
0.977077363896848 0.0671447267321039
0.979942693409742 0.0647759427613103
0.982808022922636 0.0661673139469226
0.98567335243553 0.0664313889994522
0.988538681948424 0.0707185736563871
0.991404011461318 0.0662729026402178
0.994269340974212 0.06478244852596
0.997134670487106 0.0661856148820252
1 0.0710535805776652
};

\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.10470331108196
0.00286532951289398 0.100024090209581
0.00573065902578797 0.097623311346011
0.00859598853868195 0.101322250201647
0.0114613180515759 0.101807307490246
0.0143266475644699 0.101579508509683
0.0171919770773639 0.0978726754607603
0.0200573065902579 0.0977551514449518
0.0229226361031519 0.098325496833591
0.0257879656160458 0.102698905534121
0.0286532951289398 0.097680888016632
0.0315186246418338 0.0961291446627221
0.0343839541547278 0.0956051472470384
0.0372492836676218 0.102867335350194
0.0401146131805158 0.0957166912054117
0.0429799426934097 0.0943072282822885
0.0458452722063037 0.090912169496944
0.0487106017191977 0.0890761105662176
0.0515759312320917 0.0884773904306026
0.0544412607449857 0.0890797934901748
0.0573065902578797 0.0880352442154792
0.0601719197707736 0.0865890907879465
0.0630372492836676 0.0802971458527408
0.0659025787965616 0.0785466168003421
0.0687679083094556 0.0792093525934289
0.0716332378223496 0.0797845959463119
0.0744985673352436 0.0722473877753858
0.0773638968481375 0.0713222116877729
0.0802292263610315 0.0716343297253693
0.0830945558739255 0.0699102651082869
0.0859598853868195 0.0655932882538593
0.0888252148997135 0.0667636913641224
0.0916905444126074 0.0662392586915854
0.0945558739255014 0.0614893552614102
0.0974212034383954 0.0669349901716536
0.100286532951289 0.0589313663150183
0.103151862464183 0.0592326999100252
0.106017191977077 0.0569400636750581
0.108882521489971 0.0608756829961916
0.111747851002865 0.0580986166681847
0.114613180515759 0.0549253554687483
0.117478510028653 0.0508368009222853
0.120343839541547 0.0492590345810613
0.123209169054441 0.0481617238966102
0.126074498567335 0.0476456365405308
0.128939828080229 0.0496507148357994
0.131805157593123 0.0497527118222572
0.134670487106017 0.0471894670496302
0.137535816618911 0.0425550869251733
0.140401146131805 0.0463587318214819
0.143266475644699 0.0453394935114788
0.146131805157593 0.0402760901182948
0.148997134670487 0.0418559262019322
0.151862464183381 0.0424299736642252
0.154727793696275 0.0388105536222665
0.157593123209169 0.0370257731652363
0.160458452722063 0.0372221953415722
0.163323782234957 0.0343932512180159
0.166189111747851 0.035339262705139
0.169054441260745 0.0348089767905894
0.171919770773639 0.0338203810802466
0.174785100286533 0.035190316488191
0.177650429799427 0.0348619277662847
0.180515759312321 0.0307743083774575
0.183381088825215 0.0266825346254213
0.186246418338109 0.0281530980313933
0.189111747851003 0.0323859075852797
0.191977077363897 0.0244966826920576
0.194842406876791 0.029691719338638
0.197707736389685 0.0372853499211272
0.200573065902579 0.0288770272492848
0.203438395415473 0.0258540588323789
0.206303724928367 0.0240349869080823
0.209169054441261 0.0217424657363234
0.212034383954155 0.022832491374211
0.214899713467049 0.0225717711505006
0.217765042979943 0.0202893695765733
0.220630372492837 0.0215236602208098
0.223495702005731 0.0185507627334544
0.226361031518625 0.0147948946110881
0.229226361031519 0.0149794418678055
0.232091690544413 0.0170869035285246
0.234957020057307 0.0145870687509471
0.237822349570201 0.0143999290011683
0.240687679083095 0.0161500635530639
0.243553008595989 0.0144061737576225
0.246418338108883 0.0114459837012526
0.249283667621777 0.0122624690404068
0.25214899713467 0.0166110197743454
0.255014326647564 0.01313190209688
0.257879656160458 0.00940386793449698
0.260744985673352 0.00751915963704842
0.263610315186246 0.00660687554104966
0.26647564469914 0.00850159286606316
0.269340974212034 0.00894104031075164
0.272206303724928 0.0114000598213546
0.275071633237822 0.00703103275360129
0.277936962750716 0.00507628682262008
0.28080229226361 0.00531228603301306
0.283667621776504 0.00377375958822694
0.286532951289398 0.00445502895364966
0.289398280802292 0.00778251951192815
0.292263610315186 0.00389170862684129
0.29512893982808 0.00282544517215199
0.297994269340974 0.00253190224204789
0.300859598853868 0.00300902086774062
0.303724928366762 0.00593620796770064
0.306590257879656 0.00334016066943438
0.30945558739255 0.00357826074284401
0.312320916905444 0.00452366539033297
0.315186246418338 0.0047976591432211
0.318051575931232 0.00508566235059484
0.320916905444126 0.00292248315016847
0.32378223495702 0.00208023868772618
0.326647564469914 0.00194556286073759
0.329512893982808 0.00206231880210369
0.332378223495702 0.00224975940884924
0.335243553008596 0.00215777107122983
0.33810888252149 0.00168331379019395
0.340974212034384 0.00194624334809467
0.343839541547278 0.00192613055422927
0.346704871060172 0.00217421647122189
0.349570200573066 0.00241595529888212
0.35243553008596 0.00431484521617984
0.355300859598854 0.00181590496243203
0.358166189111748 0.00203857041254632
0.361031518624642 0.00189671628388542
0.363896848137536 0.00149667850071246
0.36676217765043 0.00173911961021434
0.369627507163324 0.00242936926265654
0.372492836676218 0.00201729275586805
0.375358166189112 0.00236046760145927
0.378223495702006 0.00177294017964018
0.3810888252149 0.00250721964479953
0.383954154727794 0.00194698245741641
0.386819484240688 0.00201766003600435
0.389684813753582 0.00183440253747341
0.392550143266476 0.00209858102597294
0.39541547277937 0.00321689413707411
0.398280802292264 0.00180188362826547
0.401146131805158 0.00160382078298945
0.404011461318052 0.00380630105907022
0.406876790830946 0.00202457024242126
0.40974212034384 0.00146233969151204
0.412607449856734 0.00149830846319865
0.415472779369628 0.00154231910278743
0.418338108882521 0.00184691292254068
0.421203438395415 0.00154296376624189
0.424068767908309 0.00178908453075311
0.426934097421203 0.00201931494670734
0.429799426934097 0.00249251390921232
0.432664756446991 0.0020008075705165
0.435530085959885 0.00149939685781709
0.438395415472779 0.00162061512911333
0.441260744985673 0.00230932828038222
0.444126074498567 0.00191982306822273
0.446991404011461 0.00142597752945941
0.449856733524355 0.00182070045790453
0.452722063037249 0.00186742100150508
0.455587392550143 0.00140511992482529
0.458452722063037 0.00145801675432442
0.461318051575931 0.00181118360343096
0.464183381088825 0.00156532749946342
0.467048710601719 0.00137981083463876
0.469914040114613 0.00153784894748363
0.472779369627507 0.00162377387413511
0.475644699140401 0.00143738476957001
0.478510028653295 0.00164416165417231
0.481375358166189 0.00252003555919213
0.484240687679083 0.00275298160108918
0.487106017191977 0.00194271068424367
0.489971346704871 0.00139645503255549
0.492836676217765 0.00235718286688965
0.495702005730659 0.00183847813675735
0.498567335243553 0.00154540462878711
0.501432664756447 0.0016870359049247
0.504297994269341 0.00154887374601715
0.507163323782235 0.00159434299515943
0.510028653295129 0.00155254922714231
0.512893982808023 0.00141833640885157
0.515759312320917 0.0050109902095673
0.518624641833811 0.00283418864325304
0.521489971346705 0.00189187882168854
0.524355300859599 0.00151418543895831
0.527220630372493 0.00148925589303161
0.530085959885387 0.00171501681186145
0.532951289398281 0.00258512418959678
0.535816618911175 0.00260933814109111
0.538681948424069 0.00208370979116914
0.541547277936963 0.00174240226573994
0.544412607449857 0.00160443917252347
0.547277936962751 0.0022062863222017
0.550143266475645 0.00292806175326228
0.553008595988539 0.00147986833525047
0.555873925501433 0.00170094519024462
0.558739255014327 0.00170181399626612
0.561604584527221 0.00176403995707052
0.564469914040115 0.00236933769439293
0.567335243553009 0.00260642472792617
0.570200573065903 0.00308180095145523
0.573065902578797 0.00310580925849173
0.575931232091691 0.00251830663785232
0.578796561604584 0.00224175896988819
0.581661891117478 0.00384395919332989
0.584527220630372 0.00343370646062305
0.587392550143266 0.00245005635688435
0.59025787965616 0.00232763992589908
0.593123209169054 0.00239655094822555
0.595988538681948 0.00243237977779616
0.598853868194842 0.00245366041742873
0.601719197707736 0.00282137967260704
0.60458452722063 0.00312338997528749
0.607449856733524 0.00338128869162096
0.610315186246418 0.00262757473402214
0.613180515759312 0.00313591343837351
0.616045845272206 0.00434776093174795
0.6189111747851 0.00366858627471258
0.621776504297994 0.00329932288281115
0.624641833810888 0.00351619820038918
0.627507163323782 0.00412529878684833
0.630372492836676 0.00415375267781849
0.63323782234957 0.00420611087623001
0.636103151862464 0.00398483112974665
0.638968481375358 0.0027342112668992
0.641833810888252 0.00180422681716103
0.644699140401146 0.00182454266835004
0.64756446991404 0.00288461657110204
0.650429799426934 0.00346877128670893
0.653295128939828 0.00417281612793311
0.656160458452722 0.00319061591991293
0.659025787965616 0.00308982966420048
0.66189111747851 0.00342139435658805
0.664756446991404 0.00273209733376922
0.667621776504298 0.00411163561026698
0.670487106017192 0.00400553654070177
0.673352435530086 0.0070651826195473
0.67621776504298 0.0035099987069799
0.679083094555874 0.00315045511410268
0.681948424068768 0.0039028080695889
0.684813753581662 0.00458397155007735
0.687679083094556 0.00326830393428475
0.69054441260745 0.00246539427874661
0.693409742120344 0.0053364688044825
0.696275071633238 0.00256539329786814
0.699140401146132 0.00284196284734174
0.702005730659026 0.00447487203182542
0.70487106017192 0.00619384816512009
0.707736389684814 0.00533734041657209
0.710601719197708 0.00338063603945715
0.713467048710602 0.00426755923064453
0.716332378223496 0.00696759276013635
0.71919770773639 0.0046951117731942
0.722063037249284 0.00566916227146572
0.724928366762178 0.00568217252309621
0.727793696275072 0.0101579289563174
0.730659025787966 0.00598604326201884
0.73352435530086 0.00617393921394633
0.736389684813754 0.00709643027911916
0.739255014326648 0.00603509980631033
0.742120343839542 0.00516519972471377
0.744985673352435 0.00498010875521949
0.747851002865329 0.00762493391010836
0.750716332378223 0.00924553608639369
0.753581661891117 0.0110912229312326
0.756446991404011 0.00638945599735489
0.759312320916905 0.00780613740037214
0.762177650429799 0.00987090387491707
0.765042979942693 0.00952341420516594
0.767908309455587 0.00966727773773571
0.770773638968481 0.014847015783143
0.773638968481375 0.0115069599128683
0.776504297994269 0.013629330328504
0.779369627507163 0.0134712777131715
0.782234957020057 0.0147020734570957
0.785100286532951 0.017199403172647
0.787965616045845 0.0181995352216915
0.790830945558739 0.0210618554508543
0.793696275071633 0.0177506907289159
0.796561604584527 0.0207707231065872
0.799426934097421 0.0210265954715335
0.802292263610315 0.0182343745313543
0.805157593123209 0.020728332800583
0.808022922636103 0.0183449832433479
0.810888252148997 0.0210079604101892
0.813753581661891 0.0215427327136083
0.816618911174785 0.022216183348509
0.819484240687679 0.0219225945120234
0.822349570200573 0.0198022578257824
0.825214899713467 0.0201664348842134
0.828080229226361 0.0235483125232061
0.830945558739255 0.0248751462603206
0.833810888252149 0.0233829603823403
0.836676217765043 0.0236626272108715
0.839541547277937 0.0248460114592232
0.842406876790831 0.028752743403939
0.845272206303725 0.0289714756669096
0.848137535816619 0.0317395173859906
0.851002865329513 0.0297080102455418
0.853868194842407 0.0273574271850191
0.856733524355301 0.0294518509341323
0.859598853868195 0.0361073931017462
0.862464183381089 0.0374274285841482
0.865329512893983 0.0309458612688504
0.868194842406877 0.0333355373978431
0.871060171919771 0.0342369525411668
0.873925501432665 0.0378511226863515
0.876790830945559 0.0366675346243371
0.879656160458453 0.0400784734365817
0.882521489971347 0.044456802065428
0.885386819484241 0.0426001306152853
0.888252148997135 0.0459849030296406
0.891117478510029 0.0463120261448488
0.893982808022923 0.0465780713065466
0.896848137535817 0.0483767055543639
0.899713467048711 0.0524354343168295
0.902578796561605 0.0539895765134095
0.905444126074499 0.0540036126290333
0.908309455587393 0.0565104863238232
0.911174785100286 0.0604864450341135
0.91404011461318 0.0602291431183141
0.916905444126074 0.0616737823443753
0.919770773638968 0.0656860957514094
0.922636103151862 0.0658840953665783
0.925501432664756 0.0687884335949041
0.92836676217765 0.0712552796998213
0.931232091690544 0.0722481084817568
0.934097421203438 0.0713437532526531
0.936962750716332 0.0736602651531189
0.939828080229226 0.0744575063713313
0.94269340974212 0.0790363816746757
0.945558739255014 0.0777915004861122
0.948424068767908 0.0793705200811575
0.951289398280802 0.0802517764975239
0.954154727793696 0.0841059544767176
0.95702005730659 0.0829639810191818
0.959885386819484 0.0838164830383736
0.962750716332378 0.0860767047184966
0.965616045845272 0.0911755158735684
0.968481375358166 0.0859406505491694
0.97134670487106 0.0867296797529386
0.974212034383954 0.0893466231063931
0.977077363896848 0.0941539369802112
0.979942693409742 0.0893978906796233
0.982808022922636 0.0917592691120485
0.98567335243553 0.0911848309735876
0.988538681948424 0.0983705676516062
0.991404011461318 0.0924631592481552
0.994269340974212 0.0908559407324404
0.997134670487106 0.0924717314480618
1 0.098876934609039
};

\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.0456213343256392
0.00286532951289398 0.0435874064534738
0.00573065902578797 0.0452384185111964
0.00859598853868195 0.0447442927030055
0.0114613180515759 0.0442487156756815
0.0143266475644699 0.0435733242498559
0.0171919770773639 0.0457481109939433
0.0200573065902579 0.0465532221986265
0.0229226361031519 0.0478708986076421
0.0257879656160458 0.045422941342345
0.0286532951289398 0.0473583502767758
0.0315186246418338 0.047071517333165
0.0343839541547278 0.0468257231452074
0.0372492836676218 0.0456468573789302
0.0401146131805158 0.0484937943104281
0.0429799426934097 0.0483214662612108
0.0458452722063037 0.0477312325821414
0.0487106017191977 0.0478046102222531
0.0515759312320917 0.0477440597582733
0.0544412607449857 0.0487646491675184
0.0573065902578797 0.0497714787590774
0.0601719197707736 0.0502315901804198
0.0630372492836676 0.0503787247242521
0.0659025787965616 0.0518494306789513
0.0687679083094556 0.0487810578377478
0.0716332378223496 0.0450104328092309
0.0744985673352436 0.0455465847693256
0.0773638968481375 0.0468412752649859
0.0802292263610315 0.0463459552427953
0.0830945558739255 0.045549108196936
0.0859598853868195 0.0409666158199295
0.0888252148997135 0.0389361083618882
0.0916905444126074 0.0368910505505893
0.0945558739255014 0.0372140508781175
0.0974212034383954 0.0347821977688379
0.100286532951289 0.0316907533564237
0.103151862464183 0.0347491255247534
0.106017191977077 0.0331027825899981
0.108882521489971 0.0367918545800469
0.111747851002865 0.0355661927283461
0.114613180515759 0.031875474195549
0.117478510028653 0.0295170503383957
0.120343839541547 0.028121614794101
0.123209169054441 0.0281495581501712
0.126074498567335 0.0297479928198065
0.128939828080229 0.03128165259182
0.131805157593123 0.0294245467450514
0.134670487106017 0.0277728489044914
0.137535816618911 0.0265592026959849
0.140401146131805 0.0235849960415616
0.143266475644699 0.0220705193923613
0.146131805157593 0.0236476982587388
0.148997134670487 0.0239310167222849
0.151862464183381 0.0230248709809553
0.154727793696275 0.0202057413553568
0.157593123209169 0.0167348257979604
0.160458452722063 0.0181653542549989
0.163323782234957 0.0202122088040681
0.166189111747851 0.0174240695980698
0.169054441260745 0.0156118535936768
0.171919770773639 0.0182858403413019
0.174785100286533 0.0160764470679963
0.177650429799427 0.0146040408617635
0.180515759312321 0.0113353681651209
0.183381088825215 0.0138171163596997
0.186246418338109 0.0148718182873176
0.189111747851003 0.0148065051890442
0.191977077363897 0.0121306093970805
0.194842406876791 0.0120689176951436
0.197707736389685 0.0170234219217926
0.200573065902579 0.0130721032633606
0.203438395415473 0.00826009888643048
0.206303724928367 0.00716867618343179
0.209169054441261 0.00826242836367552
0.212034383954155 0.00654562038099937
0.214899713467049 0.00569293384966558
0.217765042979943 0.00635273782245504
0.220630372492837 0.00567831722085431
0.223495702005731 0.00517276071372605
0.226361031518625 0.0053830381232197
0.229226361031519 0.00588866638923457
0.232091690544413 0.00461254647736968
0.234957020057307 0.00353232308890448
0.237822349570201 0.00433394092235743
0.240687679083095 0.00418171803411618
0.243553008595989 0.00337075775295552
0.246418338108883 0.00295620464372072
0.249283667621777 0.00288988333373293
0.25214899713467 0.000830746278463768
0.255014326647564 0.000369937083365981
0.257879656160458 0.00163490100003873
0.260744985673352 0.00253334754617809
0.263610315186246 0.00270689773436032
0.26647564469914 0.00275898824330315
0.269340974212034 0.00234339732552434
0.272206303724928 0.000460951108485621
0.275071633237822 0.00125099435826447
0.277936962750716 0.00198910779907171
0.28080229226361 0.0021785770776946
0.283667621776504 0.00208825391230704
0.286532951289398 0.00123535472460458
0.289398280802292 -4.06515868859748e-05
0.292263610315186 0.00168574056141168
0.29512893982808 0.00164192084014484
0.297994269340974 0.00195514770577669
0.300859598853868 0.00168998404224634
0.303724928366762 0.00106920636512363
0.306590257879656 0.001243621335911
0.30945558739255 0.00142124389437853
0.312320916905444 0.00107648289051149
0.315186246418338 0.00104427648718257
0.318051575931232 0.00032647935054722
0.320916905444126 0.00128408599383311
0.32378223495702 0.00143296358572641
0.326647564469914 0.0013520591414606
0.329512893982808 0.00142182484353325
0.332378223495702 0.00143969652606677
0.335243553008596 0.00140485235330896
0.33810888252149 0.00136458249263902
0.340974212034384 0.00129220605058928
0.343839541547278 0.00127195002033517
0.346704871060172 0.00125162365610237
0.349570200573066 0.00115252279325402
0.35243553008596 0.000157573441360755
0.355300859598854 0.00129900556421398
0.358166189111748 0.00118739548796284
0.361031518624642 0.0012934113143137
0.363896848137536 0.00125836314786487
0.36676217765043 0.00109047973965057
0.369627507163324 0.000797289177456406
0.372492836676218 0.00107151919881565
0.375358166189112 0.000931517539950735
0.378223495702006 0.00120594161173587
0.3810888252149 0.000893610862662987
0.383954154727794 0.00103082270659989
0.386819484240688 0.00109746500426726
0.389684813753582 0.00126883045422115
0.392550143266476 0.00113321588172129
0.39541547277937 0.000686911444398838
0.398280802292264 0.000988382803131792
0.401146131805158 0.00115162180070754
0.404011461318052 0.000114609930755797
0.406876790830946 0.00110769706283055
0.40974212034384 0.00118684326495729
0.412607449856734 0.00117892397245512
0.415472779369628 0.00118635879713789
0.418338108882521 0.00113876509739223
0.421203438395415 0.00115264163358929
0.424068767908309 0.00103993979030489
0.426934097421203 0.00103898117283405
0.429799426934097 0.0009054156198183
0.432664756446991 0.000900941300605071
0.435530085959885 0.00107313913305865
0.438395415472779 0.00105283649542655
0.441260744985673 0.000875973832501571
0.444126074498567 0.00103869152703967
0.446991404011461 0.00117426382729285
0.449856733524355 0.00101406672848782
0.452722063037249 0.000985590075048786
0.455587392550143 0.00118485738366611
0.458452722063037 0.00116034391270338
0.461318051575931 0.00106211093562532
0.464183381088825 0.00112723881176888
0.467048710601719 0.00118258047717256
0.469914040114613 0.00113606241971181
0.472779369627507 0.00109884434293337
0.475644699140401 0.00114853125341329
0.478510028653295 0.00112678165220706
0.481375358166189 0.000874727803423621
0.484240687679083 0.000807270002735401
0.487106017191977 0.000925407797750065
0.489971346704871 0.00116236293673829
0.492836676217765 0.000771550646939999
0.495702005730659 0.000988017290783804
0.498567335243553 0.00112713732543957
0.501432664756447 0.00106623050627442
0.504297994269341 0.00114745204931016
0.507163323782235 0.00113022389172577
0.510028653295129 0.00119829172782321
0.512893982808023 0.00123072567373193
0.515759312320917 -0.000554935116664556
0.518624641833811 0.000877484667583563
0.521489971346705 0.00110872461998298
0.524355300859599 0.00118089181333365
0.527220630372493 0.0011642968945976
0.530085959885387 0.00122148706041869
0.532951289398281 0.000920047076618486
0.535816618911175 0.000884746159817438
0.538681948424069 0.000946776351328814
0.541547277936963 0.00102258057045655
0.544412607449857 0.00123471937270827
0.547277936962751 0.000947798081323177
0.550143266475645 0.000664260777097403
0.553008595988539 0.00123541714339
0.555873925501433 0.00120494669020453
0.558739255014327 0.00129390420123279
0.561604584527221 0.00117513172793889
0.564469914040115 0.000852223959905111
0.567335243553009 0.000726545043800516
0.570200573065903 0.000701962629936261
0.573065902578797 0.000806663681001342
0.575931232091691 0.000965732441536834
0.578796561604584 0.00112953426747356
0.581661891117478 0.000649650432737047
0.584527220630372 0.000884930452509717
0.587392550143266 0.0010623933542909
0.59025787965616 0.00103644185838652
0.593123209169054 0.000978093679662793
0.595988538681948 0.000989380757875397
0.598853868194842 0.000854600241245646
0.601719197707736 0.000970913847824994
0.60458452722063 0.000914809040389896
0.607449856733524 0.000627318445409199
0.610315186246418 0.00103784016396947
0.613180515759312 0.00109893595256579
0.616045845272206 0.000345838881736599
0.6189111747851 0.000402937594402862
0.621776504297994 0.000325637987658111
0.624641833810888 0.000391459122239807
0.627507163323782 0.000405628038858596
0.630372492836676 5.88037056903625e-05
0.63323782234957 0.000232744612414065
0.636103151862464 0.000639006018296367
0.638968481375358 0.00123811198712077
0.641833810888252 0.00137668553683232
0.644699140401146 0.00138696877415794
0.64756446991404 0.00107580143368871
0.650429799426934 0.00115366900047815
0.653295128939828 0.00107790343936731
0.656160458452722 0.00123076707124699
0.659025787965616 0.00133014660140982
0.66189111747851 0.00122368033594166
0.664756446991404 0.00108715746812582
0.667621776504298 0.000676659900535885
0.670487106017192 0.000892953409029717
0.673352435530086 -0.000348962902723815
0.67621776504298 0.000688446582886097
0.679083094555874 0.00127899673073592
0.681948424068768 0.0011650645744613
0.684813753581662 0.000594057359798394
0.687679083094556 0.00135416567495026
0.69054441260745 0.00120805267091501
0.693409742120344 0.000516775138943503
0.696275071633238 0.00130976625498304
0.699140401146132 0.00134067148743752
0.702005730659026 0.0012397722325159
0.70487106017192 0.000217189456319201
0.707736389684814 0.00135324035620413
0.710601719197708 0.00169250350017284
0.713467048710602 0.00149540688004869
0.716332378223496 0.00125495746850479
0.71919770773639 0.00144882258934684
0.722063037249284 0.00115662691227161
0.724928366762178 0.00126862165000451
0.727793696275072 -0.000620359740499806
0.730659025787966 0.00201681006767023
0.73352435530086 0.00118701446186108
0.736389684813754 0.00107868245178537
0.739255014326648 0.00175663420002027
0.742120343839542 0.00176150979677561
0.744985673352435 0.00176838127839667
0.747851002865329 0.00191440309878635
0.750716332378223 0.00200466152503364
0.753581661891117 0.00214339745070581
0.756446991404011 0.00268728015965459
0.759312320916905 0.00251760476968155
0.762177650429799 0.00220940573784943
0.765042979942693 0.00129872451015068
0.767908309455587 0.00186648555449849
0.770773638968481 0.000890033950531885
0.773638968481375 0.00260256020078597
0.776504297994269 0.00260680802569261
0.779369627507163 0.00257062767498012
0.782234957020057 0.00376266428909778
0.785100286532951 0.00539017211908751
0.787965616045845 0.00523584725488588
0.790830945558739 0.00308313381125265
0.793696275071633 0.00540048361594138
0.796561604584527 0.0033550060090446
0.799426934097421 0.00592676162254798
0.802292263610315 0.00590748871065111
0.805157593123209 0.00547159930141103
0.808022922636103 0.00549195299863582
0.810888252148997 0.00750365757060301
0.813753581661891 0.0076181113422226
0.816618911174785 0.00880965436695657
0.819484240687679 0.0073625555209535
0.822349570200573 0.00968334824622831
0.825214899713467 0.0101873076611752
0.828080229226361 0.00982629133135844
0.830945558739255 0.0105774102299971
0.833810888252149 0.0111791339951569
0.836676217765043 0.00999244773840138
0.839541547277937 0.00789191635281514
0.842406876790831 0.00745817310779025
0.845272206303725 0.0112798665372593
0.848137535816619 0.0143132839621541
0.851002865329513 0.0129431248276466
0.853868194842407 0.0123745165385801
0.856733524355301 0.0110572669269266
0.859598853868195 0.0109578375311821
0.862464183381089 0.0116939431231473
0.865329512893983 0.0131085202482789
0.868194842406877 0.0114005841714849
0.871060171919771 0.0124046572996651
0.873925501432665 0.0127498334892223
0.876790830945559 0.0146443476117529
0.879656160458453 0.0139643358924324
0.882521489971347 0.0108512531511615
0.885386819484241 0.0124441153104873
0.888252148997135 0.0128289378231102
0.891117478510029 0.0153230411654359
0.893982808022923 0.0154908705067705
0.896848137535817 0.0145810514271766
0.899713467048711 0.0163596570184764
0.902578796561605 0.0163588852506807
0.905444126074499 0.016411623068349
0.908309455587393 0.0167314205393143
0.911174785100286 0.0200299809323367
0.91404011461318 0.0220479310849365
0.916905444126074 0.0197981819862624
0.919770773638968 0.0223964717945655
0.922636103151862 0.0228411068159334
0.925501432664756 0.0240550663566327
0.92836676217765 0.0227018467891717
0.931232091690544 0.0237043048560975
0.934097421203438 0.0254907543710779
0.936962750716332 0.0255379772124847
0.939828080229226 0.0270816988750631
0.94269340974212 0.0283291517251363
0.945558739255014 0.0302616947059538
0.948424068767908 0.0294569592392034
0.951289398280802 0.0317012020046004
0.954154727793696 0.0312350108906906
0.95702005730659 0.032364816847887
0.959885386819484 0.0343022837625414
0.962750716332378 0.0374341433164751
0.965616045845272 0.0383178273824546
0.968481375358166 0.03863089003922
0.97134670487106 0.0384836489905525
0.974212034383954 0.0395361704477563
0.977077363896848 0.0401355164839967
0.979942693409742 0.0401539948429974
0.982808022922636 0.0405753587817967
0.98567335243553 0.0416779470253167
0.988538681948424 0.043066579661168
0.991404011461318 0.0400826460322805
0.994269340974212 0.0387089563194796
0.997134670487106 0.0398994983159887
1 0.0432302265462914
};

\end{groupplot}

\end{tikzpicture}


==> pgf_figures/ik_id_so_walking3x3_tighter_stds.tex <==
% This file was created with tikzplotlib v0.10.1 (Customized for Biomechanical plots).

\pgfplotsset{
every axis legend/.append style={
at={(0.1,0.9)},
anchor=north west,
},
}
\begin{tikzpicture}[scale=\mytikzscale]

\def\mathdefault#1{$#1$}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=5.5cm*\myglobalscale, vertical sep=5.5cm*\myglobalscale}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hip Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-20, ymax=80,
ytick style={color=black},
ytick={-20,0,20,40,60,80},
yticklabels={
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$,
  $\mathdefault{80}$
}
]
\GRAPHREFx{Walk}{HipAngles};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,30.2017241731627)
--(axis cs:0,42.5449975183928)
--(axis cs:0.0101010101010101,42.552677241223)
--(axis cs:0.0202020202020202,42.5603569640532)
--(axis cs:0.0303030303030303,42.6115552472247)
--(axis cs:0.0404040404040404,42.6627535303962)
--(axis cs:0.0505050505050505,42.5779775408513)
--(axis cs:0.0606060606060606,42.4932015513064)
--(axis cs:0.0707070707070707,42.0903048911188)
--(axis cs:0.0808080808080808,41.6874082309312)
--(axis cs:0.0909090909090909,40.9787517184177)
--(axis cs:0.101010101010101,40.2700952059043)
--(axis cs:0.111111111111111,39.3653083143826)
--(axis cs:0.121212121212121,38.4605214228609)
--(axis cs:0.131313131313131,37.4108936417886)
--(axis cs:0.141414141414141,36.3612658607163)
--(axis cs:0.151515151515152,35.2231564582267)
--(axis cs:0.161616161616162,34.0850470557371)
--(axis cs:0.171717171717172,32.9270776588948)
--(axis cs:0.181818181818182,31.7691082620526)
--(axis cs:0.191919191919192,30.6223161239019)
--(axis cs:0.202020202020202,29.4755239857513)
--(axis cs:0.212121212121212,28.3299267035842)
--(axis cs:0.222222222222222,27.1843294214172)
--(axis cs:0.232323232323232,26.0299624879879)
--(axis cs:0.242424242424242,24.8755955545585)
--(axis cs:0.252525252525253,23.7128797469054)
--(axis cs:0.262626262626263,22.5501639392523)
--(axis cs:0.272727272727273,21.4018809516222)
--(axis cs:0.282828282828283,20.253597963992)
--(axis cs:0.292929292929293,19.1541611091932)
--(axis cs:0.303030303030303,18.0547242543944)
--(axis cs:0.313131313131313,17.0271562971904)
--(axis cs:0.323232323232323,15.9995883399863)
--(axis cs:0.333333333333333,15.0432171233877)
--(axis cs:0.343434343434343,14.0868459067891)
--(axis cs:0.353535353535354,13.1865882037653)
--(axis cs:0.363636363636364,12.2863305007416)
--(axis cs:0.373737373737374,11.4202986788803)
--(axis cs:0.383838383838384,10.554266857019)
--(axis cs:0.393939393939394,9.70375304022398)
--(axis cs:0.404040404040404,8.85323922342896)
--(axis cs:0.414141414141414,8.02118464576084)
--(axis cs:0.424242424242424,7.18913006809272)
--(axis cs:0.434343434343434,6.39120725112423)
--(axis cs:0.444444444444444,5.59328443415574)
--(axis cs:0.454545454545455,4.86029137906391)
--(axis cs:0.464646464646465,4.12729832397207)
--(axis cs:0.474747474747475,3.50231409368737)
--(axis cs:0.484848484848485,2.87732986340266)
--(axis cs:0.494949494949495,2.4170349248033)
--(axis cs:0.505050505050505,1.95673998620394)
--(axis cs:0.515151515151515,1.72382944726806)
--(axis cs:0.525252525252525,1.49091890833218)
--(axis cs:0.535353535353535,1.54757207543565)
--(axis cs:0.545454545454546,1.60422524253912)
--(axis cs:0.555555555555556,2.02010633785611)
--(axis cs:0.565656565656566,2.43598743317311)
--(axis cs:0.575757575757576,3.28263770400805)
--(axis cs:0.585858585858586,4.12928797484299)
--(axis cs:0.595959595959596,5.44548822006007)
--(axis cs:0.606060606060606,6.76168846527714)
--(axis cs:0.616161616161616,8.47290151984776)
--(axis cs:0.626262626262626,10.1841145744184)
--(axis cs:0.636363636363636,12.1253771480791)
--(axis cs:0.646464646464647,14.0666397217398)
--(axis cs:0.656565656565657,16.0712549075645)
--(axis cs:0.666666666666667,18.0758700933891)
--(axis cs:0.676767676767677,20.0405287091638)
--(axis cs:0.686868686868687,22.0051873249386)
--(axis cs:0.696969696969697,23.8677483015803)
--(axis cs:0.707070707070707,25.730309278222)
--(axis cs:0.717171717171717,27.4468384928312)
--(axis cs:0.727272727272727,29.1633677074403)
--(axis cs:0.737373737373737,30.706288103502)
--(axis cs:0.747474747474748,32.2492084995637)
--(axis cs:0.757575757575758,33.5981909649183)
--(axis cs:0.767676767676768,34.947173430273)
--(axis cs:0.777777777777778,36.1054128179385)
--(axis cs:0.787878787878788,37.263652205604)
--(axis cs:0.797979797979798,38.2391628108627)
--(axis cs:0.808080808080808,39.2146734161213)
--(axis cs:0.818181818181818,40.0139056535659)
--(axis cs:0.828282828282828,40.8131378910104)
--(axis cs:0.838383838383838,41.4282821389118)
--(axis cs:0.848484848484849,42.0434263868133)
--(axis cs:0.858585858585859,42.4732404911574)
--(axis cs:0.868686868686869,42.9030545955016)
--(axis cs:0.878787878787879,43.1388644160206)
--(axis cs:0.888888888888889,43.3746742365396)
--(axis cs:0.898989898989899,43.4119214803623)
--(axis cs:0.909090909090909,43.4491687241849)
--(axis cs:0.919191919191919,43.3056043829312)
--(axis cs:0.929292929292929,43.1620400416775)
--(axis cs:0.939393939393939,42.9209887567618)
--(axis cs:0.94949494949495,42.6799374718461)
--(axis cs:0.95959595959596,42.4540014771154)
--(axis cs:0.96969696969697,42.2280654823846)
--(axis cs:0.97979797979798,42.0975930846993)
--(axis cs:0.98989898989899,41.967120687014)
--(axis cs:1,41.9510253695269)
--(axis cs:1,30.1061003787904)
--(axis cs:1,30.1061003787904)
--(axis cs:0.98989898989899,30.2308805571912)
--(axis cs:0.97979797979798,30.379082889428)
--(axis cs:0.96969696969697,30.5272852216647)
--(axis cs:0.95959595959596,30.7242763545129)
--(axis cs:0.94949494949495,30.921267487361)
--(axis cs:0.939393939393939,31.1066828595526)
--(axis cs:0.929292929292929,31.2920982317441)
--(axis cs:0.919191919191919,31.373793564223)
--(axis cs:0.909090909090909,31.4554888967018)
--(axis cs:0.898989898989899,31.3602482437791)
--(axis cs:0.888888888888889,31.2650075908565)
--(axis cs:0.878787878787879,30.9662903437665)
--(axis cs:0.868686868686869,30.6675730966765)
--(axis cs:0.858585858585859,30.1698321807522)
--(axis cs:0.848484848484849,29.6720912648279)
--(axis cs:0.838383838383838,28.985850453563)
--(axis cs:0.828282828282828,28.2996096422981)
--(axis cs:0.818181818181818,27.4312086719633)
--(axis cs:0.808080808080808,26.5628077016286)
--(axis cs:0.797979797979798,25.5135528391594)
--(axis cs:0.787878787878788,24.4642979766902)
--(axis cs:0.777777777777778,23.2298789881828)
--(axis cs:0.767676767676768,21.9954599996754)
--(axis cs:0.757575757575758,20.5634205303946)
--(axis cs:0.747474747474748,19.1313810611139)
--(axis cs:0.737373737373737,17.4939449246697)
--(axis cs:0.727272727272727,15.8565087882255)
--(axis cs:0.717171717171717,14.0269981106452)
--(axis cs:0.707070707070707,12.1974874330649)
--(axis cs:0.696969696969697,10.2075544953283)
--(axis cs:0.686868686868687,8.2176215575918)
--(axis cs:0.676767676767677,6.12526327748161)
--(axis cs:0.666666666666667,4.03290499737142)
--(axis cs:0.656565656565657,1.93152463875055)
--(axis cs:0.646464646464647,-0.169855719870332)
--(axis cs:0.636363636363636,-2.13479825960686)
--(axis cs:0.626262626262626,-4.09974079934339)
--(axis cs:0.616161616161616,-5.75424572592779)
--(axis cs:0.606060606060606,-7.40875065251219)
--(axis cs:0.595959595959596,-8.61904825768866)
--(axis cs:0.585858585858586,-9.82934586286513)
--(axis cs:0.575757575757576,-10.5744873418506)
--(axis cs:0.565656565656566,-11.3196288208361)
--(axis cs:0.555555555555556,-11.662904638936)
--(axis cs:0.545454545454546,-12.0061804570358)
--(axis cs:0.535353535353535,-12.0219744168254)
--(axis cs:0.525252525252525,-12.037768376615)
--(axis cs:0.515151515151515,-11.7729820312963)
--(axis cs:0.505050505050505,-11.5081956859776)
--(axis cs:0.494949494949495,-11.0219821073309)
--(axis cs:0.484848484848485,-10.5357685286841)
--(axis cs:0.474747474747475,-9.89595164639125)
--(axis cs:0.464646464646465,-9.25613476409842)
--(axis cs:0.454545454545455,-8.51027297775832)
--(axis cs:0.444444444444444,-7.76441119141822)
--(axis cs:0.434343434343434,-6.93087294185683)
--(axis cs:0.424242424242424,-6.09733469229543)
--(axis cs:0.414141414141414,-5.18099735847546)
--(axis cs:0.404040404040404,-4.26466002465548)
--(axis cs:0.393939393939394,-3.29054076149574)
--(axis cs:0.383838383838384,-2.31642149833601)
--(axis cs:0.373737373737374,-1.30487992453533)
--(axis cs:0.363636363636364,-0.293338350734648)
--(axis cs:0.353535353535354,0.750224259890953)
--(axis cs:0.343434343434343,1.79378687051655)
--(axis cs:0.333333333333333,2.85697327593838)
--(axis cs:0.323232323232323,3.9201596813602)
--(axis cs:0.313131313131313,4.9888131502058)
--(axis cs:0.303030303030303,6.0574666190514)
--(axis cs:0.292929292929293,7.12852800869161)
--(axis cs:0.282828282828283,8.19958939833182)
--(axis cs:0.272727272727273,9.26865608247584)
--(axis cs:0.262626262626263,10.3377227666199)
--(axis cs:0.252525252525253,11.3952030777244)
--(axis cs:0.242424242424242,12.4526833888289)
--(axis cs:0.232323232323232,13.4922264992993)
--(axis cs:0.222222222222222,14.5317696097698)
--(axis cs:0.212121212121212,15.5513796333033)
--(axis cs:0.202020202020202,16.5709896568368)
--(axis cs:0.191919191919192,17.5737449271128)
--(axis cs:0.181818181818182,18.5765001973888)
--(axis cs:0.171717171717172,19.5853972296524)
--(axis cs:0.161616161616162,20.594294261916)
--(axis cs:0.151515151515152,21.6027564858148)
--(axis cs:0.141414141414141,22.6112187097136)
--(axis cs:0.131313131313131,23.5742517311774)
--(axis cs:0.121212121212121,24.5372847526412)
--(axis cs:0.111111111111111,25.4192410460356)
--(axis cs:0.101010101010101,26.3011973394299)
--(axis cs:0.0909090909090909,27.0535191664001)
--(axis cs:0.0808080808080808,27.8058409933702)
--(axis cs:0.0707070707070707,28.3488483022601)
--(axis cs:0.0606060606060606,28.8918556111501)
--(axis cs:0.0505050505050505,29.2144222188858)
--(axis cs:0.0404040404040404,29.5369888266214)
--(axis cs:0.0303030303030303,29.72953710434)
--(axis cs:0.0202020202020202,29.9220853820586)
--(axis cs:0.0101010101010101,30.0619047776106)
--(axis cs:0,30.2017241731627)
--cycle;

\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,30.2017241731627)
--(axis cs:0,42.5449975183928)
--(axis cs:0.0101010101010101,42.552677241223)
--(axis cs:0.0202020202020202,42.5603569640532)
--(axis cs:0.0303030303030303,42.6115552472247)
--(axis cs:0.0404040404040404,42.6627535303962)
--(axis cs:0.0505050505050505,42.5779775408513)
--(axis cs:0.0606060606060606,42.4932015513064)
--(axis cs:0.0707070707070707,42.0903048911188)
--(axis cs:0.0808080808080808,41.6874082309312)
--(axis cs:0.0909090909090909,40.9787517184177)
--(axis cs:0.101010101010101,40.2700952059043)
--(axis cs:0.111111111111111,39.3653083143826)
--(axis cs:0.121212121212121,38.4605214228609)
--(axis cs:0.131313131313131,37.4108936417886)
--(axis cs:0.141414141414141,36.3612658607163)
--(axis cs:0.151515151515152,35.2231564582267)
--(axis cs:0.161616161616162,34.0850470557371)
--(axis cs:0.171717171717172,32.9270776588948)
--(axis cs:0.181818181818182,31.7691082620526)
--(axis cs:0.191919191919192,30.6223161239019)
--(axis cs:0.202020202020202,29.4755239857513)
--(axis cs:0.212121212121212,28.3299267035842)
--(axis cs:0.222222222222222,27.1843294214172)
--(axis cs:0.232323232323232,26.0299624879879)
--(axis cs:0.242424242424242,24.8755955545585)
--(axis cs:0.252525252525253,23.7128797469054)
--(axis cs:0.262626262626263,22.5501639392523)
--(axis cs:0.272727272727273,21.4018809516222)
--(axis cs:0.282828282828283,20.253597963992)
--(axis cs:0.292929292929293,19.1541611091932)
--(axis cs:0.303030303030303,18.0547242543944)
--(axis cs:0.313131313131313,17.0271562971904)
--(axis cs:0.323232323232323,15.9995883399863)
--(axis cs:0.333333333333333,15.0432171233877)
--(axis cs:0.343434343434343,14.0868459067891)
--(axis cs:0.353535353535354,13.1865882037653)
--(axis cs:0.363636363636364,12.2863305007416)
--(axis cs:0.373737373737374,11.4202986788803)
--(axis cs:0.383838383838384,10.554266857019)
--(axis cs:0.393939393939394,9.70375304022398)
--(axis cs:0.404040404040404,8.85323922342896)
--(axis cs:0.414141414141414,8.02118464576084)
--(axis cs:0.424242424242424,7.18913006809272)
--(axis cs:0.434343434343434,6.39120725112423)
--(axis cs:0.444444444444444,5.59328443415574)
--(axis cs:0.454545454545455,4.86029137906391)
--(axis cs:0.464646464646465,4.12729832397207)
--(axis cs:0.474747474747475,3.50231409368737)
--(axis cs:0.484848484848485,2.87732986340266)
--(axis cs:0.494949494949495,2.4170349248033)
--(axis cs:0.505050505050505,1.95673998620394)
--(axis cs:0.515151515151515,1.72382944726806)
--(axis cs:0.525252525252525,1.49091890833218)
--(axis cs:0.535353535353535,1.54757207543565)
--(axis cs:0.545454545454546,1.60422524253912)
--(axis cs:0.555555555555556,2.02010633785611)
--(axis cs:0.565656565656566,2.43598743317311)
--(axis cs:0.575757575757576,3.28263770400805)
--(axis cs:0.585858585858586,4.12928797484299)
--(axis cs:0.595959595959596,5.44548822006007)
--(axis cs:0.606060606060606,6.76168846527714)
--(axis cs:0.616161616161616,8.47290151984776)
--(axis cs:0.626262626262626,10.1841145744184)
--(axis cs:0.636363636363636,12.1253771480791)
--(axis cs:0.646464646464647,14.0666397217398)
--(axis cs:0.656565656565657,16.0712549075645)
--(axis cs:0.666666666666667,18.0758700933891)
--(axis cs:0.676767676767677,20.0405287091638)
--(axis cs:0.686868686868687,22.0051873249386)
--(axis cs:0.696969696969697,23.8677483015803)
--(axis cs:0.707070707070707,25.730309278222)
--(axis cs:0.717171717171717,27.4468384928312)
--(axis cs:0.727272727272727,29.1633677074403)
--(axis cs:0.737373737373737,30.706288103502)
--(axis cs:0.747474747474748,32.2492084995637)
--(axis cs:0.757575757575758,33.5981909649183)
--(axis cs:0.767676767676768,34.947173430273)
--(axis cs:0.777777777777778,36.1054128179385)
--(axis cs:0.787878787878788,37.263652205604)
--(axis cs:0.797979797979798,38.2391628108627)
--(axis cs:0.808080808080808,39.2146734161213)
--(axis cs:0.818181818181818,40.0139056535659)
--(axis cs:0.828282828282828,40.8131378910104)
--(axis cs:0.838383838383838,41.4282821389118)
--(axis cs:0.848484848484849,42.0434263868133)
--(axis cs:0.858585858585859,42.4732404911574)
--(axis cs:0.868686868686869,42.9030545955016)
--(axis cs:0.878787878787879,43.1388644160206)
--(axis cs:0.888888888888889,43.3746742365396)
--(axis cs:0.898989898989899,43.4119214803623)
--(axis cs:0.909090909090909,43.4491687241849)
--(axis cs:0.919191919191919,43.3056043829312)
--(axis cs:0.929292929292929,43.1620400416775)
--(axis cs:0.939393939393939,42.9209887567618)
--(axis cs:0.94949494949495,42.6799374718461)
--(axis cs:0.95959595959596,42.4540014771154)
--(axis cs:0.96969696969697,42.2280654823846)
--(axis cs:0.97979797979798,42.0975930846993)
--(axis cs:0.98989898989899,41.967120687014)
--(axis cs:1,41.9510253695269)
--(axis cs:1,30.1061003787904)
--(axis cs:1,30.1061003787904)
--(axis cs:0.98989898989899,30.2308805571912)
--(axis cs:0.97979797979798,30.379082889428)
--(axis cs:0.96969696969697,30.5272852216647)
--(axis cs:0.95959595959596,30.7242763545129)
--(axis cs:0.94949494949495,30.921267487361)
--(axis cs:0.939393939393939,31.1066828595526)
--(axis cs:0.929292929292929,31.2920982317441)
--(axis cs:0.919191919191919,31.373793564223)
--(axis cs:0.909090909090909,31.4554888967018)
--(axis cs:0.898989898989899,31.3602482437791)
--(axis cs:0.888888888888889,31.2650075908565)
--(axis cs:0.878787878787879,30.9662903437665)
--(axis cs:0.868686868686869,30.6675730966765)
--(axis cs:0.858585858585859,30.1698321807522)
--(axis cs:0.848484848484849,29.6720912648279)
--(axis cs:0.838383838383838,28.985850453563)
--(axis cs:0.828282828282828,28.2996096422981)
--(axis cs:0.818181818181818,27.4312086719633)
--(axis cs:0.808080808080808,26.5628077016286)
--(axis cs:0.797979797979798,25.5135528391594)
--(axis cs:0.787878787878788,24.4642979766902)
--(axis cs:0.777777777777778,23.2298789881828)
--(axis cs:0.767676767676768,21.9954599996754)
--(axis cs:0.757575757575758,20.5634205303946)
--(axis cs:0.747474747474748,19.1313810611139)
--(axis cs:0.737373737373737,17.4939449246697)
--(axis cs:0.727272727272727,15.8565087882255)
--(axis cs:0.717171717171717,14.0269981106452)
--(axis cs:0.707070707070707,12.1974874330649)
--(axis cs:0.696969696969697,10.2075544953283)
--(axis cs:0.686868686868687,8.2176215575918)
--(axis cs:0.676767676767677,6.12526327748161)
--(axis cs:0.666666666666667,4.03290499737142)
--(axis cs:0.656565656565657,1.93152463875055)
--(axis cs:0.646464646464647,-0.169855719870332)
--(axis cs:0.636363636363636,-2.13479825960686)
--(axis cs:0.626262626262626,-4.09974079934339)
--(axis cs:0.616161616161616,-5.75424572592779)
--(axis cs:0.606060606060606,-7.40875065251219)
--(axis cs:0.595959595959596,-8.61904825768866)
--(axis cs:0.585858585858586,-9.82934586286513)
--(axis cs:0.575757575757576,-10.5744873418506)
--(axis cs:0.565656565656566,-11.3196288208361)
--(axis cs:0.555555555555556,-11.662904638936)
--(axis cs:0.545454545454546,-12.0061804570358)
--(axis cs:0.535353535353535,-12.0219744168254)
--(axis cs:0.525252525252525,-12.037768376615)
--(axis cs:0.515151515151515,-11.7729820312963)
--(axis cs:0.505050505050505,-11.5081956859776)
--(axis cs:0.494949494949495,-11.0219821073309)
--(axis cs:0.484848484848485,-10.5357685286841)
--(axis cs:0.474747474747475,-9.89595164639125)
--(axis cs:0.464646464646465,-9.25613476409842)
--(axis cs:0.454545454545455,-8.51027297775832)
--(axis cs:0.444444444444444,-7.76441119141822)
--(axis cs:0.434343434343434,-6.93087294185683)
--(axis cs:0.424242424242424,-6.09733469229543)
--(axis cs:0.414141414141414,-5.18099735847546)
--(axis cs:0.404040404040404,-4.26466002465548)
--(axis cs:0.393939393939394,-3.29054076149574)
--(axis cs:0.383838383838384,-2.31642149833601)
--(axis cs:0.373737373737374,-1.30487992453533)
--(axis cs:0.363636363636364,-0.293338350734648)
--(axis cs:0.353535353535354,0.750224259890953)
--(axis cs:0.343434343434343,1.79378687051655)
--(axis cs:0.333333333333333,2.85697327593838)
--(axis cs:0.323232323232323,3.9201596813602)
--(axis cs:0.313131313131313,4.9888131502058)
--(axis cs:0.303030303030303,6.0574666190514)
--(axis cs:0.292929292929293,7.12852800869161)
--(axis cs:0.282828282828283,8.19958939833182)
--(axis cs:0.272727272727273,9.26865608247584)
--(axis cs:0.262626262626263,10.3377227666199)
--(axis cs:0.252525252525253,11.3952030777244)
--(axis cs:0.242424242424242,12.4526833888289)
--(axis cs:0.232323232323232,13.4922264992993)
--(axis cs:0.222222222222222,14.5317696097698)
--(axis cs:0.212121212121212,15.5513796333033)
--(axis cs:0.202020202020202,16.5709896568368)
--(axis cs:0.191919191919192,17.5737449271128)
--(axis cs:0.181818181818182,18.5765001973888)
--(axis cs:0.171717171717172,19.5853972296524)
--(axis cs:0.161616161616162,20.594294261916)
--(axis cs:0.151515151515152,21.6027564858148)
--(axis cs:0.141414141414141,22.6112187097136)
--(axis cs:0.131313131313131,23.5742517311774)
--(axis cs:0.121212121212121,24.5372847526412)
--(axis cs:0.111111111111111,25.4192410460356)
--(axis cs:0.101010101010101,26.3011973394299)
--(axis cs:0.0909090909090909,27.0535191664001)
--(axis cs:0.0808080808080808,27.8058409933702)
--(axis cs:0.0707070707070707,28.3488483022601)
--(axis cs:0.0606060606060606,28.8918556111501)
--(axis cs:0.0505050505050505,29.2144222188858)
--(axis cs:0.0404040404040404,29.5369888266214)
--(axis cs:0.0303030303030303,29.72953710434)
--(axis cs:0.0202020202020202,29.9220853820586)
--(axis cs:0.0101010101010101,30.0619047776106)
--(axis cs:0,30.2017241731627)
--cycle;

\addplot [semithick, red]
table {%
0 17.621023206002
0.00628930817610063 17.5521201673804
0.0125786163522013 17.4946252751183
0.0188679245283019 17.4426691015623
0.0251572327044025 17.3875562703654
0.0314465408805031 17.3194359143739
0.0377358490566038 17.2377177834762
0.0440251572327044 17.1407228809784
0.050314465408805 17.0272263465028
0.0566037735849057 16.896715805049
0.0628930817610063 16.7539920625756
0.0691823899371069 16.6006043246549
0.0754716981132076 16.4354470395602
0.0817610062893082 16.258334261538
0.0880503144654088 16.0703738902203
0.0943396226415094 15.8656807315009
0.10062893081761 15.6445359355986
0.106918238993711 15.4036369797666
0.113207547169811 15.137021718016
0.119496855345912 14.8457490989328
0.125786163522013 14.530987929671
0.132075471698113 14.182292326559
0.138364779874214 13.8060942677518
0.144654088050314 13.4054233438558
0.150943396226415 12.9791523747606
0.157232704402516 12.5279997276509
0.163522012578616 12.0557291268726
0.169811320754717 11.5671105066619
0.176100628930818 11.0656551870398
0.182389937106918 10.5528832330105
0.188679245283019 10.0334923184877
0.19496855345912 9.51075100664183
0.20125786163522 8.9873899670599
0.207547169811321 8.46536863361434
0.213836477987421 7.94558569840396
0.220125786163522 7.42985103421732
0.226415094339623 6.91576498002866
0.232704402515723 6.4038332636619
0.238993710691824 5.8936570539225
0.245283018867925 5.38253125180769
0.251572327044025 4.8678889182761
0.257861635220126 4.34719477840612
0.264150943396226 3.82102681813099
0.270440251572327 3.28617972692443
0.276729559748428 2.74106309276378
0.283018867924528 2.18678988532034
0.289308176100629 1.62196117879658
0.29559748427673 1.04961455014097
0.30188679245283 0.471128657337568
0.308176100628931 -0.114786101605392
0.314465408805031 -0.703165280544128
0.320754716981132 -1.2914895832862
0.327044025157233 -1.88008548400762
0.333333333333333 -2.46615183791055
0.339622641509434 -3.04830419991266
0.345911949685535 -3.62553547750112
0.352201257861635 -4.19758130541382
0.358490566037736 -4.76400636150383
0.364779874213837 -5.32176229797709
0.371069182389937 -5.87218674349443
0.377358490566038 -6.41361606589765
0.383647798742138 -6.94360458127038
0.389937106918239 -7.46164344501939
0.39622641509434 -7.96617288559459
0.40251572327044 -8.45428810385002
0.408805031446541 -8.92347074112064
0.415094339622642 -9.37004098144834
0.421383647798742 -9.79317140733244
0.427672955974843 -10.1875748702608
0.433962264150943 -10.5482457711843
0.440251572327044 -10.8772326376367
0.446540880503145 -11.1735553329953
0.452830188679245 -11.4280461511872
0.459119496855346 -11.6484433292159
0.465408805031447 -11.8357503486245
0.471698113207547 -11.9858033473576
0.477987421383648 -12.1042975099361
0.484276729559748 -12.1915394774759
0.490566037735849 -12.2480681084197
0.49685534591195 -12.2745019382004
0.50314465408805 -12.2701177456946
0.509433962264151 -12.2351497219663
0.515723270440252 -12.1672976015257
0.522012578616352 -12.0623643444227
0.528301886792453 -11.921730093406
0.534591194968553 -11.7434360759178
0.540880503144654 -11.514280969605
0.547169811320755 -11.2401900673146
0.553459119496855 -10.9194896690561
0.559748427672956 -10.5334062776494
0.566037735849057 -10.0943001669667
0.572327044025157 -9.59904910069081
0.578616352201258 -9.03621757230563
0.584905660377358 -8.40945597423888
0.591194968553459 -7.72590816405133
0.59748427672956 -6.97970544161604
0.60377358490566 -6.17740221445558
0.610062893081761 -5.32304666106668
0.616352201257862 -4.4251262352412
0.622641509433962 -3.48479889236303
0.628930817610063 -2.50507702029224
0.635220125786164 -1.49952039106831
0.641509433962264 -0.474806192037935
0.647798742138365 0.571972456750681
0.654088050314465 1.62730027299262
0.660377358490566 2.68881713259867
0.666666666666667 3.75223407578926
0.672955974842767 4.81672642461548
0.679245283018868 5.87651715440706
0.685534591194969 6.92703312060206
0.691823899371069 7.97025824089939
0.69811320754717 9.00033219103822
0.704402515723271 10.0112836133576
0.710691823899371 11.0061824511808
0.716981132075472 11.9804019439835
0.723270440251572 12.929981265096
0.729559748427673 13.8550824697944
0.735849056603774 14.7566783265234
0.742138364779874 15.6353123771341
0.748427672955975 16.4889233299169
0.754716981132076 17.3192438449862
0.761006289308176 18.1269663447972
0.767295597484277 18.9140366770254
0.773584905660377 19.6787385389831
0.779874213836478 20.415974445634
0.786163522012579 21.1230909232914
0.792452830188679 21.7982764493105
0.79874213836478 22.4384891613789
0.805031446540881 23.0258976040699
0.811320754716981 23.5593107490271
0.817610062893082 24.0433926930879
0.823899371069182 24.4656816804709
0.830188679245283 24.8047464980433
0.836477987421384 25.0799010342477
0.842767295597484 25.2844622011891
0.849056603773585 25.4046623737795
0.855345911949686 25.4384332544646
0.861635220125786 25.3909904959415
0.867924528301887 25.266842157099
0.874213836477987 25.0600258825719
0.880503144654088 24.7542450323576
0.886792452830189 24.3783937518271
0.893081761006289 23.9336949668742
0.89937106918239 23.4151873923954
0.905660377358491 22.8326048806697
0.911949685534591 22.2054231090586
0.918238993710692 21.5420447293727
0.924528301886792 20.8567226348384
0.930817610062893 20.1579977076647
0.937106918238994 19.4703451636716
0.943396226415094 18.8047754817696
0.949685534591195 18.1671617549857
0.955974842767296 17.5818258206643
0.962264150943396 17.0552910816909
0.968553459119497 16.5862808255057
0.974842767295597 16.1770784600962
0.981132075471698 15.8465954002578
0.987421383647799 15.5816479135261
0.993710691823899 15.3685181604973
1 15.2025924673708
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 19.9362825908823
0.00628930817610063 19.8654999673906
0.0125786163522013 19.8018719617461
0.0188679245283019 19.7397079626781
0.0251572327044025 19.6689268574753
0.0314465408805031 19.5823116116509
0.0377358490566038 19.4822049228092
0.0440251572327044 19.3671699837185
0.050314465408805 19.2386725041446
0.0566037735849057 19.0982655976822
0.0628930817610063 18.9494133194636
0.0691823899371069 18.794706219929
0.0754716981132076 18.632058215677
0.0817610062893082 18.4615518357369
0.0880503144654088 18.2845676542509
0.0943396226415094 18.0948670162873
0.10062893081761 17.8946589512091
0.106918238993711 17.6838352192915
0.113207547169811 17.4517067034562
0.119496855345912 17.2073978040934
0.125786163522013 16.9493049530174
0.132075471698113 16.65788482738
0.138364779874214 16.3472306602672
0.144654088050314 16.0117471278156
0.150943396226415 15.6447308338601
0.157232704402516 15.2511933915996
0.163522012578616 14.8311587231743
0.169811320754717 14.3908474513761
0.176100628930818 13.9378977744574
0.182389937106918 13.4736934582651
0.188679245283019 13.007825873751
0.19496855345912 12.5452728646984
0.20125786163522 12.0907059116599
0.207547169811321 11.6460674524065
0.213836477987421 11.2113404954347
0.220125786163522 10.7877149451406
0.226415094339623 10.3695983815395
0.232704402515723 9.95543232112096
0.238993710691824 9.54170228250744
0.245283018867925 9.12435510969394
0.251572327044025 8.69976763352816
0.257861635220126 8.2613760018531
0.264150943396226 7.81196926283686
0.270440251572327 7.34651231088715
0.276729559748428 6.86169144947854
0.283018867924528 6.35950863423535
0.289308176100629 5.83621513541611
0.29559748427673 5.29234886244191
0.30188679245283 4.72983241614421
0.308176100628931 4.14323709299048
0.314465408805031 3.53816498562481
0.320754716981132 2.91734713694415
0.327044025157233 2.27986473513857
0.333333333333333 1.62994143374069
0.339622641509434 0.971743124005564
0.345911949685535 0.308778421813191
0.352201257861635 -0.356598455939756
0.358490566037736 -1.02159071087051
0.364779874213837 -1.67997850062637
0.371069182389937 -2.33107518924738
0.377358490566038 -2.97245848612596
0.383647798742138 -3.59954572690293
0.389937106918239 -4.21076013617242
0.39622641509434 -4.80204552238171
0.40251572327044 -5.36930990061622
0.408805031446541 -5.90887352095673
0.415094339622642 -6.41190954646523
0.421383647798742 -6.87180151118379
0.427672955974843 -7.27944905254881
0.433962264150943 -7.61897753579358
0.440251572327044 -7.88114779356698
0.446540880503145 -8.05808268655736
0.452830188679245 -8.14028878411114
0.459119496855346 -8.13276414797055
0.465408805031447 -8.04194084083539
0.471698113207547 -7.87778351884798
0.477987421383648 -7.65607468705967
0.484276729559748 -7.38786831000966
0.490566037735849 -7.08537438270862
0.49685534591195 -6.75843214527135
0.50314465408805 -6.4099618735649
0.509433962264151 -6.04594580907105
0.515723270440252 -5.66821770963527
0.522012578616352 -5.2740941435547
0.528301886792453 -4.86514691983152
0.534591194968553 -4.44065974107393
0.540880503144654 -3.99192550172817
0.547169811320755 -3.52090271841782
0.553459119496855 -3.02913178749512
0.559748427672956 -2.49929613528423
0.566037735849057 -1.94521436361223
0.572327044025157 -1.36221770477021
0.578616352201258 -0.746074801044406
0.584905660377358 -0.102153895733757
0.591194968553459 0.561039464625334
0.59748427672956 1.23825342712128
0.60377358490566 1.92345962402757
0.610062893081761 2.60742770832614
0.616352201257862 3.28016641341926
0.622641509433962 3.93844959144133
0.628930817610063 4.58314766057632
0.635220125786164 5.21095910891553
0.641509433962264 5.82360887726106
0.647798742138365 6.43263443196987
0.654088050314465 7.04302134752908
0.660377358490566 7.66808918268991
0.666666666666667 8.31834971481775
0.672955974842767 9.00035169441025
0.679245283018868 9.72036746833442
0.685534591194969 10.4779657473893
0.691823899371069 11.2738369664658
0.69811320754717 12.0990881495199
0.704402515723271 12.9423119901257
0.710691823899371 13.8022027396091
0.716981132075472 14.6668679022918
0.723270440251572 15.5342053780091
0.729559748427673 16.4018470286824
0.735849056603774 17.2696690570945
0.742138364779874 18.1404750086439
0.748427672955975 19.0184698771304
0.754716981132076 19.9042554200315
0.761006289308176 20.7947974597834
0.767295597484277 21.6906158100132
0.773584905660377 22.5854628794535
0.779874213836478 23.4661966384201
0.786163522012579 24.325075826469
0.792452830188679 25.1587484913019
0.79874213836478 25.9640008133678
0.805031446540881 26.717535763637
0.811320754716981 27.4184553809044
0.817610062893082 28.0749560136085
0.823899371069182 28.6707475682463
0.830188679245283 29.1762665654521
0.836477987421384 29.6149493792837
0.842767295597484 29.972903438408
0.849056603773585 30.2323809778087
0.855345911949686 30.3909813330448
0.861635220125786 30.4473691457066
0.867924528301887 30.4106757804865
0.874213836477987 30.2779320752297
0.880503144654088 30.0199142385713
0.886792452830189 29.678871533328
0.893081761006289 29.2583590943638
0.89937106918239 28.742454402299
0.905660377358491 28.1487854810982
0.911949685534591 27.4980294229815
0.918238993710692 26.7931120775243
0.924528301886792 26.0542454777142
0.930817610062893 25.2871337136308
0.937106918238994 24.5196630092095
0.943396226415094 23.7654101592732
0.949685534591195 23.0344091160792
0.955974842767296 22.3574640755656
0.962264150943396 21.7395811223611
0.968553459119497 21.1912675912702
0.974842767295597 20.7157653562425
0.981132075471698 20.3316817300659
0.987421383647799 20.0350939794389
0.993710691823899 19.8047767000617
1 19.6342489213825
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 15.3057638211216
0.00628930817610063 15.2387403673702
0.0125786163522013 15.1873785884905
0.0188679245283019 15.1456302404465
0.0251572327044025 15.1061856832555
0.0314465408805031 15.0565602170968
0.0377358490566038 14.9932306441432
0.0440251572327044 14.9142757782383
0.050314465408805 14.8157801888609
0.0566037735849057 14.6951660124159
0.0628930817610063 14.5585708056877
0.0691823899371069 14.4065024293808
0.0754716981132076 14.2388358634433
0.0817610062893082 14.055116687339
0.0880503144654088 13.8561801261897
0.0943396226415094 13.6364944467144
0.10062893081761 13.3944129199881
0.106918238993711 13.1234387402417
0.113207547169811 12.8223367325759
0.119496855345912 12.4841003937721
0.125786163522013 12.1126709063245
0.132075471698113 11.706699825738
0.138364779874214 11.2649578752363
0.144654088050314 10.799099559896
0.150943396226415 10.3135739156611
0.157232704402516 9.80480606370211
0.163522012578616 9.28029953057085
0.169811320754717 8.74337356194762
0.176100628930818 8.19341259962223
0.182389937106918 7.6320730077559
0.188679245283019 7.05915876322431
0.19496855345912 6.47622914858531
0.20125786163522 5.88407402245992
0.207547169811321 5.28466981482213
0.213836477987421 4.67983090137319
0.220125786163522 4.07198712329403
0.226415094339623 3.46193157851777
0.232704402515723 2.85223420620283
0.238993710691824 2.24561182533755
0.245283018867925 1.64070739392143
0.251572327044025 1.03601020302403
0.257861635220126 0.433013554959143
0.264150943396226 -0.169915626574883
0.270440251572327 -0.774152857038297
0.276729559748428 -1.37956526395098
0.283018867924528 -1.98592886359467
0.289308176100629 -2.59229277782295
0.29559748427673 -3.19311976215997
0.30188679245283 -3.78757510146907
0.308176100628931 -4.37280929620126
0.314465408805031 -4.94449554671307
0.320754716981132 -5.50032630351656
0.327044025157233 -6.04003570315381
0.333333333333333 -6.56224510956179
0.339622641509434 -7.06835152383088
0.345911949685535 -7.55984937681544
0.352201257861635 -8.03856415488788
0.358490566037736 -8.50642201213714
0.364779874213837 -8.96354609532781
0.371069182389937 -9.41329829774148
0.377358490566038 -9.85477364566933
0.383647798742138 -10.2876634356378
0.389937106918239 -10.7125267538664
0.39622641509434 -11.1303002488075
0.40251572327044 -11.5392663070838
0.408805031446541 -11.9380679612846
0.415094339622642 -12.3281724164314
0.421383647798742 -12.7145413034811
0.427672955974843 -13.0957006879728
0.433962264150943 -13.4775140065751
0.440251572327044 -13.8733174817064
0.446540880503145 -14.2890279794333
0.452830188679245 -14.7158035182633
0.459119496855346 -15.1641225104612
0.465408805031447 -15.6295598564135
0.471698113207547 -16.0938231758672
0.477987421383648 -16.5525203328125
0.484276729559748 -16.9952106449422
0.490566037735849 -17.4107618341307
0.49685534591195 -17.7905717311295
0.50314465408805 -18.1302736178243
0.509433962264151 -18.4243536348615
0.515723270440252 -18.6663774934162
0.522012578616352 -18.8506345452906
0.528301886792453 -18.9783132669805
0.534591194968553 -19.0462124107616
0.540880503144654 -19.0366364374819
0.547169811320755 -18.9594774162114
0.553459119496855 -18.8098475506171
0.559748427672956 -18.5675164200145
0.566037735849057 -18.2433859703212
0.572327044025157 -17.8358804966114
0.578616352201258 -17.3263603435668
0.584905660377358 -16.716758052744
0.591194968553459 -16.012855792728
0.59748427672956 -15.1976643103534
0.60377358490566 -14.2782640529387
0.610062893081761 -13.2535210304595
0.616352201257862 -12.1304188839017
0.622641509433962 -10.9080473761674
0.628930817610063 -9.59330170116079
0.635220125786164 -8.20999989105214
0.641509433962264 -6.77322126133692
0.647798742138365 -5.28868951846851
0.654088050314465 -3.78842080154385
0.660377358490566 -2.29045491749257
0.666666666666667 -0.813881563239225
0.672955974842767 0.633101154820706
0.679245283018868 2.0326668404797
0.685534591194969 3.37610049381478
0.691823899371069 4.66667951533295
0.69811320754717 5.90157623255655
0.704402515723271 7.08025523658958
0.710691823899371 8.21016216275254
0.716981132075472 9.29393598567525
0.723270440251572 10.3257571521828
0.729559748427673 11.3083179109065
0.735849056603774 12.2436875959523
0.742138364779874 13.1301497456243
0.748427672955975 13.9593767827035
0.754716981132076 14.734232269941
0.761006289308176 15.4591352298111
0.767295597484277 16.1374575440376
0.773584905660377 16.7720141985126
0.779874213836478 17.3657522528479
0.786163522012579 17.9211060201139
0.792452830188679 18.4378044073191
0.79874213836478 18.9129775093899
0.805031446540881 19.3342594445028
0.811320754716981 19.7001661171497
0.817610062893082 20.0118293725673
0.823899371069182 20.2606157926956
0.830188679245283 20.4332264306345
0.836477987421384 20.5448526892117
0.842767295597484 20.5960209639702
0.849056603773585 20.5769437697503
0.855345911949686 20.4858851758844
0.861635220125786 20.3346118461763
0.867924528301887 20.1230085337114
0.874213836477987 19.842119689914
0.880503144654088 19.4885758261439
0.886792452830189 19.0779159703262
0.893081761006289 18.6090308393845
0.89937106918239 18.0879203824919
0.905660377358491 17.5164242802412
0.911949685534591 16.9128167951356
0.918238993710692 16.2909773812211
0.924528301886792 15.6591997919627
0.930817610062893 15.0288617016986
0.937106918238994 14.4210273181337
0.943396226415094 13.844140804266
0.949685534591195 13.2999143938922
0.955974842767296 12.8061875657631
0.962264150943396 12.3710010410207
0.968553459119497 11.9812940597412
0.974842767295597 11.63839156395
0.981132075471698 11.3615090704498
0.987421383647799 11.1282018476133
0.993710691823899 10.932259620933
1 10.7709360133592
};
\addplot [semithick, blue]
table {%
0 22.4068029760948
0.00840336134453781 22.5823398023932
0.0168067226890756 22.7564137823772
0.0252100840336134 22.9153805547818
0.0336134453781513 23.0538267978377
0.0420168067226891 23.1684126510263
0.0504201680672269 23.2591970585307
0.0588235294117647 23.32683084205
0.0672268907563025 23.3693214816609
0.0756302521008403 23.3815759444426
0.0840336134453781 23.3554870506087
0.092436974789916 23.2797652997506
0.100840336134454 23.1431766817669
0.109243697478992 22.934309185037
0.117647058823529 22.6431742693333
0.126050420168067 22.2658344733368
0.134453781512605 21.802528955327
0.142857142857143 21.2604293364995
0.151260504201681 20.6471074345893
0.159663865546218 19.9770300959224
0.168067226890756 19.2626475478832
0.176470588235294 18.5150719805354
0.184873949579832 17.7438857077615
0.19327731092437 16.9550069462984
0.201680672268908 16.1524997845457
0.210084033613445 15.3363754614863
0.218487394957983 14.5056454532861
0.226890756302521 13.6575268604238
0.235294117647059 12.7889874261386
0.243697478991597 11.8982166301578
0.252100840336134 10.9846301806026
0.260504201680672 10.0477495317198
0.26890756302521 9.0865678509356
0.277310924369748 8.10181641606798
0.285714285714286 7.0951154593863
0.294117647058824 6.0667379467778
0.302521008403361 5.01700207292642
0.310924369747899 3.94836930824724
0.319327731092437 2.8620129042305
0.327731092436975 1.7594563709205
0.336134453781513 0.643738552715312
0.34453781512605 -0.481662316812504
0.352941176470588 -1.61181932851999
0.361344537815126 -2.74116967523347
0.369747899159664 -3.86275478377978
0.378151260504202 -4.96834085982323
0.386554621848739 -6.04938100275731
0.394957983193277 -7.0970264506237
0.403361344537815 -8.1021447663598
0.411764705882353 -9.05571441429867
0.420168067226891 -9.94943873563424
0.428571428571429 -10.7755670175869
0.436974789915966 -11.5274016399779
0.445378151260504 -12.2000135510685
0.453781512605042 -12.7908851753883
0.46218487394958 -13.3000706080664
0.470588235294118 -13.7264220603877
0.478991596638655 -14.0698631108915
0.487394957983193 -14.3292889402434
0.495798319327731 -14.5020770724689
0.504201680672269 -14.583567813769
0.512605042016807 -14.5683921571365
0.521008403361344 -14.4503028332856
0.529411764705882 -14.2224091617967
0.53781512605042 -13.8746595261888
0.546218487394958 -13.3992857335192
0.554621848739496 -12.7895502365305
0.563025210084034 -12.0366007067651
0.571428571428571 -11.1388195956855
0.579831932773109 -10.0977397942949
0.588235294117647 -8.92159460634705
0.596638655462185 -7.61881206000778
0.605042016806723 -6.20232988654869
0.61344537815126 -4.68732936672218
0.621848739495798 -3.09008805369286
0.630252100840336 -1.4280462963253
0.638655462184874 0.28111302637022
0.647058823529412 2.0209640132616
0.65546218487395 3.77704734497048
0.663865546218487 5.53769270673716
0.672268907563025 7.29306467661312
0.680672268907563 9.03739237062501
0.689075630252101 10.7654510823046
0.697478991596639 12.4751949994411
0.705882352941176 14.1640927409504
0.714285714285714 15.8294625283148
0.722689075630252 17.4669516259861
0.73109243697479 19.0716475839887
0.739495798319328 20.6365446205474
0.747899159663866 22.1532189334164
0.756302521008403 23.6111159857841
0.764705882352941 24.9988230559962
0.773109243697479 26.3040521492208
0.781512605042017 27.5117271120235
0.789915966386555 28.6052470552692
0.798319327731092 29.570577977871
0.80672268907563 30.3935466852885
0.815126050420168 31.058381100797
0.823529411764706 31.5488024296627
0.831932773109244 31.8513310908823
0.840336134453782 31.9509431394207
0.848739495798319 31.8412663387217
0.857142857142857 31.5185522219022
0.865546218487395 30.9834281727148
0.873949579831933 30.2514622514286
0.882352941176471 29.3429161175726
0.890756302521008 28.2886762621606
0.899159663865546 27.127862293562
0.907563025210084 25.9104945764011
0.915966386554622 24.6875662586514
0.92436974789916 23.5097767909795
0.932773109243697 22.425421536704
0.941176470588235 21.4770486885446
0.949579831932773 20.6949708029443
0.957983193277311 20.0955500334873
0.966386554621849 19.6821617218321
0.974789915966387 19.4448347585132
0.983193277310924 19.3619815562201
0.991596638655462 19.4048399981328
1 19.5395199213208
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 26.4474797931866
0.00840336134453781 26.5410454437657
0.0168067226890756 26.6268685699063
0.0252100840336134 26.6959373230211
0.0336134453781513 26.7456665351813
0.0420168067226891 26.774511324332
0.0504201680672269 26.7856000801642
0.0588235294117647 26.7809875409906
0.0672268907563025 26.7609543991766
0.0756302521008403 26.7229510332721
0.0840336134453781 26.6627422288132
0.092436974789916 26.5717016077965
0.100840336134454 26.4401358182254
0.109243697478992 26.2574687117564
0.117647058823529 26.0124783911027
0.126050420168067 25.6963978971822
0.134453781512605 25.3027783013138
0.142857142857143 24.8329783223971
0.151260504201681 24.2882047573677
0.159663865546218 23.6791119831039
0.168067226890756 23.0160945351707
0.176470588235294 22.3097281045191
0.184873949579832 21.5702866066394
0.19327731092437 20.8056091926597
0.201680672268908 20.0225205388773
0.210084033613445 19.2232500531618
0.218487394957983 18.4081461020138
0.226890756302521 17.5756669338454
0.235294117647059 16.7244117362126
0.243697478991597 15.8528997033885
0.252100840336134 14.9614414872302
0.260504201680672 14.0517849661583
0.26890756302521 13.1221731014885
0.277310924369748 12.1748054580246
0.285714285714286 11.211668217103
0.294117647058824 10.2322387803843
0.302521008403361 9.2355557602468
0.310924369747899 8.22215685155664
0.319327731092437 7.19078807895655
0.327731092436975 6.14028371238225
0.336134453781513 5.07083288248407
0.34453781512605 3.98310978959085
0.352941176470588 2.87858837754346
0.361344537815126 1.75946031890333
0.369747899159664 0.629726621624457
0.378151260504202 -0.505551310401423
0.386554621848739 -1.64059263372172
0.394957983193277 -2.76814303163726
0.403361344537815 -3.87949248588358
0.411764705882353 -4.96474280827325
0.420168067226891 -6.01283528952625
0.428571428571429 -7.01199872087513
0.436974789915966 -7.95057152575979
0.445378151260504 -8.81830801835843
0.453781512605042 -9.60710167896274
0.46218487394958 -10.3113013772869
0.470588235294118 -10.9258250409705
0.478991596638655 -11.4484676202981
0.487394957983193 -11.8759382836464
0.495798319327731 -12.2055413844044
0.504201680672269 -12.4329128860468
0.512605042016807 -12.551926417493
0.521008403361344 -12.5565683884005
0.529411764705882 -12.4348824731758
0.53781512605042 -12.1709655372404
0.546218487394958 -11.7490494355175
0.554621848739496 -11.1532760536267
0.563025210084034 -10.3679026810879
0.571428571428571 -9.38969768250076
0.579831932773109 -8.22952331547248
0.588235294117647 -6.90631392575928
0.596638655462185 -5.44584262114025
0.605042016806723 -3.87532867387384
0.61344537815126 -2.22327003497257
0.621848739495798 -0.516385921224611
0.630252100840336 1.22329861293097
0.638655462184874 2.97519149435642
0.647058823529412 4.72570624811913
0.65546218487395 6.46638513091295
0.663865546218487 8.19416149842909
0.672268907563025 9.91052094815853
0.680672268907563 11.6185248811117
0.689075630252101 13.3199926225028
0.697478991596639 15.0147231567253
0.705882352941176 16.6985764792519
0.714285714285714 18.3626899992973
0.722689075630252 19.9955018955406
0.73109243697479 21.5860549990665
0.739495798319328 23.1233944560196
0.747899159663866 24.5978455298371
0.756302521008403 26.0003541677965
0.764705882352941 27.3242495155541
0.773109243697479 28.56506950732
0.781512605042017 29.7168174349946
0.789915966386555 30.7713102371795
0.798319327731092 31.7218981242413
0.80672268907563 32.5600070798827
0.815126050420168 33.2730546976251
0.823529411764706 33.8459404638909
0.831932773109244 34.2664901398892
0.840336134453782 34.5205391447344
0.848739495798319 34.5986415012658
0.857142857142857 34.4912131529774
0.865546218487395 34.1886406096363
0.873949579831933 33.6905980880354
0.882352941176471 32.996777574405
0.890756302521008 32.1182476816352
0.899159663865546 31.0744796723341
0.907563025210084 29.9003405328538
0.915966386554622 28.6367589565894
0.92436974789916 27.3324337325981
0.932773109243697 26.044506923863
0.941176470588235 24.8362923786801
0.949579831932773 23.7655658368092
0.957983193277311 22.8802226394442
0.966386554621849 22.2164812764373
0.974789915966387 21.7887414202364
0.983193277310924 21.5847931173084
0.991596638655462 21.5677397018029
1 21.6846265412592
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 18.366126159003
0.00840336134453781 18.6236341610208
0.0168067226890756 18.885958994848
0.0252100840336134 19.1348237865424
0.0336134453781513 19.3619870604942
0.0420168067226891 19.5623139777206
0.0504201680672269 19.7327940368971
0.0588235294117647 19.8726741431095
0.0672268907563025 19.9776885641451
0.0756302521008403 20.0402008556132
0.0840336134453781 20.0482318724041
0.092436974789916 19.9878289917046
0.100840336134454 19.8462175453084
0.109243697478992 19.6111496583175
0.117647058823529 19.2738701475638
0.126050420168067 18.8352710494914
0.134453781512605 18.3022796093401
0.142857142857143 17.687880350602
0.151260504201681 17.006010111811
0.159663865546218 16.2749482087409
0.168067226890756 15.5092005605958
0.176470588235294 14.7204158565517
0.184873949579832 13.9174848088836
0.19327731092437 13.1044046999371
0.201680672268908 12.282479030214
0.210084033613445 11.4495008698108
0.218487394957983 10.6031448045584
0.226890756302521 9.73938678700213
0.235294117647059 8.85356311606451
0.243697478991597 7.94353355692714
0.252100840336134 7.00781887397508
0.260504201680672 6.04371409728136
0.26890756302521 5.05096260038272
0.277310924369748 4.02882737411138
0.285714285714286 2.97856270166959
0.294117647058824 1.90123711317134
0.302521008403361 0.798448385606052
0.310924369747899 -0.325418235062159
0.319327731092437 -1.46676227049555
0.327731092436975 -2.62137097054124
0.336134453781513 -3.78335577705344
0.34453781512605 -4.94643442321586
0.352941176470588 -6.10222703458345
0.361344537815126 -7.24179966937027
0.369747899159664 -8.35523618918402
0.378151260504202 -9.43113040924504
0.386554621848739 -10.4581693717929
0.394957983193277 -11.4259098696101
0.403361344537815 -12.324797046836
0.411764705882353 -13.1466860203241
0.420168067226891 -13.8860421817422
0.428571428571429 -14.5391353142988
0.436974789915966 -15.1042317541959
0.445378151260504 -15.5817190837787
0.453781512605042 -15.974668671814
0.46218487394958 -16.288839838846
0.470588235294118 -16.5270190798048
0.478991596638655 -16.6912586014848
0.487394957983193 -16.7826395968404
0.495798319327731 -16.7986127605334
0.504201680672269 -16.7342227414913
0.512605042016807 -16.5848578967799
0.521008403361344 -16.3440372781708
0.529411764705882 -16.0099358504175
0.53781512605042 -15.5783535151371
0.546218487394958 -15.0495220315209
0.554621848739496 -14.4258244194342
0.563025210084034 -13.7052987324422
0.571428571428571 -12.8879415088702
0.579831932773109 -11.9659562731174
0.588235294117647 -10.9368752869348
0.596638655462185 -9.79178149887531
0.605042016806723 -8.52933109922354
0.61344537815126 -7.15138869847179
0.621848739495798 -5.66379018616111
0.630252100840336 -4.07939120558156
0.638655462184874 -2.41296544161598
0.647058823529412 -0.683778221595923
0.65546218487395 1.08770955902802
0.663865546218487 2.88122391504523
0.672268907563025 4.67560840506771
0.680672268907563 6.45625986013827
0.689075630252101 8.21090954210636
0.697478991596639 9.93566684215678
0.705882352941176 11.6296090026489
0.714285714285714 13.2962350573324
0.722689075630252 14.9384013564317
0.73109243697479 16.5572401689108
0.739495798319328 18.1496947850752
0.747899159663866 19.7085923369958
0.756302521008403 21.2218778037716
0.764705882352941 22.6733965964383
0.773109243697479 24.0430347911217
0.781512605042017 25.3066367890524
0.789915966386555 26.4391838733589
0.798319327731092 27.4192578315007
0.80672268907563 28.2270862906943
0.815126050420168 28.8437075039688
0.823529411764706 29.2516643954344
0.831932773109244 29.4361720418753
0.840336134453782 29.381347134107
0.848739495798319 29.0838911761777
0.857142857142857 28.545891290827
0.865546218487395 27.7782157357932
0.873949579831933 26.8123264148218
0.882352941176471 25.6890546607402
0.890756302521008 24.4591048426861
0.899159663865546 23.18124491479
0.907563025210084 21.9206486199484
0.915966386554622 20.7383735607134
0.92436974789916 19.6871198493608
0.932773109243697 18.8063361495449
0.941176470588235 18.117804998409
0.949579831932773 17.6243757690795
0.957983193277311 17.3108774275304
0.966386554621849 17.1478421672269
0.974789915966387 17.1009280967901
0.983193277310924 17.1391699951318
0.991596638655462 17.2419402944628
1 17.3944133013824
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Knee Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-20, ymax=80,
ytick style={color=black},
ytick={-20,0,20,40,60,80},
yticklabels={
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$,
  $\mathdefault{80}$
}
]
\GRAPHREFx{Walk}{KneeAngles};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,0.250939627467164)
--(axis cs:0,10.7303509609872)
--(axis cs:0.0101010101010101,11.8987708717054)
--(axis cs:0.0202020202020202,13.0671907824236)
--(axis cs:0.0303030303030303,14.7876003290335)
--(axis cs:0.0404040404040404,16.5080098756435)
--(axis cs:0.0505050505050505,18.4225680208267)
--(axis cs:0.0606060606060606,20.3371261660098)
--(axis cs:0.0707070707070707,21.9364680551085)
--(axis cs:0.0808080808080808,23.5358099442072)
--(axis cs:0.0909090909090909,24.544450050839)
--(axis cs:0.101010101010101,25.5530901574707)
--(axis cs:0.111111111111111,25.9821466093984)
--(axis cs:0.121212121212121,26.4112030613261)
--(axis cs:0.131313131313131,26.3525350767645)
--(axis cs:0.141414141414141,26.2938670922029)
--(axis cs:0.151515151515152,25.9090418869733)
--(axis cs:0.161616161616162,25.5242166817437)
--(axis cs:0.171717171717172,24.962880619225)
--(axis cs:0.181818181818182,24.4015445567063)
--(axis cs:0.191919191919192,23.7473706290243)
--(axis cs:0.202020202020202,23.0931967013423)
--(axis cs:0.212121212121212,22.3873570661905)
--(axis cs:0.222222222222222,21.6815174310388)
--(axis cs:0.232323232323232,20.9609408458463)
--(axis cs:0.242424242424242,20.2403642606537)
--(axis cs:0.252525252525253,19.5280084867321)
--(axis cs:0.262626262626263,18.8156527128105)
--(axis cs:0.272727272727273,18.1402272812327)
--(axis cs:0.282828282828283,17.4648018496549)
--(axis cs:0.292929292929293,16.8558668926717)
--(axis cs:0.303030303030303,16.2469319356885)
--(axis cs:0.313131313131313,15.7183096926454)
--(axis cs:0.323232323232323,15.1896874496023)
--(axis cs:0.333333333333333,14.7378973259722)
--(axis cs:0.343434343434343,14.2861072023421)
--(axis cs:0.353535353535354,13.9094702894501)
--(axis cs:0.363636363636364,13.5328333765581)
--(axis cs:0.373737373737374,13.2379022833956)
--(axis cs:0.383838383838384,12.942971190233)
--(axis cs:0.393939393939394,12.7553118700752)
--(axis cs:0.404040404040404,12.5676525499173)
--(axis cs:0.414141414141414,12.5411920860764)
--(axis cs:0.424242424242424,12.5147316222355)
--(axis cs:0.434343434343434,12.7065136639912)
--(axis cs:0.444444444444444,12.8982957057468)
--(axis cs:0.454545454545455,13.3408641107225)
--(axis cs:0.464646464646465,13.7834325156983)
--(axis cs:0.474747474747475,14.5123720531559)
--(axis cs:0.484848484848485,15.2413115906135)
--(axis cs:0.494949494949495,16.3064090178779)
--(axis cs:0.505050505050505,17.3715064451423)
--(axis cs:0.515151515151515,18.8302363248231)
--(axis cs:0.525252525252525,20.2889662045038)
--(axis cs:0.535353535353535,22.2144793169459)
--(axis cs:0.545454545454546,24.1399924293881)
--(axis cs:0.555555555555556,26.5591917937121)
--(axis cs:0.565656565656566,28.9783911580362)
--(axis cs:0.575757575757576,31.839271475552)
--(axis cs:0.585858585858586,34.7001517930678)
--(axis cs:0.595959595959596,37.8810586909823)
--(axis cs:0.606060606060606,41.0619655888969)
--(axis cs:0.616161616161616,44.3510477227833)
--(axis cs:0.626262626262626,47.6401298566698)
--(axis cs:0.636363636363636,50.7106515990414)
--(axis cs:0.646464646464647,53.7811733414131)
--(axis cs:0.656565656565657,56.3312654290099)
--(axis cs:0.666666666666667,58.8813575166067)
--(axis cs:0.676767676767677,60.7624746159656)
--(axis cs:0.686868686868687,62.6435917153245)
--(axis cs:0.696969696969697,63.8562843354893)
--(axis cs:0.707070707070707,65.0689769556543)
--(axis cs:0.717171717171717,65.6470583569177)
--(axis cs:0.727272727272727,66.2251397581812)
--(axis cs:0.737373737373737,66.1831622490357)
--(axis cs:0.747474747474748,66.1411847398902)
--(axis cs:0.757575757575758,65.4703718341895)
--(axis cs:0.767676767676768,64.7995589284889)
--(axis cs:0.777777777777778,63.5212850350513)
--(axis cs:0.787878787878788,62.2430111416137)
--(axis cs:0.797979797979798,60.3937193451861)
--(axis cs:0.808080808080808,58.5444275487585)
--(axis cs:0.818181818181818,56.1702602871296)
--(axis cs:0.828282828282828,53.7960930255006)
--(axis cs:0.838383838383838,50.9550740925612)
--(axis cs:0.848484848484849,48.1140551596218)
--(axis cs:0.858585858585859,44.8806125979123)
--(axis cs:0.868686868686869,41.6471700362028)
--(axis cs:0.878787878787879,38.101648229939)
--(axis cs:0.888888888888889,34.5561264236753)
--(axis cs:0.898989898989899,30.847079013169)
--(axis cs:0.909090909090909,27.1380316026627)
--(axis cs:0.919191919191919,23.5553248416842)
--(axis cs:0.929292929292929,19.9726180807058)
--(axis cs:0.939393939393939,16.9642813405737)
--(axis cs:0.94949494949495,13.9559446004416)
--(axis cs:0.95959595959596,12.0365595001361)
--(axis cs:0.96969696969697,10.1171743998306)
--(axis cs:0.97979797979798,9.58186183866493)
--(axis cs:0.98989898989899,9.04654927749928)
--(axis cs:1,9.72329189020857)
--(axis cs:1,-0.981245941606077)
--(axis cs:1,-0.981245941606077)
--(axis cs:0.98989898989899,-1.65920284588899)
--(axis cs:0.97979797979798,-1.55360032336919)
--(axis cs:0.96969696969697,-1.44799780084939)
--(axis cs:0.95959595959596,-0.349068466106492)
--(axis cs:0.94949494949495,0.749860868636401)
--(axis cs:0.939393939393939,2.79549269514956)
--(axis cs:0.929292929292929,4.84112452166273)
--(axis cs:0.919191919191919,7.61012026179175)
--(axis cs:0.909090909090909,10.3791160019208)
--(axis cs:0.898989898989899,13.5880845415993)
--(axis cs:0.888888888888889,16.7970530812779)
--(axis cs:0.878787878787879,20.1881168027362)
--(axis cs:0.868686868686869,23.5791805241945)
--(axis cs:0.858585858585859,26.9445340582873)
--(axis cs:0.848484848484849,30.3098875923801)
--(axis cs:0.838383838383838,33.4996007845007)
--(axis cs:0.828282828282828,36.6893139766213)
--(axis cs:0.818181818181818,39.5798055211032)
--(axis cs:0.808080808080808,42.4702970655852)
--(axis cs:0.797979797979798,44.934439813136)
--(axis cs:0.787878787878788,47.3985825606868)
--(axis cs:0.777777777777778,49.3067917006826)
--(axis cs:0.767676767676768,51.2150008406784)
--(axis cs:0.757575757575758,52.4535531466777)
--(axis cs:0.747474747474748,53.692105452677)
--(axis cs:0.737373737373737,54.1477216117885)
--(axis cs:0.727272727272727,54.6033377708999)
--(axis cs:0.717171717171717,54.1593586293586)
--(axis cs:0.707070707070707,53.7153794878173)
--(axis cs:0.696969696969697,52.3022601347083)
--(axis cs:0.686868686868687,50.8891407815994)
--(axis cs:0.676767676767677,48.5631091915)
--(axis cs:0.666666666666667,46.2370776014006)
--(axis cs:0.656565656565657,43.2462258614873)
--(axis cs:0.646464646464647,40.255374121574)
--(axis cs:0.636363636363636,36.9866785972082)
--(axis cs:0.626262626262626,33.7179830728424)
--(axis cs:0.616161616161616,30.5169118200039)
--(axis cs:0.606060606060606,27.3158405671654)
--(axis cs:0.595959595959596,24.380115187995)
--(axis cs:0.585858585858586,21.4443898088247)
--(axis cs:0.575757575757576,18.8839368631671)
--(axis cs:0.565656565656566,16.3234839175095)
--(axis cs:0.555555555555556,14.1889484214838)
--(axis cs:0.545454545454546,12.054412925458)
--(axis cs:0.535353535353535,10.3328755677131)
--(axis cs:0.525252525252525,8.61133820996817)
--(axis cs:0.515151515151515,7.25454489303881)
--(axis cs:0.505050505050505,5.89775157610945)
--(axis cs:0.494949494949495,4.85279054827639)
--(axis cs:0.484848484848485,3.80782952044332)
--(axis cs:0.474747474747475,3.0468512816129)
--(axis cs:0.464646464646465,2.28587304278247)
--(axis cs:0.454545454545455,1.79974155795)
--(axis cs:0.444444444444444,1.31361007311753)
--(axis cs:0.434343434343434,1.09720164888746)
--(axis cs:0.424242424242424,0.880793224657388)
--(axis cs:0.414141414141414,0.914259937605126)
--(axis cs:0.404040404040404,0.947726650552864)
--(axis cs:0.393939393939394,1.18368541233438)
--(axis cs:0.383838383838384,1.4196441741159)
--(axis cs:0.373737373737374,1.80085264849973)
--(axis cs:0.363636363636364,2.18206112288356)
--(axis cs:0.353535353535354,2.65926659465738)
--(axis cs:0.343434343434343,3.13647206643121)
--(axis cs:0.333333333333333,3.6634354354585)
--(axis cs:0.323232323232323,4.1903988044858)
--(axis cs:0.313131313131313,4.72952038523796)
--(axis cs:0.303030303030303,5.26864196599013)
--(axis cs:0.292929292929293,5.80644781153119)
--(axis cs:0.282828282828283,6.34425365707224)
--(axis cs:0.272727272727273,6.88397636103882)
--(axis cs:0.262626262626263,7.42369906500539)
--(axis cs:0.252525252525253,7.96810221943633)
--(axis cs:0.242424242424242,8.51250537386726)
--(axis cs:0.232323232323232,9.04145006544926)
--(axis cs:0.222222222222222,9.57039475703126)
--(axis cs:0.212121212121212,10.0516778214401)
--(axis cs:0.202020202020202,10.532960885849)
--(axis cs:0.191919191919192,10.9499205146515)
--(axis cs:0.181818181818182,11.366880143454)
--(axis cs:0.171717171717172,11.718049554797)
--(axis cs:0.161616161616162,12.0692189661401)
--(axis cs:0.151515151515152,12.312366969347)
--(axis cs:0.141414141414141,12.5555149725538)
--(axis cs:0.131313131313131,12.590500944672)
--(axis cs:0.121212121212121,12.6254869167902)
--(axis cs:0.111111111111111,12.3406090533063)
--(axis cs:0.101010101010101,12.0557311898224)
--(axis cs:0.0909090909090909,11.3413156333222)
--(axis cs:0.0808080808080808,10.626900076822)
--(axis cs:0.0707070707070707,9.44185594469743)
--(axis cs:0.0606060606060606,8.2568118125728)
--(axis cs:0.0505050505050505,6.80895961107364)
--(axis cs:0.0404040404040404,5.36110740957448)
--(axis cs:0.0303030303030303,3.9678130360712)
--(axis cs:0.0202020202020202,2.57451866256791)
--(axis cs:0.0101010101010101,1.41272914501754)
--(axis cs:0,0.250939627467164)
--cycle;

\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,0.250939627467164)
--(axis cs:0,10.7303509609872)
--(axis cs:0.0101010101010101,11.8987708717054)
--(axis cs:0.0202020202020202,13.0671907824236)
--(axis cs:0.0303030303030303,14.7876003290335)
--(axis cs:0.0404040404040404,16.5080098756435)
--(axis cs:0.0505050505050505,18.4225680208267)
--(axis cs:0.0606060606060606,20.3371261660098)
--(axis cs:0.0707070707070707,21.9364680551085)
--(axis cs:0.0808080808080808,23.5358099442072)
--(axis cs:0.0909090909090909,24.544450050839)
--(axis cs:0.101010101010101,25.5530901574707)
--(axis cs:0.111111111111111,25.9821466093984)
--(axis cs:0.121212121212121,26.4112030613261)
--(axis cs:0.131313131313131,26.3525350767645)
--(axis cs:0.141414141414141,26.2938670922029)
--(axis cs:0.151515151515152,25.9090418869733)
--(axis cs:0.161616161616162,25.5242166817437)
--(axis cs:0.171717171717172,24.962880619225)
--(axis cs:0.181818181818182,24.4015445567063)
--(axis cs:0.191919191919192,23.7473706290243)
--(axis cs:0.202020202020202,23.0931967013423)
--(axis cs:0.212121212121212,22.3873570661905)
--(axis cs:0.222222222222222,21.6815174310388)
--(axis cs:0.232323232323232,20.9609408458463)
--(axis cs:0.242424242424242,20.2403642606537)
--(axis cs:0.252525252525253,19.5280084867321)
--(axis cs:0.262626262626263,18.8156527128105)
--(axis cs:0.272727272727273,18.1402272812327)
--(axis cs:0.282828282828283,17.4648018496549)
--(axis cs:0.292929292929293,16.8558668926717)
--(axis cs:0.303030303030303,16.2469319356885)
--(axis cs:0.313131313131313,15.7183096926454)
--(axis cs:0.323232323232323,15.1896874496023)
--(axis cs:0.333333333333333,14.7378973259722)
--(axis cs:0.343434343434343,14.2861072023421)
--(axis cs:0.353535353535354,13.9094702894501)
--(axis cs:0.363636363636364,13.5328333765581)
--(axis cs:0.373737373737374,13.2379022833956)
--(axis cs:0.383838383838384,12.942971190233)
--(axis cs:0.393939393939394,12.7553118700752)
--(axis cs:0.404040404040404,12.5676525499173)
--(axis cs:0.414141414141414,12.5411920860764)
--(axis cs:0.424242424242424,12.5147316222355)
--(axis cs:0.434343434343434,12.7065136639912)
--(axis cs:0.444444444444444,12.8982957057468)
--(axis cs:0.454545454545455,13.3408641107225)
--(axis cs:0.464646464646465,13.7834325156983)
--(axis cs:0.474747474747475,14.5123720531559)
--(axis cs:0.484848484848485,15.2413115906135)
--(axis cs:0.494949494949495,16.3064090178779)
--(axis cs:0.505050505050505,17.3715064451423)
--(axis cs:0.515151515151515,18.8302363248231)
--(axis cs:0.525252525252525,20.2889662045038)
--(axis cs:0.535353535353535,22.2144793169459)
--(axis cs:0.545454545454546,24.1399924293881)
--(axis cs:0.555555555555556,26.5591917937121)
--(axis cs:0.565656565656566,28.9783911580362)
--(axis cs:0.575757575757576,31.839271475552)
--(axis cs:0.585858585858586,34.7001517930678)
--(axis cs:0.595959595959596,37.8810586909823)
--(axis cs:0.606060606060606,41.0619655888969)
--(axis cs:0.616161616161616,44.3510477227833)
--(axis cs:0.626262626262626,47.6401298566698)
--(axis cs:0.636363636363636,50.7106515990414)
--(axis cs:0.646464646464647,53.7811733414131)
--(axis cs:0.656565656565657,56.3312654290099)
--(axis cs:0.666666666666667,58.8813575166067)
--(axis cs:0.676767676767677,60.7624746159656)
--(axis cs:0.686868686868687,62.6435917153245)
--(axis cs:0.696969696969697,63.8562843354893)
--(axis cs:0.707070707070707,65.0689769556543)
--(axis cs:0.717171717171717,65.6470583569177)
--(axis cs:0.727272727272727,66.2251397581812)
--(axis cs:0.737373737373737,66.1831622490357)
--(axis cs:0.747474747474748,66.1411847398902)
--(axis cs:0.757575757575758,65.4703718341895)
--(axis cs:0.767676767676768,64.7995589284889)
--(axis cs:0.777777777777778,63.5212850350513)
--(axis cs:0.787878787878788,62.2430111416137)
--(axis cs:0.797979797979798,60.3937193451861)
--(axis cs:0.808080808080808,58.5444275487585)
--(axis cs:0.818181818181818,56.1702602871296)
--(axis cs:0.828282828282828,53.7960930255006)
--(axis cs:0.838383838383838,50.9550740925612)
--(axis cs:0.848484848484849,48.1140551596218)
--(axis cs:0.858585858585859,44.8806125979123)
--(axis cs:0.868686868686869,41.6471700362028)
--(axis cs:0.878787878787879,38.101648229939)
--(axis cs:0.888888888888889,34.5561264236753)
--(axis cs:0.898989898989899,30.847079013169)
--(axis cs:0.909090909090909,27.1380316026627)
--(axis cs:0.919191919191919,23.5553248416842)
--(axis cs:0.929292929292929,19.9726180807058)
--(axis cs:0.939393939393939,16.9642813405737)
--(axis cs:0.94949494949495,13.9559446004416)
--(axis cs:0.95959595959596,12.0365595001361)
--(axis cs:0.96969696969697,10.1171743998306)
--(axis cs:0.97979797979798,9.58186183866493)
--(axis cs:0.98989898989899,9.04654927749928)
--(axis cs:1,9.72329189020857)
--(axis cs:1,-0.981245941606077)
--(axis cs:1,-0.981245941606077)
--(axis cs:0.98989898989899,-1.65920284588899)
--(axis cs:0.97979797979798,-1.55360032336919)
--(axis cs:0.96969696969697,-1.44799780084939)
--(axis cs:0.95959595959596,-0.349068466106492)
--(axis cs:0.94949494949495,0.749860868636401)
--(axis cs:0.939393939393939,2.79549269514956)
--(axis cs:0.929292929292929,4.84112452166273)
--(axis cs:0.919191919191919,7.61012026179175)
--(axis cs:0.909090909090909,10.3791160019208)
--(axis cs:0.898989898989899,13.5880845415993)
--(axis cs:0.888888888888889,16.7970530812779)
--(axis cs:0.878787878787879,20.1881168027362)
--(axis cs:0.868686868686869,23.5791805241945)
--(axis cs:0.858585858585859,26.9445340582873)
--(axis cs:0.848484848484849,30.3098875923801)
--(axis cs:0.838383838383838,33.4996007845007)
--(axis cs:0.828282828282828,36.6893139766213)
--(axis cs:0.818181818181818,39.5798055211032)
--(axis cs:0.808080808080808,42.4702970655852)
--(axis cs:0.797979797979798,44.934439813136)
--(axis cs:0.787878787878788,47.3985825606868)
--(axis cs:0.777777777777778,49.3067917006826)
--(axis cs:0.767676767676768,51.2150008406784)
--(axis cs:0.757575757575758,52.4535531466777)
--(axis cs:0.747474747474748,53.692105452677)
--(axis cs:0.737373737373737,54.1477216117885)
--(axis cs:0.727272727272727,54.6033377708999)
--(axis cs:0.717171717171717,54.1593586293586)
--(axis cs:0.707070707070707,53.7153794878173)
--(axis cs:0.696969696969697,52.3022601347083)
--(axis cs:0.686868686868687,50.8891407815994)
--(axis cs:0.676767676767677,48.5631091915)
--(axis cs:0.666666666666667,46.2370776014006)
--(axis cs:0.656565656565657,43.2462258614873)
--(axis cs:0.646464646464647,40.255374121574)
--(axis cs:0.636363636363636,36.9866785972082)
--(axis cs:0.626262626262626,33.7179830728424)
--(axis cs:0.616161616161616,30.5169118200039)
--(axis cs:0.606060606060606,27.3158405671654)
--(axis cs:0.595959595959596,24.380115187995)
--(axis cs:0.585858585858586,21.4443898088247)
--(axis cs:0.575757575757576,18.8839368631671)
--(axis cs:0.565656565656566,16.3234839175095)
--(axis cs:0.555555555555556,14.1889484214838)
--(axis cs:0.545454545454546,12.054412925458)
--(axis cs:0.535353535353535,10.3328755677131)
--(axis cs:0.525252525252525,8.61133820996817)
--(axis cs:0.515151515151515,7.25454489303881)
--(axis cs:0.505050505050505,5.89775157610945)
--(axis cs:0.494949494949495,4.85279054827639)
--(axis cs:0.484848484848485,3.80782952044332)
--(axis cs:0.474747474747475,3.0468512816129)
--(axis cs:0.464646464646465,2.28587304278247)
--(axis cs:0.454545454545455,1.79974155795)
--(axis cs:0.444444444444444,1.31361007311753)
--(axis cs:0.434343434343434,1.09720164888746)
--(axis cs:0.424242424242424,0.880793224657388)
--(axis cs:0.414141414141414,0.914259937605126)
--(axis cs:0.404040404040404,0.947726650552864)
--(axis cs:0.393939393939394,1.18368541233438)
--(axis cs:0.383838383838384,1.4196441741159)
--(axis cs:0.373737373737374,1.80085264849973)
--(axis cs:0.363636363636364,2.18206112288356)
--(axis cs:0.353535353535354,2.65926659465738)
--(axis cs:0.343434343434343,3.13647206643121)
--(axis cs:0.333333333333333,3.6634354354585)
--(axis cs:0.323232323232323,4.1903988044858)
--(axis cs:0.313131313131313,4.72952038523796)
--(axis cs:0.303030303030303,5.26864196599013)
--(axis cs:0.292929292929293,5.80644781153119)
--(axis cs:0.282828282828283,6.34425365707224)
--(axis cs:0.272727272727273,6.88397636103882)
--(axis cs:0.262626262626263,7.42369906500539)
--(axis cs:0.252525252525253,7.96810221943633)
--(axis cs:0.242424242424242,8.51250537386726)
--(axis cs:0.232323232323232,9.04145006544926)
--(axis cs:0.222222222222222,9.57039475703126)
--(axis cs:0.212121212121212,10.0516778214401)
--(axis cs:0.202020202020202,10.532960885849)
--(axis cs:0.191919191919192,10.9499205146515)
--(axis cs:0.181818181818182,11.366880143454)
--(axis cs:0.171717171717172,11.718049554797)
--(axis cs:0.161616161616162,12.0692189661401)
--(axis cs:0.151515151515152,12.312366969347)
--(axis cs:0.141414141414141,12.5555149725538)
--(axis cs:0.131313131313131,12.590500944672)
--(axis cs:0.121212121212121,12.6254869167902)
--(axis cs:0.111111111111111,12.3406090533063)
--(axis cs:0.101010101010101,12.0557311898224)
--(axis cs:0.0909090909090909,11.3413156333222)
--(axis cs:0.0808080808080808,10.626900076822)
--(axis cs:0.0707070707070707,9.44185594469743)
--(axis cs:0.0606060606060606,8.2568118125728)
--(axis cs:0.0505050505050505,6.80895961107364)
--(axis cs:0.0404040404040404,5.36110740957448)
--(axis cs:0.0303030303030303,3.9678130360712)
--(axis cs:0.0202020202020202,2.57451866256791)
--(axis cs:0.0101010101010101,1.41272914501754)
--(axis cs:0,0.250939627467164)
--cycle;

\addplot [semithick, red]
table {%
0 -5.96163012498464
0.00628930817610063 -5.24528941594351
0.0125786163522013 -4.37372246345751
0.0188679245283019 -3.36408376622319
0.0251572327044025 -2.23595520560582
0.0314465408805031 -1.01616175603649
0.0377358490566038 0.246885811223861
0.0440251572327044 1.53213496792933
0.050314465408805 2.81278964770941
0.0566037735849057 4.07712486288596
0.0628930817610063 5.3053297563195
0.0691823899371069 6.48739810154223
0.0754716981132076 7.6064000805958
0.0817610062893082 8.64976669267949
0.0880503144654088 9.62113279357867
0.0943396226415094 10.4962839095926
0.10062893081761 11.2859962049802
0.106918238993711 11.9765626735769
0.113207547169811 12.5572244122994
0.119496855345912 13.0426842448109
0.125786163522013 13.4395045941866
0.132075471698113 13.7182904285698
0.138364779874214 13.9061653096339
0.144654088050314 14.0150743719624
0.150943396226415 14.0450665865441
0.157232704402516 13.9977273332463
0.163522012578616 13.8858484870094
0.169811320754717 13.7250244466687
0.176100628930818 13.5240798221888
0.182389937106918 13.2824370017666
0.188679245283019 13.015629285563
0.19496855345912 12.7333480896309
0.20125786163522 12.4404758440837
0.207547169811321 12.1410809881942
0.213836477987421 11.8397308918918
0.220125786163522 11.5412662978519
0.226415094339623 11.2438162776693
0.232704402515723 10.9484653487586
0.238993710691824 10.6566679737656
0.245283018867925 10.3653279678293
0.251572327044025 10.0727447723807
0.257861635220126 9.77745388399364
0.264150943396226 9.4803787672152
0.270440251572327 9.17962241293009
0.276729559748428 8.87435312179662
0.283018867924528 8.56554682851072
0.289308176100629 8.25341670180489
0.29559748427673 7.9432153080303
0.30188679245283 7.63573577956119
0.308176100628931 7.33154143925357
0.314465408805031 7.03844247540718
0.320754716981132 6.7598084350908
0.327044025157233 6.49699276983953
0.333333333333333 6.25438917254021
0.339622641509434 6.0406640590769
0.345911949685535 5.85508617768554
0.352201257861635 5.69864359168849
0.358490566037736 5.57802826212496
0.364779874213837 5.50248292962877
0.371069182389937 5.46433561166394
0.377358490566038 5.47040755731958
0.383647798742138 5.53200451445876
0.389937106918239 5.64381949665499
0.39622641509434 5.80851460099709
0.40251572327044 6.03185759963781
0.408805031446541 6.31548478505534
0.415094339622642 6.66579960165936
0.421383647798742 7.07715313446339
0.427672955974843 7.5534088377746
0.433962264150943 8.10137241551178
0.440251572327044 8.71096876445004
0.446540880503145 9.37738262078027
0.452830188679245 10.1124641021693
0.459119496855346 10.8956814699568
0.465408805031447 11.7266280323
0.471698113207547 12.6104839346902
0.477987421383648 13.5325685614018
0.484276729559748 14.4926300971379
0.490566037735849 15.4923145670495
0.49685534591195 16.5286719760909
0.50314465408805 17.6025634890537
0.509433962264151 18.714021824907
0.515723270440252 19.8655108930564
0.522012578616352 21.0614657287516
0.528301886792453 22.2989633344871
0.534591194968553 23.5795419136402
0.540880503144654 24.9183333102504
0.547169811320755 26.3066129826335
0.553459119496855 27.7477368124764
0.559748427672956 29.2611252209206
0.566037735849057 30.8308608088521
0.572327044025157 32.4622750045512
0.578616352201258 34.1647993628576
0.584905660377358 35.9281034493887
0.591194968553459 37.7420646505832
0.59748427672956 39.607418598445
0.60377358490566 41.5083893547909
0.610062893081761 43.4258726709229
0.616352201257862 45.3452653883889
0.622641509433962 47.2620241733163
0.628930817610063 49.135255896461
0.635220125786164 50.954534346629
0.641509433962264 52.71781506119
0.647798742138365 54.3909640344904
0.654088050314465 55.9589369825665
0.660377358490566 57.4349126064757
0.666666666666667 58.7970296128498
0.672955974842767 60.0262312304942
0.679245283018868 61.1397408102964
0.685534591194969 62.1238286389643
0.691823899371069 62.9991937109603
0.69811320754717 63.735584309988
0.704402515723271 64.3360059553765
0.710691823899371 64.8294261755066
0.716981132075472 65.1953768620097
0.723270440251572 65.4288538087305
0.729559748427673 65.5413584458224
0.735849056603774 65.5330023666525
0.742138364779874 65.41035491363
0.748427672955975 65.1710348401229
0.754716981132076 64.8087043505145
0.761006289308176 64.3324788302923
0.767295597484277 63.7585367443733
0.773584905660377 63.0717140938851
0.779874213836478 62.2707538736401
0.786163522012579 61.3609470715171
0.792452830188679 60.3426941706654
0.79874213836478 59.215412752372
0.805031446540881 57.9505662233115
0.811320754716981 56.5588296638081
0.817610062893082 55.0559199255864
0.823899371069182 53.4206145973267
0.830188679245283 51.6228014800987
0.836477987421384 49.7052925847584
0.842767295597484 47.6603292768431
0.849056603773585 45.4712442043213
0.855345911949686 43.1400767139955
0.861635220125786 40.6840867693109
0.867924528301887 38.1162810049091
0.874213836477987 35.4378508284207
0.880503144654088 32.6380667116908
0.886792452830189 29.7664584406676
0.893081761006289 26.8390192138083
0.89937106918239 23.8661697698924
0.905660377358491 20.8786329299225
0.911949685534591 17.9069739901305
0.918238993710692 14.9976318419842
0.924528301886792 12.1596320905422
0.930817610062893 9.44401536025858
0.937106918238994 6.89526699208289
0.943396226415094 4.52016993023917
0.949685534591195 2.33726056359108
0.955974842767296 0.42823809504205
0.962264150943396 -1.21285554244281
0.968553459119497 -2.59486465623798
0.974842767295597 -3.71862131002975
0.981132075471698 -4.50702121716004
0.987421383647799 -5.00138459485259
0.993710691823899 -5.25860019419862
1 -5.29159034033504
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -4.13277951651088
0.00628930817610063 -3.19772127655697
0.0125786163522013 -2.119671707118
0.0188679245283019 -0.943137967272747
0.0251572327044025 0.299950786944448
0.0314465408805031 1.57546970726279
0.0377358490566038 2.86208471804779
0.0440251572327044 4.14727733430999
0.050314465408805 5.39997315039101
0.0566037735849057 6.61542816502127
0.0628930817610063 7.78847814143963
0.0691823899371069 8.90443243476704
0.0754716981132076 9.94314684685359
0.0817610062893082 10.8997225448704
0.0880503144654088 11.7806937161222
0.0943396226415094 12.5543728531267
0.10062893081761 13.2458150526967
0.106918238993711 13.8567343634041
0.113207547169811 14.3872126484458
0.119496855345912 14.8656183422237
0.125786163522013 15.3068638119359
0.132075471698113 15.6665127833809
0.138364779874214 15.9708078854898
0.144654088050314 16.2144733504405
0.150943396226415 16.3812573226189
0.157232704402516 16.4582546933472
0.163522012578616 16.4594799575222
0.169811320754717 16.3978405806628
0.176100628930818 16.2808514325376
0.182389937106918 16.1052737393087
0.188679245283019 15.8965792293896
0.19496855345912 15.6669890052666
0.20125786163522 15.4229499775166
0.207547169811321 15.1702862579138
0.213836477987421 14.9164240025726
0.220125786163522 14.6650509878366
0.226415094339623 14.4137008569467
0.232704402515723 14.1617196312017
0.238993710691824 13.9078924175506
0.245283018867925 13.6479539644316
0.251572327044025 13.3771700928025
0.257861635220126 13.089989415708
0.264150943396226 12.7878371573905
0.270440251572327 12.4650844245331
0.276729559748428 12.1190552380905
0.283018867924528 11.7499009469346
0.289308176100629 11.3601836904638
0.29559748427673 10.9536312312815
0.30188679245283 10.5370226723634
0.308176100628931 10.1156135143701
0.314465408805031 9.70564659058359
0.320754716981132 9.32193851085999
0.327044025157233 8.98061554277553
0.333333333333333 8.70320313937942
0.339622641509434 8.50539390055298
0.345911949685535 8.3984176144269
0.352201257861635 8.38787339981283
0.358490566037736 8.47658573405089
0.364779874213837 8.66239578100973
0.371069182389937 8.9351941471373
0.377358490566038 9.29617380425785
0.383647798742138 9.74749492761714
0.389937106918239 10.284151192301
0.39622641509434 10.9051958962315
0.40251572327044 11.6158909300485
0.408805031446541 12.4209614667389
0.415094339622642 13.3210388923746
0.421383647798742 14.3118482753013
0.427672955974843 15.3929077499291
0.433962264150943 16.5587523089638
0.440251572327044 17.793523467335
0.446540880503145 19.0778677379721
0.452830188679245 20.4000863378606
0.459119496855346 21.7298932640244
0.465408805031447 23.0495016070252
0.471698113207547 24.3392579319858
0.477987421383648 25.5871447494965
0.484276729559748 26.7789416598615
0.490566037735849 27.9115441448999
0.49685534591195 28.9844387086288
0.50314465408805 30.0094715557127
0.509433962264151 30.9862125342633
0.515723270440252 31.9253921866404
0.522012578616352 32.8366997590428
0.528301886792453 33.7253493615802
0.534591194968553 34.5979238937966
0.540880503144654 35.4736227289778
0.547169811320755 36.3500480262047
0.553459119496855 37.2391194766426
0.559748427672956 38.1730402635524
0.566037735849057 39.1452496370749
0.572327044025157 40.1744460543736
0.578616352201258 41.2963438703418
0.584905660377358 42.53152746515
0.591194968553459 43.9058486329572
0.59748427672956 45.461223990014
0.60377358490566 47.2529006643861
0.610062893081761 49.308475376554
0.616352201257862 51.6385698213611
0.622641509433962 54.2252505083653
0.628930817610063 56.9860108269779
0.635220125786164 59.8637512771381
0.641509433962264 62.8115594192721
0.647798742138365 65.7277949623032
0.654088050314465 68.5459583064024
0.660377358490566 71.2406434027546
0.666666666666667 73.7386515385101
0.672955974842767 75.9772651460494
0.679245283018868 77.9463104688051
0.685534591194969 79.6074562077482
0.691823899371069 80.9742991888884
0.69811320754717 82.0116425991024
0.704402515723271 82.7296483497762
0.710691823899371 83.184714584637
0.716981132075472 83.3768993317598
0.723270440251572 83.328262990402
0.729559748427673 83.0800255640761
0.735849056603774 82.6567587065174
0.742138364779874 82.0911564556257
0.748427672955975 81.3917108684991
0.754716981132076 80.562867129071
0.761006289308176 79.6245101461793
0.767295597484277 78.6016197396572
0.773584905660377 77.4781458053054
0.779874213836478 76.2573367096775
0.786163522012579 74.952385560993
0.792452830188679 73.5670802041471
0.79874213836478 72.0987113898129
0.805031446540881 70.5179357531549
0.811320754716981 68.8362202282117
0.817610062893082 67.0658050975393
0.823899371069182 65.1751952717335
0.830188679245283 63.1254579906967
0.836477987421384 60.9566965760964
0.842767295597484 58.6579073962958
0.849056603773585 56.2099300814595
0.855345911949686 53.600575150141
0.861635220125786 50.8610073739832
0.867924528301887 48.012952344836
0.874213836477987 45.0556359294928
0.880503144654088 41.9625081672269
0.886792452830189 38.8119445427053
0.893081761006289 35.6192562118409
0.89937106918239 32.3842323644405
0.905660377358491 29.1379976204351
0.911949685534591 25.9212819642482
0.918238993710692 22.7478996240534
0.924528301886792 19.6442785132467
0.930817610062893 16.6689660497271
0.937106918238994 13.8367405434389
0.943396226415094 11.1597801487259
0.949685534591195 8.68252217131624
0.955974842767296 6.49681047359521
0.962264150943396 4.55274321905964
0.968553459119497 2.89313981330303
0.974842767295597 1.52629972596203
0.981132075471698 0.529353054204819
0.987421383647799 -0.156130251725625
0.993710691823899 -0.559958181734146
1 -0.697735654051358
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -7.7904807334584
0.00628930817610063 -7.29285755533006
0.0125786163522013 -6.62777321979701
0.0188679245283019 -5.78502956517363
0.0251572327044025 -4.77186119815609
0.0314465408805031 -3.60779321933577
0.0377358490566038 -2.36831309560007
0.0440251572327044 -1.08300739845133
0.050314465408805 0.225606145027816
0.0566037735849057 1.53882156075065
0.0628930817610063 2.82218137119937
0.0691823899371069 4.07036376831743
0.0754716981132076 5.26965331433801
0.0817610062893082 6.39981084048857
0.0880503144654088 7.4615718710351
0.0943396226415094 8.43819496605846
0.10062893081761 9.32617735726375
0.106918238993711 10.0963909837496
0.113207547169811 10.727236176153
0.119496855345912 11.2197501473981
0.125786163522013 11.5721453764373
0.132075471698113 11.7700680737587
0.138364779874214 11.841522733778
0.144654088050314 11.8156753934842
0.150943396226415 11.7088758504694
0.157232704402516 11.5371999731454
0.163522012578616 11.3122170164966
0.169811320754717 11.0522083126745
0.176100628930818 10.7673082118401
0.182389937106918 10.4596002642244
0.188679245283019 10.1346793417365
0.19496855345912 9.79970717399524
0.20125786163522 9.45800171065082
0.207547169811321 9.11187571847461
0.213836477987421 8.763037781211
0.220125786163522 8.41748160786723
0.226415094339623 8.07393169839191
0.232704402515723 7.73521106631551
0.238993710691824 7.40544352998053
0.245283018867925 7.08270197122699
0.251572327044025 6.76831945195881
0.257861635220126 6.46491835227927
0.264150943396226 6.17292037703991
0.270440251572327 5.89416040132704
0.276729559748428 5.6296510055027
0.283018867924528 5.38119271008683
0.289308176100629 5.146649713146
0.29559748427673 4.93279938477912
0.30188679245283 4.73444888675902
0.308176100628931 4.54746936413707
0.314465408805031 4.37123836023078
0.320754716981132 4.19767835932161
0.327044025157233 4.01336999690353
0.333333333333333 3.80557520570101
0.339622641509434 3.57593421760082
0.345911949685535 3.31175474094419
0.352201257861635 3.00941378356416
0.358490566037736 2.67947079019902
0.364779874213837 2.34257007824781
0.371069182389937 1.99347707619058
0.377358490566038 1.64464131038131
0.383647798742138 1.31651410130039
0.389937106918239 1.00348780100895
0.39622641509434 0.711833305762648
0.40251572327044 0.44782426922711
0.408805031446541 0.210008103371763
0.415094339622642 0.0105603109441423
0.421383647798742 -0.157542006374547
0.427672955974843 -0.286090074379936
0.433962264150943 -0.356007477940258
0.440251572327044 -0.371585938434901
0.446540880503145 -0.323102496411552
0.452830188679245 -0.17515813352191
0.459119496855346 0.0614696758892297
0.465408805031447 0.403754457574706
0.471698113207547 0.88170993739471
0.477987421383648 1.47799237330717
0.484276729559748 2.20631853441442
0.490566037735849 3.07308498919907
0.49685534591195 4.07290524355289
0.50314465408805 5.19565542239467
0.509433962264151 6.44183111555072
0.515723270440252 7.80562959947236
0.522012578616352 9.28623169846038
0.528301886792453 10.8725773073939
0.534591194968553 12.5611599334838
0.540880503144654 14.3630438915229
0.547169811320755 16.2631779390623
0.553459119496855 18.2563541483103
0.559748427672956 20.3492101782887
0.566037735849057 22.5164719806292
0.572327044025157 24.7501039547289
0.578616352201258 27.0332548553734
0.584905660377358 29.3246794336274
0.591194968553459 31.5782806682091
0.59748427672956 33.7536132068759
0.60377358490566 35.7638780451957
0.610062893081761 37.5432699652918
0.616352201257862 39.0519609554166
0.622641509433962 40.2987978382673
0.628930817610063 41.284500965944
0.635220125786164 42.0453174161198
0.641509433962264 42.6240707031078
0.647798742138365 43.0541331066775
0.654088050314465 43.3719156587306
0.660377358490566 43.6291818101969
0.666666666666667 43.8554076871895
0.672955974842767 44.075197314939
0.679245283018868 44.3331711517877
0.685534591194969 44.6402010701805
0.691823899371069 45.0240882330321
0.69811320754717 45.4595260208736
0.704402515723271 45.9423635609768
0.710691823899371 46.4741377663761
0.716981132075472 47.0138543922595
0.723270440251572 47.529444627059
0.729559748427673 48.0026913275687
0.735849056603774 48.4092460267876
0.742138364779874 48.7295533716343
0.748427672955975 48.9503588117467
0.754716981132076 49.0545415719579
0.761006289308176 49.0404475144054
0.767295597484277 48.9154537490894
0.773584905660377 48.6652823824648
0.779874213836478 48.2841710376027
0.786163522012579 47.7695085820412
0.792452830188679 47.1183081371838
0.79874213836478 46.332114114931
0.805031446540881 45.3831966934681
0.811320754716981 44.2814390994045
0.817610062893082 43.0460347536335
0.823899371069182 41.6660339229199
0.830188679245283 40.1201449695007
0.836477987421384 38.4538885934204
0.842767295597484 36.6627511573903
0.849056603773585 34.7325583271831
0.855345911949686 32.6795782778501
0.861635220125786 30.5071661646386
0.867924528301887 28.2196096649821
0.874213836477987 25.8200657273486
0.880503144654088 23.3136252561547
0.886792452830189 20.7209723386298
0.893081761006289 18.0587822157758
0.89937106918239 15.3481071753442
0.905660377358491 12.6192682394099
0.911949685534591 9.89266601601284
0.918238993710692 7.24736405991511
0.924528301886792 4.67498566783768
0.930817610062893 2.21906467079007
0.937106918238994 -0.0462065592730747
0.943396226415094 -2.11944028824759
0.949685534591195 -4.00800104413408
0.955974842767296 -5.64033428351111
0.962264150943396 -6.97845430394526
0.968553459119497 -8.08286912577898
0.974842767295597 -8.96354234602154
0.981132075471698 -9.5433954885249
0.987421383647799 -9.84663893797956
0.993710691823899 -9.95724220666309
1 -9.88544502661872
};
\addplot [semithick, blue]
table {%
0 -0.683501173187627
0.00840336134453781 0.851699003040675
0.0168067226890756 2.50353849615887
0.0252100840336134 4.20412543961032
0.0336134453781513 5.89914738542385
0.0420168067226891 7.54339454153304
0.0504201680672269 9.10356858413122
0.0588235294117647 10.5566080034828
0.0672268907563025 11.8851060907319
0.0756302521008403 13.0753828917527
0.0840336134453781 14.1185528105238
0.092436974789916 15.0080825741944
0.100840336134454 15.7398217721918
0.109243697478992 16.3116342179693
0.117647058823529 16.7223751888201
0.126050420168067 16.9803338305008
0.134453781512605 17.0968567858516
0.142857142857143 17.0903009579406
0.151260504201681 16.9785107664844
0.159663865546218 16.7861778610512
0.168067226890756 16.5345211039397
0.176470588235294 16.2419320469083
0.184873949579832 15.9246567694998
0.19327731092437 15.5938476348797
0.201680672268908 15.2565568976584
0.210084033613445 14.9145939718411
0.218487394957983 14.5675711679645
0.226890756302521 14.211959019035
0.235294117647059 13.8428011075797
0.243697478991597 13.4560552051844
0.252100840336134 13.0486041408412
0.260504201680672 12.6178901613707
0.26890756302521 12.1615585964636
0.277310924369748 11.6788753769856
0.285714285714286 11.1716513370401
0.294117647058824 10.6406017788585
0.302521008403361 10.0873661782075
0.310924369747899 9.51740196667943
0.319327731092437 8.93474859770936
0.327731092436975 8.34564871780527
0.336134453781513 7.75710231503426
0.34453781512605 7.18041679194648
0.352941176470588 6.62609391662405
0.361344537815126 6.10645261103478
0.369747899159664 5.63673877665887
0.378151260504202 5.23217490800678
0.386554621848739 4.90868540244266
0.394957983193277 4.68125283612417
0.403361344537815 4.5647034407617
0.411764705882353 4.57146633878005
0.420168067226891 4.71237417154475
0.428571428571429 4.99903741805733
0.436974789915966 5.43648540656384
0.445378151260504 6.02944748378579
0.453781512605042 6.77633669251057
0.46218487394958 7.67272371425
0.470588235294118 8.7171225484178
0.478991596638655 9.90597781390889
0.487394957983193 11.2368880584129
0.495798319327731 12.7080709036895
0.504201680672269 14.3255541823353
0.512605042016807 16.0929910957383
0.521008403361344 18.0154861924793
0.529411764705882 20.1013854659489
0.53781512605042 22.3599856285384
0.546218487394958 24.7996879929593
0.554621848739496 27.4268585202614
0.563025210084034 30.2471090634009
0.571428571428571 33.2540980048291
0.579831932773109 36.4349646656711
0.588235294117647 39.7645182634884
0.596638655462185 43.2115785105809
0.605042016806723 46.736563636804
0.61344537815126 50.2920402721493
0.621848739495798 53.8269165516459
0.630252100840336 57.2859897184411
0.638655462184874 60.6106141917499
0.647058823529412 63.7474618056875
0.65546218487395 66.6487895924897
0.663865546218487 69.2769894237284
0.672268907563025 71.5910758191591
0.680672268907563 73.5727714383352
0.689075630252101 75.2173866346812
0.697478991596639 76.5190801007111
0.705882352941176 77.4834673774875
0.714285714285714 78.1163653002244
0.722689075630252 78.430083322726
0.73109243697479 78.4379014532748
0.739495798319328 78.1528124373062
0.747899159663866 77.5869008513027
0.756302521008403 76.7462256097847
0.764705882352941 75.6334144784583
0.773109243697479 74.249350296587
0.781512605042017 72.5904714803314
0.789915966386555 70.6481689277351
0.798319327731092 68.4147614747445
0.80672268907563 65.8841852676752
0.815126050420168 63.0491888525229
0.823529411764706 59.9028841564814
0.831932773109244 56.4486378153277
0.840336134453782 52.6898145977348
0.848739495798319 48.6457354003762
0.857142857142857 44.3427565136533
0.865546218487395 39.8212638982972
0.873949579831933 35.137116785173
0.882352941176471 30.3548626859199
0.890756302521008 25.5560197281371
0.899159663865546 20.8319041447209
0.907563025210084 16.2801532046747
0.915966386554622 11.9991382065831
0.92436974789916 8.08574248292438
0.932773109243697 4.63038273526917
0.941176470588235 1.71574560365125
0.949579831932773 -0.605153923072507
0.957983193277311 -2.30387545030898
0.966386554621849 -3.37281116540471
0.974789915966387 -3.83181544278973
0.983193277310924 -3.72800796605527
0.991596638655462 -3.1271147887117
1 -2.11014212366222
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 1.30405305017157
0.00840336134453781 2.92495871772701
0.0168067226890756 4.59382170018187
0.0252100840336134 6.26406948804951
0.0336134453781513 7.9132268159395
0.0420168067226891 9.53017274912892
0.0504201680672269 11.1080035556491
0.0588235294117647 12.6331606157084
0.0672268907563025 14.0818059114836
0.0756302521008403 15.4229345489521
0.0840336134453781 16.6278333229594
0.092436974789916 17.6756734394839
0.100840336134454 18.5528057345257
0.109243697478992 19.2505073515412
0.117647058823529 19.7635120117083
0.126050420168067 20.099804054216
0.134453781512605 20.270787483357
0.142857142857143 20.2970584203771
0.151260504201681 20.1963658542209
0.159663865546218 19.9980365521384
0.168067226890756 19.7258439284655
0.176470588235294 19.401512239869
0.184873949579832 19.0449784449053
0.19327731092437 18.6716325850114
0.201680672268908 18.2926022360988
0.210084033613445 17.9132276987822
0.218487394957983 17.5355430599566
0.226890756302521 17.1573296122636
0.235294117647059 16.7748362409246
0.243697478991597 16.3832467161413
0.252100840336134 15.9792577893334
0.260504201680672 15.5593691612526
0.26890756302521 15.1186786484668
0.277310924369748 14.6556894227918
0.285714285714286 14.1707498754911
0.294117647058824 13.6617084555323
0.302521008403361 13.1276041700117
0.310924369747899 12.5732687524892
0.319327731092437 12.0013741284429
0.327731092436975 11.4163907720121
0.336134453781513 10.8240874804661
0.34453781512605 10.2330939436365
0.352941176470588 9.65442967818955
0.361344537815126 9.09786488062045
0.369747899159664 8.57631486881569
0.378151260504202 8.105315173233
0.386554621848739 7.70073068813285
0.394957983193277 7.37949495394974
0.403361344537815 7.16063584952057
0.411764705882353 7.06300675894955
0.420168067226891 7.10573655357595
0.428571428571429 7.31128559962357
0.436974789915966 7.6908234177189
0.445378151260504 8.25421517286362
0.453781512605042 9.00009917342335
0.46218487394958 9.92769512972107
0.470588235294118 11.0315757006271
0.478991596638655 12.3077599632533
0.487394957983193 13.751960986489
0.495798319327731 15.3594797804069
0.504201680672269 17.139747699684
0.512605042016807 19.0963134172795
0.521008403361344 21.234312020913
0.529411764705882 23.5617378236742
0.53781512605042 26.0862568631364
0.546218487394958 28.8119636984272
0.554621848739496 31.7375294619897
0.563025210084034 34.8595204178589
0.571428571428571 38.160453086603
0.579831932773109 41.6155773813467
0.588235294117647 45.1833888711247
0.596638655462185 48.8145840235202
0.605042016806723 52.4555462376772
0.61344537815126 56.046396947838
0.621848739495798 59.5248971114334
0.630252100840336 62.8312810347313
0.638655462184874 65.9088448272878
0.647058823529412 68.7108747838939
0.65546218487395 71.2023443873071
0.663865546218487 73.3671813102485
0.672268907563025 75.1864015533423
0.680672268907563 76.671405835054
0.689075630252101 77.8510379985913
0.697478991596639 78.7523597305107
0.705882352941176 79.4207388128335
0.714285714285714 79.8978183897303
0.722689075630252 80.2088611792562
0.73109243697479 80.3460279747427
0.739495798319328 80.2808839452957
0.747899159663866 79.9930372869143
0.756302521008403 79.4695524147831
0.764705882352941 78.6994108897138
0.773109243697479 77.6815838338937
0.781512605042017 76.4097829765772
0.789915966386555 74.8728459830843
0.798319327731092 73.0610227008685
0.80672268907563 70.9694353401626
0.815126050420168 68.5888761339285
0.823529411764706 65.9050863119923
0.831932773109244 62.9180547874182
0.840336134453782 59.6273740821135
0.848739495798319 56.0378917084099
0.857142857142857 52.1606521706693
0.865546218487395 48.0171471236993
0.873949579831933 43.6390658553288
0.882352941176471 39.0633750844637
0.890756302521008 34.3466842910816
0.899159663865546 29.5559637254896
0.907563025210084 24.7708978680105
0.915966386554622 20.0786355799945
0.92436974789916 15.5779809433345
0.932773109243697 11.3757093238308
0.941176470588235 7.59316483888037
0.949579831932773 4.32925062551534
0.957983193277311 1.67140628627099
0.966386554621849 -0.292936905116579
0.974789915966387 -1.47697211773779
0.983193277310924 -1.80115143038564
0.991596638655462 -1.27264400133603
1 -0.0948974560411084
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -2.67105539654682
0.00840336134453781 -1.22156071164566
0.0168067226890756 0.413255292135881
0.0252100840336134 2.14418139117112
0.0336134453781513 3.8850679549082
0.0420168067226891 5.55661633393717
0.0504201680672269 7.09913361261331
0.0588235294117647 8.48005539125732
0.0672268907563025 9.68840626998027
0.0756302521008403 10.7278312345533
0.0840336134453781 11.6092722980883
0.092436974789916 12.340491708905
0.100840336134454 12.9268378098579
0.109243697478992 13.3727610843974
0.117647058823529 13.681238365932
0.126050420168067 13.8608636067857
0.134453781512605 13.9229260883462
0.142857142857143 13.8835434955041
0.151260504201681 13.760655678748
0.159663865546218 13.574319169964
0.168067226890756 13.3431982794138
0.176470588235294 13.0823518539476
0.184873949579832 12.8043350940943
0.19327731092437 12.516062684748
0.201680672268908 12.2205115592181
0.210084033613445 11.9159602449
0.218487394957983 11.5995992759724
0.226890756302521 11.2665884258063
0.235294117647059 10.9107659742349
0.243697478991597 10.5288636942275
0.252100840336134 10.1179504923491
0.260504201680672 9.67641116148886
0.26890756302521 9.20443854446037
0.277310924369748 8.70206133117941
0.285714285714286 8.17255279858914
0.294117647058824 7.61949510218471
0.302521008403361 7.04712818640333
0.310924369747899 6.4615351808697
0.319327731092437 5.86812306697581
0.327731092436975 5.2749066635984
0.336134453781513 4.69011714960243
0.34453781512605 4.12773964025643
0.352941176470588 3.59775815505856
0.361344537815126 3.11504034144911
0.369747899159664 2.69716268450204
0.378151260504202 2.35903464278056
0.386554621848739 2.11664011675247
0.394957983193277 1.9830107182986
0.403361344537815 1.96877103200283
0.411764705882353 2.07992591861056
0.420168067226891 2.31901178951355
0.428571428571429 2.6867892364911
0.436974789915966 3.18214739540878
0.445378151260504 3.80467979470797
0.453781512605042 4.55257421159778
0.46218487394958 5.41775229877893
0.470588235294118 6.40266939620854
0.478991596638655 7.5041956645645
0.487394957983193 8.72181513033678
0.495798319327731 10.0566620269721
0.504201680672269 11.5113606649866
0.512605042016807 13.089668774197
0.521008403361344 14.7966603640456
0.529411764705882 16.6410331082236
0.53781512605042 18.6337143939404
0.546218487394958 20.7874122874913
0.554621848739496 23.1161875785332
0.563025210084034 25.6346977089428
0.571428571428571 28.3477429230551
0.579831932773109 31.2543519499954
0.588235294117647 34.3456476558522
0.596638655462185 37.6085729976416
0.605042016806723 41.0175810359308
0.61344537815126 44.5376835964607
0.621848739495798 48.1289359918584
0.630252100840336 51.7406984021509
0.638655462184874 55.3123835562119
0.647058823529412 58.7840488274811
0.65546218487395 62.0952347976723
0.663865546218487 65.1867975372082
0.672268907563025 67.9957500849758
0.680672268907563 70.4741370416164
0.689075630252101 72.5837352707711
0.697478991596639 74.2858004709115
0.705882352941176 75.5461959421415
0.714285714285714 76.3349122107185
0.722689075630252 76.6513054661958
0.73109243697479 76.5297749318069
0.739495798319328 76.0247409293166
0.747899159663866 75.1807644156911
0.756302521008403 74.0228988047863
0.764705882352941 72.5674180672028
0.773109243697479 70.8171167592804
0.781512605042017 68.7711599840856
0.789915966386555 66.4234918723859
0.798319327731092 63.7685002486204
0.80672268907563 60.7989351951878
0.815126050420168 57.5095015711173
0.823529411764706 53.9006820009704
0.831932773109244 49.9792208432371
0.840336134453782 45.7522551133561
0.848739495798319 41.2535790923425
0.857142857142857 36.5248608566374
0.865546218487395 31.6253806728951
0.873949579831933 26.6351677150173
0.882352941176471 21.6463502873761
0.890756302521008 16.7653551651925
0.899159663865546 12.1078445639523
0.907563025210084 7.78940854133894
0.915966386554622 3.91964083317161
0.92436974789916 0.593504022514272
0.932773109243697 -2.11494385329243
0.941176470588235 -4.16167363157786
0.949579831932773 -5.53955847166036
0.957983193277311 -6.27915718688895
0.966386554621849 -6.45268542569284
0.974789915966387 -6.18665876784167
0.983193277310924 -5.6548645017249
0.991596638655462 -4.98158557608737
1 -4.12538679128334
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ankle Dors/Plan},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Plan Dors $\rightarrow$},
ymin=-50, ymax=50,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60},
yticklabels={
  $\mathdefault{\ensuremath{-}60}$,
  $\mathdefault{\ensuremath{-}40}$,
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$
}
]
\GRAPHREFx{Walk}{AnkleAngles};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,-7.30573013281305)
--(axis cs:0,3.07626545133891)
--(axis cs:0.0101010101010101,2.04773570506699)
--(axis cs:0.0202020202020202,1.01920595879507)
--(axis cs:0.0303030303030303,0.00744388405878293)
--(axis cs:0.0404040404040404,-1.0043181906775)
--(axis cs:0.0505050505050505,-1.29107002897313)
--(axis cs:0.0606060606060606,-1.57782186726875)
--(axis cs:0.0707070707070707,-1.02667890379887)
--(axis cs:0.0808080808080808,-0.475535940328981)
--(axis cs:0.0909090909090909,0.50765042097641)
--(axis cs:0.101010101010101,1.4908367822818)
--(axis cs:0.111111111111111,2.49662538109384)
--(axis cs:0.121212121212121,3.50241397990588)
--(axis cs:0.131313131313131,4.36306563201641)
--(axis cs:0.141414141414141,5.22371728412693)
--(axis cs:0.151515151515152,5.94239494576866)
--(axis cs:0.161616161616162,6.66107260741038)
--(axis cs:0.171717171717172,7.26928492464456)
--(axis cs:0.181818181818182,7.87749724187874)
--(axis cs:0.191919191919192,8.38149425529093)
--(axis cs:0.202020202020202,8.88549126870312)
--(axis cs:0.212121212121212,9.30618606090382)
--(axis cs:0.222222222222222,9.72688085310452)
--(axis cs:0.232323232323232,10.1046263649544)
--(axis cs:0.242424242424242,10.4823718768043)
--(axis cs:0.252525252525253,10.8435475653137)
--(axis cs:0.262626262626263,11.2047232538232)
--(axis cs:0.272727272727273,11.5620325006937)
--(axis cs:0.282828282828283,11.9193417475643)
--(axis cs:0.292929292929293,12.2795751309652)
--(axis cs:0.303030303030303,12.6398085143662)
--(axis cs:0.313131313131313,13.0025516990882)
--(axis cs:0.323232323232323,13.3652948838103)
--(axis cs:0.333333333333333,13.7199427443103)
--(axis cs:0.343434343434343,14.0745906048103)
--(axis cs:0.353535353535354,14.4194368305528)
--(axis cs:0.363636363636364,14.7642830562954)
--(axis cs:0.373737373737374,15.0905079259327)
--(axis cs:0.383838383838384,15.4167327955701)
--(axis cs:0.393939393939394,15.7215111318762)
--(axis cs:0.404040404040404,16.0262894681824)
--(axis cs:0.414141414141414,16.306105672553)
--(axis cs:0.424242424242424,16.5859218769235)
--(axis cs:0.434343434343434,16.8349626830241)
--(axis cs:0.444444444444444,17.0840034891246)
--(axis cs:0.454545454545455,17.2577453992277)
--(axis cs:0.464646464646465,17.4314873093308)
--(axis cs:0.474747474747475,17.459044597428)
--(axis cs:0.484848484848485,17.4866018855251)
--(axis cs:0.494949494949495,17.2728550629802)
--(axis cs:0.505050505050505,17.0591082404353)
--(axis cs:0.515151515151515,16.4644059143726)
--(axis cs:0.525252525252525,15.8697035883098)
--(axis cs:0.535353535353535,14.6999094283349)
--(axis cs:0.545454545454546,13.5301152683601)
--(axis cs:0.555555555555556,11.5535317423874)
--(axis cs:0.565656565656566,9.57694821641479)
--(axis cs:0.575757575757576,6.65306844391704)
--(axis cs:0.585858585858586,3.72918867141929)
--(axis cs:0.595959595959596,0.20415708662935)
--(axis cs:0.606060606060606,-3.32087449816058)
--(axis cs:0.616161616161616,-6.31894088309865)
--(axis cs:0.626262626262626,-9.31700726803671)
--(axis cs:0.636363636363636,-10.664574842834)
--(axis cs:0.646464646464647,-12.0121424176313)
--(axis cs:0.656565656565657,-11.5796411774558)
--(axis cs:0.666666666666667,-11.1471399372803)
--(axis cs:0.676767676767677,-9.69313052526974)
--(axis cs:0.686868686868687,-8.23912111325922)
--(axis cs:0.696969696969697,-6.60590434481273)
--(axis cs:0.707070707070707,-4.97268757636623)
--(axis cs:0.717171717171717,-3.5072217379763)
--(axis cs:0.727272727272727,-2.04175589958637)
--(axis cs:0.737373737373737,-0.773005299737874)
--(axis cs:0.747474747474748,0.495745300110622)
--(axis cs:0.757575757575758,1.54221146783659)
--(axis cs:0.767676767676768,2.58867763556255)
--(axis cs:0.777777777777778,3.40556455438899)
--(axis cs:0.787878787878788,4.22245147321543)
--(axis cs:0.797979797979798,4.81194495415217)
--(axis cs:0.808080808080808,5.40143843508891)
--(axis cs:0.818181818181818,5.75707513984389)
--(axis cs:0.828282828282828,6.11271184459886)
--(axis cs:0.838383838383838,6.23270381659234)
--(axis cs:0.848484848484849,6.35269578858583)
--(axis cs:0.858585858585859,6.24840309871379)
--(axis cs:0.868686868686869,6.14411040884175)
--(axis cs:0.878787878787879,5.88953227635727)
--(axis cs:0.888888888888889,5.63495414387278)
--(axis cs:0.898989898989899,5.36043110139276)
--(axis cs:0.909090909090909,5.08590805891273)
--(axis cs:0.919191919191919,4.86016168417928)
--(axis cs:0.929292929292929,4.63441530944583)
--(axis cs:0.939393939393939,4.44794562381056)
--(axis cs:0.94949494949495,4.26147593817529)
--(axis cs:0.95959595959596,4.12589295218729)
--(axis cs:0.96969696969697,3.99030996619929)
--(axis cs:0.97979797979798,3.82358358507998)
--(axis cs:0.98989898989899,3.65685720396066)
--(axis cs:1,3.10176085901792)
--(axis cs:1,-7.62287807156475)
--(axis cs:1,-7.62287807156475)
--(axis cs:0.98989898989899,-7.17713012554162)
--(axis cs:0.97979797979798,-6.93826169981216)
--(axis cs:0.96969696969697,-6.6993932740827)
--(axis cs:0.95959595959596,-6.38995659711902)
--(axis cs:0.94949494949495,-6.08051992015533)
--(axis cs:0.939393939393939,-5.61416847413055)
--(axis cs:0.929292929292929,-5.14781702810576)
--(axis cs:0.919191919191919,-4.60899425398222)
--(axis cs:0.909090909090909,-4.07017147985868)
--(axis cs:0.898989898989899,-3.65041583070681)
--(axis cs:0.888888888888889,-3.23066018155494)
--(axis cs:0.878787878787879,-3.06090537245853)
--(axis cs:0.868686868686869,-2.89115056336212)
--(axis cs:0.858585858585859,-3.0122870692596)
--(axis cs:0.848484848484849,-3.13342357515709)
--(axis cs:0.838383838383838,-3.53965398086475)
--(axis cs:0.828282828282828,-3.94588438657241)
--(axis cs:0.818181818181818,-4.63508134684473)
--(axis cs:0.808080808080808,-5.32427830711706)
--(axis cs:0.797979797979798,-6.30072049019973)
--(axis cs:0.787878787878788,-7.27716267328239)
--(axis cs:0.777777777777778,-8.53727499485215)
--(axis cs:0.767676767676768,-9.79738731642192)
--(axis cs:0.757575757575758,-11.3355948558874)
--(axis cs:0.747474747474748,-12.8738023953528)
--(axis cs:0.737373737373737,-14.6632424864744)
--(axis cs:0.727272727272727,-16.452682577596)
--(axis cs:0.717171717171717,-18.3909553006966)
--(axis cs:0.707070707070707,-20.3292280237973)
--(axis cs:0.696969696969697,-22.2144487168881)
--(axis cs:0.686868686868687,-24.099669409979)
--(axis cs:0.676767676767677,-25.7077166825894)
--(axis cs:0.666666666666667,-27.3157639551998)
--(axis cs:0.656565656565657,-28.2846234774288)
--(axis cs:0.646464646464647,-29.2534829996578)
--(axis cs:0.636363636363636,-28.9471843990118)
--(axis cs:0.626262626262626,-28.6408857983659)
--(axis cs:0.616161616161616,-26.6642294101314)
--(axis cs:0.606060606060606,-24.6875730218969)
--(axis cs:0.595959595959596,-21.4060970336937)
--(axis cs:0.585858585858586,-18.1246210454906)
--(axis cs:0.575757575757576,-14.4549377163009)
--(axis cs:0.565656565656566,-10.7852543871113)
--(axis cs:0.555555555555556,-7.63626079097892)
--(axis cs:0.545454545454546,-4.48726719484653)
--(axis cs:0.535353535353535,-2.23700482413853)
--(axis cs:0.525252525252525,0.013257546569478)
--(axis cs:0.515151515151515,1.43401062200294)
--(axis cs:0.505050505050505,2.8547636974364)
--(axis cs:0.494949494949495,3.66818634682944)
--(axis cs:0.484848484848485,4.48160899622247)
--(axis cs:0.474747474747475,4.89446878736894)
--(axis cs:0.464646464646465,5.3073285785154)
--(axis cs:0.454545454545455,5.47080173772669)
--(axis cs:0.444444444444444,5.63427489693797)
--(axis cs:0.434343434343434,5.65669363113854)
--(axis cs:0.424242424242424,5.67911236533911)
--(axis cs:0.414141414141414,5.63660232917022)
--(axis cs:0.404040404040404,5.59409229300134)
--(axis cs:0.393939393939394,5.52415484183885)
--(axis cs:0.383838383838384,5.45421739067636)
--(axis cs:0.373737373737374,5.36012313233288)
--(axis cs:0.363636363636364,5.2660288739894)
--(axis cs:0.353535353535354,5.1484502488914)
--(axis cs:0.343434343434343,5.0308716237934)
--(axis cs:0.333333333333333,4.89202924950241)
--(axis cs:0.323232323232323,4.75318687521141)
--(axis cs:0.313131313131313,4.59961903476796)
--(axis cs:0.303030303030303,4.44605119432451)
--(axis cs:0.292929292929293,4.28060450711113)
--(axis cs:0.282828282828283,4.11515781989775)
--(axis cs:0.272727272727273,3.92273198877112)
--(axis cs:0.262626262626263,3.73030615764449)
--(axis cs:0.252525252525253,3.47985576235047)
--(axis cs:0.242424242424242,3.22940536705644)
--(axis cs:0.232323232323232,2.88025289951135)
--(axis cs:0.222222222222222,2.53110043196626)
--(axis cs:0.212121212121212,2.0590208415044)
--(axis cs:0.202020202020202,1.58694125104254)
--(axis cs:0.191919191919192,1.00408677682772)
--(axis cs:0.181818181818182,0.421232302612903)
--(axis cs:0.171717171717172,-0.241234215214511)
--(axis cs:0.161616161616162,-0.903700733041926)
--(axis cs:0.151515151515152,-1.6413409068938)
--(axis cs:0.141414141414141,-2.37898108074567)
--(axis cs:0.131313131313131,-3.22366252141694)
--(axis cs:0.121212121212121,-4.0683439620882)
--(axis cs:0.111111111111111,-5.04660993427032)
--(axis cs:0.101010101010101,-6.02487590645244)
--(axis cs:0.0909090909090909,-7.0863143554398)
--(axis cs:0.0808080808080808,-8.14775280442715)
--(axis cs:0.0707070707070707,-9.07988610797713)
--(axis cs:0.0606060606060606,-10.0120194115271)
--(axis cs:0.0505050505050505,-10.2644379353061)
--(axis cs:0.0404040404040404,-10.516856459085)
--(axis cs:0.0303030303030303,-9.80647599759294)
--(axis cs:0.0202020202020202,-9.09609553610089)
--(axis cs:0.0101010101010101,-8.20091283445697)
--(axis cs:0,-7.30573013281305)
--cycle;

\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,-7.30573013281305)
--(axis cs:0,3.07626545133891)
--(axis cs:0.0101010101010101,2.04773570506699)
--(axis cs:0.0202020202020202,1.01920595879507)
--(axis cs:0.0303030303030303,0.00744388405878293)
--(axis cs:0.0404040404040404,-1.0043181906775)
--(axis cs:0.0505050505050505,-1.29107002897313)
--(axis cs:0.0606060606060606,-1.57782186726875)
--(axis cs:0.0707070707070707,-1.02667890379887)
--(axis cs:0.0808080808080808,-0.475535940328981)
--(axis cs:0.0909090909090909,0.50765042097641)
--(axis cs:0.101010101010101,1.4908367822818)
--(axis cs:0.111111111111111,2.49662538109384)
--(axis cs:0.121212121212121,3.50241397990588)
--(axis cs:0.131313131313131,4.36306563201641)
--(axis cs:0.141414141414141,5.22371728412693)
--(axis cs:0.151515151515152,5.94239494576866)
--(axis cs:0.161616161616162,6.66107260741038)
--(axis cs:0.171717171717172,7.26928492464456)
--(axis cs:0.181818181818182,7.87749724187874)
--(axis cs:0.191919191919192,8.38149425529093)
--(axis cs:0.202020202020202,8.88549126870312)
--(axis cs:0.212121212121212,9.30618606090382)
--(axis cs:0.222222222222222,9.72688085310452)
--(axis cs:0.232323232323232,10.1046263649544)
--(axis cs:0.242424242424242,10.4823718768043)
--(axis cs:0.252525252525253,10.8435475653137)
--(axis cs:0.262626262626263,11.2047232538232)
--(axis cs:0.272727272727273,11.5620325006937)
--(axis cs:0.282828282828283,11.9193417475643)
--(axis cs:0.292929292929293,12.2795751309652)
--(axis cs:0.303030303030303,12.6398085143662)
--(axis cs:0.313131313131313,13.0025516990882)
--(axis cs:0.323232323232323,13.3652948838103)
--(axis cs:0.333333333333333,13.7199427443103)
--(axis cs:0.343434343434343,14.0745906048103)
--(axis cs:0.353535353535354,14.4194368305528)
--(axis cs:0.363636363636364,14.7642830562954)
--(axis cs:0.373737373737374,15.0905079259327)
--(axis cs:0.383838383838384,15.4167327955701)
--(axis cs:0.393939393939394,15.7215111318762)
--(axis cs:0.404040404040404,16.0262894681824)
--(axis cs:0.414141414141414,16.306105672553)
--(axis cs:0.424242424242424,16.5859218769235)
--(axis cs:0.434343434343434,16.8349626830241)
--(axis cs:0.444444444444444,17.0840034891246)
--(axis cs:0.454545454545455,17.2577453992277)
--(axis cs:0.464646464646465,17.4314873093308)
--(axis cs:0.474747474747475,17.459044597428)
--(axis cs:0.484848484848485,17.4866018855251)
--(axis cs:0.494949494949495,17.2728550629802)
--(axis cs:0.505050505050505,17.0591082404353)
--(axis cs:0.515151515151515,16.4644059143726)
--(axis cs:0.525252525252525,15.8697035883098)
--(axis cs:0.535353535353535,14.6999094283349)
--(axis cs:0.545454545454546,13.5301152683601)
--(axis cs:0.555555555555556,11.5535317423874)
--(axis cs:0.565656565656566,9.57694821641479)
--(axis cs:0.575757575757576,6.65306844391704)
--(axis cs:0.585858585858586,3.72918867141929)
--(axis cs:0.595959595959596,0.20415708662935)
--(axis cs:0.606060606060606,-3.32087449816058)
--(axis cs:0.616161616161616,-6.31894088309865)
--(axis cs:0.626262626262626,-9.31700726803671)
--(axis cs:0.636363636363636,-10.664574842834)
--(axis cs:0.646464646464647,-12.0121424176313)
--(axis cs:0.656565656565657,-11.5796411774558)
--(axis cs:0.666666666666667,-11.1471399372803)
--(axis cs:0.676767676767677,-9.69313052526974)
--(axis cs:0.686868686868687,-8.23912111325922)
--(axis cs:0.696969696969697,-6.60590434481273)
--(axis cs:0.707070707070707,-4.97268757636623)
--(axis cs:0.717171717171717,-3.5072217379763)
--(axis cs:0.727272727272727,-2.04175589958637)
--(axis cs:0.737373737373737,-0.773005299737874)
--(axis cs:0.747474747474748,0.495745300110622)
--(axis cs:0.757575757575758,1.54221146783659)
--(axis cs:0.767676767676768,2.58867763556255)
--(axis cs:0.777777777777778,3.40556455438899)
--(axis cs:0.787878787878788,4.22245147321543)
--(axis cs:0.797979797979798,4.81194495415217)
--(axis cs:0.808080808080808,5.40143843508891)
--(axis cs:0.818181818181818,5.75707513984389)
--(axis cs:0.828282828282828,6.11271184459886)
--(axis cs:0.838383838383838,6.23270381659234)
--(axis cs:0.848484848484849,6.35269578858583)
--(axis cs:0.858585858585859,6.24840309871379)
--(axis cs:0.868686868686869,6.14411040884175)
--(axis cs:0.878787878787879,5.88953227635727)
--(axis cs:0.888888888888889,5.63495414387278)
--(axis cs:0.898989898989899,5.36043110139276)
--(axis cs:0.909090909090909,5.08590805891273)
--(axis cs:0.919191919191919,4.86016168417928)
--(axis cs:0.929292929292929,4.63441530944583)
--(axis cs:0.939393939393939,4.44794562381056)
--(axis cs:0.94949494949495,4.26147593817529)
--(axis cs:0.95959595959596,4.12589295218729)
--(axis cs:0.96969696969697,3.99030996619929)
--(axis cs:0.97979797979798,3.82358358507998)
--(axis cs:0.98989898989899,3.65685720396066)
--(axis cs:1,3.10176085901792)
--(axis cs:1,-7.62287807156475)
--(axis cs:1,-7.62287807156475)
--(axis cs:0.98989898989899,-7.17713012554162)
--(axis cs:0.97979797979798,-6.93826169981216)
--(axis cs:0.96969696969697,-6.6993932740827)
--(axis cs:0.95959595959596,-6.38995659711902)
--(axis cs:0.94949494949495,-6.08051992015533)
--(axis cs:0.939393939393939,-5.61416847413055)
--(axis cs:0.929292929292929,-5.14781702810576)
--(axis cs:0.919191919191919,-4.60899425398222)
--(axis cs:0.909090909090909,-4.07017147985868)
--(axis cs:0.898989898989899,-3.65041583070681)
--(axis cs:0.888888888888889,-3.23066018155494)
--(axis cs:0.878787878787879,-3.06090537245853)
--(axis cs:0.868686868686869,-2.89115056336212)
--(axis cs:0.858585858585859,-3.0122870692596)
--(axis cs:0.848484848484849,-3.13342357515709)
--(axis cs:0.838383838383838,-3.53965398086475)
--(axis cs:0.828282828282828,-3.94588438657241)
--(axis cs:0.818181818181818,-4.63508134684473)
--(axis cs:0.808080808080808,-5.32427830711706)
--(axis cs:0.797979797979798,-6.30072049019973)
--(axis cs:0.787878787878788,-7.27716267328239)
--(axis cs:0.777777777777778,-8.53727499485215)
--(axis cs:0.767676767676768,-9.79738731642192)
--(axis cs:0.757575757575758,-11.3355948558874)
--(axis cs:0.747474747474748,-12.8738023953528)
--(axis cs:0.737373737373737,-14.6632424864744)
--(axis cs:0.727272727272727,-16.452682577596)
--(axis cs:0.717171717171717,-18.3909553006966)
--(axis cs:0.707070707070707,-20.3292280237973)
--(axis cs:0.696969696969697,-22.2144487168881)
--(axis cs:0.686868686868687,-24.099669409979)
--(axis cs:0.676767676767677,-25.7077166825894)
--(axis cs:0.666666666666667,-27.3157639551998)
--(axis cs:0.656565656565657,-28.2846234774288)
--(axis cs:0.646464646464647,-29.2534829996578)
--(axis cs:0.636363636363636,-28.9471843990118)
--(axis cs:0.626262626262626,-28.6408857983659)
--(axis cs:0.616161616161616,-26.6642294101314)
--(axis cs:0.606060606060606,-24.6875730218969)
--(axis cs:0.595959595959596,-21.4060970336937)
--(axis cs:0.585858585858586,-18.1246210454906)
--(axis cs:0.575757575757576,-14.4549377163009)
--(axis cs:0.565656565656566,-10.7852543871113)
--(axis cs:0.555555555555556,-7.63626079097892)
--(axis cs:0.545454545454546,-4.48726719484653)
--(axis cs:0.535353535353535,-2.23700482413853)
--(axis cs:0.525252525252525,0.013257546569478)
--(axis cs:0.515151515151515,1.43401062200294)
--(axis cs:0.505050505050505,2.8547636974364)
--(axis cs:0.494949494949495,3.66818634682944)
--(axis cs:0.484848484848485,4.48160899622247)
--(axis cs:0.474747474747475,4.89446878736894)
--(axis cs:0.464646464646465,5.3073285785154)
--(axis cs:0.454545454545455,5.47080173772669)
--(axis cs:0.444444444444444,5.63427489693797)
--(axis cs:0.434343434343434,5.65669363113854)
--(axis cs:0.424242424242424,5.67911236533911)
--(axis cs:0.414141414141414,5.63660232917022)
--(axis cs:0.404040404040404,5.59409229300134)
--(axis cs:0.393939393939394,5.52415484183885)
--(axis cs:0.383838383838384,5.45421739067636)
--(axis cs:0.373737373737374,5.36012313233288)
--(axis cs:0.363636363636364,5.2660288739894)
--(axis cs:0.353535353535354,5.1484502488914)
--(axis cs:0.343434343434343,5.0308716237934)
--(axis cs:0.333333333333333,4.89202924950241)
--(axis cs:0.323232323232323,4.75318687521141)
--(axis cs:0.313131313131313,4.59961903476796)
--(axis cs:0.303030303030303,4.44605119432451)
--(axis cs:0.292929292929293,4.28060450711113)
--(axis cs:0.282828282828283,4.11515781989775)
--(axis cs:0.272727272727273,3.92273198877112)
--(axis cs:0.262626262626263,3.73030615764449)
--(axis cs:0.252525252525253,3.47985576235047)
--(axis cs:0.242424242424242,3.22940536705644)
--(axis cs:0.232323232323232,2.88025289951135)
--(axis cs:0.222222222222222,2.53110043196626)
--(axis cs:0.212121212121212,2.0590208415044)
--(axis cs:0.202020202020202,1.58694125104254)
--(axis cs:0.191919191919192,1.00408677682772)
--(axis cs:0.181818181818182,0.421232302612903)
--(axis cs:0.171717171717172,-0.241234215214511)
--(axis cs:0.161616161616162,-0.903700733041926)
--(axis cs:0.151515151515152,-1.6413409068938)
--(axis cs:0.141414141414141,-2.37898108074567)
--(axis cs:0.131313131313131,-3.22366252141694)
--(axis cs:0.121212121212121,-4.0683439620882)
--(axis cs:0.111111111111111,-5.04660993427032)
--(axis cs:0.101010101010101,-6.02487590645244)
--(axis cs:0.0909090909090909,-7.0863143554398)
--(axis cs:0.0808080808080808,-8.14775280442715)
--(axis cs:0.0707070707070707,-9.07988610797713)
--(axis cs:0.0606060606060606,-10.0120194115271)
--(axis cs:0.0505050505050505,-10.2644379353061)
--(axis cs:0.0404040404040404,-10.516856459085)
--(axis cs:0.0303030303030303,-9.80647599759294)
--(axis cs:0.0202020202020202,-9.09609553610089)
--(axis cs:0.0101010101010101,-8.20091283445697)
--(axis cs:0,-7.30573013281305)
--cycle;

\addplot [semithick, red]
table {%
0 -6.9624909468982
0.00628930817610063 -6.99638268782483
0.0125786163522013 -7.02541398464758
0.0188679245283019 -7.04892747597806
0.0251572327044025 -7.06330240850597
0.0314465408805031 -7.06263328791665
0.0377358490566038 -7.04648637988185
0.0440251572327044 -7.00995837675897
0.050314465408805 -6.94651594725219
0.0566037735849057 -6.84544449152814
0.0628930817610063 -6.70897654681443
0.0691823899371069 -6.53434941300754
0.0754716981132076 -6.31699548705099
0.0817610062893082 -6.05147881715936
0.0880503144654088 -5.74746061411563
0.0943396226415094 -5.40466635269611
0.10062893081761 -5.03105551557025
0.106918238993711 -4.62462122113091
0.113207547169811 -4.19742938862862
0.119496855345912 -3.75784504191406
0.125786163522013 -3.30966340393234
0.132075471698113 -2.85574128341699
0.138364779874214 -2.40537089991497
0.144654088050314 -1.96113687943837
0.150943396226415 -1.5249680280327
0.157232704402516 -1.1021941851592
0.163522012578616 -0.694142383776399
0.169811320754717 -0.299632952022397
0.176100628930818 0.0806194845066725
0.182389937106918 0.442087744866266
0.188679245283019 0.788081221087199
0.19496855345912 1.12164503164621
0.20125786163522 1.44237594625122
0.207547169811321 1.74855686504826
0.213836477987421 2.04394522625518
0.220125786163522 2.32939018265718
0.226415094339623 2.60489733682286
0.232704402515723 2.87023662748696
0.238993710691824 3.12561752855358
0.245283018867925 3.37318961744221
0.251572327044025 3.6116473991056
0.257861635220126 3.83992417629362
0.264150943396226 4.06092631128785
0.270440251572327 4.27446423751935
0.276729559748428 4.47981241526162
0.283018867924528 4.67695558816651
0.289308176100629 4.86551174080301
0.29559748427673 5.04756979322545
0.30188679245283 5.22357112189358
0.308176100628931 5.39104233935315
0.314465408805031 5.55268863866279
0.320754716981132 5.71085981817
0.327044025157233 5.86382870946697
0.333333333333333 6.01329165632121
0.339622641509434 6.1622994735284
0.345911949685535 6.30794293546084
0.352201257861635 6.45098544717422
0.358490566037736 6.59171930143026
0.364779874213837 6.73076121484067
0.371069182389937 6.86661826833895
0.377358490566038 6.99969454923485
0.383647798742138 7.13137078331385
0.389937106918239 7.2605104980595
0.39622641509434 7.38844163319531
0.40251572327044 7.51758287509925
0.408805031446541 7.64514458999936
0.415094339622642 7.77637144593654
0.421383647798742 7.91248426240881
0.427672955974843 8.05332023334688
0.433962264150943 8.20429756944737
0.440251572327044 8.36091263696296
0.446540880503145 8.5267838438023
0.452830188679245 8.70203414150088
0.459119496855346 8.88471664946116
0.465408805031447 9.07516027530355
0.471698113207547 9.2589082405666
0.477987421383648 9.43627823161308
0.484276729559748 9.59842366332965
0.490566037735849 9.72770891025392
0.49685534591195 9.81297725985482
0.50314465408805 9.84018406713673
0.509433962264151 9.79174142250045
0.515723270440252 9.6549797038472
0.522012578616352 9.41009702772216
0.528301886792453 9.05198649474018
0.534591194968553 8.57627900811301
0.540880503144654 7.95155161828285
0.547169811320755 7.20091129417792
0.553459119496855 6.32297081189288
0.559748427672956 5.29688566594575
0.566037735849057 4.157808860245
0.572327044025157 2.90586550256917
0.578616352201258 1.5482299267168
0.584905660377358 0.116425571904292
0.591194968553459 -1.37469181501984
0.59748427672956 -2.90992006238309
0.60377358490566 -4.44864200303671
0.610062893081761 -5.95673907996522
0.616352201257862 -7.41250928169575
0.622641509433962 -8.80217632029364
0.628930817610063 -10.0364097721994
0.635220125786164 -11.1221628497986
0.641509433962264 -12.0626330774602
0.647798742138365 -12.7808499290399
0.654088050314465 -13.2807355183357
0.660377358490566 -13.5903126646127
0.666666666666667 -13.6843331053417
0.672955974842767 -13.554236215962
0.679245283018868 -13.241208867457
0.685534591194969 -12.7489005339123
0.691823899371069 -12.1230557182031
0.69811320754717 -11.3582987178971
0.704402515723271 -10.4905389265095
0.710691823899371 -9.56104850489866
0.716981132075472 -8.59783256268088
0.723270440251572 -7.60833691321042
0.729559748427673 -6.6241498861024
0.735849056603774 -5.67291754114696
0.742138364779874 -4.76924186335778
0.748427672955975 -3.90837739011893
0.754716981132076 -3.12370725241127
0.761006289308176 -2.41770065908719
0.767295597484277 -1.77487254243374
0.773584905660377 -1.2162263947764
0.779874213836478 -0.738175873682811
0.786163522012579 -0.331435707454709
0.792452830188679 0.00167607895775391
0.79874213836478 0.270767732357722
0.805031446540881 0.461780889700348
0.811320754716981 0.586068869867674
0.817610062893082 0.65772691050052
0.823899371069182 0.665338555274714
0.830188679245283 0.605421041992679
0.836477987421384 0.498866628631518
0.842767295597484 0.343771930380068
0.849056603773585 0.14048026860012
0.855345911949686 -0.106781377306319
0.861635220125786 -0.388651219390531
0.867924528301887 -0.698967142229121
0.874213836477987 -1.03458092816999
0.880503144654088 -1.39121124421287
0.886792452830189 -1.75810401175113
0.893081761006289 -2.13007469608647
0.89937106918239 -2.49924848250158
0.905660377358491 -2.86372118014324
0.911949685534591 -3.21758349963647
0.918238993710692 -3.55268631189476
0.924528301886792 -3.87206769909702
0.930817610062893 -4.16998070129752
0.937106918238994 -4.44620162506307
0.943396226415094 -4.70294122971111
0.949685534591195 -4.93830624816576
0.955974842767296 -5.14866737718195
0.962264150943396 -5.33833712600577
0.968553459119497 -5.5086494269648
0.974842767295597 -5.66108057029926
0.981132075471698 -5.79211002040758
0.987421383647799 -5.90573085261174
0.993710691823899 -6.00552775499663
1 -6.09229731614127
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -5.85448871515094
0.00628930817610063 -5.85352726992213
0.0125786163522013 -5.83349325875663
0.0188679245283019 -5.80127194238155
0.0251572327044025 -5.76361417511448
0.0314465408805031 -5.72237340345565
0.0377358490566038 -5.6734252311898
0.0440251572327044 -5.61370655006258
0.050314465408805 -5.53611357751454
0.0566037735849057 -5.43623171619374
0.0628930817610063 -5.30795753224084
0.0691823899371069 -5.14489705514871
0.0754716981132076 -4.93848415371975
0.0817610062893082 -4.68855777907966
0.0880503144654088 -4.39453121891795
0.0943396226415094 -4.05119618642843
0.10062893081761 -3.66980261426647
0.106918238993711 -3.25814884265195
0.113207547169811 -2.82140759158104
0.119496855345912 -2.37125763841085
0.125786163522013 -1.91383295333732
0.132075471698113 -1.45846650709599
0.138364779874214 -1.00995948594382
0.144654088050314 -0.568580333037476
0.150943396226415 -0.135651964147772
0.157232704402516 0.282192831309852
0.163522012578616 0.684776261015133
0.169811320754717 1.07631458847636
0.176100628930818 1.45503513809218
0.182389937106918 1.81344280903484
0.188679245283019 2.15801389519184
0.19496855345912 2.49144837625894
0.20125786163522 2.81288336098765
0.207547169811321 3.11962484442301
0.213836477987421 3.41853518099189
0.220125786163522 3.70980080400612
0.226415094339623 3.9922676722358
0.232704402515723 4.26595859415957
0.238993710691824 4.53126757200263
0.245283018867925 4.789788724337
0.251572327044025 5.0396844837671
0.257861635220126 5.2784250720655
0.264150943396226 5.50994753904732
0.270440251572327 5.73337161655109
0.276729559748428 5.94720227162647
0.283018867924528 6.15086502535501
0.289308176100629 6.34454882364023
0.29559748427673 6.53005617007164
0.30188679245283 6.70765040924329
0.308176100628931 6.8729376044242
0.314465408805031 7.02880793803098
0.320754716981132 7.1775206630259
0.327044025157233 7.31621311147586
0.333333333333333 7.44622268453862
0.339622641509434 7.56948492349059
0.345911949685535 7.68480287048217
0.352201257861635 7.79629789389774
0.358490566037736 7.91130963572934
0.364779874213837 8.04381834863184
0.371069182389937 8.21513695057883
0.377358490566038 8.45075067782396
0.383647798742138 8.77144430901409
0.389937106918239 9.18167197810592
0.39622641509434 9.6755494632161
0.40251572327044 10.2423184110664
0.408805031446541 10.861488146311
0.415094339622642 11.5191009097722
0.421383647798742 12.1976766892804
0.427672955974843 12.8756096040323
0.433962264150943 13.5370947877297
0.440251572327044 14.1560149245508
0.446540880503145 14.7146627596715
0.452830188679245 15.1944599472611
0.459119496855346 15.5783086413512
0.465408805031447 15.8534081777083
0.471698113207547 16.0052893421641
0.477987421383648 16.0300949440356
0.484276729559748 15.9347280452503
0.490566037735849 15.7221489921314
0.49685534591195 15.4046630919157
0.50314465408805 14.9983372284431
0.509433962264151 14.5220198610577
0.515723270440252 14.006222265588
0.522012578616352 13.4695633335511
0.528301886792453 12.9321486130019
0.534591194968553 12.4058309387062
0.540880503144654 11.8723386223975
0.547169811320755 11.3111905241076
0.553459119496855 10.6966879717394
0.559748427672956 10.0028131934394
0.566037735849057 9.21928543404947
0.572327044025157 8.31788596958078
0.578616352201258 7.30824089843179
0.584905660377358 6.19708711215754
0.591194968553459 4.98325736195228
0.59748427672956 3.66317234441533
0.60377358490566 2.27552540521419
0.610062893081761 0.842797937192315
0.616352201257862 -0.613917600357817
0.622641509433962 -2.0723223633067
0.628930817610063 -3.47322787946997
0.635220125786164 -4.78933677377564
0.641509433962264 -5.99976184756165
0.647798742138365 -7.04875757809052
0.654088050314465 -7.9106340499554
0.660377358490566 -8.57616212193799
0.666666666666667 -9.04111888188319
0.672955974842767 -9.23743269412114
0.679245283018868 -9.19780306910214
0.685534591194969 -8.94139139718633
0.691823899371069 -8.4720188138696
0.69811320754717 -7.80645527975366
0.704402515723271 -6.99492485313262
0.710691823899371 -6.07140605747204
0.716981132075472 -5.09635004894843
0.723270440251572 -4.097064792129
0.729559748427673 -3.09906422671545
0.735849056603774 -2.14460441012933
0.742138364779874 -1.25698994463784
0.748427672955975 -0.433603141523117
0.754716981132076 0.295060121576186
0.761006289308176 0.917194585455699
0.767295597484277 1.46060188815459
0.773584905660377 1.9020065793644
0.779874213836478 2.24031035155604
0.786163522012579 2.49127950739688
0.792452830188679 2.66229170206617
0.79874213836478 2.76812476096523
0.805031446540881 2.79684945596727
0.811320754716981 2.77449758801301
0.817610062893082 2.72655730310301
0.823899371069182 2.64854442544434
0.830188679245283 2.54646686389725
0.836477987421384 2.44271537744033
0.842767295597484 2.33164152627928
0.849056603773585 2.2014588012597
0.855345911949686 2.03764746971353
0.861635220125786 1.84643093708001
0.867924528301887 1.62494813575784
0.874213836477987 1.36555326270929
0.880503144654088 1.0601079597795
0.886792452830189 0.729654350453824
0.893081761006289 0.378713226752521
0.89937106918239 0.0120964312222416
0.905660377358491 -0.36175553079852
0.911949685534591 -0.729385499070839
0.918238993710692 -1.08431833715747
0.924528301886792 -1.41795953980729
0.930817610062893 -1.7224708971281
0.937106918238994 -1.99590151268665
0.943396226415094 -2.23687418205935
0.949685534591195 -2.44549654101252
0.955974842767296 -2.61842851670057
0.962264150943396 -2.76090072210401
0.968553459119497 -2.87769297194026
0.974842767295597 -2.97066033526551
0.981132075471698 -3.03740734602111
0.987421383647799 -3.08260502108989
0.993710691823899 -3.10866363331907
1 -3.11590991320477
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -8.07049317864546
0.00628930817610063 -8.13923810572753
0.0125786163522013 -8.21733471053852
0.0188679245283019 -8.29658300957456
0.0251572327044025 -8.36299064189747
0.0314465408805031 -8.40289317237766
0.0377358490566038 -8.4195475285739
0.0440251572327044 -8.40621020345536
0.050314465408805 -8.35691831698984
0.0566037735849057 -8.25465726686255
0.0628930817610063 -8.10999556138803
0.0691823899371069 -7.92380177086638
0.0754716981132076 -7.69550682038223
0.0817610062893082 -7.41439985523907
0.0880503144654088 -7.1003900093133
0.0943396226415094 -6.75813651896378
0.10062893081761 -6.39230841687403
0.106918238993711 -5.99109359960986
0.113207547169811 -5.5734511856762
0.119496855345912 -5.14443244541728
0.125786163522013 -4.70549385452737
0.132075471698113 -4.25301605973798
0.138364779874214 -3.80078231388613
0.144654088050314 -3.35369342583925
0.150943396226415 -2.91428409191762
0.157232704402516 -2.48658120162824
0.163522012578616 -2.07306102856793
0.169811320754717 -1.67558049252115
0.176100628930818 -1.29379616907884
0.182389937106918 -0.929267319302308
0.188679245283019 -0.581851453017447
0.19496855345912 -0.248158312966532
0.20125786163522 0.071868531514796
0.207547169811321 0.377488885673507
0.213836477987421 0.669355271518473
0.220125786163522 0.94897956130824
0.226415094339623 1.21752700140991
0.232704402515723 1.47451466081436
0.238993710691824 1.71996748510453
0.245283018867925 1.95659051054742
0.251572327044025 2.1836103144441
0.257861635220126 2.40142328052174
0.264150943396226 2.61190508352838
0.270440251572327 2.81555685848761
0.276729559748428 3.01242255889678
0.283018867924528 3.203046150978
0.289308176100629 3.38647465796579
0.29559748427673 3.56508341637926
0.30188679245283 3.73949183454387
0.308176100628931 3.90914707428211
0.314465408805031 4.0765693392946
0.320754716981132 4.2441989733141
0.327044025157233 4.41144430745807
0.333333333333333 4.5803606281038
0.339622641509434 4.75511402356622
0.345911949685535 4.93108300043951
0.352201257861635 5.10567300045071
0.358490566037736 5.27212896713117
0.364779874213837 5.4177040810495
0.371069182389937 5.51809958609907
0.377358490566038 5.54863842064575
0.383647798742138 5.4912972576136
0.389937106918239 5.33934901801308
0.39622641509434 5.10133380317452
0.40251572327044 4.79284733913214
0.408805031446541 4.42880103368778
0.415094339622642 4.03364198210092
0.421383647798742 3.62729183553722
0.427672955974843 3.23103086266145
0.433962264150943 2.87150035116506
0.440251572327044 2.56581034937513
0.446540880503145 2.33890492793306
0.452830188679245 2.20960833574069
0.459119496855346 2.19112465757108
0.465408805031447 2.29691237289875
0.471698113207547 2.51252713896912
0.477987421383648 2.84246151919058
0.484276729559748 3.262119281409
0.490566037735849 3.7332688283764
0.49685534591195 4.22129142779395
0.50314465408805 4.68203090583035
0.509433962264151 5.06146298394321
0.515723270440252 5.30373714210643
0.522012578616352 5.35063072189325
0.528301886792453 5.17182437647849
0.534591194968553 4.74672707751987
0.540880503144654 4.03076461416822
0.547169811320755 3.09063206424824
0.553459119496855 1.94925365204638
0.559748427672956 0.590958138452124
0.566037735849057 -0.903667713559477
0.572327044025157 -2.50615496444244
0.578616352201258 -4.21178104499819
0.584905660377358 -5.96423596834896
0.591194968553459 -7.73264099199197
0.59748427672956 -9.4830124691815
0.60377358490566 -11.1728094112876
0.610062893081761 -12.7562760971228
0.616352201257862 -14.2111009630337
0.622641509433962 -15.5320302772806
0.628930817610063 -16.5995916649289
0.635220125786164 -17.4549889258215
0.641509433962264 -18.1255043073587
0.647798742138365 -18.5129422799893
0.654088050314465 -18.6508369867159
0.660377358490566 -18.6044632072874
0.666666666666667 -18.3275473288002
0.672955974842767 -17.8710397378029
0.679245283018868 -17.2846146658118
0.685534591194969 -16.5564096706382
0.691823899371069 -15.7740926225365
0.69811320754717 -14.9101421560406
0.704402515723271 -13.9861529998864
0.710691823899371 -13.0506909523253
0.716981132075472 -12.0993150764133
0.723270440251572 -11.1196090342919
0.729559748427673 -10.1492355454894
0.735849056603774 -9.20123067216458
0.742138364779874 -8.28149378207771
0.748427672955975 -7.38315163871474
0.754716981132076 -6.54247462639873
0.761006289308176 -5.75259590363008
0.767295597484277 -5.01034697302206
0.773584905660377 -4.3344593689172
0.779874213836478 -3.71666209892166
0.786163522012579 -3.1541509223063
0.792452830188679 -2.65893954415066
0.79874213836478 -2.22658929624979
0.805031446540881 -1.87328767656658
0.811320754716981 -1.60235984827766
0.817610062893082 -1.41110348210197
0.823899371069182 -1.31786731489491
0.830188679245283 -1.33562477991189
0.836477987421384 -1.44498212017729
0.842767295597484 -1.64409766551914
0.849056603773585 -1.92049826405946
0.855345911949686 -2.25121022432616
0.861635220125786 -2.62373337586108
0.867924528301887 -3.02288242021609
0.874213836477987 -3.43471511904927
0.880503144654088 -3.84253044820524
0.886792452830189 -4.24586237395608
0.893081761006289 -4.63886261892545
0.89937106918239 -5.0105933962254
0.905660377358491 -5.36568682948795
0.911949685534591 -5.7057815002021
0.918238993710692 -6.02105428663205
0.924528301886792 -6.32617585838675
0.930817610062893 -6.61749050546693
0.937106918238994 -6.8965017374395
0.943396226415094 -7.16900827736287
0.949685534591195 -7.43111595531899
0.955974842767296 -7.67890623766334
0.962264150943396 -7.91577352990752
0.968553459119497 -8.13960588198934
0.974842767295597 -8.35150080533301
0.981132075471698 -8.54681269479405
0.987421383647799 -8.72885668413358
0.993710691823899 -8.9023918766742
1 -9.06868471907777
};
\addplot [semithick, blue]
table {%
0 -2.30439310158949
0.00840336134453781 -2.72496351918814
0.0168067226890756 -3.18615585355418
0.0252100840336134 -3.6540718838121
0.0336134453781513 -4.0969171819268
0.0420168067226891 -4.48718757528556
0.0504201680672269 -4.80381840728783
0.0588235294117647 -5.03165409227029
0.0672268907563025 -5.16207621970106
0.0756302521008403 -5.19320332085372
0.0840336134453781 -5.12980665454407
0.092436974789916 -4.98055234348139
0.100840336134454 -4.7562326620779
0.109243697478992 -4.46828128791258
0.117647058823529 -4.12753070855748
0.126050420168067 -3.74614903693472
0.134453781512605 -3.33484009164741
0.142857142857143 -2.90215961075674
0.151260504201681 -2.45540811536941
0.159663865546218 -2.00174382150266
0.168067226890756 -1.5463387520107
0.176470588235294 -1.09401104107413
0.184873949579832 -0.64775809369131
0.19327731092437 -0.210004997301345
0.201680672268908 0.217336148687414
0.210084033613445 0.632697243746303
0.218487394957983 1.03486254705049
0.226890756302521 1.42234286082589
0.235294117647059 1.79407013038505
0.243697478991597 2.14942889260123
0.252100840336134 2.48728973670028
0.260504201680672 2.80711195035268
0.26890756302521 3.10832887937198
0.277310924369748 3.39074225629303
0.285714285714286 3.65487617246679
0.294117647058824 3.90072356910916
0.302521008403361 4.1286514594548
0.310924369747899 4.3415744887791
0.319327731092437 4.54081256598095
0.327731092436975 4.7290149934746
0.336134453781513 4.90806717569927
0.34453781512605 5.08270310730706
0.352941176470588 5.25847180958339
0.361344537815126 5.43954144804003
0.369747899159664 5.63208298471784
0.378151260504202 5.84271074612332
0.386554621848739 6.07819999789209
0.394957983193277 6.34239024962486
0.403361344537815 6.63994206236087
0.411764705882353 6.97249846886369
0.420168067226891 7.33776623051817
0.428571428571429 7.73276682202164
0.436974789915966 8.14720922223166
0.445378151260504 8.56758854310765
0.453781512605042 8.97100510211787
0.46218487394958 9.33489688014201
0.470588235294118 9.63341505090863
0.478991596638655 9.83814549925544
0.487394957983193 9.91591130248894
0.495798319327731 9.83724352127774
0.504201680672269 9.57343437898939
0.512605042016807 9.1027041610837
0.521008403361344 8.41661610094813
0.529411764705882 7.51182339272687
0.53781512605042 6.39210651956439
0.546218487394958 5.07007987650894
0.554621848739496 3.56756476094306
0.563025210084034 1.90816785265403
0.571428571428571 0.127874841625649
0.579831932773109 -1.73143146541869
0.588235294117647 -3.62407237233451
0.596638655462185 -5.50346035262566
0.605042016806723 -7.31648536337087
0.61344537815126 -9.00962764527594
0.621848739495798 -10.5286180211954
0.630252100840336 -11.8214704725267
0.638655462184874 -12.8432919221289
0.647058823529412 -13.5537574753689
0.65546218487395 -13.933217948289
0.663865546218487 -13.973947182206
0.672268907563025 -13.6812693889523
0.680672268907563 -13.0913177125521
0.689075630252101 -12.2467920800482
0.697478991596639 -11.2060041171785
0.705882352941176 -10.030406169261
0.714285714285714 -8.78100453010286
0.722689075630252 -7.50765424776643
0.73109243697479 -6.26039035392159
0.739495798319328 -5.07600733615176
0.747899159663866 -3.97757993507904
0.756302521008403 -2.98006035335776
0.764705882352941 -2.09452252989572
0.773109243697479 -1.32945567229552
0.781512605042017 -0.686550876411252
0.789915966386555 -0.168229234471365
0.798319327731092 0.216229837202044
0.80672268907563 0.466662478023325
0.815126050420168 0.580744057528581
0.823529411764706 0.552860535147219
0.831932773109244 0.392449184710331
0.840336134453782 0.106073780184372
0.848739495798319 -0.287890307499496
0.857142857142857 -0.76392631280266
0.865546218487395 -1.28977648396719
0.873949579831933 -1.82911106724304
0.882352941176471 -2.34429121001287
0.890756302521008 -2.79854472449059
0.899159663865546 -3.16116111914503
0.907563025210084 -3.41156276001999
0.915966386554622 -3.54039301241639
0.92436974789916 -3.54951268011979
0.932773109243697 -3.45657252342407
0.941176470588235 -3.28245684886321
0.949579831932773 -3.06486634392067
0.957983193277311 -2.84485385652308
0.966386554621849 -2.65816672486919
0.974789915966387 -2.53737937866705
0.983193277310924 -2.5104471514962
0.991596638655462 -2.59144625274184
1 -2.78285402093632
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.823267473675233
0.00840336134453781 -1.17223871874803
0.0168067226890756 -1.56881164689792
0.0252100840336134 -1.98823491888962
0.0336134453781513 -2.40120460395199
0.0420168067226891 -2.78133504098784
0.0504201680672269 -3.10729506697247
0.0588235294117647 -3.36319814136873
0.0672268907563025 -3.54129260238411
0.0756302521008403 -3.63741004160507
0.0840336134453781 -3.65435927498277
0.092436974789916 -3.59734722392637
0.100840336134454 -3.4699420736874
0.109243697478992 -3.27594951542291
0.117647058823529 -3.01898079650408
0.126050420168067 -2.70338406078601
0.134453781512605 -2.33506334241153
0.142857142857143 -1.92246001845259
0.151260504201681 -1.47644626206139
0.159663865546218 -1.00981502219358
0.168067226890756 -0.532763939897544
0.176470588235294 -0.0539165088956128
0.184873949579832 0.421337603042031
0.19327731092437 0.889474075295353
0.201680672268908 1.34840420188499
0.210084033613445 1.79746919040809
0.218487394957983 2.23618777648361
0.226890756302521 2.66424908369154
0.235294117647059 3.08125425340622
0.243697478991597 3.48681845979219
0.252100840336134 3.87939369696428
0.260504201680672 4.25703594395656
0.26890756302521 4.61802325452474
0.277310924369748 4.9610633244275
0.285714285714286 5.28418000824812
0.294117647058824 5.58456335541811
0.302521008403361 5.86099437294631
0.310924369747899 6.11647913521391
0.319327731092437 6.35171668271869
0.327731092436975 6.56836466934691
0.336134453781513 6.76777937972958
0.34453781512605 6.95524278708952
0.352941176470588 7.13731194925663
0.361344537815126 7.31888922708814
0.369747899159664 7.5067189065098
0.378151260504202 7.70972530361893
0.386554621848739 7.93712160187674
0.394957983193277 8.19437582230737
0.403361344537815 8.48671509098131
0.411764705882353 8.81615807746824
0.420168067226891 9.18123046005775
0.428571428571429 9.57275969908135
0.436974789915966 9.97728242946881
0.445378151260504 10.3763622237609
0.453781512605042 10.7465993626741
0.46218487394958 11.0702564701605
0.470588235294118 11.3277997405778
0.478991596638655 11.50779850956
0.487394957983193 11.5991052884476
0.495798319327731 11.5894266794095
0.504201680672269 11.4596239881494
0.512605042016807 11.1857484950796
0.521008403361344 10.7453229763484
0.529411764705882 10.1150872471942
0.53781512605042 9.27841837485588
0.546218487394958 8.23069070821693
0.554621848739496 6.97983934982715
0.563025210084034 5.53672934555116
0.571428571428571 3.92347918166742
0.579831932773109 2.16907620904862
0.588235294117647 0.306573535553696
0.596638655462185 -1.62623804485494
0.605042016806723 -3.58150288602807
0.61344537815126 -5.49939275225257
0.621848739495798 -7.31022440369035
0.630252100840336 -8.93273445833824
0.638655462184874 -10.2809377471238
0.647058823529412 -11.2671080107991
0.65546218487395 -11.8225625283443
0.663865546218487 -11.9185187429449
0.672268907563025 -11.5795295451866
0.680672268907563 -10.8909227026976
0.689075630252101 -9.93395418332791
0.697478991596639 -8.79617216820185
0.705882352941176 -7.55160400379606
0.714285714285714 -6.26292599329106
0.722689075630252 -4.97403357084437
0.73109243697479 -3.73145978584785
0.739495798319328 -2.56902236709827
0.747899159663866 -1.51143710626835
0.756302521008403 -0.57316159696839
0.764705882352941 0.238104219490499
0.773109243697479 0.916556835401533
0.781512605042017 1.46333522582672
0.789915966386555 1.88236438363529
0.798319327731092 2.1796774123663
0.80672268907563 2.37419243330944
0.815126050420168 2.47457126452629
0.823529411764706 2.48004413043518
0.831932773109244 2.39198795795436
0.840336134453782 2.19756668511035
0.848739495798319 1.89492988478026
0.857142857142857 1.49070963738556
0.865546218487395 1.00647335769386
0.873949579831933 0.473394778017607
0.882352941176471 -0.0726293760300987
0.890756302521008 -0.589975975038907
0.899159663865546 -1.04250794945973
0.907563025210084 -1.39574836166173
0.915966386554622 -1.63205854742226
0.92436974789916 -1.74336167871145
0.932773109243697 -1.74595241419881
0.941176470588235 -1.65753651134988
0.949579831932773 -1.5174063142092
0.957983193277311 -1.36558017318612
0.966386554621849 -1.23291551843089
0.974789915966387 -1.14778878525713
0.983193277310924 -1.13185470452847
0.991596638655462 -1.19676200929767
1 -1.34736539038582
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -3.78551872950374
0.00840336134453781 -4.27768831962824
0.0168067226890756 -4.80350006021045
0.0252100840336134 -5.31990884873458
0.0336134453781513 -5.7926297599016
0.0420168067226891 -6.19304010958329
0.0504201680672269 -6.5003417476032
0.0588235294117647 -6.70011004317186
0.0672268907563025 -6.78285983701801
0.0756302521008403 -6.74899660010237
0.0840336134453781 -6.60525403410537
0.092436974789916 -6.36375746303641
0.100840336134454 -6.04252325046839
0.109243697478992 -5.66061306040225
0.117647058823529 -5.23608062061088
0.126050420168067 -4.78891401308342
0.134453781512605 -4.33461684088329
0.142857142857143 -3.8818592030609
0.151260504201681 -3.43436996867743
0.159663865546218 -2.99367262081174
0.168067226890756 -2.55991356412386
0.176470588235294 -2.13410557325265
0.184873949579832 -1.71685379042465
0.19327731092437 -1.30948406989804
0.201680672268908 -0.913731904510163
0.210084033613445 -0.532074702915486
0.218487394957983 -0.166462682382632
0.226890756302521 0.180436637960236
0.235294117647059 0.506886007363873
0.243697478991597 0.812039325410265
0.252100840336134 1.09518577643629
0.260504201680672 1.3571879567488
0.26890756302521 1.59863450421922
0.277310924369748 1.82042118815855
0.285714285714286 2.02557233668545
0.294117647058824 2.21688378280021
0.302521008403361 2.39630854596329
0.310924369747899 2.56666984234428
0.319327731092437 2.7299084492432
0.327731092436975 2.88966531760228
0.336134453781513 3.04835497166896
0.34453781512605 3.2101634275246
0.352941176470588 3.37963166991015
0.361344537815126 3.56019366899192
0.369747899159664 3.75744706292587
0.378151260504202 3.9756961886277
0.386554621848739 4.21927839390744
0.394957983193277 4.49040467694234
0.403361344537815 4.79316903374044
0.411764705882353 5.12883886025914
0.420168067226891 5.4943020009786
0.428571428571429 5.89277394496193
0.436974789915966 6.3171360149945
0.445378151260504 6.7588148624544
0.453781512605042 7.19541084156166
0.46218487394958 7.5995372901235
0.470588235294118 7.93903036123947
0.478991596638655 8.16849248895089
0.487394957983193 8.23271731653025
0.495798319327731 8.08506036314597
0.504201680672269 7.68724476982936
0.512605042016807 7.01965982708778
0.521008403361344 6.08790922554791
0.529411764705882 4.90855953825955
0.53781512605042 3.5057946642729
0.546218487394958 1.90946904480095
0.554621848739496 0.155290172058965
0.563025210084034 -1.72039364024311
0.571428571428571 -3.66772949841612
0.579831932773109 -5.631939139886
0.588235294117647 -7.55471828022272
0.596638655462185 -9.38068266039638
0.605042016806723 -11.0514678407137
0.61344537815126 -12.5198625382993
0.621848739495798 -13.7470116387004
0.630252100840336 -14.7102064867151
0.638655462184874 -15.405646097134
0.647058823529412 -15.8404069399387
0.65546218487395 -16.0438733682337
0.663865546218487 -16.0293756214672
0.672268907563025 -15.7830092327181
0.680672268907563 -15.2917127224065
0.689075630252101 -14.5596299767684
0.697478991596639 -13.6158360661551
0.705882352941176 -12.509208334726
0.714285714285714 -11.2990830669147
0.722689075630252 -10.0412749246885
0.73109243697479 -8.78932092199532
0.739495798319328 -7.58299230520525
0.747899159663866 -6.44372276388973
0.756302521008403 -5.38695910974714
0.764705882352941 -4.42714927928194
0.773109243697479 -3.57546817999257
0.781512605042017 -2.83643697864923
0.789915966386555 -2.21882285257802
0.798319327731092 -1.74721773796221
0.80672268907563 -1.44086747726279
0.815126050420168 -1.31308314946913
0.823529411764706 -1.37432306014074
0.831932773109244 -1.6070895885337
0.840336134453782 -1.98541912474161
0.848739495798319 -2.47071049977925
0.857142857142857 -3.01856226299088
0.865546218487395 -3.58602632562823
0.873949579831933 -4.13161691250368
0.882352941176471 -4.61595304399564
0.890756302521008 -5.00711347394227
0.899159663865546 -5.27981428883033
0.907563025210084 -5.42737715837824
0.915966386554622 -5.44872747741051
0.92436974789916 -5.35566368152814
0.932773109243697 -5.16719263264934
0.941176470588235 -4.90737718637654
0.949579831932773 -4.61232637363214
0.957983193277311 -4.32412753986005
0.966386554621849 -4.08341793130748
0.974789915966387 -3.92696997207697
0.983193277310924 -3.88903959846393
0.991596638655462 -3.98613049618602
1 -4.21834265148681
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hip Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Torque[Nm/kg]
$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-3, ymax=4,
ytick style={color=black},
ytick={-3,-2,-1,0,1,2,3,4},
yticklabels={
  $\mathdefault{\ensuremath{-}3}$,
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{\ensuremath{-}1}$,
  $\mathdefault{0}$,
  $\mathdefault{1}$,
  $\mathdefault{2}$,
  $\mathdefault{3}$,
  $\mathdefault{4}$
}
]
\GRAPHREFx{Walk}{HipMoment};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,0.00970875932991902)
--(axis cs:0,-0.263322769349906)
--(axis cs:0.0101010101010101,-0.673550850356058)
--(axis cs:0.0202020202020202,-1.08377893136221)
--(axis cs:0.0303030303030303,-1.00763206167674)
--(axis cs:0.0404040404040404,-0.931485191991262)
--(axis cs:0.0505050505050505,-0.851674703282648)
--(axis cs:0.0606060606060606,-0.771864214574035)
--(axis cs:0.0707070707070707,-0.73147358334133)
--(axis cs:0.0808080808080808,-0.691082952108626)
--(axis cs:0.0909090909090909,-0.677160059939758)
--(axis cs:0.101010101010101,-0.663237167770891)
--(axis cs:0.111111111111111,-0.650014581469246)
--(axis cs:0.121212121212121,-0.636791995167602)
--(axis cs:0.131313131313131,-0.607110198133034)
--(axis cs:0.141414141414141,-0.577428401098466)
--(axis cs:0.151515151515152,-0.529414368726155)
--(axis cs:0.161616161616162,-0.481400336353844)
--(axis cs:0.171717171717172,-0.438722389529632)
--(axis cs:0.181818181818182,-0.396044442705421)
--(axis cs:0.191919191919192,-0.356514383820223)
--(axis cs:0.202020202020202,-0.316984324935024)
--(axis cs:0.212121212121212,-0.289197086182675)
--(axis cs:0.222222222222222,-0.261409847430327)
--(axis cs:0.232323232323232,-0.245212935722296)
--(axis cs:0.242424242424242,-0.229016024014265)
--(axis cs:0.252525252525253,-0.211699250332779)
--(axis cs:0.262626262626263,-0.194382476651294)
--(axis cs:0.272727272727273,-0.178002853955926)
--(axis cs:0.282828282828283,-0.161623231260559)
--(axis cs:0.292929292929293,-0.143361258706469)
--(axis cs:0.303030303030303,-0.125099286152378)
--(axis cs:0.313131313131313,-0.107717599752929)
--(axis cs:0.323232323232323,-0.0903359133534796)
--(axis cs:0.333333333333333,-0.0734947603308205)
--(axis cs:0.343434343434343,-0.0566536073081614)
--(axis cs:0.353535353535354,-0.0390663731560595)
--(axis cs:0.363636363636364,-0.0214791390039576)
--(axis cs:0.373737373737374,0.00413246878367003)
--(axis cs:0.383838383838384,0.0297440765712977)
--(axis cs:0.393939393939394,0.0591733695718656)
--(axis cs:0.404040404040404,0.0886026625724335)
--(axis cs:0.414141414141414,0.121014370400028)
--(axis cs:0.424242424242424,0.153426078227623)
--(axis cs:0.434343434343434,0.185564381439711)
--(axis cs:0.444444444444444,0.217702684651799)
--(axis cs:0.454545454545455,0.254890634187586)
--(axis cs:0.464646464646465,0.292078583723372)
--(axis cs:0.474747474747475,0.326596717876106)
--(axis cs:0.484848484848485,0.361114852028839)
--(axis cs:0.494949494949495,0.380759970059511)
--(axis cs:0.505050505050505,0.400405088090184)
--(axis cs:0.515151515151515,0.395951458642474)
--(axis cs:0.525252525252525,0.391497829194766)
--(axis cs:0.535353535353535,0.360704439115173)
--(axis cs:0.545454545454546,0.329911049035581)
--(axis cs:0.555555555555556,0.281058385164775)
--(axis cs:0.565656565656566,0.232205721293969)
--(axis cs:0.575757575757576,0.203271679961834)
--(axis cs:0.585858585858586,0.1743376386297)
--(axis cs:0.595959595959596,0.171141393734295)
--(axis cs:0.606060606060606,0.16794514883889)
--(axis cs:0.616161616161616,0.147224122919327)
--(axis cs:0.626262626262626,0.126503096999764)
--(axis cs:0.636363636363636,0.108985509545533)
--(axis cs:0.646464646464647,0.0914679220913021)
--(axis cs:0.656565656565657,0.0760215567913252)
--(axis cs:0.666666666666667,0.0605751914913483)
--(axis cs:0.676767676767677,0.0493854476245901)
--(axis cs:0.686868686868687,0.0381957037578319)
--(axis cs:0.696969696969697,0.0286237672789524)
--(axis cs:0.707070707070707,0.0190518308000728)
--(axis cs:0.717171717171717,0.01397383204972)
--(axis cs:0.727272727272727,0.00889583329936721)
--(axis cs:0.737373737373737,-0.000407613987586555)
--(axis cs:0.747474747474748,-0.00971106127454032)
--(axis cs:0.757575757575758,-0.0128327351801938)
--(axis cs:0.767676767676768,-0.0159544090858472)
--(axis cs:0.777777777777778,-0.0165506717970263)
--(axis cs:0.787878787878788,-0.0171469345082053)
--(axis cs:0.797979797979798,-0.0191572074449912)
--(axis cs:0.808080808080808,-0.0211674803817771)
--(axis cs:0.818181818181818,-0.0278360422879781)
--(axis cs:0.828282828282828,-0.034504604194179)
--(axis cs:0.838383838383838,-0.0498953942620772)
--(axis cs:0.848484848484849,-0.0652861843299753)
--(axis cs:0.858585858585859,-0.0958869220329845)
--(axis cs:0.868686868686869,-0.126487659735994)
--(axis cs:0.878787878787879,-0.168923108618047)
--(axis cs:0.888888888888889,-0.211358557500101)
--(axis cs:0.898989898989899,-0.257989825898384)
--(axis cs:0.909090909090909,-0.304621094296666)
--(axis cs:0.919191919191919,-0.349117350312522)
--(axis cs:0.929292929292929,-0.393613606328379)
--(axis cs:0.939393939393939,-0.423987455891149)
--(axis cs:0.94949494949495,-0.45436130545392)
--(axis cs:0.95959595959596,-0.458617549917644)
--(axis cs:0.96969696969697,-0.462873794381367)
--(axis cs:0.97979797979798,-0.427572335020467)
--(axis cs:0.98989898989899,-0.392270875659567)
--(axis cs:1,-0.32167627279171)
--(axis cs:1,-0.0242407623898463)
--(axis cs:1,-0.0242407623898463)
--(axis cs:0.98989898989899,-0.0986419284215001)
--(axis cs:0.97979797979798,-0.138814644361607)
--(axis cs:0.96969696969697,-0.178987360301714)
--(axis cs:0.95959595959596,-0.18314439780179)
--(axis cs:0.94949494949495,-0.187301435301866)
--(axis cs:0.939393939393939,-0.167828459855257)
--(axis cs:0.929292929292929,-0.148355484408648)
--(axis cs:0.919191919191919,-0.111971880173214)
--(axis cs:0.909090909090909,-0.0755882759377797)
--(axis cs:0.898989898989899,-0.0387920533296439)
--(axis cs:0.888888888888889,-0.00199583072150819)
--(axis cs:0.878787878787879,0.0240279256356424)
--(axis cs:0.868686868686869,0.050051681992793)
--(axis cs:0.858585858585859,0.0611935443069165)
--(axis cs:0.848484848484849,0.07233540662104)
--(axis cs:0.838383838383838,0.0744680662125575)
--(axis cs:0.828282828282828,0.076600725804075)
--(axis cs:0.818181818181818,0.0725384495471549)
--(axis cs:0.808080808080808,0.0684761732902349)
--(axis cs:0.797979797979798,0.0681163145239791)
--(axis cs:0.787878787878788,0.0677564557577233)
--(axis cs:0.777777777777778,0.0736570286123873)
--(axis cs:0.767676767676768,0.0795576014670513)
--(axis cs:0.757575757575758,0.090156093066227)
--(axis cs:0.747474747474748,0.100754584665403)
--(axis cs:0.737373737373737,0.112687199091249)
--(axis cs:0.727272727272727,0.124619813517095)
--(axis cs:0.717171717171717,0.142235855267666)
--(axis cs:0.707070707070707,0.159851897018238)
--(axis cs:0.696969696969697,0.183269182580095)
--(axis cs:0.686868686868687,0.206686468141953)
--(axis cs:0.676767676767677,0.234270174740568)
--(axis cs:0.666666666666667,0.261853881339183)
--(axis cs:0.656565656565657,0.281289789798564)
--(axis cs:0.646464646464647,0.300725698257945)
--(axis cs:0.636363636363636,0.335048884582499)
--(axis cs:0.626262626262626,0.369372070907054)
--(axis cs:0.616161616161616,0.401202804955134)
--(axis cs:0.606060606060606,0.433033539003215)
--(axis cs:0.595959595959596,0.449042797598648)
--(axis cs:0.585858585858586,0.465052056194081)
--(axis cs:0.575757575757576,0.513415328575945)
--(axis cs:0.565656565656566,0.561778600957808)
--(axis cs:0.555555555555556,0.635188657683108)
--(axis cs:0.545454545454546,0.708598714408408)
--(axis cs:0.535353535353535,0.756702785664319)
--(axis cs:0.525252525252525,0.804806856920231)
--(axis cs:0.515151515151515,0.810335248778695)
--(axis cs:0.505050505050505,0.815863640637159)
--(axis cs:0.494949494949495,0.79274498136748)
--(axis cs:0.484848484848485,0.769626322097802)
--(axis cs:0.474747474747475,0.72890018723893)
--(axis cs:0.464646464646465,0.688174052380059)
--(axis cs:0.454545454545455,0.63449791957895)
--(axis cs:0.444444444444444,0.580821786777841)
--(axis cs:0.434343434343434,0.526130416112343)
--(axis cs:0.424242424242424,0.471439045446845)
--(axis cs:0.414141414141414,0.425856555666269)
--(axis cs:0.404040404040404,0.380274065885694)
--(axis cs:0.393939393939394,0.343352617282719)
--(axis cs:0.383838383838384,0.306431168679745)
--(axis cs:0.373737373737374,0.276288966176991)
--(axis cs:0.363636363636364,0.246146763674237)
--(axis cs:0.353535353535354,0.222628346827933)
--(axis cs:0.343434343434343,0.199109929981629)
--(axis cs:0.333333333333333,0.177335350511037)
--(axis cs:0.323232323232323,0.155560771040444)
--(axis cs:0.313131313131313,0.141361112714952)
--(axis cs:0.303030303030303,0.12716145438946)
--(axis cs:0.292929292929293,0.111892403006682)
--(axis cs:0.282828282828283,0.0966233516239043)
--(axis cs:0.272727272727273,0.08260093739357)
--(axis cs:0.262626262626263,0.0685785231632357)
--(axis cs:0.252525252525253,0.0582679401578151)
--(axis cs:0.242424242424242,0.0479573571523945)
--(axis cs:0.232323232323232,0.0370688900725981)
--(axis cs:0.222222222222222,0.0261804229928017)
--(axis cs:0.212121212121212,0.0106066465963955)
--(axis cs:0.202020202020202,-0.00496712980001074)
--(axis cs:0.191919191919192,-0.0306342421565456)
--(axis cs:0.181818181818182,-0.0563013545130805)
--(axis cs:0.171717171717172,-0.0921237143972649)
--(axis cs:0.161616161616162,-0.127946074281449)
--(axis cs:0.151515151515152,-0.161844558721017)
--(axis cs:0.141414141414141,-0.195743043160585)
--(axis cs:0.131313131313131,-0.213931933024681)
--(axis cs:0.121212121212121,-0.232120822888777)
--(axis cs:0.111111111111111,-0.238777291377404)
--(axis cs:0.101010101010101,-0.245433759866032)
--(axis cs:0.0909090909090909,-0.253098456990832)
--(axis cs:0.0808080808080808,-0.260763154115633)
--(axis cs:0.0707070707070707,-0.28678179726159)
--(axis cs:0.0606060606060606,-0.312800440407547)
--(axis cs:0.0505050505050505,-0.243494406419179)
--(axis cs:0.0404040404040404,-0.174188372430812)
--(axis cs:0.0303030303030303,-0.269017386343955)
--(axis cs:0.0202020202020202,-0.363846400257098)
--(axis cs:0.0101010101010101,-0.177068820463589)
--(axis cs:0,0.00970875932991902)
--cycle;

\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,0.00970875932991902)
--(axis cs:0,-0.263322769349906)
--(axis cs:0.0101010101010101,-0.673550850356058)
--(axis cs:0.0202020202020202,-1.08377893136221)
--(axis cs:0.0303030303030303,-1.00763206167674)
--(axis cs:0.0404040404040404,-0.931485191991262)
--(axis cs:0.0505050505050505,-0.851674703282648)
--(axis cs:0.0606060606060606,-0.771864214574035)
--(axis cs:0.0707070707070707,-0.73147358334133)
--(axis cs:0.0808080808080808,-0.691082952108626)
--(axis cs:0.0909090909090909,-0.677160059939758)
--(axis cs:0.101010101010101,-0.663237167770891)
--(axis cs:0.111111111111111,-0.650014581469246)
--(axis cs:0.121212121212121,-0.636791995167602)
--(axis cs:0.131313131313131,-0.607110198133034)
--(axis cs:0.141414141414141,-0.577428401098466)
--(axis cs:0.151515151515152,-0.529414368726155)
--(axis cs:0.161616161616162,-0.481400336353844)
--(axis cs:0.171717171717172,-0.438722389529632)
--(axis cs:0.181818181818182,-0.396044442705421)
--(axis cs:0.191919191919192,-0.356514383820223)
--(axis cs:0.202020202020202,-0.316984324935024)
--(axis cs:0.212121212121212,-0.289197086182675)
--(axis cs:0.222222222222222,-0.261409847430327)
--(axis cs:0.232323232323232,-0.245212935722296)
--(axis cs:0.242424242424242,-0.229016024014265)
--(axis cs:0.252525252525253,-0.211699250332779)
--(axis cs:0.262626262626263,-0.194382476651294)
--(axis cs:0.272727272727273,-0.178002853955926)
--(axis cs:0.282828282828283,-0.161623231260559)
--(axis cs:0.292929292929293,-0.143361258706469)
--(axis cs:0.303030303030303,-0.125099286152378)
--(axis cs:0.313131313131313,-0.107717599752929)
--(axis cs:0.323232323232323,-0.0903359133534796)
--(axis cs:0.333333333333333,-0.0734947603308205)
--(axis cs:0.343434343434343,-0.0566536073081614)
--(axis cs:0.353535353535354,-0.0390663731560595)
--(axis cs:0.363636363636364,-0.0214791390039576)
--(axis cs:0.373737373737374,0.00413246878367003)
--(axis cs:0.383838383838384,0.0297440765712977)
--(axis cs:0.393939393939394,0.0591733695718656)
--(axis cs:0.404040404040404,0.0886026625724335)
--(axis cs:0.414141414141414,0.121014370400028)
--(axis cs:0.424242424242424,0.153426078227623)
--(axis cs:0.434343434343434,0.185564381439711)
--(axis cs:0.444444444444444,0.217702684651799)
--(axis cs:0.454545454545455,0.254890634187586)
--(axis cs:0.464646464646465,0.292078583723372)
--(axis cs:0.474747474747475,0.326596717876106)
--(axis cs:0.484848484848485,0.361114852028839)
--(axis cs:0.494949494949495,0.380759970059511)
--(axis cs:0.505050505050505,0.400405088090184)
--(axis cs:0.515151515151515,0.395951458642474)
--(axis cs:0.525252525252525,0.391497829194766)
--(axis cs:0.535353535353535,0.360704439115173)
--(axis cs:0.545454545454546,0.329911049035581)
--(axis cs:0.555555555555556,0.281058385164775)
--(axis cs:0.565656565656566,0.232205721293969)
--(axis cs:0.575757575757576,0.203271679961834)
--(axis cs:0.585858585858586,0.1743376386297)
--(axis cs:0.595959595959596,0.171141393734295)
--(axis cs:0.606060606060606,0.16794514883889)
--(axis cs:0.616161616161616,0.147224122919327)
--(axis cs:0.626262626262626,0.126503096999764)
--(axis cs:0.636363636363636,0.108985509545533)
--(axis cs:0.646464646464647,0.0914679220913021)
--(axis cs:0.656565656565657,0.0760215567913252)
--(axis cs:0.666666666666667,0.0605751914913483)
--(axis cs:0.676767676767677,0.0493854476245901)
--(axis cs:0.686868686868687,0.0381957037578319)
--(axis cs:0.696969696969697,0.0286237672789524)
--(axis cs:0.707070707070707,0.0190518308000728)
--(axis cs:0.717171717171717,0.01397383204972)
--(axis cs:0.727272727272727,0.00889583329936721)
--(axis cs:0.737373737373737,-0.000407613987586555)
--(axis cs:0.747474747474748,-0.00971106127454032)
--(axis cs:0.757575757575758,-0.0128327351801938)
--(axis cs:0.767676767676768,-0.0159544090858472)
--(axis cs:0.777777777777778,-0.0165506717970263)
--(axis cs:0.787878787878788,-0.0171469345082053)
--(axis cs:0.797979797979798,-0.0191572074449912)
--(axis cs:0.808080808080808,-0.0211674803817771)
--(axis cs:0.818181818181818,-0.0278360422879781)
--(axis cs:0.828282828282828,-0.034504604194179)
--(axis cs:0.838383838383838,-0.0498953942620772)
--(axis cs:0.848484848484849,-0.0652861843299753)
--(axis cs:0.858585858585859,-0.0958869220329845)
--(axis cs:0.868686868686869,-0.126487659735994)
--(axis cs:0.878787878787879,-0.168923108618047)
--(axis cs:0.888888888888889,-0.211358557500101)
--(axis cs:0.898989898989899,-0.257989825898384)
--(axis cs:0.909090909090909,-0.304621094296666)
--(axis cs:0.919191919191919,-0.349117350312522)
--(axis cs:0.929292929292929,-0.393613606328379)
--(axis cs:0.939393939393939,-0.423987455891149)
--(axis cs:0.94949494949495,-0.45436130545392)
--(axis cs:0.95959595959596,-0.458617549917644)
--(axis cs:0.96969696969697,-0.462873794381367)
--(axis cs:0.97979797979798,-0.427572335020467)
--(axis cs:0.98989898989899,-0.392270875659567)
--(axis cs:1,-0.32167627279171)
--(axis cs:1,-0.0242407623898463)
--(axis cs:1,-0.0242407623898463)
--(axis cs:0.98989898989899,-0.0986419284215001)
--(axis cs:0.97979797979798,-0.138814644361607)
--(axis cs:0.96969696969697,-0.178987360301714)
--(axis cs:0.95959595959596,-0.18314439780179)
--(axis cs:0.94949494949495,-0.187301435301866)
--(axis cs:0.939393939393939,-0.167828459855257)
--(axis cs:0.929292929292929,-0.148355484408648)
--(axis cs:0.919191919191919,-0.111971880173214)
--(axis cs:0.909090909090909,-0.0755882759377797)
--(axis cs:0.898989898989899,-0.0387920533296439)
--(axis cs:0.888888888888889,-0.00199583072150819)
--(axis cs:0.878787878787879,0.0240279256356424)
--(axis cs:0.868686868686869,0.050051681992793)
--(axis cs:0.858585858585859,0.0611935443069165)
--(axis cs:0.848484848484849,0.07233540662104)
--(axis cs:0.838383838383838,0.0744680662125575)
--(axis cs:0.828282828282828,0.076600725804075)
--(axis cs:0.818181818181818,0.0725384495471549)
--(axis cs:0.808080808080808,0.0684761732902349)
--(axis cs:0.797979797979798,0.0681163145239791)
--(axis cs:0.787878787878788,0.0677564557577233)
--(axis cs:0.777777777777778,0.0736570286123873)
--(axis cs:0.767676767676768,0.0795576014670513)
--(axis cs:0.757575757575758,0.090156093066227)
--(axis cs:0.747474747474748,0.100754584665403)
--(axis cs:0.737373737373737,0.112687199091249)
--(axis cs:0.727272727272727,0.124619813517095)
--(axis cs:0.717171717171717,0.142235855267666)
--(axis cs:0.707070707070707,0.159851897018238)
--(axis cs:0.696969696969697,0.183269182580095)
--(axis cs:0.686868686868687,0.206686468141953)
--(axis cs:0.676767676767677,0.234270174740568)
--(axis cs:0.666666666666667,0.261853881339183)
--(axis cs:0.656565656565657,0.281289789798564)
--(axis cs:0.646464646464647,0.300725698257945)
--(axis cs:0.636363636363636,0.335048884582499)
--(axis cs:0.626262626262626,0.369372070907054)
--(axis cs:0.616161616161616,0.401202804955134)
--(axis cs:0.606060606060606,0.433033539003215)
--(axis cs:0.595959595959596,0.449042797598648)
--(axis cs:0.585858585858586,0.465052056194081)
--(axis cs:0.575757575757576,0.513415328575945)
--(axis cs:0.565656565656566,0.561778600957808)
--(axis cs:0.555555555555556,0.635188657683108)
--(axis cs:0.545454545454546,0.708598714408408)
--(axis cs:0.535353535353535,0.756702785664319)
--(axis cs:0.525252525252525,0.804806856920231)
--(axis cs:0.515151515151515,0.810335248778695)
--(axis cs:0.505050505050505,0.815863640637159)
--(axis cs:0.494949494949495,0.79274498136748)
--(axis cs:0.484848484848485,0.769626322097802)
--(axis cs:0.474747474747475,0.72890018723893)
--(axis cs:0.464646464646465,0.688174052380059)
--(axis cs:0.454545454545455,0.63449791957895)
--(axis cs:0.444444444444444,0.580821786777841)
--(axis cs:0.434343434343434,0.526130416112343)
--(axis cs:0.424242424242424,0.471439045446845)
--(axis cs:0.414141414141414,0.425856555666269)
--(axis cs:0.404040404040404,0.380274065885694)
--(axis cs:0.393939393939394,0.343352617282719)
--(axis cs:0.383838383838384,0.306431168679745)
--(axis cs:0.373737373737374,0.276288966176991)
--(axis cs:0.363636363636364,0.246146763674237)
--(axis cs:0.353535353535354,0.222628346827933)
--(axis cs:0.343434343434343,0.199109929981629)
--(axis cs:0.333333333333333,0.177335350511037)
--(axis cs:0.323232323232323,0.155560771040444)
--(axis cs:0.313131313131313,0.141361112714952)
--(axis cs:0.303030303030303,0.12716145438946)
--(axis cs:0.292929292929293,0.111892403006682)
--(axis cs:0.282828282828283,0.0966233516239043)
--(axis cs:0.272727272727273,0.08260093739357)
--(axis cs:0.262626262626263,0.0685785231632357)
--(axis cs:0.252525252525253,0.0582679401578151)
--(axis cs:0.242424242424242,0.0479573571523945)
--(axis cs:0.232323232323232,0.0370688900725981)
--(axis cs:0.222222222222222,0.0261804229928017)
--(axis cs:0.212121212121212,0.0106066465963955)
--(axis cs:0.202020202020202,-0.00496712980001074)
--(axis cs:0.191919191919192,-0.0306342421565456)
--(axis cs:0.181818181818182,-0.0563013545130805)
--(axis cs:0.171717171717172,-0.0921237143972649)
--(axis cs:0.161616161616162,-0.127946074281449)
--(axis cs:0.151515151515152,-0.161844558721017)
--(axis cs:0.141414141414141,-0.195743043160585)
--(axis cs:0.131313131313131,-0.213931933024681)
--(axis cs:0.121212121212121,-0.232120822888777)
--(axis cs:0.111111111111111,-0.238777291377404)
--(axis cs:0.101010101010101,-0.245433759866032)
--(axis cs:0.0909090909090909,-0.253098456990832)
--(axis cs:0.0808080808080808,-0.260763154115633)
--(axis cs:0.0707070707070707,-0.28678179726159)
--(axis cs:0.0606060606060606,-0.312800440407547)
--(axis cs:0.0505050505050505,-0.243494406419179)
--(axis cs:0.0404040404040404,-0.174188372430812)
--(axis cs:0.0303030303030303,-0.269017386343955)
--(axis cs:0.0202020202020202,-0.363846400257098)
--(axis cs:0.0101010101010101,-0.177068820463589)
--(axis cs:0,0.00970875932991902)
--cycle;

\addplot [semithick, red]
table {%
0 -1.06351039135118
0.00628930817610063 -1.16443533490491
0.0125786163522013 -1.25348467758756
0.0188679245283019 -1.32828686963176
0.0251572327044025 -1.43319850483258
0.0314465408805031 -1.50428875058738
0.0377358490566038 -1.52757504221616
0.0440251572327044 -1.52327501404012
0.050314465408805 -1.50392614272309
0.0566037735849057 -1.48839021806371
0.0628930817610063 -1.45820473569109
0.0691823899371069 -1.43231957973971
0.0754716981132076 -1.38492694616151
0.0817610062893082 -1.3756724925818
0.0880503144654088 -1.36834290485309
0.0943396226415094 -1.35242712432808
0.10062893081761 -1.34329191556786
0.106918238993711 -1.33695427676615
0.113207547169811 -1.3230236350924
0.119496855345912 -1.30431015533015
0.125786163522013 -1.2835467419799
0.132075471698113 -1.25788996415996
0.138364779874214 -1.22273041229055
0.144654088050314 -1.17888513404457
0.150943396226415 -1.12720857843198
0.157232704402516 -1.07032269555072
0.163522012578616 -1.01367180169083
0.169811320754717 -0.952626217144934
0.176100628930818 -0.89306976702359
0.182389937106918 -0.832096635622083
0.188679245283019 -0.776044161825636
0.19496855345912 -0.725079784810714
0.20125786163522 -0.682872827414619
0.207547169811321 -0.645181113446167
0.213836477987421 -0.614477171352985
0.220125786163522 -0.589890020296937
0.226415094339623 -0.572307036357643
0.232704402515723 -0.563092751035519
0.238993710691824 -0.555987546922605
0.245283018867925 -0.548372782689224
0.251572327044025 -0.545816151096926
0.257861635220126 -0.542857219677668
0.264150943396226 -0.537726520907703
0.270440251572327 -0.534407435897954
0.276729559748428 -0.523625580191539
0.283018867924528 -0.509541688541276
0.289308176100629 -0.494691322293273
0.29559748427673 -0.474796436671312
0.30188679245283 -0.450353172252218
0.308176100628931 -0.426833472109012
0.314465408805031 -0.402917675299065
0.320754716981132 -0.37655181483356
0.327044025157233 -0.354326106160744
0.333333333333333 -0.332426768237736
0.339622641509434 -0.311692660150115
0.345911949685535 -0.292647881878134
0.352201257861635 -0.276060768553264
0.358490566037736 -0.258626919098015
0.364779874213837 -0.241316257008139
0.371069182389937 -0.225156533367641
0.377358490566038 -0.212059682906138
0.383647798742138 -0.182729006296602
0.389937106918239 -0.150010013324811
0.39622641509434 -0.120425957857511
0.40251572327044 -0.0881487162942989
0.408805031446541 -0.0380328620019513
0.415094339622642 0.00524064918707179
0.421383647798742 0.0600130285183318
0.427672955974843 0.115266581635678
0.433962264150943 0.172505785447624
0.440251572327044 0.233288105302158
0.446540880503145 0.292967737262515
0.452830188679245 0.380461430442022
0.459119496855346 0.449174973356726
0.465408805031447 0.526606172672421
0.471698113207547 0.61525381090668
0.477987421383648 0.715938959472247
0.484276729559748 0.805108863518742
0.490566037735849 0.911530401022573
0.49685534591195 1.01870692648617
0.50314465408805 1.12764321269111
0.509433962264151 1.24440433189036
0.515723270440252 1.36008052750648
0.522012578616352 1.47871639618083
0.528301886792453 1.60320532128952
0.534591194968553 1.72315612298321
0.540880503144654 1.81557310676853
0.547169811320755 1.91007170886989
0.553459119496855 1.99230262850563
0.559748427672956 2.06731858411791
0.566037735849057 2.12256691361554
0.572327044025157 2.15314005536432
0.578616352201258 2.12762011753251
0.584905660377358 2.09555020657112
0.591194968553459 2.0588052485769
0.59748427672956 1.99125422041742
0.60377358490566 1.89526418236283
0.610062893081761 1.75633852282333
0.616352201257862 1.62341578491907
0.622641509433962 1.51176533522934
0.628930817610063 1.39175323742157
0.635220125786164 1.23699413774051
0.641509433962264 1.09082032118368
0.647798742138365 0.943813202271602
0.654088050314465 0.855331505746321
0.660377358490566 0.824289750741435
0.666666666666667 0.741381482778711
0.672955974842767 0.674969634203264
0.679245283018868 0.619811087315213
0.685534591194969 0.586297162367675
0.691823899371069 0.565078213926494
0.69811320754717 0.575695573352847
0.704402515723271 0.567900489717724
0.710691823899371 0.544612072124794
0.716981132075472 0.525888808495914
0.723270440251572 0.512855938529519
0.729559748427673 0.503155376439994
0.735849056603774 0.488694755879602
0.742138364779874 0.470908895904129
0.748427672955975 0.448399916538899
0.754716981132076 0.421579848960829
0.761006289308176 0.393692351529154
0.767295597484277 0.363942487329992
0.773584905660377 0.325971093540312
0.779874213836478 0.285131496287124
0.786163522012579 0.242278601969455
0.792452830188679 0.197677239958012
0.79874213836478 0.154215983776714
0.805031446540881 0.114140129852456
0.811320754716981 0.0759127350299942
0.817610062893082 0.0416954471322692
0.823899371069182 0.0124778058202242
0.830188679245283 -0.0128444686457467
0.836477987421384 -0.0380736378784042
0.842767295597484 -0.0638790261910602
0.849056603773585 -0.0931228450780861
0.855345911949686 -0.128458400497895
0.861635220125786 -0.168466004788115
0.867924528301887 -0.212715143826832
0.874213836477987 -0.261024520447453
0.880503144654088 -0.30962035326317
0.886792452830189 -0.35474005119856
0.893081761006289 -0.390829737747419
0.89937106918239 -0.422377311265609
0.905660377358491 -0.441902928298998
0.911949685534591 -0.449563725043294
0.918238993710692 -0.442936452795696
0.924528301886792 -0.428249019404943
0.930817610062893 -0.406859150658537
0.937106918238994 -0.386749675023745
0.943396226415094 -0.36709929140378
0.949685534591195 -0.346711141038995
0.955974842767296 -0.348079077692506
0.962264150943396 -0.356020962284004
0.968553459119497 -0.38674193523186
0.974842767295597 -0.412400204490564
0.981132075471698 -0.447851205330475
0.987421383647799 -0.4776556690048
0.993710691823899 -0.547075693891772
1 -0.730431634303269
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.870684849155614
0.00628930817610063 -0.978244471845435
0.0125786163522013 -1.02923456248984
0.0188679245283019 -1.06962013175088
0.0251572327044025 -1.16282887265271
0.0314465408805031 -1.23190430387312
0.0377358490566038 -1.24002074252476
0.0440251572327044 -1.21879132732541
0.050314465408805 -1.2259020071285
0.0566037735849057 -1.22707783661956
0.0628930817610063 -1.20527444836895
0.0691823899371069 -1.19956971099761
0.0754716981132076 -1.18396949576441
0.0817610062893082 -1.18288696157886
0.0880503144654088 -1.1807407931644
0.0943396226415094 -1.15600299298594
0.10062893081761 -1.12698154108567
0.106918238993711 -1.12376180464228
0.113207547169811 -1.10931811932411
0.119496855345912 -1.08350167901299
0.125786163522013 -1.05187544616202
0.132075471698113 -1.01539876097938
0.138364779874214 -0.973149244879578
0.144654088050314 -0.925911529219344
0.150943396226415 -0.876974425414217
0.157232704402516 -0.822256059028866
0.163522012578616 -0.771155741756549
0.169811320754717 -0.71671601452551
0.176100628930818 -0.667674031285359
0.182389937106918 -0.617878267966842
0.188679245283019 -0.573569386836371
0.19496855345912 -0.53350340281583
0.20125786163522 -0.50112230853643
0.207547169811321 -0.47024440109812
0.213836477987421 -0.447156218396075
0.220125786163522 -0.428540178875105
0.226415094339623 -0.418350750763681
0.232704402515723 -0.416232103127498
0.238993710691824 -0.414330947655872
0.245283018867925 -0.4124001396757
0.251572327044025 -0.41180589219152
0.257861635220126 -0.411555732911002
0.264150943396226 -0.407160761560838
0.270440251572327 -0.398782228083792
0.276729559748428 -0.380613740052706
0.283018867924528 -0.356022902079562
0.289308176100629 -0.326217295978448
0.29559748427673 -0.290245797351459
0.30188679245283 -0.245150818679962
0.308176100628931 -0.199357333634282
0.314465408805031 -0.154491635854833
0.320754716981132 -0.103096390756417
0.327044025157233 -0.0583076638407101
0.333333333333333 -0.00899667577114388
0.339622641509434 0.0357868530115618
0.345911949685535 0.0796743567953443
0.352201257861635 0.114337012758353
0.358490566037736 0.161311271809463
0.364779874213837 0.209835780090367
0.371069182389937 0.253676344155105
0.377358490566038 0.273568686362549
0.383647798742138 0.349085112172828
0.389937106918239 0.414261224615673
0.39622641509434 0.467969808032566
0.40251572327044 0.495856646817453
0.408805031446541 0.580822046699323
0.415094339622642 0.610893949493141
0.421383647798742 0.658825214655142
0.427672955974843 0.682017434728843
0.433962264150943 0.700575752767984
0.440251572327044 0.715878576720543
0.446540880503145 0.714086801647785
0.452830188679245 0.806073864633405
0.459119496855346 0.834801006695719
0.465408805031447 0.904248208166664
0.471698113207547 1.00763743485402
0.477987421383648 1.13475040332308
0.484276729559748 1.25527886596752
0.490566037735849 1.39708936579366
0.49685534591195 1.5448425791733
0.50314465408805 1.69074946046453
0.509433962264151 1.85494089649569
0.515723270440252 2.01816826119824
0.522012578616352 2.17849368655989
0.528301886792453 2.35264199862825
0.534591194968553 2.51591390776297
0.540880503144654 2.62859781816141
0.547169811320755 2.75026689944345
0.553459119496855 2.86015352839008
0.559748427672956 2.95158237700348
0.566037735849057 3.02122183935716
0.572327044025157 3.06218471053314
0.578616352201258 3.01486580626815
0.584905660377358 2.95530417098748
0.591194968553459 2.91244704857467
0.59748427672956 2.80878175871434
0.60377358490566 2.67818291858324
0.610062893081761 2.49145603342441
0.616352201257862 2.32370511304078
0.622641509433962 2.16103359205358
0.628930817610063 1.98909799826286
0.635220125786164 1.791190480726
0.641509433962264 1.60568702346083
0.647798742138365 1.37898323998833
0.654088050314465 1.22561111707872
0.660377358490566 1.16912888672293
0.666666666666667 1.05701171337747
0.672955974842767 0.975682446368751
0.679245283018868 0.875284111105401
0.685534591194969 0.824571918162477
0.691823899371069 0.802655190968404
0.69811320754717 0.83844347167382
0.704402515723271 0.840841544442438
0.710691823899371 0.822086631224159
0.716981132075472 0.809103173756675
0.723270440251572 0.801299169459218
0.729559748427673 0.785137118905348
0.735849056603774 0.746363403691806
0.742138364779874 0.696124137613701
0.748427672955975 0.638423084430906
0.754716981132076 0.575683028332379
0.761006289308176 0.527537999870391
0.767295597484277 0.495258466678471
0.773584905660377 0.461954560777686
0.779874213836478 0.428420053757986
0.786163522012579 0.388176559358987
0.792452830188679 0.340169930037279
0.79874213836478 0.289131687013668
0.805031446540881 0.238947576437285
0.811320754716981 0.189323186759992
0.817610062893082 0.144796097755571
0.823899371069182 0.10761602125993
0.830188679245283 0.0793713455142743
0.836477987421384 0.0643551342084961
0.842767295597484 0.0586996200019434
0.849056603773585 0.0508367060147985
0.855345911949686 0.0352896941698922
0.861635220125786 0.0111370513754088
0.867924528301887 -0.0227749762936846
0.874213836477987 -0.0701827128573191
0.880503144654088 -0.12501469179709
0.886792452830189 -0.181511019609136
0.893081761006289 -0.231657363427485
0.89937106918239 -0.270839360628517
0.905660377358491 -0.294590396279286
0.911949685534591 -0.297119860727898
0.918238993710692 -0.284254180092345
0.924528301886792 -0.261404884538129
0.930817610062893 -0.233369414065894
0.937106918238994 -0.210095855003632
0.943396226415094 -0.183763261240251
0.949685534591195 -0.152405645861369
0.955974842767296 -0.155901186090419
0.962264150943396 -0.160590303305155
0.968553459119497 -0.170011533335589
0.974842767295597 -0.193446046724683
0.981132075471698 -0.225588694024101
0.987421383647799 -0.25047052834281
0.993710691823899 -0.287559722829274
1 -0.408259265551586
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -1.25633593354674
0.00628930817610063 -1.35062619796438
0.0125786163522013 -1.47773479268528
0.0188679245283019 -1.58695360751264
0.0251572327044025 -1.70356813701244
0.0314465408805031 -1.77667319730165
0.0377358490566038 -1.81512934190755
0.0440251572327044 -1.82775870075482
0.050314465408805 -1.78195027831768
0.0566037735849057 -1.74970259950785
0.0628930817610063 -1.71113502301323
0.0691823899371069 -1.6650694484818
0.0754716981132076 -1.58588439655861
0.0817610062893082 -1.56845802358474
0.0880503144654088 -1.55594501654177
0.0943396226415094 -1.54885125567022
0.10062893081761 -1.55960229005005
0.106918238993711 -1.55014674889001
0.113207547169811 -1.53672915086069
0.119496855345912 -1.5251186316473
0.125786163522013 -1.51521803779778
0.132075471698113 -1.50038116734054
0.138364779874214 -1.47231157970152
0.144654088050314 -1.43185873886979
0.150943396226415 -1.37744273144975
0.157232704402516 -1.31838933207258
0.163522012578616 -1.25618786162512
0.169811320754717 -1.18853641976436
0.176100628930818 -1.11846550276182
0.182389937106918 -1.04631500327732
0.188679245283019 -0.978518936814902
0.19496855345912 -0.916656166805599
0.20125786163522 -0.864623346292807
0.207547169811321 -0.820117825794214
0.213836477987421 -0.781798124309895
0.220125786163522 -0.751239861718768
0.226415094339623 -0.726263321951605
0.232704402515723 -0.70995339894354
0.238993710691824 -0.697644146189338
0.245283018867925 -0.684345425702748
0.251572327044025 -0.679826410002332
0.257861635220126 -0.674158706444335
0.264150943396226 -0.668292280254567
0.270440251572327 -0.670032643712116
0.276729559748428 -0.666637420330373
0.283018867924528 -0.663060475002991
0.289308176100629 -0.663165348608097
0.29559748427673 -0.659347075991165
0.30188679245283 -0.655555525824475
0.308176100628931 -0.654309610583743
0.314465408805031 -0.651343714743296
0.320754716981132 -0.650007238910704
0.327044025157233 -0.650344548480777
0.333333333333333 -0.655856860704328
0.339622641509434 -0.659172173311792
0.345911949685535 -0.664970120551612
0.352201257861635 -0.666458549864881
0.358490566037736 -0.678565110005494
0.364779874213837 -0.692468294106644
0.371069182389937 -0.703989410890386
0.377358490566038 -0.697688052174825
0.383647798742138 -0.714543124766032
0.389937106918239 -0.714281251265296
0.39622641509434 -0.708821723747587
0.40251572327044 -0.672154079406051
0.408805031446541 -0.656887770703225
0.415094339622642 -0.600412651118998
0.421383647798742 -0.538799157618478
0.427672955974843 -0.451484271457487
0.433962264150943 -0.355564181872736
0.440251572327044 -0.249302366116226
0.446540880503145 -0.128151327122755
0.452830188679245 -0.0451510037493612
0.459119496855346 0.0635489400177335
0.465408805031447 0.148964137178179
0.471698113207547 0.222870186959336
0.477987421383648 0.297127515621412
0.484276729559748 0.354938861069959
0.490566037735849 0.425971436251486
0.49685534591195 0.492571273799051
0.50314465408805 0.56453696491768
0.509433962264151 0.63386776728503
0.515723270440252 0.701992793814725
0.522012578616352 0.778939105801776
0.528301886792453 0.853768643950781
0.534591194968553 0.930398338203453
0.540880503144654 1.00254839537565
0.547169811320755 1.06987651829633
0.553459119496855 1.12445172862117
0.559748427672956 1.18305479123233
0.566037735849057 1.22391198787392
0.572327044025157 1.24409540019549
0.578616352201258 1.24037442879688
0.584905660377358 1.23579624215477
0.591194968553459 1.20516344857914
0.59748427672956 1.17372668212051
0.60377358490566 1.11234544614242
0.610062893081761 1.02122101222226
0.616352201257862 0.923126456797368
0.622641509433962 0.862497078405108
0.628930817610063 0.794408476580272
0.635220125786164 0.682797794755025
0.641509433962264 0.575953618906538
0.647798742138365 0.508643164554875
0.654088050314465 0.485051894413923
0.660377358490566 0.479450614759942
0.666666666666667 0.42575125217995
0.672955974842767 0.374256822037777
0.679245283018868 0.364338063525025
0.685534591194969 0.348022406572872
0.691823899371069 0.327501236884585
0.69811320754717 0.312947675031875
0.704402515723271 0.294959434993009
0.710691823899371 0.267137513025429
0.716981132075472 0.242674443235153
0.723270440251572 0.224412707599821
0.729559748427673 0.221173633974641
0.735849056603774 0.231026108067398
0.742138364779874 0.245693654194557
0.748427672955975 0.258376748646892
0.754716981132076 0.267476669589279
0.761006289308176 0.259846703187917
0.767295597484277 0.232626507981513
0.773584905660377 0.189987626302938
0.779874213836478 0.141842938816262
0.786163522012579 0.0963806445799228
0.792452830188679 0.0551845498787449
0.79874213836478 0.0193002805397612
0.805031446540881 -0.0106673167323732
0.811320754716981 -0.0374977167000037
0.817610062893082 -0.0614052034910327
0.823899371069182 -0.0826604096194814
0.830188679245283 -0.105060282805768
0.836477987421384 -0.140502409965304
0.842767295597484 -0.186457672384064
0.849056603773585 -0.237082396170971
0.855345911949686 -0.292206495165683
0.861635220125786 -0.348069060951639
0.867924528301887 -0.40265531135998
0.874213836477987 -0.451866328037587
0.880503144654088 -0.49422601472925
0.886792452830189 -0.527969082787984
0.893081761006289 -0.550002112067353
0.89937106918239 -0.573915261902701
0.905660377358491 -0.589215460318711
0.911949685534591 -0.602007589358691
0.918238993710692 -0.601618725499046
0.924528301886792 -0.595093154271758
0.930817610062893 -0.58034888725118
0.937106918238994 -0.563403495043858
0.943396226415094 -0.550435321567309
0.949685534591195 -0.54101663621662
0.955974842767296 -0.540256969294592
0.962264150943396 -0.551451621262853
0.968553459119497 -0.603472337128131
0.974842767295597 -0.631354362256445
0.981132075471698 -0.670113716636849
0.987421383647799 -0.704840809666791
0.993710691823899 -0.80659166495427
1 -1.05260400305495
};
\addplot [semithick, blue]
table {%
0 -1.00529600968568
0.00840336134453781 -1.11144137967898
0.0168067226890756 -1.20702941947538
0.0252100840336134 -1.25906575122085
0.0336134453781513 -1.29837646065284
0.0420168067226891 -1.30955072193469
0.0504201680672269 -1.31894353662449
0.0588235294117647 -1.32823299480425
0.0672268907563025 -1.37552880499756
0.0756302521008403 -1.39186694231501
0.0840336134453781 -1.43010963770607
0.092436974789916 -1.4825108519987
0.100840336134454 -1.5180912045331
0.109243697478992 -1.52772417302955
0.117647058823529 -1.51057315533161
0.126050420168067 -1.47219468881674
0.134453781512605 -1.40735224762626
0.142857142857143 -1.31759034370988
0.151260504201681 -1.21925542260137
0.159663865546218 -1.11690568255938
0.168067226890756 -1.02460383622238
0.176470588235294 -0.944305989212377
0.184873949579832 -0.879421785667954
0.19327731092437 -0.836791468734624
0.201680672268908 -0.806765042614514
0.210084033613445 -0.787194393715428
0.218487394957983 -0.770992321209995
0.226890756302521 -0.761539261103178
0.235294117647059 -0.749712431804689
0.243697478991597 -0.736460252180017
0.252100840336134 -0.71621340850555
0.260504201680672 -0.68827294757298
0.26890756302521 -0.662244941793522
0.277310924369748 -0.63705064922607
0.285714285714286 -0.610183275357881
0.294117647058824 -0.579988611786479
0.302521008403361 -0.552056270227583
0.310924369747899 -0.525953084073265
0.319327731092437 -0.502734678238679
0.327731092436975 -0.478989302589249
0.336134453781513 -0.451786762278645
0.34453781512605 -0.428122683674545
0.352941176470588 -0.409585302506146
0.361344537815126 -0.388645504703548
0.369747899159664 -0.363058446198462
0.378151260504202 -0.332088237515429
0.386554621848739 -0.294162623470419
0.394957983193277 -0.247166670902375
0.403361344537815 -0.191456012442204
0.411764705882353 -0.122180646802707
0.420168067226891 -0.0371315937939858
0.428571428571429 0.0609313947218335
0.436974789915966 0.166324753287988
0.445378151260504 0.285286094749994
0.453781512605042 0.421139064373786
0.46218487394958 0.564547828811824
0.470588235294118 0.716505720368063
0.478991596638655 0.875480715664843
0.487394957983193 1.04212393012551
0.495798319327731 1.21613042742263
0.504201680672269 1.39134265040058
0.512605042016807 1.56547566793353
0.521008403361344 1.73961773443916
0.529411764705882 1.89160071993159
0.53781512605042 2.02922263517201
0.546218487394958 2.14717591942376
0.554621848739496 2.25677298507403
0.563025210084034 2.31429522327623
0.571428571428571 2.33368100773064
0.579831932773109 2.3071692614518
0.588235294117647 2.24458888058135
0.596638655462185 2.12597953944175
0.605042016806723 1.969691166476
0.61344537815126 1.76652508390057
0.621848739495798 1.5685428648249
0.630252100840336 1.36171169717123
0.638655462184874 1.1133253278672
0.647058823529412 0.921423787650317
0.65546218487395 0.731104734277028
0.663865546218487 0.647917424239189
0.672268907563025 0.543988475201501
0.680672268907563 0.485219430124035
0.689075630252101 0.441251358513311
0.697478991596639 0.443627618521252
0.705882352941176 0.438856917921765
0.714285714285714 0.431073297394623
0.722689075630252 0.424592303584589
0.73109243697479 0.41013191016231
0.739495798319328 0.385650415777625
0.747899159663866 0.352390496514845
0.756302521008403 0.317148924855748
0.764705882352941 0.282469975810798
0.773109243697479 0.252189679393439
0.781512605042017 0.225345268519362
0.789915966386555 0.195566729351673
0.798319327731092 0.163361002022215
0.80672268907563 0.129471237528718
0.815126050420168 0.0924836553821119
0.823529411764706 0.0503096507165899
0.831932773109244 -0.00202947472666968
0.840336134453782 -0.0635355190902755
0.848739495798319 -0.132181740700388
0.857142857142857 -0.205552303356016
0.865546218487395 -0.279950357040476
0.873949579831933 -0.347299558728132
0.882352941176471 -0.386366340404612
0.890756302521008 -0.402116906012314
0.899159663865546 -0.394064001704465
0.907563025210084 -0.366790745594241
0.915966386554622 -0.330635235163669
0.92436974789916 -0.288494987220628
0.932773109243697 -0.247449895310105
0.941176470588235 -0.232234267174382
0.949579831932773 -0.234231364550051
0.957983193277311 -0.261452688569515
0.966386554621849 -0.338471873956223
0.974789915966387 -0.453944710247471
0.983193277310924 -0.528996398574686
0.991596638655462 -0.597829187153354
1 -0.84828506241349
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.735275991053364
0.00840336134453781 -0.840905242272794
0.0168067226890756 -0.917563128046467
0.0252100840336134 -0.968912180987533
0.0336134453781513 -0.97732162426094
0.0420168067226891 -1.00200842270221
0.0504201680672269 -1.03202200957176
0.0588235294117647 -1.03851997492035
0.0672268907563025 -1.09764126973684
0.0756302521008403 -1.15525991665318
0.0840336134453781 -1.20053010743287
0.092436974789916 -1.2277150528227
0.100840336134454 -1.24620895927533
0.109243697478992 -1.23825052455021
0.117647058823529 -1.21069835277827
0.126050420168067 -1.15226503814385
0.134453781512605 -1.07171039136601
0.142857142857143 -0.980194097303685
0.151260504201681 -0.884698198714618
0.159663865546218 -0.797937599147134
0.168067226890756 -0.727834141427765
0.176470588235294 -0.67929588731479
0.184873949579832 -0.647065097565633
0.19327731092437 -0.632277198011721
0.201680672268908 -0.624963599885648
0.210084033613445 -0.618105203666916
0.218487394957983 -0.609198369364124
0.226890756302521 -0.602326179211899
0.235294117647059 -0.590129379494462
0.243697478991597 -0.577310315774169
0.252100840336134 -0.553652411918361
0.260504201680672 -0.520874621549713
0.26890756302521 -0.493764247387907
0.277310924369748 -0.473650135395799
0.285714285714286 -0.455284372808093
0.294117647058824 -0.434866512019794
0.302521008403361 -0.414623007617696
0.310924369747899 -0.396199628884992
0.319327731092437 -0.380880334230789
0.327731092436975 -0.362976878390038
0.336134453781513 -0.338280594341178
0.34453781512605 -0.317840795332882
0.352941176470588 -0.299692285103793
0.361344537815126 -0.27392079627105
0.369747899159664 -0.240478524727996
0.378151260504202 -0.200317365951629
0.386554621848739 -0.15100310922071
0.394957983193277 -0.0912224516905668
0.403361344537815 -0.0235808082977202
0.411764705882353 0.059835945628954
0.420168067226891 0.159575862868673
0.428571428571429 0.274367735455549
0.436974789915966 0.398712596933817
0.445378151260504 0.544889421023714
0.453781512605042 0.70843084189711
0.46218487394958 0.885986383020858
0.470588235294118 1.07935179774787
0.478991596638655 1.28370248018647
0.487394957983193 1.49635877624671
0.495798319327731 1.71624402318023
0.504201680672269 1.93196272924549
0.512605042016807 2.13261162919076
0.521008403361344 2.3279316833729
0.529411764705882 2.48471311173281
0.53781512605042 2.59626962026934
0.546218487394958 2.68020931853105
0.554621848739496 2.75944463545468
0.563025210084034 2.77243405708288
0.571428571428571 2.76510793893472
0.579831932773109 2.71796431311083
0.588235294117647 2.65860563804821
0.596638655462185 2.54446148067654
0.605042016806723 2.42156034513304
0.61344537815126 2.24972712028469
0.621848739495798 2.07254553787129
0.630252100840336 1.87219932294185
0.638655462184874 1.56674920343504
0.647058823529412 1.31448476802846
0.65546218487395 1.02584271602532
0.663865546218487 0.892440695531069
0.672268907563025 0.700462502470997
0.680672268907563 0.613676752394981
0.689075630252101 0.551322496168378
0.697478991596639 0.548558479429973
0.705882352941176 0.559815333283433
0.714285714285714 0.550913007676144
0.722689075630252 0.547208616833315
0.73109243697479 0.539218212976842
0.739495798319328 0.522726406905882
0.747899159663866 0.494781329618857
0.756302521008403 0.460718007759906
0.764705882352941 0.417758933529279
0.773109243697479 0.37544428833979
0.781512605042017 0.333367012938957
0.789915966386555 0.295929877961477
0.798319327731092 0.273183079229183
0.80672268907563 0.261560133700774
0.815126050420168 0.249443571951277
0.823529411764706 0.229309213470311
0.831932773109244 0.192516744656182
0.840336134453782 0.138887920678783
0.848739495798319 0.0712040581107888
0.857142857142857 -0.00764683792663087
0.865546218487395 -0.0906165344466049
0.873949579831933 -0.167093247414896
0.882352941176471 -0.211158257424273
0.890756302521008 -0.204731856794669
0.899159663865546 -0.167603113584779
0.907563025210084 -0.113415400640315
0.915966386554622 -0.0621305420529967
0.92436974789916 -0.0332165770596542
0.932773109243697 -0.0285989023555055
0.941176470588235 -0.0503678490691121
0.949579831932773 -0.0825377203747678
0.957983193277311 -0.136208277738881
0.966386554621849 -0.173399731176771
0.974789915966387 -0.271096239114071
0.983193277310924 -0.308422633580909
0.991596638655462 -0.382885106042458
1 -0.501066312619359
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -1.275316028318
0.00840336134453781 -1.38197751708516
0.0168067226890756 -1.49649571090429
0.0252100840336134 -1.54921932145417
0.0336134453781513 -1.61943129704475
0.0420168067226891 -1.61709302116717
0.0504201680672269 -1.60586506367722
0.0588235294117647 -1.61794601468815
0.0672268907563025 -1.65341634025828
0.0756302521008403 -1.62847396797683
0.0840336134453781 -1.65968916797927
0.092436974789916 -1.73730665117469
0.100840336134454 -1.78997344979087
0.109243697478992 -1.8171978215089
0.117647058823529 -1.81044795788494
0.126050420168067 -1.79212433948962
0.134453781512605 -1.7429941038865
0.142857142857143 -1.65498659011607
0.151260504201681 -1.55381264648812
0.159663865546218 -1.43587376597163
0.168067226890756 -1.32137353101699
0.176470588235294 -1.20931609110996
0.184873949579832 -1.11177847377028
0.19327731092437 -1.04130573945753
0.201680672268908 -0.988566485343379
0.210084033613445 -0.956283583763941
0.218487394957983 -0.932786273055866
0.226890756302521 -0.920752342994457
0.235294117647059 -0.909295484114916
0.243697478991597 -0.895610188585864
0.252100840336134 -0.87877440509274
0.260504201680672 -0.855671273596247
0.26890756302521 -0.830725636199138
0.277310924369748 -0.800451163056341
0.285714285714286 -0.76508217790767
0.294117647058824 -0.725110711553165
0.302521008403361 -0.689489532837469
0.310924369747899 -0.655706539261538
0.319327731092437 -0.624589022246569
0.327731092436975 -0.59500172678846
0.336134453781513 -0.565292930216112
0.34453781512605 -0.538404572016208
0.352941176470588 -0.519478319908499
0.361344537815126 -0.503370213136046
0.369747899159664 -0.485638367668929
0.378151260504202 -0.463859109079228
0.386554621848739 -0.437322137720129
0.394957983193277 -0.403110890114184
0.403361344537815 -0.359331216586689
0.411764705882353 -0.304197239234368
0.420168067226891 -0.233839050456644
0.428571428571429 -0.152504946011882
0.436974789915966 -0.0660630903578409
0.445378151260504 0.0256827684762748
0.453781512605042 0.133847286850462
0.46218487394958 0.243109274602791
0.470588235294118 0.35365964298826
0.478991596638655 0.467258951143211
0.487394957983193 0.587889084004316
0.495798319327731 0.716016831665025
0.504201680672269 0.850722571555669
0.512605042016807 0.998339706676298
0.521008403361344 1.15130378550542
0.529411764705882 1.29848832813036
0.53781512605042 1.46217565007469
0.546218487394958 1.61414252031647
0.554621848739496 1.75410133469337
0.563025210084034 1.85615638946958
0.571428571428571 1.90225407652655
0.579831932773109 1.89637420979276
0.588235294117647 1.83057212311449
0.596638655462185 1.70749759820696
0.605042016806723 1.51782198781895
0.61344537815126 1.28332304751645
0.621848739495798 1.06454019177851
0.630252100840336 0.851224071400606
0.638655462184874 0.659901452299358
0.647058823529412 0.528362807272177
0.65546218487395 0.43636675252874
0.663865546218487 0.403394152947309
0.672268907563025 0.387514447932005
0.680672268907563 0.356762107853089
0.689075630252101 0.331180220858244
0.697478991596639 0.338696757612532
0.705882352941176 0.317898502560097
0.714285714285714 0.311233587113103
0.722689075630252 0.301975990335863
0.73109243697479 0.281045607347779
0.739495798319328 0.248574424649369
0.747899159663866 0.209999663410833
0.756302521008403 0.173579841951591
0.764705882352941 0.147181018092318
0.773109243697479 0.128935070447088
0.781512605042017 0.117323524099766
0.789915966386555 0.0952035807418691
0.798319327731092 0.0535389248152468
0.80672268907563 -0.00261765864333824
0.815126050420168 -0.0644762611870531
0.823529411764706 -0.128689912037131
0.831932773109244 -0.196575694109521
0.840336134453782 -0.265958958859334
0.848739495798319 -0.335567539511565
0.857142857142857 -0.403457768785402
0.865546218487395 -0.469284179634348
0.873949579831933 -0.527505870041369
0.882352941176471 -0.561574423384951
0.890756302521008 -0.599501955229959
0.899159663865546 -0.62052488982415
0.907563025210084 -0.620166090548168
0.915966386554622 -0.59913992827434
0.92436974789916 -0.543773397381602
0.932773109243697 -0.466300888264705
0.941176470588235 -0.414100685279651
0.949579831932773 -0.385925008725335
0.957983193277311 -0.386697099400149
0.966386554621849 -0.503544016735674
0.974789915966387 -0.636793181380871
0.983193277310924 -0.749570163568462
0.991596638655462 -0.812773268264249
1 -1.19550381220762
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Knee Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Torque[Nm/kg]
$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-3, ymax=1.5,
ytick style={color=black},
ytick={-3,-2,-1,0,1,2},
yticklabels={
  $\mathdefault{\ensuremath{-}3}$,
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{\ensuremath{-}1}$,
  $\mathdefault{0}$,
  $\mathdefault{1}$,
  $\mathdefault{2}$
}
]
\GRAPHREFx{Walk}{KneeMoment};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,0.223818333305629)
--(axis cs:0,0.0482010740844477)
--(axis cs:0.0101010101010101,0.0806731849744356)
--(axis cs:0.0202020202020202,0.113145295864423)
--(axis cs:0.0303030303030303,0.00475662675374447)
--(axis cs:0.0404040404040404,-0.103632042356935)
--(axis cs:0.0505050505050505,-0.163457896980551)
--(axis cs:0.0606060606060606,-0.223283751604168)
--(axis cs:0.0707070707070707,-0.333989370147887)
--(axis cs:0.0808080808080808,-0.444694988691605)
--(axis cs:0.0909090909090909,-0.510268829762381)
--(axis cs:0.101010101010101,-0.575842670833156)
--(axis cs:0.111111111111111,-0.596158766313108)
--(axis cs:0.121212121212121,-0.61647486179306)
--(axis cs:0.131313131313131,-0.603602483599028)
--(axis cs:0.141414141414141,-0.590730105404996)
--(axis cs:0.151515151515152,-0.56018793163037)
--(axis cs:0.161616161616162,-0.529645757855744)
--(axis cs:0.171717171717172,-0.489059383929998)
--(axis cs:0.181818181818182,-0.448473010004251)
--(axis cs:0.191919191919192,-0.406449750606445)
--(axis cs:0.202020202020202,-0.36442649120864)
--(axis cs:0.212121212121212,-0.324495826723403)
--(axis cs:0.222222222222222,-0.284565162238165)
--(axis cs:0.232323232323232,-0.249489291054598)
--(axis cs:0.242424242424242,-0.214413419871031)
--(axis cs:0.252525252525253,-0.18514127895167)
--(axis cs:0.262626262626263,-0.155869138032309)
--(axis cs:0.272727272727273,-0.131889771958929)
--(axis cs:0.282828282828283,-0.10791040588555)
--(axis cs:0.292929292929293,-0.0860658132851796)
--(axis cs:0.303030303030303,-0.0642212206848094)
--(axis cs:0.313131313131313,-0.0439097404345497)
--(axis cs:0.323232323232323,-0.0235982601842899)
--(axis cs:0.333333333333333,-0.00580349031317941)
--(axis cs:0.343434343434343,0.0119912795579311)
--(axis cs:0.353535353535354,0.0274242965532495)
--(axis cs:0.363636363636364,0.0428573135485679)
--(axis cs:0.373737373737374,0.054123651397771)
--(axis cs:0.383838383838384,0.0653899892469741)
--(axis cs:0.393939393939394,0.0725564583541653)
--(axis cs:0.404040404040404,0.0797229274613566)
--(axis cs:0.414141414141414,0.0807859649962014)
--(axis cs:0.424242424242424,0.0818490025310461)
--(axis cs:0.434343434343434,0.072278062143187)
--(axis cs:0.444444444444444,0.0627071217553279)
--(axis cs:0.454545454545455,0.0421758942050326)
--(axis cs:0.464646464646465,0.0216446666547373)
--(axis cs:0.474747474747475,-0.00790836381363942)
--(axis cs:0.484848484848485,-0.0374613942820161)
--(axis cs:0.494949494949495,-0.0731372174174764)
--(axis cs:0.505050505050505,-0.108813040552937)
--(axis cs:0.515151515151515,-0.142145060221813)
--(axis cs:0.525252525252525,-0.17547707989069)
--(axis cs:0.535353535353535,-0.193745943124124)
--(axis cs:0.545454545454546,-0.212014806357559)
--(axis cs:0.555555555555556,-0.20738336720091)
--(axis cs:0.565656565656566,-0.202751928044261)
--(axis cs:0.575757575757576,-0.186632600101668)
--(axis cs:0.585858585858586,-0.170513272159074)
--(axis cs:0.595959595959596,-0.159974191954689)
--(axis cs:0.606060606060606,-0.149435111750304)
--(axis cs:0.616161616161616,-0.140858907146982)
--(axis cs:0.626262626262626,-0.132282702543659)
--(axis cs:0.636363636363636,-0.130506793058104)
--(axis cs:0.646464646464647,-0.128730883572549)
--(axis cs:0.656565656565657,-0.136810069487366)
--(axis cs:0.666666666666667,-0.144889255402182)
--(axis cs:0.676767676767677,-0.141803165399071)
--(axis cs:0.686868686868687,-0.138717075395959)
--(axis cs:0.696969696969697,-0.128529995269229)
--(axis cs:0.707070707070707,-0.118342915142499)
--(axis cs:0.717171717171717,-0.105509986251741)
--(axis cs:0.727272727272727,-0.0926770573609823)
--(axis cs:0.737373737373737,-0.0807138084035726)
--(axis cs:0.747474747474748,-0.068750559446163)
--(axis cs:0.757575757575758,-0.0586383207572079)
--(axis cs:0.767676767676768,-0.0485260820682529)
--(axis cs:0.777777777777778,-0.0405788568162497)
--(axis cs:0.787878787878788,-0.0326316315642464)
--(axis cs:0.797979797979798,-0.0259641438966757)
--(axis cs:0.808080808080808,-0.0192966562291049)
--(axis cs:0.818181818181818,-0.0135757100057328)
--(axis cs:0.828282828282828,-0.00785476378236063)
--(axis cs:0.838383838383838,-0.0017847706123206)
--(axis cs:0.848484848484849,0.00428522255771943)
--(axis cs:0.858585858585859,0.0121250980586265)
--(axis cs:0.868686868686869,0.0199649735595335)
--(axis cs:0.878787878787879,0.0319815582103718)
--(axis cs:0.888888888888889,0.0439981428612101)
--(axis cs:0.898989898989899,0.0609094711662321)
--(axis cs:0.909090909090909,0.0778207994712541)
--(axis cs:0.919191919191919,0.0963815511484153)
--(axis cs:0.929292929292929,0.114942302825576)
--(axis cs:0.939393939393939,0.12978487402451)
--(axis cs:0.94949494949495,0.144627445223444)
--(axis cs:0.95959595959596,0.147796576408772)
--(axis cs:0.96969696969697,0.1509657075941)
--(axis cs:0.97979797979798,0.131596210244019)
--(axis cs:0.98989898989899,0.112226712893939)
--(axis cs:1,0.0716832593202863)
--(axis cs:1,0.259673185493827)
--(axis cs:1,0.259673185493827)
--(axis cs:0.98989898989899,0.303235064368123)
--(axis cs:0.97979797979798,0.324748049050626)
--(axis cs:0.96969696969697,0.34626103373313)
--(axis cs:0.95959595959596,0.336228545960011)
--(axis cs:0.94949494949495,0.326196058186893)
--(axis cs:0.939393939393939,0.298029366278992)
--(axis cs:0.929292929292929,0.269862674371091)
--(axis cs:0.919191919191919,0.23700947080671)
--(axis cs:0.909090909090909,0.204156267242329)
--(axis cs:0.898989898989899,0.175041241701681)
--(axis cs:0.888888888888889,0.145926216161034)
--(axis cs:0.878787878787879,0.122097950047888)
--(axis cs:0.868686868686869,0.0982696839347423)
--(axis cs:0.858585858585859,0.0809327278289349)
--(axis cs:0.848484848484849,0.0635957717231275)
--(axis cs:0.838383838383838,0.0531514501394096)
--(axis cs:0.828282828282828,0.0427071285556916)
--(axis cs:0.818181818181818,0.0371190229214286)
--(axis cs:0.808080808080808,0.0315309172871655)
--(axis cs:0.797979797979798,0.0279425069709873)
--(axis cs:0.787878787878788,0.0243540966548092)
--(axis cs:0.777777777777778,0.0206478051901729)
--(axis cs:0.767676767676768,0.0169415137255366)
--(axis cs:0.757575757575758,0.0119900918161243)
--(axis cs:0.747474747474748,0.00703866990671196)
--(axis cs:0.737373737373737,0.00155849445382413)
--(axis cs:0.727272727272727,-0.0039216809990637)
--(axis cs:0.717171717171717,-0.00798084534724717)
--(axis cs:0.707070707070707,-0.0120400096954306)
--(axis cs:0.696969696969697,-0.0147334929993869)
--(axis cs:0.686868686868687,-0.0174269763033432)
--(axis cs:0.676767676767677,-0.0167456918330774)
--(axis cs:0.666666666666667,-0.0160644073628115)
--(axis cs:0.656565656565657,-0.0138024634834321)
--(axis cs:0.646464646464647,-0.0115405196040527)
--(axis cs:0.636363636363636,-0.0155293531471824)
--(axis cs:0.626262626262626,-0.0195181866903122)
--(axis cs:0.616161616161616,-0.0298926594101849)
--(axis cs:0.606060606060606,-0.0402671321300575)
--(axis cs:0.595959595959596,-0.0396863156078218)
--(axis cs:0.585858585858586,-0.039105499085586)
--(axis cs:0.575757575757576,-0.0361824370578388)
--(axis cs:0.565656565656566,-0.0332593750300916)
--(axis cs:0.555555555555556,-0.0188163383053411)
--(axis cs:0.545454545454546,-0.00437330158059068)
--(axis cs:0.535353535353535,0.0297356557239834)
--(axis cs:0.525252525252525,0.0638446130285575)
--(axis cs:0.515151515151515,0.106079700093394)
--(axis cs:0.505050505050505,0.14831478715823)
--(axis cs:0.494949494949495,0.19031915766686)
--(axis cs:0.484848484848485,0.23232352817549)
--(axis cs:0.474747474747475,0.267659135306956)
--(axis cs:0.464646464646465,0.302994742438423)
--(axis cs:0.454545454545455,0.326870039202702)
--(axis cs:0.444444444444444,0.350745335966981)
--(axis cs:0.434343434343434,0.36123106268148)
--(axis cs:0.424242424242424,0.371716789395979)
--(axis cs:0.414141414141414,0.370481579697048)
--(axis cs:0.404040404040404,0.369246369998117)
--(axis cs:0.393939393939394,0.35828736138268)
--(axis cs:0.383838383838384,0.347328352767243)
--(axis cs:0.373737373737374,0.332186129740284)
--(axis cs:0.363636363636364,0.317043906713326)
--(axis cs:0.353535353535354,0.300786599821776)
--(axis cs:0.343434343434343,0.284529292930226)
--(axis cs:0.333333333333333,0.269343741171222)
--(axis cs:0.323232323232323,0.254158189412218)
--(axis cs:0.313131313131313,0.23972191619114)
--(axis cs:0.303030303030303,0.225285642970061)
--(axis cs:0.292929292929293,0.21111683652329)
--(axis cs:0.282828282828283,0.196948030076518)
--(axis cs:0.272727272727273,0.180032961343128)
--(axis cs:0.262626262626263,0.163117892609738)
--(axis cs:0.252525252525253,0.141975567548587)
--(axis cs:0.242424242424242,0.120833242487436)
--(axis cs:0.232323232323232,0.093622256456199)
--(axis cs:0.222222222222222,0.066411270424962)
--(axis cs:0.212121212121212,0.0371581107426568)
--(axis cs:0.202020202020202,0.00790495106035149)
--(axis cs:0.191919191919192,-0.0203308480658947)
--(axis cs:0.181818181818182,-0.0485666471921409)
--(axis cs:0.171717171717172,-0.0720828230756694)
--(axis cs:0.161616161616162,-0.0955989989591979)
--(axis cs:0.151515151515152,-0.110972333427582)
--(axis cs:0.141414141414141,-0.126345667895967)
--(axis cs:0.131313131313131,-0.12941611584703)
--(axis cs:0.121212121212121,-0.132486563798092)
--(axis cs:0.111111111111111,-0.115192804802957)
--(axis cs:0.101010101010101,-0.0978990458078217)
--(axis cs:0.0909090909090909,-0.0670189976521456)
--(axis cs:0.0808080808080808,-0.0361389494964695)
--(axis cs:0.0707070707070707,0.0182826476516708)
--(axis cs:0.0606060606060606,0.0727042447998111)
--(axis cs:0.0505050505050505,0.155806635827083)
--(axis cs:0.0404040404040404,0.238909026854355)
--(axis cs:0.0303030303030303,0.355112302948012)
--(axis cs:0.0202020202020202,0.47131557904167)
--(axis cs:0.0101010101010101,0.347566956173649)
--(axis cs:0,0.223818333305629)
--cycle;

\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,0.223818333305629)
--(axis cs:0,0.0482010740844477)
--(axis cs:0.0101010101010101,0.0806731849744356)
--(axis cs:0.0202020202020202,0.113145295864423)
--(axis cs:0.0303030303030303,0.00475662675374447)
--(axis cs:0.0404040404040404,-0.103632042356935)
--(axis cs:0.0505050505050505,-0.163457896980551)
--(axis cs:0.0606060606060606,-0.223283751604168)
--(axis cs:0.0707070707070707,-0.333989370147887)
--(axis cs:0.0808080808080808,-0.444694988691605)
--(axis cs:0.0909090909090909,-0.510268829762381)
--(axis cs:0.101010101010101,-0.575842670833156)
--(axis cs:0.111111111111111,-0.596158766313108)
--(axis cs:0.121212121212121,-0.61647486179306)
--(axis cs:0.131313131313131,-0.603602483599028)
--(axis cs:0.141414141414141,-0.590730105404996)
--(axis cs:0.151515151515152,-0.56018793163037)
--(axis cs:0.161616161616162,-0.529645757855744)
--(axis cs:0.171717171717172,-0.489059383929998)
--(axis cs:0.181818181818182,-0.448473010004251)
--(axis cs:0.191919191919192,-0.406449750606445)
--(axis cs:0.202020202020202,-0.36442649120864)
--(axis cs:0.212121212121212,-0.324495826723403)
--(axis cs:0.222222222222222,-0.284565162238165)
--(axis cs:0.232323232323232,-0.249489291054598)
--(axis cs:0.242424242424242,-0.214413419871031)
--(axis cs:0.252525252525253,-0.18514127895167)
--(axis cs:0.262626262626263,-0.155869138032309)
--(axis cs:0.272727272727273,-0.131889771958929)
--(axis cs:0.282828282828283,-0.10791040588555)
--(axis cs:0.292929292929293,-0.0860658132851796)
--(axis cs:0.303030303030303,-0.0642212206848094)
--(axis cs:0.313131313131313,-0.0439097404345497)
--(axis cs:0.323232323232323,-0.0235982601842899)
--(axis cs:0.333333333333333,-0.00580349031317941)
--(axis cs:0.343434343434343,0.0119912795579311)
--(axis cs:0.353535353535354,0.0274242965532495)
--(axis cs:0.363636363636364,0.0428573135485679)
--(axis cs:0.373737373737374,0.054123651397771)
--(axis cs:0.383838383838384,0.0653899892469741)
--(axis cs:0.393939393939394,0.0725564583541653)
--(axis cs:0.404040404040404,0.0797229274613566)
--(axis cs:0.414141414141414,0.0807859649962014)
--(axis cs:0.424242424242424,0.0818490025310461)
--(axis cs:0.434343434343434,0.072278062143187)
--(axis cs:0.444444444444444,0.0627071217553279)
--(axis cs:0.454545454545455,0.0421758942050326)
--(axis cs:0.464646464646465,0.0216446666547373)
--(axis cs:0.474747474747475,-0.00790836381363942)
--(axis cs:0.484848484848485,-0.0374613942820161)
--(axis cs:0.494949494949495,-0.0731372174174764)
--(axis cs:0.505050505050505,-0.108813040552937)
--(axis cs:0.515151515151515,-0.142145060221813)
--(axis cs:0.525252525252525,-0.17547707989069)
--(axis cs:0.535353535353535,-0.193745943124124)
--(axis cs:0.545454545454546,-0.212014806357559)
--(axis cs:0.555555555555556,-0.20738336720091)
--(axis cs:0.565656565656566,-0.202751928044261)
--(axis cs:0.575757575757576,-0.186632600101668)
--(axis cs:0.585858585858586,-0.170513272159074)
--(axis cs:0.595959595959596,-0.159974191954689)
--(axis cs:0.606060606060606,-0.149435111750304)
--(axis cs:0.616161616161616,-0.140858907146982)
--(axis cs:0.626262626262626,-0.132282702543659)
--(axis cs:0.636363636363636,-0.130506793058104)
--(axis cs:0.646464646464647,-0.128730883572549)
--(axis cs:0.656565656565657,-0.136810069487366)
--(axis cs:0.666666666666667,-0.144889255402182)
--(axis cs:0.676767676767677,-0.141803165399071)
--(axis cs:0.686868686868687,-0.138717075395959)
--(axis cs:0.696969696969697,-0.128529995269229)
--(axis cs:0.707070707070707,-0.118342915142499)
--(axis cs:0.717171717171717,-0.105509986251741)
--(axis cs:0.727272727272727,-0.0926770573609823)
--(axis cs:0.737373737373737,-0.0807138084035726)
--(axis cs:0.747474747474748,-0.068750559446163)
--(axis cs:0.757575757575758,-0.0586383207572079)
--(axis cs:0.767676767676768,-0.0485260820682529)
--(axis cs:0.777777777777778,-0.0405788568162497)
--(axis cs:0.787878787878788,-0.0326316315642464)
--(axis cs:0.797979797979798,-0.0259641438966757)
--(axis cs:0.808080808080808,-0.0192966562291049)
--(axis cs:0.818181818181818,-0.0135757100057328)
--(axis cs:0.828282828282828,-0.00785476378236063)
--(axis cs:0.838383838383838,-0.0017847706123206)
--(axis cs:0.848484848484849,0.00428522255771943)
--(axis cs:0.858585858585859,0.0121250980586265)
--(axis cs:0.868686868686869,0.0199649735595335)
--(axis cs:0.878787878787879,0.0319815582103718)
--(axis cs:0.888888888888889,0.0439981428612101)
--(axis cs:0.898989898989899,0.0609094711662321)
--(axis cs:0.909090909090909,0.0778207994712541)
--(axis cs:0.919191919191919,0.0963815511484153)
--(axis cs:0.929292929292929,0.114942302825576)
--(axis cs:0.939393939393939,0.12978487402451)
--(axis cs:0.94949494949495,0.144627445223444)
--(axis cs:0.95959595959596,0.147796576408772)
--(axis cs:0.96969696969697,0.1509657075941)
--(axis cs:0.97979797979798,0.131596210244019)
--(axis cs:0.98989898989899,0.112226712893939)
--(axis cs:1,0.0716832593202863)
--(axis cs:1,0.259673185493827)
--(axis cs:1,0.259673185493827)
--(axis cs:0.98989898989899,0.303235064368123)
--(axis cs:0.97979797979798,0.324748049050626)
--(axis cs:0.96969696969697,0.34626103373313)
--(axis cs:0.95959595959596,0.336228545960011)
--(axis cs:0.94949494949495,0.326196058186893)
--(axis cs:0.939393939393939,0.298029366278992)
--(axis cs:0.929292929292929,0.269862674371091)
--(axis cs:0.919191919191919,0.23700947080671)
--(axis cs:0.909090909090909,0.204156267242329)
--(axis cs:0.898989898989899,0.175041241701681)
--(axis cs:0.888888888888889,0.145926216161034)
--(axis cs:0.878787878787879,0.122097950047888)
--(axis cs:0.868686868686869,0.0982696839347423)
--(axis cs:0.858585858585859,0.0809327278289349)
--(axis cs:0.848484848484849,0.0635957717231275)
--(axis cs:0.838383838383838,0.0531514501394096)
--(axis cs:0.828282828282828,0.0427071285556916)
--(axis cs:0.818181818181818,0.0371190229214286)
--(axis cs:0.808080808080808,0.0315309172871655)
--(axis cs:0.797979797979798,0.0279425069709873)
--(axis cs:0.787878787878788,0.0243540966548092)
--(axis cs:0.777777777777778,0.0206478051901729)
--(axis cs:0.767676767676768,0.0169415137255366)
--(axis cs:0.757575757575758,0.0119900918161243)
--(axis cs:0.747474747474748,0.00703866990671196)
--(axis cs:0.737373737373737,0.00155849445382413)
--(axis cs:0.727272727272727,-0.0039216809990637)
--(axis cs:0.717171717171717,-0.00798084534724717)
--(axis cs:0.707070707070707,-0.0120400096954306)
--(axis cs:0.696969696969697,-0.0147334929993869)
--(axis cs:0.686868686868687,-0.0174269763033432)
--(axis cs:0.676767676767677,-0.0167456918330774)
--(axis cs:0.666666666666667,-0.0160644073628115)
--(axis cs:0.656565656565657,-0.0138024634834321)
--(axis cs:0.646464646464647,-0.0115405196040527)
--(axis cs:0.636363636363636,-0.0155293531471824)
--(axis cs:0.626262626262626,-0.0195181866903122)
--(axis cs:0.616161616161616,-0.0298926594101849)
--(axis cs:0.606060606060606,-0.0402671321300575)
--(axis cs:0.595959595959596,-0.0396863156078218)
--(axis cs:0.585858585858586,-0.039105499085586)
--(axis cs:0.575757575757576,-0.0361824370578388)
--(axis cs:0.565656565656566,-0.0332593750300916)
--(axis cs:0.555555555555556,-0.0188163383053411)
--(axis cs:0.545454545454546,-0.00437330158059068)
--(axis cs:0.535353535353535,0.0297356557239834)
--(axis cs:0.525252525252525,0.0638446130285575)
--(axis cs:0.515151515151515,0.106079700093394)
--(axis cs:0.505050505050505,0.14831478715823)
--(axis cs:0.494949494949495,0.19031915766686)
--(axis cs:0.484848484848485,0.23232352817549)
--(axis cs:0.474747474747475,0.267659135306956)
--(axis cs:0.464646464646465,0.302994742438423)
--(axis cs:0.454545454545455,0.326870039202702)
--(axis cs:0.444444444444444,0.350745335966981)
--(axis cs:0.434343434343434,0.36123106268148)
--(axis cs:0.424242424242424,0.371716789395979)
--(axis cs:0.414141414141414,0.370481579697048)
--(axis cs:0.404040404040404,0.369246369998117)
--(axis cs:0.393939393939394,0.35828736138268)
--(axis cs:0.383838383838384,0.347328352767243)
--(axis cs:0.373737373737374,0.332186129740284)
--(axis cs:0.363636363636364,0.317043906713326)
--(axis cs:0.353535353535354,0.300786599821776)
--(axis cs:0.343434343434343,0.284529292930226)
--(axis cs:0.333333333333333,0.269343741171222)
--(axis cs:0.323232323232323,0.254158189412218)
--(axis cs:0.313131313131313,0.23972191619114)
--(axis cs:0.303030303030303,0.225285642970061)
--(axis cs:0.292929292929293,0.21111683652329)
--(axis cs:0.282828282828283,0.196948030076518)
--(axis cs:0.272727272727273,0.180032961343128)
--(axis cs:0.262626262626263,0.163117892609738)
--(axis cs:0.252525252525253,0.141975567548587)
--(axis cs:0.242424242424242,0.120833242487436)
--(axis cs:0.232323232323232,0.093622256456199)
--(axis cs:0.222222222222222,0.066411270424962)
--(axis cs:0.212121212121212,0.0371581107426568)
--(axis cs:0.202020202020202,0.00790495106035149)
--(axis cs:0.191919191919192,-0.0203308480658947)
--(axis cs:0.181818181818182,-0.0485666471921409)
--(axis cs:0.171717171717172,-0.0720828230756694)
--(axis cs:0.161616161616162,-0.0955989989591979)
--(axis cs:0.151515151515152,-0.110972333427582)
--(axis cs:0.141414141414141,-0.126345667895967)
--(axis cs:0.131313131313131,-0.12941611584703)
--(axis cs:0.121212121212121,-0.132486563798092)
--(axis cs:0.111111111111111,-0.115192804802957)
--(axis cs:0.101010101010101,-0.0978990458078217)
--(axis cs:0.0909090909090909,-0.0670189976521456)
--(axis cs:0.0808080808080808,-0.0361389494964695)
--(axis cs:0.0707070707070707,0.0182826476516708)
--(axis cs:0.0606060606060606,0.0727042447998111)
--(axis cs:0.0505050505050505,0.155806635827083)
--(axis cs:0.0404040404040404,0.238909026854355)
--(axis cs:0.0303030303030303,0.355112302948012)
--(axis cs:0.0202020202020202,0.47131557904167)
--(axis cs:0.0101010101010101,0.347566956173649)
--(axis cs:0,0.223818333305629)
--cycle;

\addplot [semithick, red]
table {%
0 0.642309140472628
0.00628930817610063 0.689015297790394
0.0125786163522013 0.728824887307755
0.0188679245283019 0.759659868783521
0.0251572327044025 0.807652570195706
0.0314465408805031 0.831720401518179
0.0377358490566038 0.826651475609475
0.0440251572327044 0.800723459453238
0.050314465408805 0.762597968997026
0.0566037735849057 0.726063062476269
0.0628930817610063 0.68233208200581
0.0691823899371069 0.636927928810372
0.0754716981132076 0.585477375365022
0.0817610062893082 0.546342291673429
0.0880503144654088 0.509849625472894
0.0943396226415094 0.476179386737666
0.10062893081761 0.446979114971127
0.106918238993711 0.42126198577758
0.113207547169811 0.397356035585528
0.119496855345912 0.374632573339542
0.125786163522013 0.354349866300612
0.132075471698113 0.337287878286219
0.138364779874214 0.319622438729417
0.144654088050314 0.301289792317344
0.150943396226415 0.283151605517059
0.157232704402516 0.26554432446532
0.163522012578616 0.25079812510188
0.169811320754717 0.23559133946037
0.176100628930818 0.22336467743042
0.182389937106918 0.210939456433827
0.188679245283019 0.201824482188802
0.19496855345912 0.195446751881019
0.20125786163522 0.192973784775772
0.207547169811321 0.191139880178595
0.213836477987421 0.19249702046162
0.220125786163522 0.19550319887162
0.226415094339623 0.202645469915144
0.232704402515723 0.214747971516065
0.238993710691824 0.226748219537898
0.245283018867925 0.237947222958919
0.251572327044025 0.253377083289438
0.257861635220126 0.269203325840781
0.264150943396226 0.285203401045707
0.270440251572327 0.304274296994677
0.276729559748428 0.319454998576191
0.283018867924528 0.33377064105141
0.289308176100629 0.350789866819466
0.29559748427673 0.365667923021182
0.30188679245283 0.377511535903613
0.308176100628931 0.392940030831436
0.314465408805031 0.406969708952209
0.320754716981132 0.419722357723889
0.327044025157233 0.434132919418205
0.333333333333333 0.449592994114391
0.339622641509434 0.463165826246691
0.345911949685535 0.478471117012236
0.352201257861635 0.492935952945394
0.358490566037736 0.507217038143704
0.364779874213837 0.520761341831341
0.371069182389937 0.534279114740714
0.377358490566038 0.547780776184023
0.383647798742138 0.552941707962252
0.389937106918239 0.553546066572826
0.39622641509434 0.556168704096874
0.40251572327044 0.55740844169034
0.408805031446541 0.54409509194672
0.415094339622642 0.536343011316676
0.421383647798742 0.518357282013477
0.427672955974843 0.496356258453463
0.433962264150943 0.472566308392174
0.440251572327044 0.442774306710651
0.446540880503145 0.409962706519337
0.452830188679245 0.353774944709773
0.459119496855346 0.307741017415588
0.465408805031447 0.249154316829987
0.471698113207547 0.180298512340385
0.477987421383648 0.0949076862340078
0.484276729559748 0.0193420232594926
0.490566037735849 -0.0750181706766749
0.49685534591195 -0.17217436549037
0.50314465408805 -0.275253949418124
0.509433962264151 -0.382108180350364
0.515723270440252 -0.491121736711417
0.522012578616352 -0.60471145312798
0.528301886792453 -0.720482433586307
0.534591194968553 -0.835610001694434
0.540880503144654 -0.935560843354701
0.547169811320755 -1.03502721558718
0.553459119496855 -1.12648579684018
0.559748427672956 -1.21468201204518
0.566037735849057 -1.29141041229986
0.572327044025157 -1.35055926084523
0.578616352201258 -1.36993536092337
0.584905660377358 -1.38425204624719
0.591194968553459 -1.39360066905704
0.59748427672956 -1.37737437724435
0.60377358490566 -1.33592842583986
0.610062893081761 -1.25521553464262
0.616352201257862 -1.17580096844185
0.622641509433962 -1.1120249273105
0.628930817610063 -1.03568423527794
0.635220125786164 -0.91932287635435
0.641509433962264 -0.803677643809678
0.647798742138365 -0.680741266428322
0.654088050314465 -0.607253553083745
0.660377358490566 -0.586061946823911
0.666666666666667 -0.508441363836659
0.672955974842767 -0.43906119177716
0.679245283018868 -0.376504143469198
0.685534591194969 -0.333240989531153
0.691823899371069 -0.302754206068272
0.69811320754717 -0.302958621373634
0.704402515723271 -0.286950144854257
0.710691823899371 -0.25403973894042
0.716981132075472 -0.226951039655639
0.723270440251572 -0.207879264779314
0.729559748427673 -0.192554996109635
0.735849056603774 -0.173766184356651
0.742138364779874 -0.154197625398814
0.748427672955975 -0.132438305761536
0.754716981132076 -0.111120011969462
0.761006289308176 -0.0927134039728359
0.767295597484277 -0.0763623444771693
0.773584905660377 -0.0565128229253651
0.779874213836478 -0.0374858068846792
0.786163522012579 -0.0195303603272057
0.792452830188679 -0.00251816249030009
0.79874213836478 0.013021057195861
0.805031446540881 0.0264706219547339
0.811320754716981 0.0388287578957427
0.817610062893082 0.0496377127646155
0.823899371069182 0.0594412407886255
0.830188679245283 0.0682708313784403
0.836477987421384 0.0774481190940875
0.842767295597484 0.0870995092720412
0.849056603773585 0.0984657473491011
0.855345911949686 0.112904428171806
0.861635220125786 0.129470581624814
0.867924528301887 0.147860463616548
0.874213836477987 0.167624897972702
0.880503144654088 0.187757472902835
0.886792452830189 0.206425209770053
0.893081761006289 0.221593926107562
0.89937106918239 0.23552161883879
0.905660377358491 0.245025234428286
0.911949685534591 0.250458728929689
0.918238993710692 0.251528549863028
0.924528301886792 0.250305799086523
0.930817610062893 0.247670033905743
0.937106918238994 0.2463693139062
0.943396226415094 0.245242026683512
0.949685534591195 0.24340170594639
0.955974842767296 0.253756947846117
0.962264150943396 0.264897828870365
0.968553459119497 0.288199779610004
0.974842767295597 0.304842088741281
0.981132075471698 0.323853878474878
0.987421383647799 0.335817671458566
0.993710691823899 0.370866812870426
1 0.480868355844557
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.771808852607296
0.00628930817610063 0.809484980049377
0.0125786163522013 0.8672505204096
0.0188679245283019 0.914310101629356
0.0251572327044025 0.964381769458692
0.0314465408805031 0.99174790598341
0.0377358490566038 0.996434186586434
0.0440251572327044 0.979230020348213
0.050314465408805 0.935338244777062
0.0566037735849057 0.892987203919174
0.0628930817610063 0.846964241099783
0.0691823899371069 0.796725885874731
0.0754716981132076 0.733523622948411
0.0817610062893082 0.68418494945605
0.0880503144654088 0.637052273783562
0.0943396226415094 0.595298029596378
0.10062893081761 0.563120527483418
0.106918238993711 0.525565769156741
0.113207547169811 0.494175075983942
0.119496855345912 0.466110971875562
0.125786163522013 0.440885279653631
0.132075471698113 0.422258993400338
0.138364779874214 0.402961461333105
0.144654088050314 0.384052928550227
0.150943396226415 0.36687874348097
0.157232704402516 0.354233213011927
0.163522012578616 0.347289581866954
0.169811320754717 0.339059153289367
0.176100628930818 0.336625688115463
0.182389937106918 0.331804145369748
0.188679245283019 0.328029144200437
0.19496855345912 0.324496986092405
0.20125786163522 0.329258002956862
0.207547169811321 0.330788731538193
0.213836477987421 0.333638739850798
0.220125786163522 0.33738041612279
0.226415094339623 0.347249080765351
0.232704402515723 0.359516596914604
0.238993710691824 0.374674719877205
0.245283018867925 0.387336000530625
0.251572327044025 0.407528693117271
0.257861635220126 0.424314650142155
0.264150943396226 0.443684348430621
0.270440251572327 0.465028746057628
0.276729559748428 0.479805166823094
0.283018867924528 0.490824339915769
0.289308176100629 0.502240031584951
0.29559748427673 0.506634313789199
0.30188679245283 0.503328191227526
0.308176100628931 0.507593910481346
0.314465408805031 0.50992075317559
0.320754716981132 0.51861317582862
0.327044025157233 0.536312238897636
0.333333333333333 0.563975906251653
0.339622641509434 0.598218002339231
0.345911949685535 0.640682374689591
0.352201257861635 0.686787022122275
0.358490566037736 0.737617086037561
0.364779874213837 0.789175342811242
0.371069182389937 0.841497895360058
0.377358490566038 0.884784111948672
0.383647798742138 0.938618940663155
0.389937106918239 0.979056058584157
0.39622641509434 1.01693159365372
0.40251572327044 1.03208234057129
0.408805031446541 1.05684123803534
0.415094339622642 1.05098874863661
0.421383647798742 1.03457351533293
0.427672955974843 0.994652470304725
0.433962264150943 0.945206885324791
0.440251572327044 0.877797866977353
0.446540880503145 0.782635818369715
0.452830188679245 0.728611643847177
0.459119496855346 0.617389095648528
0.465408805031447 0.516210057129325
0.471698113207547 0.430049298717683
0.477987421383648 0.35614270523466
0.484276729559748 0.265863050342894
0.490566037735849 0.183696237106259
0.49685534591195 0.101345590664568
0.50314465408805 0.0200652773638964
0.509433962264151 -0.0581270102085548
0.515723270440252 -0.136305696563486
0.522012578616352 -0.217141900699807
0.528301886792453 -0.292181025697248
0.534591194968553 -0.368295004251674
0.540880503144654 -0.440843399864788
0.547169811320755 -0.510065451383729
0.553459119496855 -0.57307784778708
0.559748427672956 -0.635168018740769
0.566037735849057 -0.689809323781797
0.572327044025157 -0.729846801786501
0.578616352201258 -0.755842807336308
0.584905660377358 -0.780918250453808
0.591194968553459 -0.789003322520338
0.59748427672956 -0.793902157116418
0.60377358490566 -0.77422241227345
0.610062893081761 -0.726740854311307
0.616352201257862 -0.667562314941243
0.622641509433962 -0.638577260390242
0.628930817610063 -0.600221195926906
0.635220125786164 -0.513461601090202
0.641509433962264 -0.427326026355325
0.647798742138365 -0.367066198417589
0.654088050314465 -0.338292998405636
0.660377358490566 -0.322928228963263
0.666666666666667 -0.276902276501741
0.672955974842767 -0.221756503712881
0.679245283018868 -0.201399146724404
0.685534591194969 -0.178484201942355
0.691823899371069 -0.158472766649501
0.69811320754717 -0.146380784524996
0.704402515723271 -0.136582717970499
0.710691823899371 -0.118596188479351
0.716981132075472 -0.102053759282812
0.723270440251572 -0.0879738663526354
0.729559748427673 -0.0795960375558807
0.735849056603774 -0.070797407763665
0.742138364779874 -0.0604649088533418
0.748427672955975 -0.0505474654894472
0.754716981132076 -0.0407781990750616
0.761006289308176 -0.0270185799971293
0.767295597484277 -0.0103574325315804
0.773584905660377 0.00969088979864863
0.779874213836478 0.0289041988288064
0.786163522012579 0.0444086371243542
0.792452830188679 0.0564362699683265
0.79874213836478 0.063703014916621
0.805031446540881 0.067529510036638
0.811320754716981 0.0720081773259379
0.817610062893082 0.0806923576890244
0.823899371069182 0.0953299692914863
0.830188679245283 0.112912723720085
0.836477987421384 0.133850204558327
0.842767295597484 0.155973591038751
0.849056603773585 0.177797712280884
0.855345911949686 0.199446015336816
0.861635220125786 0.220109983680621
0.867924528301887 0.239677282754791
0.874213836477987 0.256800298309238
0.880503144654088 0.271673523166719
0.886792452830189 0.284301403200884
0.893081761006289 0.293557193008463
0.89937106918239 0.305048917160001
0.905660377358491 0.313574870781045
0.911949685534591 0.321093184152936
0.918238993710692 0.324620163105506
0.924528301886792 0.325983874675696
0.930817610062893 0.325369452414154
0.937106918238994 0.325598232967558
0.943396226415094 0.328629327270486
0.949685534591195 0.33393640112292
0.955974842767296 0.345227371445188
0.962264150943396 0.360868644735865
0.968553459119497 0.396757485798998
0.974842767295597 0.414541712190387
0.981132075471698 0.433280228166407
0.987421383647799 0.448639845140891
0.993710691823899 0.502900959618142
1 0.651425396446582
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.51280942833796
0.00628930817610063 0.568545615531412
0.0125786163522013 0.59039925420591
0.0188679245283019 0.605009635937687
0.0251572327044025 0.65092337093272
0.0314465408805031 0.671692897052949
0.0377358490566038 0.656868764632517
0.0440251572327044 0.622216898558262
0.050314465408805 0.58985769321699
0.0566037735849057 0.559138921033365
0.0628930817610063 0.517699922911838
0.0691823899371069 0.477129971746013
0.0754716981132076 0.437431127781633
0.0817610062893082 0.408499633890809
0.0880503144654088 0.382646977162226
0.0943396226415094 0.357060743878954
0.10062893081761 0.330837702458836
0.106918238993711 0.316958202398419
0.113207547169811 0.300536995187113
0.119496855345912 0.283154174803523
0.125786163522013 0.267814452947592
0.132075471698113 0.2523167631721
0.138364779874214 0.236283416125729
0.144654088050314 0.218526656084461
0.150943396226415 0.199424467553148
0.157232704402516 0.176855435918714
0.163522012578616 0.154306668336806
0.169811320754717 0.132123525631372
0.176100628930818 0.110103666745377
0.182389937106918 0.0900747674979064
0.188679245283019 0.0756198201771672
0.19496855345912 0.0663965176696333
0.20125786163522 0.0566895665946821
0.207547169811321 0.0514910288189969
0.213836477987421 0.0513553010724419
0.220125786163522 0.0536259816204497
0.226415094339623 0.0580418590649367
0.232704402515723 0.0699793461175262
0.238993710691824 0.0788217191985918
0.245283018867925 0.0885584453872131
0.251572327044025 0.0992254734616059
0.257861635220126 0.114092001539407
0.264150943396226 0.126722453660793
0.270440251572327 0.143519847931726
0.276729559748428 0.159104830329288
0.283018867924528 0.17671694218705
0.289308176100629 0.199339702053981
0.29559748427673 0.224701532253165
0.30188679245283 0.2516948805797
0.308176100628931 0.278286151181527
0.314465408805031 0.304018664728828
0.320754716981132 0.320831539619158
0.327044025157233 0.331953599938774
0.333333333333333 0.335210081977128
0.339622641509434 0.328113650154152
0.345911949685535 0.316259859334882
0.352201257861635 0.299084883768512
0.358490566037736 0.276816990249847
0.364779874213837 0.252347340851441
0.371069182389937 0.227060334121369
0.377358490566038 0.210777440419374
0.383647798742138 0.167264475261349
0.389937106918239 0.128036074561495
0.39622641509434 0.0954058145400268
0.40251572327044 0.0827345428093893
0.408805031446541 0.0313489458581022
0.415094339622642 0.0216972739967419
0.421383647798742 0.00214104869402709
0.427672955974843 -0.00193995339779912
0.433962264150943 -7.4268540442346e-05
0.440251572327044 0.00775074644394907
0.446540880503145 0.037289594668959
0.452830188679245 -0.021061754427631
0.459119496855346 -0.0019070608173527
0.465408805031447 -0.0179014234693503
0.471698113207547 -0.0694522740369124
0.477987421383648 -0.166327332766645
0.484276729559748 -0.227179003823909
0.490566037735849 -0.333732578459609
0.49685534591195 -0.445694321645307
0.50314465408805 -0.570573176200144
0.509433962264151 -0.706089350492173
0.515723270440252 -0.845937776859349
0.522012578616352 -0.992281005556152
0.528301886792453 -1.14878384147536
0.534591194968553 -1.30292499913719
0.540880503144654 -1.43027828684461
0.547169811320755 -1.55998897979063
0.553459119496855 -1.67989374589328
0.559748427672956 -1.7941960053496
0.566037735849057 -1.89301150081792
0.572327044025157 -1.97127171990396
0.578616352201258 -1.98402791451043
0.584905660377358 -1.98758584204058
0.591194968553459 -1.99819801559374
0.59748427672956 -1.96084659737228
0.60377358490566 -1.89763443940627
0.610062893081761 -1.78369021497393
0.616352201257862 -1.68403962194245
0.622641509433962 -1.58547259423076
0.628930817610063 -1.47114727462897
0.635220125786164 -1.3251841516185
0.641509433962264 -1.18002926126403
0.647798742138365 -0.994416334439054
0.654088050314465 -0.876214107761853
0.660377358490566 -0.84919566468456
0.666666666666667 -0.739980451171576
0.672955974842767 -0.656365879841439
0.679245283018868 -0.551609140213992
0.685534591194969 -0.487997777119951
0.691823899371069 -0.447035645487042
0.69811320754717 -0.459536458222272
0.704402515723271 -0.437317571738015
0.710691823899371 -0.389483289401489
0.716981132075472 -0.351848320028466
0.723270440251572 -0.327784663205992
0.729559748427673 -0.30551395466339
0.735849056603774 -0.276734960949636
0.742138364779874 -0.247930341944286
0.748427672955975 -0.214329146033625
0.754716981132076 -0.181461824863863
0.761006289308176 -0.158408227948543
0.767295597484277 -0.142367256422758
0.773584905660377 -0.122716535649379
0.779874213836478 -0.103875812598165
0.786163522012579 -0.0834693577787657
0.792452830188679 -0.0614725949489266
0.79874213836478 -0.0376609005248989
0.805031446540881 -0.0145882661271701
0.811320754716981 0.00564933846554758
0.817610062893082 0.0185830678402067
0.823899371069182 0.0235525122857647
0.830188679245283 0.0236289390367958
0.836477987421384 0.0210460336298478
0.842767295597484 0.0182254275053318
0.849056603773585 0.0191337824173184
0.855345911949686 0.0263628410067957
0.861635220125786 0.0388311795690073
0.867924528301887 0.0560436444783046
0.874213836477987 0.0784494976361663
0.880503144654088 0.103841422638951
0.886792452830189 0.128549016339222
0.893081761006289 0.149630659206661
0.89937106918239 0.165994320517579
0.905660377358491 0.176475598075527
0.911949685534591 0.179824273706442
0.918238993710692 0.17843693662055
0.924528301886792 0.17462772349735
0.930817610062893 0.169970615397332
0.937106918238994 0.167140394844841
0.943396226415094 0.161854726096537
0.949685534591195 0.15286701076986
0.955974842767296 0.162286524247046
0.962264150943396 0.168927013004865
0.968553459119497 0.17964207342101
0.974842767295597 0.195142465292175
0.981132075471698 0.214427528783348
0.987421383647799 0.222995497776242
0.993710691823899 0.23883266612271
1 0.310311315242532
};
\addplot [semithick, blue]
table {%
0 0.605973122144012
0.00840336134453781 0.646357371976256
0.0168067226890756 0.673917490280605
0.0252100840336134 0.675970814279828
0.0336134453781513 0.660546626286663
0.0420168067226891 0.622946103005041
0.0504201680672269 0.57317719457569
0.0588235294117647 0.52640993589848
0.0672268907563025 0.49245271410856
0.0756302521008403 0.454711337715471
0.0840336134453781 0.430993159796381
0.092436974789916 0.415094643185582
0.100840336134454 0.402135593794988
0.109243697478992 0.387444997278721
0.117647058823529 0.369445320724641
0.126050420168067 0.349004895490116
0.134453781512605 0.323592174488572
0.142857142857143 0.293646611528759
0.151260504201681 0.263444366686622
0.159663865546218 0.235580814144113
0.168067226890756 0.211869639530527
0.176470588235294 0.193406133011751
0.184873949579832 0.181122710512796
0.19327731092437 0.179560726662373
0.201680672268908 0.180581560608543
0.210084033613445 0.186758246877907
0.218487394957983 0.195426880827666
0.226890756302521 0.20860280064666
0.235294117647059 0.221725461913957
0.243697478991597 0.237344547670225
0.252100840336134 0.25119453306666
0.260504201680672 0.262531295495001
0.26890756302521 0.276757541900039
0.277310924369748 0.293678318374026
0.285714285714286 0.310402398806854
0.294117647058824 0.325833369213767
0.302521008403361 0.342488120293127
0.310924369747899 0.361548814696251
0.319327731092437 0.384806703663774
0.327731092436975 0.406848527395134
0.336134453781513 0.42619039237543
0.34453781512605 0.448076140150696
0.352941176470588 0.477832468764189
0.361344537815126 0.505360225803168
0.369747899159664 0.530149848776937
0.378151260504202 0.551288427740335
0.386554621848739 0.571086728315957
0.394957983193277 0.585661109178016
0.403361344537815 0.591528302520396
0.411764705882353 0.587567249670568
0.420168067226891 0.571317259360301
0.428571428571429 0.5432674978995
0.436974789915966 0.502123287735284
0.445378151260504 0.446541717440175
0.453781512605042 0.371162181582546
0.46218487394958 0.278933535436136
0.470588235294118 0.175264680808844
0.478991596638655 0.0576393211585924
0.487394957983193 -0.0760028874299399
0.495798319327731 -0.224748982574316
0.504201680672269 -0.383063862735818
0.512605042016807 -0.551447417866179
0.521008403361344 -0.72960937679809
0.529411764705882 -0.904495764701442
0.53781512605042 -1.07312297875536
0.546218487394958 -1.2356568701015
0.554621848739496 -1.39580120068318
0.563025210084034 -1.5212590105893
0.571428571428571 -1.61184338460453
0.579831932773109 -1.66505160994517
0.588235294117647 -1.6842405799637
0.596638655462185 -1.64908227540695
0.605042016806723 -1.57048380052209
0.61344537815126 -1.44134742924393
0.621848739495798 -1.311171007849
0.630252100840336 -1.16002518844626
0.638655462184874 -0.95537257452641
0.647058823529412 -0.794729789600597
0.65546218487395 -0.615906726752641
0.663865546218487 -0.54018039147755
0.672268907563025 -0.422640900726683
0.680672268907563 -0.343899036715248
0.689075630252101 -0.270647279076469
0.697478991596639 -0.249220251506148
0.705882352941176 -0.219761879559105
0.714285714285714 -0.190081095005044
0.722689075630252 -0.172646674279833
0.73109243697479 -0.156344624306493
0.739495798319328 -0.137182337517321
0.747899159663866 -0.114019884578599
0.756302521008403 -0.0946860265147189
0.764705882352941 -0.0791618631976476
0.773109243697479 -0.0671527336613352
0.781512605042017 -0.0572606043470152
0.789915966386555 -0.0465014062299814
0.798319327731092 -0.0344799957909977
0.80672268907563 -0.0210226131884627
0.815126050420168 -0.00520591173884204
0.823529411764706 0.0142242390552602
0.831932773109244 0.0398332425950341
0.840336134453782 0.070576209885563
0.848739495798319 0.105561076283039
0.857142857142857 0.142570648218481
0.865546218487395 0.180806536913485
0.873949579831933 0.216839040359404
0.882352941176471 0.242919345610989
0.890756302521008 0.260687509225649
0.899159663865546 0.270492503120197
0.907563025210084 0.274404647304488
0.915966386554622 0.275670799530594
0.92436974789916 0.274821789547559
0.932773109243697 0.272961852919767
0.941176470588235 0.278157144596184
0.949579831932773 0.283078904706436
0.957983193277311 0.294132376210143
0.966386554621849 0.328064821117569
0.974789915966387 0.378818807617661
0.983193277310924 0.398419645216832
0.991596638655462 0.411575866636959
1 0.541018878241793
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.765881720919742
0.00840336134453781 0.812103619509337
0.0168067226890756 0.849588202594261
0.0252100840336134 0.850086512313987
0.0336134453781513 0.846496351038695
0.0420168067226891 0.801917260202828
0.0504201680672269 0.735063081822998
0.0588235294117647 0.676222107532984
0.0672268907563025 0.62128041926853
0.0756302521008403 0.553773472263419
0.0840336134453781 0.515177996868837
0.092436974789916 0.493692256730409
0.100840336134454 0.478000003861659
0.109243697478992 0.460413874613738
0.117647058823529 0.445268510039679
0.126050420168067 0.431240908317155
0.134453781512605 0.41093131040391
0.142857142857143 0.384250647598039
0.151260504201681 0.356295800722018
0.159663865546218 0.327005735365373
0.168067226890756 0.299945621119148
0.176470588235294 0.27684425152731
0.184873949579832 0.260774047149779
0.19327731092437 0.258413562587577
0.201680672268908 0.260625215747349
0.210084033613445 0.271715923120051
0.218487394957983 0.287051385798914
0.226890756302521 0.309087711091255
0.235294117647059 0.329132913769026
0.243697478991597 0.350859611453548
0.252100840336134 0.373064712552161
0.260504201680672 0.391423749909833
0.26890756302521 0.411790228507494
0.277310924369748 0.429971465690188
0.285714285714286 0.448237357231158
0.294117647058824 0.464395419092433
0.302521008403361 0.482642392888656
0.310924369747899 0.499112442738705
0.319327731092437 0.519314920780269
0.327731092436975 0.54192021493902
0.336134453781513 0.56311173792293
0.34453781512605 0.584853856974859
0.352941176470588 0.615554921526871
0.361344537815126 0.645225139016458
0.369747899159664 0.673538596584313
0.378151260504202 0.694498988505517
0.386554621848739 0.709019955801571
0.394957983193277 0.719734251424092
0.403361344537815 0.723885236198664
0.411764705882353 0.720343712643569
0.420168067226891 0.70386060851737
0.428571428571429 0.674065265364796
0.436974789915966 0.6380366998632
0.445378151260504 0.596792481822924
0.453781512605042 0.539942518669957
0.46218487394958 0.469242032946577
0.470588235294118 0.391731569053614
0.478991596638655 0.304131158986315
0.487394957983193 0.201698246277351
0.495798319327731 0.0864591358417726
0.504201680672269 -0.0383062269427696
0.512605042016807 -0.181063133626988
0.521008403361344 -0.337068934748376
0.529411764705882 -0.493819921164979
0.53781512605042 -0.663318079836896
0.546218487394958 -0.833253556438609
0.554621848739496 -1.00074320384478
0.563025210084034 -1.14744758617318
0.571428571428571 -1.26325255015356
0.579831932773109 -1.33911388375077
0.588235294117647 -1.36682542991492
0.596638655462185 -1.34457648963282
0.605042016806723 -1.25874028370793
0.61344537815126 -1.11286938825006
0.621848739495798 -0.954980051523158
0.630252100840336 -0.804758457466774
0.638655462184874 -0.636399391855382
0.647058823529412 -0.499716959032115
0.65546218487395 -0.386887667456807
0.663865546218487 -0.341350018240859
0.672268907563025 -0.277501043770211
0.680672268907563 -0.236486140010251
0.689075630252101 -0.197823455181552
0.697478991596639 -0.193198280645637
0.705882352941176 -0.151568127715122
0.714285714285714 -0.132134029031221
0.722689075630252 -0.112729332997093
0.73109243697479 -0.0918393721911017
0.739495798319328 -0.0701564017593678
0.747899159663866 -0.0488831331004557
0.756302521008403 -0.0319825233681784
0.764705882352941 -0.0224821117100628
0.773109243697479 -0.0175612235640339
0.781512605042017 -0.0120795358512868
0.789915966386555 0.00191983016007441
0.798319327731092 0.0230896595680658
0.80672268907563 0.0472065495118299
0.815126050420168 0.0715577547744695
0.823529411764706 0.0967695931805762
0.831932773109244 0.125969644540774
0.840336134453782 0.157991687736797
0.848739495798319 0.192209330327062
0.857142857142857 0.22687851875683
0.865546218487395 0.262357824649692
0.873949579831933 0.296062902466843
0.882352941176471 0.319902805548643
0.890756302521008 0.342237915356834
0.899159663865546 0.359277724516448
0.907563025210084 0.370005853110688
0.915966386554622 0.375358330873363
0.92436974789916 0.369257267355077
0.932773109243697 0.355525838828818
0.941176470588235 0.348677514138846
0.949579831932773 0.343449752337399
0.957983193277311 0.343248861004104
0.966386554621849 0.397642565445154
0.974789915966387 0.452514222592159
0.983193277310924 0.496420539815066
0.991596638655462 0.509073915407296
1 0.713327421145847
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.446064523368283
0.00840336134453781 0.480611124443174
0.0168067226890756 0.498246777966948
0.0252100840336134 0.501855116245668
0.0336134453781513 0.47459690153463
0.0420168067226891 0.443974945807254
0.0504201680672269 0.411291307328382
0.0588235294117647 0.376597764263976
0.0672268907563025 0.363625008948589
0.0756302521008403 0.355649203167523
0.0840336134453781 0.346808322723924
0.092436974789916 0.336497029640754
0.100840336134454 0.326271183728318
0.109243697478992 0.314476119943705
0.117647058823529 0.293622131409603
0.126050420168067 0.266768882663077
0.134453781512605 0.236253038573234
0.142857142857143 0.203042575459479
0.151260504201681 0.170592932651227
0.159663865546218 0.144155892922854
0.168067226890756 0.123793657941907
0.176470588235294 0.109968014496191
0.184873949579832 0.101471373875812
0.19327731092437 0.100707890737168
0.201680672268908 0.100537905469737
0.210084033613445 0.101800570635763
0.218487394957983 0.103802375856418
0.226890756302521 0.108117890202066
0.235294117647059 0.114318010058887
0.243697478991597 0.123829483886901
0.252100840336134 0.129324353581159
0.260504201680672 0.133638841080169
0.26890756302521 0.141724855292584
0.277310924369748 0.157385171057865
0.285714285714286 0.172567440382551
0.294117647058824 0.1872713193351
0.302521008403361 0.202333847697598
0.310924369747899 0.223985186653797
0.319327731092437 0.250298486547279
0.327731092436975 0.271776839851249
0.336134453781513 0.28926904682793
0.34453781512605 0.311298423326532
0.352941176470588 0.340110016001508
0.361344537815126 0.365495312589877
0.369747899159664 0.386761100969561
0.378151260504202 0.408077866975153
0.386554621848739 0.433153500830344
0.394957983193277 0.451587966931939
0.403361344537815 0.459171368842128
0.411764705882353 0.454790786697567
0.420168067226891 0.438773910203232
0.428571428571429 0.412469730434204
0.436974789915966 0.366209875607367
0.445378151260504 0.296290953057425
0.453781512605042 0.202381844495134
0.46218487394958 0.0886250379256963
0.470588235294118 -0.0412022074359269
0.478991596638655 -0.18885251666913
0.487394957983193 -0.35370402113723
0.495798319327731 -0.535957100990405
0.504201680672269 -0.727821498528866
0.512605042016807 -0.92183170210537
0.521008403361344 -1.1221498188478
0.529411764705882 -1.31517160823791
0.53781512605042 -1.48292787767383
0.546218487394958 -1.63806018376438
0.554621848739496 -1.79085919752157
0.563025210084034 -1.89507043500542
0.571428571428571 -1.9604342190555
0.579831932773109 -1.99098933613957
0.588235294117647 -2.00165573001249
0.596638655462185 -1.95358806118108
0.605042016806723 -1.88222731733625
0.61344537815126 -1.7698254702378
0.621848739495798 -1.66736196417484
0.630252100840336 -1.51529191942575
0.638655462184874 -1.27434575719744
0.647058823529412 -1.08974262016908
0.65546218487395 -0.844925786048474
0.663865546218487 -0.739010764714241
0.672268907563025 -0.567780757683154
0.680672268907563 -0.451311933420246
0.689075630252101 -0.343471102971385
0.697478991596639 -0.305242222366659
0.705882352941176 -0.287955631403089
0.714285714285714 -0.248028160978866
0.722689075630252 -0.232564015562573
0.73109243697479 -0.220849876421885
0.739495798319328 -0.204208273275274
0.747899159663866 -0.179156636056743
0.756302521008403 -0.157389529661259
0.764705882352941 -0.135841614685232
0.773109243697479 -0.116744243758637
0.781512605042017 -0.102441672842744
0.789915966386555 -0.0949226426200373
0.798319327731092 -0.0920496511500612
0.80672268907563 -0.0892517758887554
0.815126050420168 -0.0819695782521536
0.823529411764706 -0.0683211150700558
0.831932773109244 -0.0463031593507061
0.840336134453782 -0.0168392679656711
0.848739495798319 0.0189128222390169
0.857142857142857 0.0582627776801331
0.865546218487395 0.0992552491772785
0.873949579831933 0.137615178251964
0.882352941176471 0.165935885673336
0.890756302521008 0.179137103094464
0.899159663865546 0.181707281723946
0.907563025210084 0.178803441498288
0.915966386554622 0.175983268187825
0.92436974789916 0.180386311740041
0.932773109243697 0.190397867010716
0.941176470588235 0.207636775053522
0.949579831932773 0.222708057075473
0.957983193277311 0.245015891416181
0.966386554621849 0.258487076789984
0.974789915966387 0.305123392643164
0.983193277310924 0.300418750618597
0.991596638655462 0.314077817866622
1 0.368710335337738
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ankle Dors/Plan},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Torque[Nm/kg]
$\leftarrow$ Plan Dors $\rightarrow$},
ymin=-3, ymax=1,
ytick style={color=black},
ytick={-3,-2,-1,0,1},
yticklabels={
  $\mathdefault{\ensuremath{-}3}$,
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{\ensuremath{-}1}$,
  $\mathdefault{0}$,
  $\mathdefault{1}$
}
]
\GRAPHREFx{Walk}{AnkleMoment};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,0.0104793453510622)
--(axis cs:0,-0.00594324474291499)
--(axis cs:0.0101010101010101,0.0093281262013194)
--(axis cs:0.0202020202020202,0.0245994971455538)
--(axis cs:0.0303030303030303,0.0256895359937442)
--(axis cs:0.0404040404040404,0.0267795748419347)
--(axis cs:0.0505050505050505,0.00632074234969604)
--(axis cs:0.0606060606060606,-0.0141380901425426)
--(axis cs:0.0707070707070707,-0.0546663642088749)
--(axis cs:0.0808080808080808,-0.0951946382752073)
--(axis cs:0.0909090909090909,-0.141884243759318)
--(axis cs:0.101010101010101,-0.188573849243429)
--(axis cs:0.111111111111111,-0.232906460981409)
--(axis cs:0.121212121212121,-0.27723907271939)
--(axis cs:0.131313131313131,-0.318461720552302)
--(axis cs:0.141414141414141,-0.359684368385215)
--(axis cs:0.151515151515152,-0.397607847837869)
--(axis cs:0.161616161616162,-0.435531327290523)
--(axis cs:0.171717171717172,-0.468736208742764)
--(axis cs:0.181818181818182,-0.501941090195004)
--(axis cs:0.191919191919192,-0.529339847012396)
--(axis cs:0.202020202020202,-0.556738603829787)
--(axis cs:0.212121212121212,-0.579570884712083)
--(axis cs:0.222222222222222,-0.602403165594379)
--(axis cs:0.232323232323232,-0.622875183934514)
--(axis cs:0.242424242424242,-0.643347202274649)
--(axis cs:0.252525252525253,-0.664771609981052)
--(axis cs:0.262626262626263,-0.686196017687454)
--(axis cs:0.272727272727273,-0.710419387587403)
--(axis cs:0.282828282828283,-0.734642757487351)
--(axis cs:0.292929292929293,-0.762047859138557)
--(axis cs:0.303030303030303,-0.789452960789763)
--(axis cs:0.313131313131313,-0.81952246025861)
--(axis cs:0.323232323232323,-0.849591959727456)
--(axis cs:0.333333333333333,-0.883256982429349)
--(axis cs:0.343434343434343,-0.916922005131243)
--(axis cs:0.353535353535354,-0.954608464952028)
--(axis cs:0.363636363636364,-0.992294924772813)
--(axis cs:0.373737373737374,-1.03404555775243)
--(axis cs:0.383838383838384,-1.07579619073205)
--(axis cs:0.393939393939394,-1.12104273842523)
--(axis cs:0.404040404040404,-1.16628928611841)
--(axis cs:0.414141414141414,-1.21277158420935)
--(axis cs:0.424242424242424,-1.2592538823003)
--(axis cs:0.434343434343434,-1.30288015051728)
--(axis cs:0.444444444444444,-1.34650641873426)
--(axis cs:0.454545454545455,-1.37819685776788)
--(axis cs:0.464646464646465,-1.40988729680149)
--(axis cs:0.474747474747475,-1.41933620341025)
--(axis cs:0.484848484848485,-1.42878511001901)
--(axis cs:0.494949494949495,-1.40896179445507)
--(axis cs:0.505050505050505,-1.38913847889112)
--(axis cs:0.515151515151515,-1.33413856588114)
--(axis cs:0.525252525252525,-1.27913865287116)
--(axis cs:0.535353535353535,-1.18068476486035)
--(axis cs:0.545454545454546,-1.08223087684954)
--(axis cs:0.555555555555556,-0.939477935918152)
--(axis cs:0.565656565656566,-0.796724994986766)
--(axis cs:0.575757575757576,-0.630403919947433)
--(axis cs:0.585858585858586,-0.464082844908099)
--(axis cs:0.595959595959596,-0.330847575299649)
--(axis cs:0.606060606060606,-0.197612305691199)
--(axis cs:0.616161616161616,-0.127887859276541)
--(axis cs:0.626262626262626,-0.058163412861883)
--(axis cs:0.636363636363636,-0.0283204414174096)
--(axis cs:0.646464646464647,0.00152253002706375)
--(axis cs:0.656565656565657,0.00705917495357486)
--(axis cs:0.666666666666667,0.012595819880086)
--(axis cs:0.676767676767677,0.0105220177937502)
--(axis cs:0.686868686868687,0.00844821570741442)
--(axis cs:0.696969696969697,0.00723961747244877)
--(axis cs:0.707070707070707,0.00603101923748311)
--(axis cs:0.717171717171717,0.00583204380028809)
--(axis cs:0.727272727272727,0.00563306836309306)
--(axis cs:0.737373737373737,0.00581176912926457)
--(axis cs:0.747474747474748,0.00599046989543608)
--(axis cs:0.757575757575758,0.00637462493026323)
--(axis cs:0.767676767676768,0.00675877996509038)
--(axis cs:0.777777777777778,0.0072595828387271)
--(axis cs:0.787878787878788,0.00776038571236382)
--(axis cs:0.797979797979798,0.00830171529270297)
--(axis cs:0.808080808080808,0.00884304487304212)
--(axis cs:0.818181818181818,0.00939907710768608)
--(axis cs:0.828282828282828,0.00995510934233005)
--(axis cs:0.838383838383838,0.0103679737380666)
--(axis cs:0.848484848484849,0.0107808381338032)
--(axis cs:0.858585858585859,0.0108845948386888)
--(axis cs:0.868686868686869,0.0109883515435745)
--(axis cs:0.878787878787879,0.0106345385037909)
--(axis cs:0.888888888888889,0.0102807254640073)
--(axis cs:0.898989898989899,0.00887923832855972)
--(axis cs:0.909090909090909,0.00747775119311212)
--(axis cs:0.919191919191919,0.00475670969797548)
--(axis cs:0.929292929292929,0.00203566820283883)
--(axis cs:0.939393939393939,-0.00109606129026472)
--(axis cs:0.94949494949495,-0.00422779078336826)
--(axis cs:0.95959595959596,-0.00668711669192415)
--(axis cs:0.96969696969697,-0.00914644260048004)
--(axis cs:0.97979797979798,-0.0101197178834428)
--(axis cs:0.98989898989899,-0.0110929931664057)
--(axis cs:1,-0.00877855438083922)
--(axis cs:1,0.00762354735856373)
--(axis cs:1,0.00762354735856373)
--(axis cs:0.98989898989899,0.00515593969493997)
--(axis cs:0.97979797979798,0.00565734500650702)
--(axis cs:0.96969696969697,0.00615875031807406)
--(axis cs:0.95959595959596,0.00841681923122057)
--(axis cs:0.94949494949495,0.0106748881443671)
--(axis cs:0.939393939393939,0.0131110532220704)
--(axis cs:0.929292929292929,0.0155472182997737)
--(axis cs:0.919191919191919,0.0169358961600054)
--(axis cs:0.909090909090909,0.018324574020237)
--(axis cs:0.898989898989899,0.0187421878439456)
--(axis cs:0.888888888888889,0.0191598016676542)
--(axis cs:0.878787878787879,0.0187748615249449)
--(axis cs:0.868686868686869,0.0183899213822355)
--(axis cs:0.858585858585859,0.0176510887248125)
--(axis cs:0.848484848484849,0.0169122560673894)
--(axis cs:0.838383838383838,0.0161596753667023)
--(axis cs:0.828282828282828,0.0154070946660152)
--(axis cs:0.818181818181818,0.0147083323518114)
--(axis cs:0.808080808080808,0.0140095700376075)
--(axis cs:0.797979797979798,0.0133746827400953)
--(axis cs:0.787878787878788,0.0127397954425831)
--(axis cs:0.777777777777778,0.0124674892720031)
--(axis cs:0.767676767676768,0.0121951831014231)
--(axis cs:0.757575757575758,0.0126304391984775)
--(axis cs:0.747474747474748,0.0130656952955318)
--(axis cs:0.737373737373737,0.0143852466995121)
--(axis cs:0.727272727272727,0.0157047981034924)
--(axis cs:0.717171717171717,0.0176568110466265)
--(axis cs:0.707070707070707,0.0196088239897605)
--(axis cs:0.696969696969697,0.0229330864934331)
--(axis cs:0.686868686868687,0.0262573489971056)
--(axis cs:0.676767676767677,0.0312166650278893)
--(axis cs:0.666666666666667,0.036175981058673)
--(axis cs:0.656565656565657,0.0462195831659092)
--(axis cs:0.646464646464647,0.0562631852731454)
--(axis cs:0.636363636363636,0.071719238614651)
--(axis cs:0.626262626262626,0.0871752919561566)
--(axis cs:0.616161616161616,0.0836489650935436)
--(axis cs:0.606060606060606,0.0801226382309306)
--(axis cs:0.595959595959596,0.0275939046578473)
--(axis cs:0.585858585858586,-0.024934828915236)
--(axis cs:0.575757575757576,-0.145093949157777)
--(axis cs:0.565656565656566,-0.265253069400318)
--(axis cs:0.555555555555556,-0.411378707367361)
--(axis cs:0.545454545454546,-0.557504345334404)
--(axis cs:0.535353535353535,-0.670961089767404)
--(axis cs:0.525252525252525,-0.784417834200404)
--(axis cs:0.515151515151515,-0.843722340235127)
--(axis cs:0.505050505050505,-0.903026846269849)
--(axis cs:0.494949494949495,-0.923775071932657)
--(axis cs:0.484848484848485,-0.944523297595464)
--(axis cs:0.474747474747475,-0.940934848974681)
--(axis cs:0.464646464646465,-0.937346400353897)
--(axis cs:0.454545454545455,-0.916939636414333)
--(axis cs:0.444444444444444,-0.896532872474768)
--(axis cs:0.434343434343434,-0.866208855105982)
--(axis cs:0.424242424242424,-0.835884837737197)
--(axis cs:0.414141414141414,-0.800196980281877)
--(axis cs:0.404040404040404,-0.764509122826557)
--(axis cs:0.393939393939394,-0.724415069546749)
--(axis cs:0.383838383838384,-0.684321016266942)
--(axis cs:0.373737373737374,-0.644400557892507)
--(axis cs:0.363636363636364,-0.604480099518073)
--(axis cs:0.353535353535354,-0.566813505587251)
--(axis cs:0.343434343434343,-0.52914691165643)
--(axis cs:0.333333333333333,-0.492415638092641)
--(axis cs:0.323232323232323,-0.455684364528851)
--(axis cs:0.313131313131313,-0.421190669783948)
--(axis cs:0.303030303030303,-0.386696975039044)
--(axis cs:0.292929292929293,-0.353537074860459)
--(axis cs:0.282828282828283,-0.320377174681874)
--(axis cs:0.272727272727273,-0.287771850675265)
--(axis cs:0.262626262626263,-0.255166526668657)
--(axis cs:0.252525252525253,-0.221908544841312)
--(axis cs:0.242424242424242,-0.188650563013967)
--(axis cs:0.232323232323232,-0.154709101865934)
--(axis cs:0.222222222222222,-0.120767640717901)
--(axis cs:0.212121212121212,-0.0873927230149638)
--(axis cs:0.202020202020202,-0.0540178053120267)
--(axis cs:0.191919191919192,-0.0227568465531766)
--(axis cs:0.181818181818182,0.00850411220567351)
--(axis cs:0.171717171717172,0.0342792039291616)
--(axis cs:0.161616161616162,0.0600542956526497)
--(axis cs:0.151515151515152,0.0784429696985325)
--(axis cs:0.141414141414141,0.0968316437444153)
--(axis cs:0.131313131313131,0.111984982882767)
--(axis cs:0.121212121212121,0.127138322021118)
--(axis cs:0.111111111111111,0.144374842135251)
--(axis cs:0.101010101010101,0.161611362249383)
--(axis cs:0.0909090909090909,0.18221467716803)
--(axis cs:0.0808080808080808,0.202817992086677)
--(axis cs:0.0707070707070707,0.213595237383931)
--(axis cs:0.0606060606060606,0.224372482681185)
--(axis cs:0.0505050505050505,0.226321639690093)
--(axis cs:0.0404040404040404,0.228270796699002)
--(axis cs:0.0303030303030303,0.188288808400189)
--(axis cs:0.0202020202020202,0.148306820101376)
--(axis cs:0.0101010101010101,0.0793930827262191)
--(axis cs:0,0.0104793453510622)
--cycle;

\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,0.0104793453510622)
--(axis cs:0,-0.00594324474291499)
--(axis cs:0.0101010101010101,0.0093281262013194)
--(axis cs:0.0202020202020202,0.0245994971455538)
--(axis cs:0.0303030303030303,0.0256895359937442)
--(axis cs:0.0404040404040404,0.0267795748419347)
--(axis cs:0.0505050505050505,0.00632074234969604)
--(axis cs:0.0606060606060606,-0.0141380901425426)
--(axis cs:0.0707070707070707,-0.0546663642088749)
--(axis cs:0.0808080808080808,-0.0951946382752073)
--(axis cs:0.0909090909090909,-0.141884243759318)
--(axis cs:0.101010101010101,-0.188573849243429)
--(axis cs:0.111111111111111,-0.232906460981409)
--(axis cs:0.121212121212121,-0.27723907271939)
--(axis cs:0.131313131313131,-0.318461720552302)
--(axis cs:0.141414141414141,-0.359684368385215)
--(axis cs:0.151515151515152,-0.397607847837869)
--(axis cs:0.161616161616162,-0.435531327290523)
--(axis cs:0.171717171717172,-0.468736208742764)
--(axis cs:0.181818181818182,-0.501941090195004)
--(axis cs:0.191919191919192,-0.529339847012396)
--(axis cs:0.202020202020202,-0.556738603829787)
--(axis cs:0.212121212121212,-0.579570884712083)
--(axis cs:0.222222222222222,-0.602403165594379)
--(axis cs:0.232323232323232,-0.622875183934514)
--(axis cs:0.242424242424242,-0.643347202274649)
--(axis cs:0.252525252525253,-0.664771609981052)
--(axis cs:0.262626262626263,-0.686196017687454)
--(axis cs:0.272727272727273,-0.710419387587403)
--(axis cs:0.282828282828283,-0.734642757487351)
--(axis cs:0.292929292929293,-0.762047859138557)
--(axis cs:0.303030303030303,-0.789452960789763)
--(axis cs:0.313131313131313,-0.81952246025861)
--(axis cs:0.323232323232323,-0.849591959727456)
--(axis cs:0.333333333333333,-0.883256982429349)
--(axis cs:0.343434343434343,-0.916922005131243)
--(axis cs:0.353535353535354,-0.954608464952028)
--(axis cs:0.363636363636364,-0.992294924772813)
--(axis cs:0.373737373737374,-1.03404555775243)
--(axis cs:0.383838383838384,-1.07579619073205)
--(axis cs:0.393939393939394,-1.12104273842523)
--(axis cs:0.404040404040404,-1.16628928611841)
--(axis cs:0.414141414141414,-1.21277158420935)
--(axis cs:0.424242424242424,-1.2592538823003)
--(axis cs:0.434343434343434,-1.30288015051728)
--(axis cs:0.444444444444444,-1.34650641873426)
--(axis cs:0.454545454545455,-1.37819685776788)
--(axis cs:0.464646464646465,-1.40988729680149)
--(axis cs:0.474747474747475,-1.41933620341025)
--(axis cs:0.484848484848485,-1.42878511001901)
--(axis cs:0.494949494949495,-1.40896179445507)
--(axis cs:0.505050505050505,-1.38913847889112)
--(axis cs:0.515151515151515,-1.33413856588114)
--(axis cs:0.525252525252525,-1.27913865287116)
--(axis cs:0.535353535353535,-1.18068476486035)
--(axis cs:0.545454545454546,-1.08223087684954)
--(axis cs:0.555555555555556,-0.939477935918152)
--(axis cs:0.565656565656566,-0.796724994986766)
--(axis cs:0.575757575757576,-0.630403919947433)
--(axis cs:0.585858585858586,-0.464082844908099)
--(axis cs:0.595959595959596,-0.330847575299649)
--(axis cs:0.606060606060606,-0.197612305691199)
--(axis cs:0.616161616161616,-0.127887859276541)
--(axis cs:0.626262626262626,-0.058163412861883)
--(axis cs:0.636363636363636,-0.0283204414174096)
--(axis cs:0.646464646464647,0.00152253002706375)
--(axis cs:0.656565656565657,0.00705917495357486)
--(axis cs:0.666666666666667,0.012595819880086)
--(axis cs:0.676767676767677,0.0105220177937502)
--(axis cs:0.686868686868687,0.00844821570741442)
--(axis cs:0.696969696969697,0.00723961747244877)
--(axis cs:0.707070707070707,0.00603101923748311)
--(axis cs:0.717171717171717,0.00583204380028809)
--(axis cs:0.727272727272727,0.00563306836309306)
--(axis cs:0.737373737373737,0.00581176912926457)
--(axis cs:0.747474747474748,0.00599046989543608)
--(axis cs:0.757575757575758,0.00637462493026323)
--(axis cs:0.767676767676768,0.00675877996509038)
--(axis cs:0.777777777777778,0.0072595828387271)
--(axis cs:0.787878787878788,0.00776038571236382)
--(axis cs:0.797979797979798,0.00830171529270297)
--(axis cs:0.808080808080808,0.00884304487304212)
--(axis cs:0.818181818181818,0.00939907710768608)
--(axis cs:0.828282828282828,0.00995510934233005)
--(axis cs:0.838383838383838,0.0103679737380666)
--(axis cs:0.848484848484849,0.0107808381338032)
--(axis cs:0.858585858585859,0.0108845948386888)
--(axis cs:0.868686868686869,0.0109883515435745)
--(axis cs:0.878787878787879,0.0106345385037909)
--(axis cs:0.888888888888889,0.0102807254640073)
--(axis cs:0.898989898989899,0.00887923832855972)
--(axis cs:0.909090909090909,0.00747775119311212)
--(axis cs:0.919191919191919,0.00475670969797548)
--(axis cs:0.929292929292929,0.00203566820283883)
--(axis cs:0.939393939393939,-0.00109606129026472)
--(axis cs:0.94949494949495,-0.00422779078336826)
--(axis cs:0.95959595959596,-0.00668711669192415)
--(axis cs:0.96969696969697,-0.00914644260048004)
--(axis cs:0.97979797979798,-0.0101197178834428)
--(axis cs:0.98989898989899,-0.0110929931664057)
--(axis cs:1,-0.00877855438083922)
--(axis cs:1,0.00762354735856373)
--(axis cs:1,0.00762354735856373)
--(axis cs:0.98989898989899,0.00515593969493997)
--(axis cs:0.97979797979798,0.00565734500650702)
--(axis cs:0.96969696969697,0.00615875031807406)
--(axis cs:0.95959595959596,0.00841681923122057)
--(axis cs:0.94949494949495,0.0106748881443671)
--(axis cs:0.939393939393939,0.0131110532220704)
--(axis cs:0.929292929292929,0.0155472182997737)
--(axis cs:0.919191919191919,0.0169358961600054)
--(axis cs:0.909090909090909,0.018324574020237)
--(axis cs:0.898989898989899,0.0187421878439456)
--(axis cs:0.888888888888889,0.0191598016676542)
--(axis cs:0.878787878787879,0.0187748615249449)
--(axis cs:0.868686868686869,0.0183899213822355)
--(axis cs:0.858585858585859,0.0176510887248125)
--(axis cs:0.848484848484849,0.0169122560673894)
--(axis cs:0.838383838383838,0.0161596753667023)
--(axis cs:0.828282828282828,0.0154070946660152)
--(axis cs:0.818181818181818,0.0147083323518114)
--(axis cs:0.808080808080808,0.0140095700376075)
--(axis cs:0.797979797979798,0.0133746827400953)
--(axis cs:0.787878787878788,0.0127397954425831)
--(axis cs:0.777777777777778,0.0124674892720031)
--(axis cs:0.767676767676768,0.0121951831014231)
--(axis cs:0.757575757575758,0.0126304391984775)
--(axis cs:0.747474747474748,0.0130656952955318)
--(axis cs:0.737373737373737,0.0143852466995121)
--(axis cs:0.727272727272727,0.0157047981034924)
--(axis cs:0.717171717171717,0.0176568110466265)
--(axis cs:0.707070707070707,0.0196088239897605)
--(axis cs:0.696969696969697,0.0229330864934331)
--(axis cs:0.686868686868687,0.0262573489971056)
--(axis cs:0.676767676767677,0.0312166650278893)
--(axis cs:0.666666666666667,0.036175981058673)
--(axis cs:0.656565656565657,0.0462195831659092)
--(axis cs:0.646464646464647,0.0562631852731454)
--(axis cs:0.636363636363636,0.071719238614651)
--(axis cs:0.626262626262626,0.0871752919561566)
--(axis cs:0.616161616161616,0.0836489650935436)
--(axis cs:0.606060606060606,0.0801226382309306)
--(axis cs:0.595959595959596,0.0275939046578473)
--(axis cs:0.585858585858586,-0.024934828915236)
--(axis cs:0.575757575757576,-0.145093949157777)
--(axis cs:0.565656565656566,-0.265253069400318)
--(axis cs:0.555555555555556,-0.411378707367361)
--(axis cs:0.545454545454546,-0.557504345334404)
--(axis cs:0.535353535353535,-0.670961089767404)
--(axis cs:0.525252525252525,-0.784417834200404)
--(axis cs:0.515151515151515,-0.843722340235127)
--(axis cs:0.505050505050505,-0.903026846269849)
--(axis cs:0.494949494949495,-0.923775071932657)
--(axis cs:0.484848484848485,-0.944523297595464)
--(axis cs:0.474747474747475,-0.940934848974681)
--(axis cs:0.464646464646465,-0.937346400353897)
--(axis cs:0.454545454545455,-0.916939636414333)
--(axis cs:0.444444444444444,-0.896532872474768)
--(axis cs:0.434343434343434,-0.866208855105982)
--(axis cs:0.424242424242424,-0.835884837737197)
--(axis cs:0.414141414141414,-0.800196980281877)
--(axis cs:0.404040404040404,-0.764509122826557)
--(axis cs:0.393939393939394,-0.724415069546749)
--(axis cs:0.383838383838384,-0.684321016266942)
--(axis cs:0.373737373737374,-0.644400557892507)
--(axis cs:0.363636363636364,-0.604480099518073)
--(axis cs:0.353535353535354,-0.566813505587251)
--(axis cs:0.343434343434343,-0.52914691165643)
--(axis cs:0.333333333333333,-0.492415638092641)
--(axis cs:0.323232323232323,-0.455684364528851)
--(axis cs:0.313131313131313,-0.421190669783948)
--(axis cs:0.303030303030303,-0.386696975039044)
--(axis cs:0.292929292929293,-0.353537074860459)
--(axis cs:0.282828282828283,-0.320377174681874)
--(axis cs:0.272727272727273,-0.287771850675265)
--(axis cs:0.262626262626263,-0.255166526668657)
--(axis cs:0.252525252525253,-0.221908544841312)
--(axis cs:0.242424242424242,-0.188650563013967)
--(axis cs:0.232323232323232,-0.154709101865934)
--(axis cs:0.222222222222222,-0.120767640717901)
--(axis cs:0.212121212121212,-0.0873927230149638)
--(axis cs:0.202020202020202,-0.0540178053120267)
--(axis cs:0.191919191919192,-0.0227568465531766)
--(axis cs:0.181818181818182,0.00850411220567351)
--(axis cs:0.171717171717172,0.0342792039291616)
--(axis cs:0.161616161616162,0.0600542956526497)
--(axis cs:0.151515151515152,0.0784429696985325)
--(axis cs:0.141414141414141,0.0968316437444153)
--(axis cs:0.131313131313131,0.111984982882767)
--(axis cs:0.121212121212121,0.127138322021118)
--(axis cs:0.111111111111111,0.144374842135251)
--(axis cs:0.101010101010101,0.161611362249383)
--(axis cs:0.0909090909090909,0.18221467716803)
--(axis cs:0.0808080808080808,0.202817992086677)
--(axis cs:0.0707070707070707,0.213595237383931)
--(axis cs:0.0606060606060606,0.224372482681185)
--(axis cs:0.0505050505050505,0.226321639690093)
--(axis cs:0.0404040404040404,0.228270796699002)
--(axis cs:0.0303030303030303,0.188288808400189)
--(axis cs:0.0202020202020202,0.148306820101376)
--(axis cs:0.0101010101010101,0.0793930827262191)
--(axis cs:0,0.0104793453510622)
--cycle;

\addplot [semithick, red]
table {%
0 -0.086544679494444
0.00628930817610063 -0.0876025792816825
0.0125786163522013 -0.0851991620341819
0.0188679245283019 -0.0791304169775623
0.0251572327044025 -0.0757684042543799
0.0314465408805031 -0.0628774476944468
0.0377358490566038 -0.045067887348763
0.0440251572327044 -0.0196591182897203
0.050314465408805 0.00543737005689
0.0566037735849057 0.0224356110913072
0.0628930817610063 0.0323430643939101
0.0691823899371069 0.040800183319321
0.0754716981132076 0.0392785925568472
0.0817610062893082 0.0406289900427845
0.0880503144654088 0.0377613670143259
0.0943396226415094 0.0273385807404169
0.10062893081761 0.016068078845001
0.106918238993711 0.00240478334867191
0.113207547169811 -0.0120185259103571
0.119496855345912 -0.0258361717174421
0.125786163522013 -0.0400909375811482
0.132075471698113 -0.0556819894333938
0.138364779874214 -0.070533562237142
0.144654088050314 -0.0844206711143528
0.150943396226415 -0.0981126120311886
0.157232704402516 -0.111311615908059
0.163522012578616 -0.125654374392607
0.169811320754717 -0.13901846886693
0.176100628930818 -0.154041554494857
0.182389937106918 -0.167466883993152
0.188679245283019 -0.182488557724091
0.19496855345912 -0.198338974789593
0.20125786163522 -0.215596962546279
0.207547169811321 -0.231453760591259
0.213836477987421 -0.248813063344342
0.220125786163522 -0.265879082629842
0.226415094339623 -0.285757625450627
0.232704402515723 -0.308963790113727
0.238993710691824 -0.331429012391668
0.245283018867925 -0.352560394674921
0.251572327044025 -0.378252854352159
0.257861635220126 -0.404286947402945
0.264150943396226 -0.431276843617438
0.270440251572327 -0.462228998764133
0.276729559748428 -0.490855875138124
0.283018867924528 -0.519962522088753
0.289308176100629 -0.554098646375798
0.29559748427673 -0.588209074413337
0.30188679245283 -0.619761079729658
0.308176100628931 -0.658654815538391
0.314465408805031 -0.694637433243948
0.320754716981132 -0.731878865844806
0.327044025157233 -0.770263488296112
0.333333333333333 -0.812312606942588
0.339622641509434 -0.850963865660438
0.345911949685535 -0.895108804758997
0.352201257861635 -0.936010914317321
0.358490566037736 -0.981158054533365
0.364779874213837 -1.02880287571621
0.371069182389937 -1.07727634870264
0.377358490566038 -1.11824889706006
0.383647798742138 -1.16843882140043
0.389937106918239 -1.21241636429537
0.39622641509434 -1.25754443561498
0.40251572327044 -1.29976073984653
0.408805031446541 -1.34059595868475
0.415094339622642 -1.38147295209226
0.421383647798742 -1.42006705370684
0.427672955974843 -1.4511507125631
0.433962264150943 -1.48624606207646
0.440251572327044 -1.51580144039702
0.446540880503145 -1.53854663635921
0.452830188679245 -1.56748288973554
0.459119496855346 -1.5849243357583
0.465408805031447 -1.59455256529243
0.471698113207547 -1.60815515855924
0.477987421383648 -1.60905039846734
0.484276729559748 -1.60664146497381
0.490566037735849 -1.60006805523571
0.49685534591195 -1.58325495536111
0.50314465408805 -1.55516346235686
0.509433962264151 -1.52850624831951
0.515723270440252 -1.49047048877389
0.522012578616352 -1.44428922096595
0.528301886792453 -1.39903329172492
0.534591194968553 -1.34142034662243
0.540880503144654 -1.26366283310386
0.547169811320755 -1.18472604238855
0.553459119496855 -1.09832620710683
0.559748427672956 -1.01116992554733
0.566037735849057 -0.920157905038932
0.572327044025157 -0.819880402473559
0.578616352201258 -0.713482387131432
0.584905660377358 -0.608468246855977
0.591194968553459 -0.504420501865562
0.59748427672956 -0.413284959880693
0.60377358490566 -0.324490259249347
0.610062893081761 -0.240455245119292
0.616352201257862 -0.169194307090092
0.622641509433962 -0.10807607523397
0.628930817610063 -0.0614405201530331
0.635220125786164 -0.0237502162734631
0.641509433962264 0.0028673549855113
0.647798742138365 0.0179879010294915
0.654088050314465 0.0289796499858851
0.660377358490566 0.0377397123955676
0.666666666666667 0.0383538931171545
0.672955974842767 0.0369699324906703
0.679245283018868 0.0345931447596567
0.685534591194969 0.031933962665251
0.691823899371069 0.0297288289243481
0.69811320754717 0.029005120585024
0.704402515723271 0.0268444602689813
0.710691823899371 0.0243606818764412
0.716981132075472 0.0225108805016168
0.723270440251572 0.0210120669907453
0.729559748427673 0.0197165828753794
0.735849056603774 0.0183292320134463
0.742138364779874 0.0171331712313699
0.748427672955975 0.015970700232983
0.754716981132076 0.0148383331531068
0.761006289308176 0.0138554011521
0.767295597484277 0.0129470659690189
0.773584905660377 0.0123412662733911
0.779874213836478 0.0118963824502643
0.786163522012579 0.0114697152998208
0.792452830188679 0.0111649315657668
0.79874213836478 0.0110019379969544
0.805031446540881 0.0109884835487074
0.811320754716981 0.0110472497804546
0.817610062893082 0.0112997180389543
0.823899371069182 0.0118810718012067
0.830188679245283 0.0126569340007198
0.836477987421384 0.0134756648862651
0.842767295597484 0.0142956663238248
0.849056603773585 0.0151379239008782
0.855345911949686 0.0160406970042842
0.861635220125786 0.0169581299769238
0.867924528301887 0.0178030258349699
0.874213836477987 0.0185013678873537
0.880503144654088 0.0188955930682999
0.886792452830189 0.0189499551612203
0.893081761006289 0.0188676498641831
0.89937106918239 0.0184624294918708
0.905660377358491 0.0176673812305227
0.911949685534591 0.0166244661698764
0.918238993710692 0.0149784349071235
0.924528301886792 0.0128037000960419
0.930817610062893 0.0102276006811732
0.937106918238994 0.0071953984721463
0.943396226415094 0.00437163535125079
0.949685534591195 0.00232894886972452
0.955974842767296 -0.00321068562247732
0.962264150943396 -0.00851289485453639
0.968553459119497 -0.0169338968660438
0.974842767295597 -0.0231453601418415
0.981132075471698 -0.028800844343083
0.987421383647799 -0.0325563527293439
0.993710691823899 -0.0410624634986178
1 -0.0996769268039128
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.0649250384792326
0.00628930817610063 -0.0722443072003772
0.0125786163522013 -0.067876411804182
0.0188679245283019 -0.0593680157250111
0.0251572327044025 -0.0531156715805266
0.0314465408805031 -0.0347783922108863
0.0377358490566038 -0.0127741552822516
0.0440251572327044 0.0139104433311188
0.050314465408805 0.0400479469952571
0.0566037735849057 0.0505359336167349
0.0628930817610063 0.0557158285566439
0.0691823899371069 0.0640072196192892
0.0754716981132076 0.0637757734146441
0.0817610062893082 0.0599270369085236
0.0880503144654088 0.0595508303157688
0.0943396226415094 0.0535994037502357
0.10062893081761 0.0462510206652426
0.106918238993711 0.0363779631087679
0.113207547169811 0.0263745808170202
0.119496855345912 0.01641374340888
0.125786163522013 0.00691442268925145
0.132075471698113 -0.00499054633894935
0.138364779874214 -0.0155043973906402
0.144654088050314 -0.0253314157860782
0.150943396226415 -0.0327202511821569
0.157232704402516 -0.0402703584979629
0.163522012578616 -0.0476246443114049
0.169811320754717 -0.0564718770235903
0.176100628930818 -0.0628380566845479
0.182389937106918 -0.0684098655616431
0.188679245283019 -0.0774092680748329
0.19496855345912 -0.0887210756521085
0.20125786163522 -0.0941321012304669
0.207547169811321 -0.101553020691635
0.213836477987421 -0.110489906846408
0.220125786163522 -0.119619634135599
0.226415094339623 -0.128783001248584
0.232704402515723 -0.144526522432783
0.238993710691824 -0.157141793756668
0.245283018867925 -0.169482998555214
0.251572327044025 -0.181075246592309
0.257861635220126 -0.200402349707466
0.264150943396226 -0.216886600512471
0.270440251572327 -0.239529577605092
0.276729559748428 -0.25806778495402
0.283018867924528 -0.27897996721584
0.289308176100629 -0.303995055384877
0.29559748427673 -0.33048223743124
0.30188679245283 -0.363860036387857
0.308176100628931 -0.394756821175698
0.314465408805031 -0.43498613470577
0.320754716981132 -0.468372400591297
0.327044025157233 -0.52028749376962
0.333333333333333 -0.565306610115671
0.339622641509434 -0.614155401180692
0.345911949685535 -0.667576623655405
0.352201257861635 -0.730691861940877
0.358490566037736 -0.789519474862057
0.364779874213837 -0.852819326852379
0.371069182389937 -0.922412785227538
0.377358490566038 -0.992029905739799
0.383647798742138 -1.05040550606009
0.389937106918239 -1.09844617786875
0.39622641509434 -1.12923768444628
0.40251572327044 -1.13719309568103
0.408805031446541 -1.14927614619878
0.415094339622642 -1.14548052571415
0.421383647798742 -1.15063185035846
0.427672955974843 -1.13794213900404
0.433962264150943 -1.13993695058057
0.440251572327044 -1.14367795389724
0.446540880503145 -1.14857502226961
0.452830188679245 -1.1625205188656
0.459119496855346 -1.17321415322763
0.465408805031447 -1.18126038722957
0.471698113207547 -1.19030245775178
0.477987421383648 -1.18960023074269
0.484276729559748 -1.18867168968295
0.490566037735849 -1.18164860683026
0.49685534591195 -1.168291906218
0.50314465408805 -1.14764994339524
0.509433962264151 -1.12575916627688
0.515723270440252 -1.09311050537665
0.522012578616352 -1.05585541596954
0.528301886792453 -1.01768507193036
0.534591194968553 -0.972416078418508
0.540880503144654 -0.910297570242025
0.547169811320755 -0.842735096693319
0.553459119496855 -0.770338953579312
0.559748427672956 -0.694352622005919
0.566037735849057 -0.61916206715943
0.572327044025157 -0.536520009269384
0.578616352201258 -0.442980982795753
0.584905660377358 -0.346707980016615
0.591194968553459 -0.25928913736251
0.59748427672956 -0.179218438576992
0.60377358490566 -0.111740981870826
0.610062893081761 -0.0507258017408625
0.616352201257862 0.00443823577671515
0.622641509433962 0.0455035724902999
0.628930817610063 0.0688769228449056
0.635220125786164 0.0814104609783414
0.641509433962264 0.0868225818469958
0.647798742138365 0.0844829548077498
0.654088050314465 0.0799711019781578
0.660377358490566 0.0775029763702354
0.666666666666667 0.0677811216604197
0.672955974842767 0.0605364660221034
0.679245283018868 0.0522493823249836
0.685534591194969 0.0466552502067454
0.691823899371069 0.042844337053333
0.69811320754717 0.0424351031707945
0.704402515723271 0.0394018815946422
0.710691823899371 0.0352999193524323
0.716981132075472 0.0321906195828911
0.723270440251572 0.0298861595670603
0.729559748427673 0.027862328782737
0.735849056603774 0.0257127017689017
0.742138364779874 0.0238233686385887
0.748427672955975 0.0220575945191446
0.754716981132076 0.0202488561557075
0.761006289308176 0.018579188120978
0.767295597484277 0.0171252421423279
0.773584905660377 0.0162254072368643
0.779874213836478 0.0155682786665519
0.786163522012579 0.0151579509731428
0.792452830188679 0.0150919873273061
0.79874213836478 0.0153505842200506
0.805031446540881 0.0158161859005127
0.811320754716981 0.0161993639194895
0.817610062893082 0.0168137107600657
0.823899371069182 0.0178088952541108
0.830188679245283 0.0188991368211571
0.836477987421384 0.0199966883744685
0.842767295597484 0.0211041495423399
0.849056603773585 0.0222097594361272
0.855345911949686 0.0234431392866238
0.861635220125786 0.0247916894774136
0.867924528301887 0.0261460098832638
0.874213836477987 0.0274410944267131
0.880503144654088 0.0283538293849364
0.886792452830189 0.0288684453293537
0.893081761006289 0.0291628464111831
0.89937106918239 0.0291933815632042
0.905660377358491 0.0287370460115616
0.911949685534591 0.0278300514026118
0.918238993710692 0.0263729319898083
0.924528301886792 0.0242876189052926
0.930817610062893 0.0216555951780784
0.937106918238994 0.0186839155795698
0.943396226415094 0.0158731803006351
0.949685534591195 0.0141603121689181
0.955974842767296 0.00800777894947129
0.962264150943396 0.00270932754643669
0.968553459119497 -0.00624193010796197
0.974842767295597 -0.012036670661569
0.981132075471698 -0.0174771951657013
0.987421383647799 -0.0202705401842053
0.993710691823899 -0.0246237196129334
1 0.0591160404017642
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.108164320509655
0.00628930817610063 -0.102960851362988
0.0125786163522013 -0.102521912264182
0.0188679245283019 -0.0988928182301135
0.0251572327044025 -0.0984211369282332
0.0314465408805031 -0.0909765031780073
0.0377358490566038 -0.0773616194152744
0.0440251572327044 -0.0532286799105594
0.050314465408805 -0.0291732068814771
0.0566037735849057 -0.00566471143412043
0.0628930817610063 0.00897030023117631
0.0691823899371069 0.0175931470193527
0.0754716981132076 0.0147814116990502
0.0817610062893082 0.0213309431770455
0.0880503144654088 0.0159719037128829
0.0943396226415094 0.00107775773059814
0.10062893081761 -0.0141148629752406
0.106918238993711 -0.0315683964114241
0.113207547169811 -0.0504116326377344
0.119496855345912 -0.0680860868437641
0.125786163522013 -0.0870962978515478
0.132075471698113 -0.106373432527838
0.138364779874214 -0.125562727083644
0.144654088050314 -0.143509926442627
0.150943396226415 -0.16350497288022
0.157232704402516 -0.182352873318155
0.163522012578616 -0.203684104473809
0.169811320754717 -0.221565060710269
0.176100628930818 -0.245245052305166
0.182389937106918 -0.266523902424661
0.188679245283019 -0.28756784737335
0.19496855345912 -0.307956873927078
0.20125786163522 -0.337061823862092
0.207547169811321 -0.361354500490882
0.213836477987421 -0.387136219842276
0.220125786163522 -0.412138531124084
0.226415094339623 -0.44273224965267
0.232704402515723 -0.473401057794671
0.238993710691824 -0.505716231026668
0.245283018867925 -0.535637790794628
0.251572327044025 -0.575430462112008
0.257861635220126 -0.608171545098423
0.264150943396226 -0.645667086722405
0.270440251572327 -0.684928419923175
0.276729559748428 -0.723643965322228
0.283018867924528 -0.760945076961665
0.289308176100629 -0.804202237366719
0.29559748427673 -0.845935911395434
0.30188679245283 -0.875662123071459
0.308176100628931 -0.922552809901084
0.314465408805031 -0.954288731782126
0.320754716981132 -0.995385331098315
0.327044025157233 -1.0202394828226
0.333333333333333 -1.0593186037695
0.339622641509434 -1.08777233014018
0.345911949685535 -1.12264098586259
0.352201257861635 -1.14132996669376
0.358490566037736 -1.17279663420467
0.364779874213837 -1.20478642458004
0.371069182389937 -1.23213991217774
0.377358490566038 -1.24446788838031
0.383647798742138 -1.28647213674077
0.389937106918239 -1.32638655072199
0.39622641509434 -1.38585118678368
0.40251572327044 -1.46232838401203
0.408805031446541 -1.53191577117073
0.415094339622642 -1.61746537847038
0.421383647798742 -1.68950225705523
0.427672955974843 -1.76435928612216
0.433962264150943 -1.83255517357236
0.440251572327044 -1.88792492689681
0.446540880503145 -1.92851825044882
0.452830188679245 -1.97244526060549
0.459119496855346 -1.99663451828897
0.465408805031447 -2.0078447433553
0.471698113207547 -2.02600785936669
0.477987421383648 -2.028500566192
0.484276729559748 -2.02461124026467
0.490566037735849 -2.01848750364116
0.49685534591195 -1.99821800450421
0.50314465408805 -1.96267698131848
0.509433962264151 -1.93125333036214
0.515723270440252 -1.88783047217112
0.522012578616352 -1.83272302596236
0.528301886792453 -1.78038151151948
0.534591194968553 -1.71042461482636
0.540880503144654 -1.61702809596569
0.547169811320755 -1.52671698808377
0.553459119496855 -1.42631346063435
0.559748427672956 -1.32798722908873
0.566037735849057 -1.22115374291843
0.572327044025157 -1.10324079567773
0.578616352201258 -0.983983791467111
0.584905660377358 -0.870228513695338
0.591194968553459 -0.749551866368614
0.59748427672956 -0.647351481184395
0.60377358490566 -0.537239536627869
0.610062893081761 -0.430184688497721
0.616352201257862 -0.3428268499569
0.622641509433962 -0.261655722958239
0.628930817610063 -0.191757963150972
0.635220125786164 -0.128910893525268
0.641509433962264 -0.0810878718759732
0.647798742138365 -0.0485071527487668
0.654088050314465 -0.0220118020063878
0.660377358490566 -0.0020235515791002
0.666666666666667 0.00892666457388927
0.672955974842767 0.0134033989592372
0.679245283018868 0.0169369071943299
0.685534591194969 0.0172126751237565
0.691823899371069 0.0166133207953632
0.69811320754717 0.0155751379992535
0.704402515723271 0.0142870389433203
0.710691823899371 0.0134214444004501
0.716981132075472 0.0128311414203425
0.723270440251572 0.0121379744144304
0.729559748427673 0.0115708369680217
0.735849056603774 0.010945762257991
0.742138364779874 0.0104429738241511
0.748427672955975 0.00988380594682152
0.754716981132076 0.00942781015050622
0.761006289308176 0.009131614183222
0.767295597484277 0.00876888979570985
0.773584905660377 0.00845712530991796
0.779874213836478 0.00822448623397667
0.786163522012579 0.00778147962649873
0.792452830188679 0.00723787580422746
0.79874213836478 0.00665329177385814
0.805031446540881 0.00616078119690202
0.811320754716981 0.00589513564141966
0.817610062893082 0.00578572531784299
0.823899371069182 0.00595324834830265
0.830188679245283 0.00641473118028246
0.836477987421384 0.00695464139806175
0.842767295597484 0.00748718310530974
0.849056603773585 0.00806608836562914
0.855345911949686 0.00863825472194463
0.861635220125786 0.00912457047643412
0.867924528301887 0.00946004178667599
0.874213836477987 0.00956164134799431
0.880503144654088 0.00943735675166345
0.886792452830189 0.00903146499308685
0.893081761006289 0.00857245331718298
0.89937106918239 0.00773147742053746
0.905660377358491 0.0065977164494838
0.911949685534591 0.00541888093714107
0.918238993710692 0.00358393782443867
0.924528301886792 0.00131978128679114
0.930817610062893 -0.00120039381573187
0.937106918238994 -0.00429311863527715
0.943396226415094 -0.00712990959813351
0.949685534591195 -0.00950241442946911
0.955974842767296 -0.0144291501944259
0.962264150943396 -0.0197351172555095
0.968553459119497 -0.0276258636241257
0.974842767295597 -0.034254049622114
0.981132075471698 -0.0401244935204648
0.987421383647799 -0.0448421652744825
0.993710691823899 -0.0575012073843022
1 -0.25846989400959
};
\addplot [semithick, blue]
table {%
0 -0.0910965077319962
0.00840336134453781 -0.0906888214700569
0.0168067226890756 -0.0790736688751879
0.0252100840336134 -0.0674254902174674
0.0336134453781513 -0.0430868353416751
0.0420168067226891 -0.0160458386138686
0.0504201680672269 0.0170128326360643
0.0588235294117647 0.0379293957726886
0.0672268907563025 0.0537784518990429
0.0756302521008403 0.0542921458352283
0.0840336134453781 0.049511591063669
0.092436974789916 0.0446924468109664
0.100840336134454 0.0324122467496738
0.109243697478992 0.0165060903601607
0.117647058823529 0.000771984658044516
0.126050420168067 -0.0157288138810738
0.134453781512605 -0.0321053871214287
0.142857142857143 -0.0477973698168182
0.151260504201681 -0.0632451200249139
0.159663865546218 -0.0801317651426875
0.168067226890756 -0.0971864964089362
0.176470588235294 -0.114074851273465
0.184873949579832 -0.130953593147839
0.19327731092437 -0.152389828142139
0.201680672268908 -0.171827653673416
0.210084033613445 -0.193082904305887
0.218487394957983 -0.214608923270578
0.226890756302521 -0.240220034174811
0.235294117647059 -0.266278268415264
0.243697478991597 -0.295337477654044
0.252100840336134 -0.324600170575939
0.260504201680672 -0.352697702730879
0.26890756302521 -0.383856649784871
0.277310924369748 -0.417578962635426
0.285714285714286 -0.451397053449175
0.294117647058824 -0.484213590553173
0.302521008403361 -0.518338803307775
0.310924369747899 -0.553721873494962
0.319327731092437 -0.593733520354931
0.327731092436975 -0.633365817418302
0.336134453781513 -0.670160886155204
0.34453781512605 -0.711100563629626
0.352941176470588 -0.764994920041304
0.361344537815126 -0.81701432211221
0.369747899159664 -0.868245907176432
0.378151260504202 -0.920992778853082
0.386554621848739 -0.983736718139477
0.394957983193277 -1.0488046052254
0.403361344537815 -1.10852420302521
0.411764705882353 -1.17088902204033
0.420168067226891 -1.23426076086362
0.428571428571429 -1.299319770453
0.436974789915966 -1.35677381888961
0.445378151260504 -1.41280690093111
0.453781512605042 -1.46156628585221
0.46218487394958 -1.49422605685578
0.470588235294118 -1.5280471192964
0.478991596638655 -1.55284462661052
0.487394957983193 -1.56043818778585
0.495798319327731 -1.54764210726844
0.504201680672269 -1.52375807555051
0.512605042016807 -1.48248616569831
0.521008403361344 -1.42222732985524
0.529411764705882 -1.33310769603262
0.53781512605042 -1.23124510139375
0.546218487394958 -1.11134376342966
0.554621848739496 -0.98434824398584
0.563025210084034 -0.838262783624246
0.571428571428571 -0.68925619087145
0.579831932773109 -0.539460773339926
0.588235294117647 -0.401473415793754
0.596638655462185 -0.269000849098325
0.605042016806723 -0.15748982592668
0.61344537815126 -0.0675341169993688
0.621848739495798 -0.00376060580450042
0.630252100840336 0.0389876704081376
0.638655462184874 0.0604960389574705
0.647058823529412 0.0681251108989422
0.65546218487395 0.065223274043819
0.663865546218487 0.0627470934557556
0.672268907563025 0.0529912078236246
0.680672268907563 0.0450674348987178
0.689075630252101 0.0369313728138647
0.697478991596639 0.0329492708615981
0.705882352941176 0.0284690627082223
0.714285714285714 0.0243133423852028
0.722689075630252 0.0216373895929562
0.73109243697479 0.019401929246096
0.739495798319328 0.017308391560678
0.747899159663866 0.0154818763126313
0.756302521008403 0.0141649311726541
0.764705882352941 0.0132197670482136
0.773109243697479 0.012606164460705
0.781512605042017 0.0122997723040343
0.789915966386555 0.0120886253461319
0.798319327731092 0.0119654347780266
0.80672268907563 0.0121201160014019
0.815126050420168 0.0125859430341449
0.823529411764706 0.0132969205445145
0.831932773109244 0.0143506670169028
0.840336134453782 0.0155692545576704
0.848739495798319 0.0170107657959374
0.857142857142857 0.0182897634262578
0.865546218487395 0.0193508739283936
0.873949579831933 0.0198797397517765
0.882352941176471 0.0198701383719756
0.890756302521008 0.0186612767564298
0.899159663865546 0.0164124771417431
0.907563025210084 0.0128742317853686
0.915966386554622 0.00811591451841444
0.92436974789916 0.00268013810597607
0.932773109243697 -0.00312935234999574
0.941176470588235 -0.00881605627017282
0.949579831932773 -0.0123040138497133
0.957983193277311 -0.0162703554218169
0.966386554621849 -0.025992706489092
0.974789915966387 -0.0409371338035518
0.983193277310924 -0.0462382239078349
0.991596638655462 -0.0490349434216035
1 -0.0808259815127094
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.0625179348819511
0.00840336134453781 -0.0611035518001313
0.0168067226890756 -0.0421351850492964
0.0252100840336134 -0.0305436488840945
0.0336134453781513 -0.00144950216121886
0.0420168067226891 0.0267325257936904
0.0504201680672269 0.0576434956706078
0.0588235294117647 0.0631158942292683
0.0672268907563025 0.0735241898521146
0.0756302521008403 0.0723975415873934
0.0840336134453781 0.0633401449430389
0.092436974789916 0.0645910932054526
0.100840336134454 0.0563808031195731
0.109243697478992 0.0453833651808342
0.117647058823529 0.036133041400318
0.126050420168067 0.0254550553479568
0.134453781512605 0.0156687334418788
0.142857142857143 0.00603548900965845
0.151260504201681 -0.00432400004013359
0.159663865546218 -0.0155109006583201
0.168067226890756 -0.0268786686490611
0.176470588235294 -0.0385239911061877
0.184873949579832 -0.0517053546304594
0.19327731092437 -0.0662308339633402
0.201680672268908 -0.0813756136654453
0.210084033613445 -0.0973795196387029
0.218487394957983 -0.114036339062589
0.226890756302521 -0.131370177159247
0.235294117647059 -0.150819847660564
0.243697478991597 -0.174980941829997
0.252100840336134 -0.198450108551243
0.260504201680672 -0.221645824417461
0.26890756302521 -0.247127809209258
0.277310924369748 -0.277628850521929
0.285714285714286 -0.30902311292182
0.294117647058824 -0.340040861483193
0.302521008403361 -0.371465777287088
0.310924369747899 -0.408006043697263
0.319327731092437 -0.449621381595602
0.327731092436975 -0.489723645309749
0.336134453781513 -0.526023621466084
0.34453781512605 -0.566989990141956
0.352941176470588 -0.621548336013585
0.361344537815126 -0.672561961564454
0.369747899159664 -0.719964067599966
0.378151260504202 -0.76932180121355
0.386554621848739 -0.834814027174436
0.394957983193277 -0.896898597876736
0.403361344537815 -0.951339710441666
0.411764705882353 -1.01353802265929
0.420168067226891 -1.08034026982205
0.428571428571429 -1.15190711696475
0.436974789915966 -1.21173418289867
0.445378151260504 -1.27199238460411
0.453781512605042 -1.32651461822633
0.46218487394958 -1.36189171671557
0.470588235294118 -1.40251647849756
0.478991596638655 -1.42441866810226
0.487394957983193 -1.42241672371282
0.495798319327731 -1.39505136644386
0.504201680672269 -1.36004890967988
0.512605042016807 -1.30647437869751
0.521008403361344 -1.23437255690761
0.529411764705882 -1.13568667381008
0.53781512605042 -1.01135149987806
0.546218487394958 -0.87797240170452
0.554621848739496 -0.74691469846719
0.563025210084034 -0.600574068700225
0.571428571428571 -0.446521216510882
0.579831932773109 -0.306553435285169
0.588235294117647 -0.189657633480133
0.596638655462185 -0.084492996697284
0.605042016806723 -0.00020006278104498
0.61344537815126 0.057069763044679
0.621848739495798 0.087578874584565
0.630252100840336 0.09730489438011
0.638655462184874 0.0931296161662269
0.647058823529412 0.0886730973043947
0.65546218487395 0.0801437767319074
0.663865546218487 0.0786978306583564
0.672268907563025 0.0663602009065482
0.680672268907563 0.0562530176020398
0.689075630252101 0.0454578798803624
0.697478991596639 0.0400109005116184
0.705882352941176 0.0359847995156149
0.714285714285714 0.0307611671541968
0.722689075630252 0.0278812354340355
0.73109243697479 0.0255054728317534
0.739495798319328 0.0229281613477391
0.747899159663866 0.0206015788583966
0.756302521008403 0.0190980142306818
0.764705882352941 0.0181311655742567
0.773109243697479 0.0175162684814774
0.781512605042017 0.0171224616888619
0.789915966386555 0.0166841603098619
0.798319327731092 0.0162630003326758
0.80672268907563 0.0162399568135718
0.815126050420168 0.0166935817914693
0.823529411764706 0.0176661934953171
0.831932773109244 0.0190218498993785
0.840336134453782 0.0205568520550865
0.848739495798319 0.0223307155493221
0.857142857142857 0.0239235659878042
0.865546218487395 0.0251894020922996
0.873949579831933 0.0257195030164989
0.882352941176471 0.025861946423568
0.890756302521008 0.0250216745532186
0.899159663865546 0.0235042149950013
0.907563025210084 0.0213884152820076
0.915966386554622 0.01800218363399
0.92436974789916 0.0138226813160332
0.932773109243697 0.00851207611450311
0.941176470588235 0.00187992430752991
0.949579831932773 -0.00427873145505984
0.957983193277311 -0.00919591350480456
0.966386554621849 -0.00851147392244458
0.974789915966387 -0.0240529699665296
0.983193277310924 -0.0297029518793628
0.991596638655462 -0.0283959091869416
1 -0.0468208322196431
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.119675080582041
0.00840336134453781 -0.120274091139982
0.0168067226890756 -0.116012152701079
0.0252100840336134 -0.10430733155084
0.0336134453781513 -0.0847241685221314
0.0420168067226891 -0.0588242030214276
0.0504201680672269 -0.0236178303984792
0.0588235294117647 0.0127428973161089
0.0672268907563025 0.0340327139459712
0.0756302521008403 0.0361867500830632
0.0840336134453781 0.0356830371842991
0.092436974789916 0.0247938004164802
0.100840336134454 0.00844369037977443
0.109243697478992 -0.0123711844605128
0.117647058823529 -0.0345890720842289
0.126050420168067 -0.0569126831101044
0.134453781512605 -0.0798795076847362
0.142857142857143 -0.101630228643295
0.151260504201681 -0.122166240009694
0.159663865546218 -0.144752629627055
0.168067226890756 -0.167494324168811
0.176470588235294 -0.189625711440742
0.184873949579832 -0.210201831665218
0.19327731092437 -0.238548822320937
0.201680672268908 -0.262279693681387
0.210084033613445 -0.288786288973071
0.218487394957983 -0.315181507478568
0.226890756302521 -0.349069891190375
0.235294117647059 -0.381736689169964
0.243697478991597 -0.41569401347809
0.252100840336134 -0.450750232600635
0.260504201680672 -0.483749581044296
0.26890756302521 -0.520585490360483
0.277310924369748 -0.557529074748924
0.285714285714286 -0.59377099397653
0.294117647058824 -0.628386319623153
0.302521008403361 -0.665211829328463
0.310924369747899 -0.699437703292662
0.319327731092437 -0.73784565911426
0.327731092436975 -0.777007989526855
0.336134453781513 -0.814298150844325
0.34453781512605 -0.855211137117295
0.352941176470588 -0.908441504069023
0.361344537815126 -0.961466682659966
0.369747899159664 -1.0165277467529
0.378151260504202 -1.07266375649261
0.386554621848739 -1.13265940910452
0.394957983193277 -1.20071061257406
0.403361344537815 -1.26570869560875
0.411764705882353 -1.32824002142137
0.420168067226891 -1.3881812519052
0.428571428571429 -1.44673242394125
0.436974789915966 -1.50181345488055
0.445378151260504 -1.55362141725812
0.453781512605042 -1.59661795347808
0.46218487394958 -1.62656039699598
0.470588235294118 -1.65357776009524
0.478991596638655 -1.68127058511879
0.487394957983193 -1.69845965185889
0.495798319327731 -1.70023284809302
0.504201680672269 -1.68746724142114
0.512605042016807 -1.65849795269912
0.521008403361344 -1.61008210280287
0.529411764705882 -1.53052871825515
0.53781512605042 -1.45113870290945
0.546218487394958 -1.34471512515479
0.554621848739496 -1.22178178950449
0.563025210084034 -1.07595149854827
0.571428571428571 -0.931991165232017
0.579831932773109 -0.772368111394683
0.588235294117647 -0.613289198107375
0.596638655462185 -0.453508701499367
0.605042016806723 -0.314779589072316
0.61344537815126 -0.192137997043417
0.621848739495798 -0.0951000861935659
0.630252100840336 -0.0193295535638347
0.638655462184874 0.027862461748714
0.647058823529412 0.0475771244934898
0.65546218487395 0.0503027713557305
0.663865546218487 0.0467963562531547
0.672268907563025 0.039622214740701
0.680672268907563 0.0338818521953959
0.689075630252101 0.028404865747367
0.697478991596639 0.0258876412115778
0.705882352941176 0.0209533259008297
0.714285714285714 0.0178655176162089
0.722689075630252 0.0153935437518769
0.73109243697479 0.0132983856604385
0.739495798319328 0.0116886217736168
0.747899159663866 0.010362173766866
0.756302521008403 0.00923184811462643
0.764705882352941 0.00830836852217048
0.773109243697479 0.0076960604399326
0.781512605042017 0.00747708291920676
0.789915966386555 0.00749309038240187
0.798319327731092 0.00766786922337738
0.80672268907563 0.00800027518923198
0.815126050420168 0.00847830427682045
0.823529411764706 0.00892764759371189
0.831932773109244 0.00967948413442713
0.840336134453782 0.0105816570602542
0.848739495798319 0.0116908160425526
0.857142857142857 0.0126559608647115
0.865546218487395 0.0135123457644875
0.873949579831933 0.014039976487054
0.882352941176471 0.0138783303203833
0.890756302521008 0.0123008789596411
0.899159663865546 0.00932073928848485
0.907563025210084 0.00436004828872961
0.915966386554622 -0.0017703545971611
0.92436974789916 -0.00846240510408101
0.932773109243697 -0.0147707808144946
0.941176470588235 -0.0195120368478756
0.949579831932773 -0.0203292962443667
0.957983193277311 -0.0233447973388292
0.966386554621849 -0.0434739390557394
0.974789915966387 -0.057821297640574
0.983193277310924 -0.062773495936307
0.991596638655462 -0.0696739776562654
1 -0.114831130805776
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Soleus},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Activation},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addplot [semithick, red]
table {%
0 0.000185235434632771
0.0065359477124183 0.000218006168581365
0.0130718954248366 0.000230890596005932
0.0196078431372549 0.000290446657267152
0.0261437908496732 0.00034991714202004
0.0326797385620915 0.000385694695911709
0.0392156862745098 0.000425983220600516
0.0457516339869281 0.000497132094503024
0.0522875816993464 0.000539588786625063
0.0588235294117647 0.000570010639870801
0.065359477124183 0.000699500606668083
0.0718954248366013 0.000950945448935711
0.0784313725490196 0.00168897868219822
0.0849673202614379 0.00259390485558864
0.0915032679738562 0.00394994804519501
0.0980392156862745 0.00599054689605909
0.104575163398693 0.00863554266325013
0.111111111111111 0.0121511772871188
0.117647058823529 0.0153100257846848
0.124183006535948 0.0184474421623934
0.130718954248366 0.0211312133317549
0.137254901960784 0.0248895787983307
0.143790849673203 0.0283365712641905
0.150326797385621 0.0309927750545213
0.156862745098039 0.0338941238425711
0.163398692810458 0.0373937493194553
0.169934640522876 0.0408032214104247
0.176470588235294 0.0440357942614977
0.183006535947712 0.0469714719510251
0.189542483660131 0.0499509347262144
0.196078431372549 0.0523982220540569
0.202614379084967 0.0549591919174582
0.209150326797386 0.0583119474638727
0.215686274509804 0.0619265428681837
0.222222222222222 0.0652520403017553
0.228758169934641 0.0677744671186268
0.235294117647059 0.0709485659159498
0.241830065359477 0.0749089887295956
0.248366013071895 0.0804955494006255
0.254901960784314 0.084011818711656
0.261437908496732 0.0875513381534015
0.26797385620915 0.0921496413974576
0.274509803921569 0.0975957467695356
0.281045751633987 0.102355709340279
0.287581699346405 0.10770883109588
0.294117647058824 0.112056961599624
0.300653594771242 0.116414148269846
0.30718954248366 0.122767319743491
0.313725490196078 0.129044879189761
0.320261437908497 0.135640486184544
0.326797385620915 0.143480469713401
0.333333333333333 0.151960543074004
0.339869281045752 0.159572304714629
0.34640522875817 0.167173597913908
0.352941176470588 0.175204432901737
0.359477124183007 0.184717447011354
0.366013071895425 0.192141436128546
0.372549019607843 0.201312513177497
0.379084967320261 0.208953562157114
0.38562091503268 0.218311069906422
0.392156862745098 0.227611278352556
0.398692810457516 0.23834066480961
0.405228758169935 0.24730406443288
0.411764705882353 0.255203165072478
0.418300653594771 0.260068539236812
0.42483660130719 0.268091925676845
0.431372549019608 0.27876236042014
0.437908496732026 0.285054493864265
0.444444444444444 0.293575463013708
0.450980392156863 0.300856044746481
0.457516339869281 0.30789915124019
0.464052287581699 0.31411086875747
0.470588235294118 0.319947906863604
0.477124183006536 0.325156691796751
0.483660130718954 0.331298241527542
0.490196078431373 0.334624341035505
0.496732026143791 0.337531279388964
0.503267973856209 0.337900806483294
0.509803921568627 0.336797041061357
0.516339869281046 0.336604716867551
0.522875816993464 0.334394143979946
0.529411764705882 0.329288726719501
0.535947712418301 0.319874186339195
0.542483660130719 0.30691714037121
0.549019607843137 0.293727834475008
0.555555555555556 0.282996343639306
0.562091503267974 0.268870014034057
0.568627450980392 0.255039903879797
0.575163398692811 0.237698757772935
0.581699346405229 0.217892714681349
0.588235294117647 0.201690868482454
0.594771241830065 0.187050746677644
0.601307189542484 0.171000208803912
0.607843137254902 0.15537928202154
0.61437908496732 0.138960827872497
0.620915032679739 0.122931744260366
0.627450980392157 0.10753158819961
0.633986928104575 0.0946120945336099
0.640522875816994 0.0835861580428763
0.647058823529412 0.07333376127671
0.65359477124183 0.0611573858249186
0.660130718954248 0.0485092769079581
0.666666666666667 0.0379785006571567
0.673202614379085 0.0299402636094479
0.679738562091503 0.0219527095666945
0.686274509803922 0.0153700914276028
0.69281045751634 0.00987027973923755
0.699346405228758 0.00705641628707997
0.705882352941177 0.00548305597508067
0.712418300653595 0.00409706215209265
0.718954248366013 0.00251338777742342
0.725490196078431 0.00234699737872012
0.73202614379085 0.00232576814079832
0.738562091503268 0.00258171300821649
0.745098039215686 0.00271925563262159
0.751633986928105 0.00273133061459506
0.758169934640523 0.00248395767696635
0.764705882352941 0.00274874624124111
0.77124183006536 0.00265939561689841
0.777777777777778 0.00262967335075242
0.784313725490196 0.00274016296459158
0.790849673202614 0.00277654121457346
0.797385620915033 0.00264211811985982
0.803921568627451 0.00262685834987543
0.810457516339869 0.00245801667123755
0.816993464052288 0.00243532605988893
0.823529411764706 0.00262868314362784
0.830065359477124 0.00244091156361673
0.836601307189543 0.00227555294310996
0.843137254901961 0.00234640934965469
0.849673202614379 0.00244696273620943
0.856209150326797 0.00224273210242424
0.862745098039216 0.00200934900073984
0.869281045751634 0.00188428431299862
0.875816993464052 0.00171486916813675
0.882352941176471 0.00158828101537581
0.888888888888889 0.00144975358885756
0.895424836601307 0.00142742887295347
0.901960784313726 0.00143182746704893
0.908496732026144 0.00123218864815672
0.915032679738562 0.000977648516833543
0.92156862745098 0.00090186730148898
0.928104575163399 0.000867101518895173
0.934640522875817 0.000834894215869598
0.941176470588235 0.000725197324440945
0.947712418300654 0.000595787657068711
0.954248366013072 0.000556409174319432
0.96078431372549 0.000572575526379095
0.967320261437909 0.00054563456225781
0.973856209150327 0.000483610738059953
0.980392156862745 0.000427580705314795
0.986928104575163 0.000456778723975377
0.993464052287582 0.000535887694748098
1 0.0079442187275726
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.000349807498629531
0.0065359477124183 0.000368720746429318
0.0130718954248366 0.000381590564731378
0.0196078431372549 0.000500969915678364
0.0261437908496732 0.000584287295433764
0.0326797385620915 0.000752353896175162
0.0392156862745098 0.000886040220488879
0.0457516339869281 0.000967586689364717
0.0522875816993464 0.000929034467419929
0.0588235294117647 0.000941441850802265
0.065359477124183 0.00112331439937202
0.0718954248366013 0.00157589356000779
0.0784313725490196 0.0029296845557367
0.0849673202614379 0.00472994939461777
0.0915032679738562 0.00776630400944918
0.0980392156862745 0.0116486549960878
0.104575163398693 0.0158568805063007
0.111111111111111 0.021465717339676
0.117647058823529 0.0259525389326648
0.124183006535948 0.0306749633846205
0.130718954248366 0.0339976936207927
0.137254901960784 0.0392353426632977
0.143790849673203 0.0442470678153879
0.150326797385621 0.0474628042506726
0.156862745098039 0.0514362709786796
0.163398692810458 0.0557739115910912
0.169934640522876 0.0597528748399739
0.176470588235294 0.062571060927709
0.183006535947712 0.0658351127703778
0.189542483660131 0.069733634830188
0.196078431372549 0.0727276555598205
0.202614379084967 0.0758905090501869
0.209150326797386 0.0802292395218395
0.215686274509804 0.0845916449790677
0.222222222222222 0.0887734124321933
0.228758169934641 0.0924264816732
0.235294117647059 0.0970862175342694
0.241830065359477 0.10303432213639
0.248366013071895 0.11095674932051
0.254901960784314 0.114678730971837
0.261437908496732 0.119976951618757
0.26797385620915 0.125360481746084
0.274509803921569 0.131935597342729
0.281045751633987 0.137125321383638
0.287581699346405 0.142910278821745
0.294117647058824 0.148098173063676
0.300653594771242 0.15530827164281
0.30718954248366 0.165099633263448
0.313725490196078 0.173319095852808
0.320261437908497 0.182303024072828
0.326797385620915 0.192889685983296
0.333333333333333 0.207522351538168
0.339869281045752 0.217856908582938
0.34640522875817 0.22771866721646
0.352941176470588 0.238332936668416
0.359477124183007 0.252795046642746
0.366013071895425 0.257484537399515
0.372549019607843 0.26709225766471
0.379084967320261 0.274187674764978
0.38562091503268 0.284087870930037
0.392156862745098 0.291321181718762
0.398692810457516 0.303755653604895
0.405228758169935 0.311789821766022
0.411764705882353 0.318422780694896
0.418300653594771 0.322599496318797
0.42483660130719 0.332514987414091
0.431372549019608 0.343799684312868
0.437908496732026 0.355511424805352
0.444444444444444 0.371684818024884
0.450980392156863 0.383569847245587
0.457516339869281 0.39138814781436
0.464052287581699 0.402588847104864
0.470588235294118 0.40869452374272
0.477124183006536 0.412485682277943
0.483660130718954 0.418732446850409
0.490196078431373 0.422742168937597
0.496732026143791 0.427145389094781
0.503267973856209 0.428181327627199
0.509803921568627 0.427823156262659
0.516339869281046 0.429910700917959
0.522875816993464 0.431352722261259
0.529411764705882 0.430390063609466
0.535947712418301 0.426331255220374
0.542483660130719 0.418487930692104
0.549019607843137 0.4083486838508
0.555555555555556 0.401702321811049
0.562091503267974 0.39108937494567
0.568627450980392 0.380843184858115
0.575163398692811 0.367150514284919
0.581699346405229 0.347628849781223
0.588235294117647 0.331839078912566
0.594771241830065 0.317395825685585
0.601307189542484 0.30142587608462
0.607843137254902 0.2860877444167
0.61437908496732 0.266601017376109
0.620915032679739 0.246500502744221
0.627450980392157 0.222757457753139
0.633986928104575 0.201331209505577
0.640522875816994 0.181705680713725
0.647058823529412 0.163578632709005
0.65359477124183 0.140365302766498
0.660130718954248 0.114543828090336
0.666666666666667 0.0916844262730253
0.673202614379085 0.0747428763542101
0.679738562091503 0.0551874108638286
0.686274509803922 0.0378574417058576
0.69281045751634 0.023285979233473
0.699346405228758 0.0170969903595811
0.705882352941177 0.0135071898921014
0.712418300653595 0.00968613619266775
0.718954248366013 0.00417709237425601
0.725490196078431 0.00365157201537982
0.73202614379085 0.0032407018921147
0.738562091503268 0.0036720508184074
0.745098039215686 0.00371515898891506
0.751633986928105 0.00373423117369101
0.758169934640523 0.00322526045195591
0.764705882352941 0.00383444402679175
0.77124183006536 0.00359721337549328
0.777777777777778 0.00348204792629637
0.784313725490196 0.003561953486813
0.790849673202614 0.00368930437860949
0.797385620915033 0.00362223126544934
0.803921568627451 0.00383079866270218
0.810457516339869 0.00348812724319251
0.816993464052288 0.00331862747052901
0.823529411764706 0.00366943359668112
0.830065359477124 0.00347509057058559
0.836601307189543 0.0031185127488644
0.843137254901961 0.0033244576073897
0.849673202614379 0.00385840735790456
0.856209150326797 0.00339841701974688
0.862745098039216 0.00291993545824118
0.869281045751634 0.00265540568100054
0.875816993464052 0.00243073241653566
0.882352941176471 0.00230121657079005
0.888888888888889 0.00225445509882261
0.895424836601307 0.00245498034949857
0.901960784313726 0.00248204512938683
0.908496732026144 0.00222752807189402
0.915032679738562 0.00193501771419901
0.92156862745098 0.00175994319631789
0.928104575163399 0.00178407171167809
0.934640522875817 0.00180474614093959
0.941176470588235 0.00167643159628462
0.947712418300654 0.00136923862306444
0.954248366013072 0.00131920164642235
0.96078431372549 0.00138898113146921
0.967320261437909 0.00140784135807388
0.973856209150327 0.00130085426487925
0.980392156862745 0.00122366909592838
0.986928104575163 0.00141494798214528
0.993464052287582 0.00180848811393376
1 0.0397745716083223
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 2.06633706360103e-05
0.0065359477124183 6.72915907334119e-05
0.0130718954248366 8.01906272804868e-05
0.0196078431372549 7.99233988559402e-05
0.0261437908496732 0.000115546988606316
0.0326797385620915 1.90354956482568e-05
0.0392156862745098 -3.40737792878475e-05
0.0457516339869281 2.66774996413317e-05
0.0522875816993464 0.000150143105830196
0.0588235294117647 0.000198579428939338
0.065359477124183 0.000275686813964149
0.0718954248366013 0.000325997337863637
0.0784313725490196 0.000448272808659729
0.0849673202614379 0.00045786031655951
0.0915032679738562 0.00013359208094085
0.0980392156862745 0.000332438796030392
0.104575163398693 0.00141420482019956
0.111111111111111 0.0028366372345615
0.117647058823529 0.00466751263670472
0.124183006535948 0.00621992094016633
0.130718954248366 0.00826473304271706
0.137254901960784 0.0105438149333637
0.143790849673203 0.0124260747129931
0.150326797385621 0.01452274585837
0.156862745098039 0.0163519767064626
0.163398692810458 0.0190135870478194
0.169934640522876 0.0218535679808755
0.176470588235294 0.0255005275952864
0.183006535947712 0.0281078311316723
0.189542483660131 0.0301682346222408
0.196078431372549 0.0320687885482933
0.202614379084967 0.0340278747847295
0.209150326797386 0.0363946554059059
0.215686274509804 0.0392614407572998
0.222222222222222 0.0417306681713174
0.228758169934641 0.0431224525640535
0.235294117647059 0.0448109142976303
0.241830065359477 0.0467836553228011
0.248366013071895 0.0500343494807413
0.254901960784314 0.0533449064514751
0.261437908496732 0.0551257246880458
0.26797385620915 0.0589388010488314
0.274509803921569 0.0632558961963419
0.281045751633987 0.0675860972969192
0.287581699346405 0.0725073833700158
0.294117647058824 0.0760157501355723
0.300653594771242 0.0775200248968819
0.30718954248366 0.0804350062235343
0.313725490196078 0.0847706625267129
0.320261437908497 0.0889779482962591
0.326797385620915 0.094071253443506
0.333333333333333 0.0963987346098407
0.339869281045752 0.10128770084632
0.34640522875817 0.106628528611356
0.352941176470588 0.112075929135059
0.359477124183007 0.116639847379962
0.366013071895425 0.126798334857577
0.372549019607843 0.135532768690283
0.379084967320261 0.14371944954925
0.38562091503268 0.152534268882807
0.392156862745098 0.163901374986351
0.398692810457516 0.172925676014325
0.405228758169935 0.182818307099737
0.411764705882353 0.191983549450061
0.418300653594771 0.197537582154827
0.42483660130719 0.203668863939598
0.431372549019608 0.213725036527412
0.437908496732026 0.214597562923178
0.444444444444444 0.215466108002533
0.450980392156863 0.218142242247374
0.457516339869281 0.22441015466602
0.464052287581699 0.225632890410075
0.470588235294118 0.231201289984488
0.477124183006536 0.237827701315559
0.483660130718954 0.243864036204674
0.490196078431373 0.246506513133412
0.496732026143791 0.247917169683147
0.503267973856209 0.24762028533939
0.509803921568627 0.245770925860055
0.516339869281046 0.243298732817144
0.522875816993464 0.237435565698632
0.529411764705882 0.228187389829536
0.535947712418301 0.213417117458016
0.542483660130719 0.195346350050317
0.549019607843137 0.179106985099217
0.555555555555556 0.164290365467562
0.562091503267974 0.146650653122443
0.568627450980392 0.129236622901479
0.575163398692811 0.108247001260951
0.581699346405229 0.0881565795814749
0.588235294117647 0.0715426580523412
0.594771241830065 0.0567056676697027
0.601307189542484 0.0405745415232031
0.607843137254902 0.0246708196263805
0.61437908496732 0.011320638368885
0.620915032679739 -0.000637014223488511
0.627450980392157 -0.00769428135391949
0.633986928104575 -0.0121070204383575
0.640522875816994 -0.0145333646279727
0.647058823529412 -0.0169111101555848
0.65359477124183 -0.0180505311166607
0.660130718954248 -0.0175252742744203
0.666666666666667 -0.0157274249587118
0.673202614379085 -0.0148623491353142
0.679738562091503 -0.0112819917304396
0.686274509803922 -0.007117258850652
0.69281045751634 -0.00354541975499795
0.699346405228758 -0.00298415778542117
0.705882352941177 -0.00254107794194009
0.712418300653595 -0.00149201188848246
0.718954248366013 0.000849683180590834
0.725490196078431 0.00104242274206041
0.73202614379085 0.00141083438948193
0.738562091503268 0.00149137519802558
0.745098039215686 0.00172335227632811
0.751633986928105 0.00172843005549911
0.758169934640523 0.00174265490197679
0.764705882352941 0.00166304845569046
0.77124183006536 0.00172157785830354
0.777777777777778 0.00177729877520848
0.784313725490196 0.00191837244237016
0.790849673202614 0.00186377805053743
0.797385620915033 0.0016620049742703
0.803921568627451 0.00142291803704868
0.810457516339869 0.0014279060992826
0.816993464052288 0.00155202464924885
0.823529411764706 0.00158793269057457
0.830065359477124 0.00140673255664787
0.836601307189543 0.00143259313735552
0.843137254901961 0.00136836109191968
0.849673202614379 0.0010355181145143
0.856209150326797 0.0010870471851016
0.862745098039216 0.0010987625432385
0.869281045751634 0.0011131629449967
0.875816993464052 0.000999005919737832
0.882352941176471 0.00087534545996157
0.888888888888889 0.000645052078892509
0.895424836601307 0.00039987739640837
0.901960784313726 0.000381609804711021
0.908496732026144 0.00023684922441942
0.915032679738562 2.02793194680808e-05
0.92156862745098 4.3791406660068e-05
0.928104575163399 -4.9868673887743e-05
0.934640522875817 -0.000134957709200391
0.941176470588235 -0.000226036947402726
0.947712418300654 -0.000177663308927017
0.954248366013072 -0.000206383297783483
0.96078431372549 -0.000243830078711023
0.967320261437909 -0.000316572233558264
0.973856209150327 -0.000333632788759348
0.980392156862745 -0.000368507685298792
0.986928104575163 -0.000501390534194529
0.993464052287582 -0.000736712724437561
1 -0.0238861341531771
};
\addplot [semithick, blue]
table {%
0 0.00106816598753929
0.00840336134453781 0.00124299125711773
0.0168067226890756 0.00133183729906876
0.0252100840336134 0.00185001104140082
0.0336134453781513 0.00251942349772366
0.0420168067226891 0.00218148804277369
0.0504201680672269 0.00170912584296572
0.0588235294117647 0.00210537329644148
0.0672268907563025 0.00213999893917222
0.0756302521008403 0.00246843962949727
0.0840336134453781 0.00328814239072481
0.092436974789916 0.00469494486084125
0.100840336134454 0.0062323030107363
0.109243697478992 0.00877507840608946
0.117647058823529 0.0119372055513898
0.126050420168067 0.0150924373964299
0.134453781512605 0.0177777524825201
0.142857142857143 0.0211540766708857
0.151260504201681 0.0249643845435546
0.159663865546218 0.0287227936972597
0.168067226890756 0.0327050207495869
0.176470588235294 0.0363964717503486
0.184873949579832 0.0403917291886829
0.19327731092437 0.0448156418056141
0.201680672268908 0.0483582071070301
0.210084033613445 0.0529459827198232
0.218487394957983 0.0570721799465831
0.226890756302521 0.0634843767225106
0.235294117647059 0.0673655327556886
0.243697478991597 0.0728420982977008
0.252100840336134 0.0782889384198573
0.260504201680672 0.0825350401119097
0.26890756302521 0.0872911785024521
0.277310924369748 0.0918120902799422
0.285714285714286 0.0973498766946514
0.294117647058824 0.102362334205655
0.302521008403361 0.106736779905938
0.310924369747899 0.111516570160319
0.319327731092437 0.115316298591833
0.327731092436975 0.119447695189908
0.336134453781513 0.124533143547602
0.34453781512605 0.130819250251794
0.352941176470588 0.136950333145577
0.361344537815126 0.143863125560981
0.369747899159664 0.150735751464391
0.378151260504202 0.158266969543963
0.386554621848739 0.167250531816013
0.394957983193277 0.177021023263506
0.403361344537815 0.187506000268691
0.411764705882353 0.199589886771512
0.420168067226891 0.210752382182126
0.428571428571429 0.223070350235035
0.436974789915966 0.234443624219611
0.445378151260504 0.246716481263038
0.453781512605042 0.260209687448525
0.46218487394958 0.271640385069635
0.470588235294118 0.279320158198526
0.478991596638655 0.286304784637822
0.487394957983193 0.288792796093915
0.495798319327731 0.288492966200977
0.504201680672269 0.286371904080343
0.512605042016807 0.281302624876542
0.521008403361344 0.271129387355782
0.529411764705882 0.260235979372743
0.53781512605042 0.249440754523353
0.546218487394958 0.230362531865964
0.554621848739496 0.208310725740826
0.563025210084034 0.1854295944621
0.571428571428571 0.16544264138239
0.579831932773109 0.142837977582497
0.588235294117647 0.122322980835723
0.596638655462185 0.100202276784036
0.605042016806723 0.0806987440432628
0.61344537815126 0.06262868533042
0.621848739495798 0.0519429758978152
0.630252100840336 0.0413265775706299
0.638655462184874 0.032969017957343
0.647058823529412 0.0272954414975305
0.65546218487395 0.0232074400399735
0.663865546218487 0.0194761259261488
0.672268907563025 0.0161977852513036
0.680672268907563 0.0139184158896988
0.689075630252101 0.0116814148983628
0.697478991596639 0.0101939281594988
0.705882352941176 0.00863096992484445
0.714285714285714 0.00509402424371245
0.722689075630252 0.00294129793294404
0.73109243697479 0.00258424628102196
0.739495798319328 0.00263161036295037
0.747899159663866 0.00264486776103954
0.756302521008403 0.00277171107992215
0.764705882352941 0.00291754519669382
0.773109243697479 0.00284089556131994
0.781512605042017 0.00269172317886827
0.789915966386555 0.00255395431025079
0.798319327731092 0.00223959587407866
0.80672268907563 0.00211585015357156
0.815126050420168 0.00210716157149231
0.823529411764706 0.00208708815326036
0.831932773109244 0.00225929926416139
0.840336134453782 0.00193019050873534
0.848739495798319 0.00178358209221586
0.857142857142857 0.00158632517911562
0.865546218487395 0.00134560576806967
0.873949579831933 0.00116702952444101
0.882352941176471 0.00100001995658191
0.890756302521008 0.000928750656356734
0.899159663865546 0.000856849349389873
0.907563025210084 0.000756166118724815
0.915966386554622 0.000828607137418748
0.92436974789916 0.000843731939034837
0.932773109243697 0.000773611081639396
0.941176470588235 0.000643132061922073
0.949579831932773 0.000560439052706593
0.957983193277311 0.000525693271198176
0.966386554621849 0.000630105423002873
0.974789915966387 0.00074918583834051
0.983193277310924 0.000718438182247035
0.991596638655462 0.00103139072150135
1 0.00117337987763513
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.0017203246150731
0.00840336134453781 0.00211504430106287
0.0168067226890756 0.00235914702556329
0.0252100840336134 0.00290765427068855
0.0336134453781513 0.00402638356324922
0.0420168067226891 0.0034385396146165
0.0504201680672269 0.00261688312402996
0.0588235294117647 0.00366542726172984
0.0672268907563025 0.00354102188998504
0.0756302521008403 0.00364436845352377
0.0840336134453781 0.0049900203497895
0.092436974789916 0.00791480056113622
0.100840336134454 0.0113330519289738
0.109243697478992 0.0161987033772657
0.117647058823529 0.0223323307252593
0.126050420168067 0.0279344452293631
0.134453781512605 0.0304843053355718
0.142857142857143 0.0351910453793964
0.151260504201681 0.0411479709364203
0.159663865546218 0.0459637588746623
0.168067226890756 0.0514247299243764
0.176470588235294 0.0559405167650304
0.184873949579832 0.0623904309539055
0.19327731092437 0.0675211554364854
0.201680672268908 0.0721031576863076
0.210084033613445 0.0778259562708044
0.218487394957983 0.0846708336953994
0.226890756302521 0.0938709993690778
0.235294117647059 0.0995849060038536
0.243697478991597 0.106410561174205
0.252100840336134 0.112842777875884
0.260504201680672 0.117922585399898
0.26890756302521 0.124686092967667
0.277310924369748 0.129602319674863
0.285714285714286 0.136331339736243
0.294117647058824 0.142477176826151
0.302521008403361 0.147670028626624
0.310924369747899 0.152010873985717
0.319327731092437 0.156649925211533
0.327731092436975 0.161576929606445
0.336134453781513 0.16669372425805
0.34453781512605 0.173965680520291
0.352941176470588 0.181880794815128
0.361344537815126 0.191318058535839
0.369747899159664 0.201139065891671
0.378151260504202 0.211117359142971
0.386554621848739 0.223739535713749
0.394957983193277 0.238989760332657
0.403361344537815 0.255333257846865
0.411764705882353 0.270379237954043
0.420168067226891 0.285632595664917
0.428571428571429 0.300824124166933
0.436974789915966 0.312583885139119
0.445378151260504 0.323446733816274
0.453781512605042 0.335512294408757
0.46218487394958 0.343564455595321
0.470588235294118 0.343440384643302
0.478991596638655 0.347161909322539
0.487394957983193 0.345694667409242
0.495798319327731 0.340898860879237
0.504201680672269 0.33830773035007
0.512605042016807 0.332764490687179
0.521008403361344 0.327073999329256
0.529411764705882 0.325647350580651
0.53781512605042 0.32848112349108
0.546218487394958 0.319997010520008
0.554621848739496 0.306527507203135
0.563025210084034 0.29127364079236
0.571428571428571 0.276837821011608
0.579831932773109 0.260158044050534
0.588235294117647 0.241423141258644
0.596638655462185 0.216669588223845
0.605042016806723 0.190796238827706
0.61344537815126 0.165990564215757
0.621848739495798 0.151818510574592
0.630252100840336 0.135957181336648
0.638655462184874 0.121032220998737
0.647058823529412 0.107482204981996
0.65546218487395 0.0963415583671385
0.663865546218487 0.0861502061684198
0.672268907563025 0.0765903368830878
0.680672268907563 0.0675658505928836
0.689075630252101 0.0560762665934668
0.697478991596639 0.0470747312002993
0.705882352941176 0.0388867988601275
0.714285714285714 0.0175990230426578
0.722689075630252 0.00594850014861969
0.73109243697479 0.00377340555147852
0.739495798319328 0.00394357273334269
0.747899159663866 0.00376214183301878
0.756302521008403 0.00392065881323904
0.764705882352941 0.00415554912183389
0.773109243697479 0.00384029450405962
0.781512605042017 0.00352403906422545
0.789915966386555 0.00344426305447162
0.798319327731092 0.00286884825145837
0.80672268907563 0.00282913154827003
0.815126050420168 0.00286742436254944
0.823529411764706 0.00290612963679352
0.831932773109244 0.00363319773863013
0.840336134453782 0.00315725046559895
0.848739495798319 0.00272228380068399
0.857142857142857 0.00245291622696081
0.865546218487395 0.00206520826409773
0.873949579831933 0.00176506007670189
0.882352941176471 0.00158640990248641
0.890756302521008 0.00145934133577215
0.899159663865546 0.00132362114416328
0.907563025210084 0.00102342284349116
0.915966386554622 0.00118102731241465
0.92436974789916 0.00141459078894985
0.932773109243697 0.00130884855386932
0.941176470588235 0.000906320424884505
0.949579831932773 0.000785408424093704
0.957983193277311 0.000737762408447312
0.966386554621849 0.000958474769941139
0.974789915966387 0.00125441128733166
0.983193277310924 0.0011990893226355
0.991596638655462 0.00184912954168258
1 0.00194910658881917
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.000416007360005487
0.00840336134453781 0.000370938213172603
0.0168067226890756 0.000304527572574227
0.0252100840336134 0.000792367812113092
0.0336134453781513 0.0010124634321981
0.0420168067226891 0.000924436470930878
0.0504201680672269 0.00080136856190149
0.0588235294117647 0.000545319331153127
0.0672268907563025 0.000738975988359409
0.0756302521008403 0.00129251080547076
0.0840336134453781 0.00158626443166011
0.092436974789916 0.00147508916054628
0.100840336134454 0.00113155409249879
0.109243697478992 0.00135145343491322
0.117647058823529 0.00154208037752033
0.126050420168067 0.00225042956349678
0.134453781512605 0.0050711996294684
0.142857142857143 0.00711710796237506
0.151260504201681 0.00878079815068893
0.159663865546218 0.0114818285198571
0.168067226890756 0.0139853115747975
0.176470588235294 0.0168524267356669
0.184873949579832 0.0183930274234603
0.19327731092437 0.0221101281747428
0.201680672268908 0.0246132565277527
0.210084033613445 0.0280660091688421
0.218487394957983 0.0294735261977669
0.226890756302521 0.0330977540759434
0.235294117647059 0.0351461595075236
0.243697478991597 0.0392736354211968
0.252100840336134 0.0437350989638305
0.260504201680672 0.0471474948239218
0.26890756302521 0.0498962640372374
0.277310924369748 0.0540218608850217
0.285714285714286 0.0583684136530598
0.294117647058824 0.0622474915851591
0.302521008403361 0.065803531185252
0.310924369747899 0.0710222663349219
0.319327731092437 0.0739826719721319
0.327731092436975 0.07731846077337
0.336134453781513 0.0823725628371537
0.34453781512605 0.0876728199832975
0.352941176470588 0.0920198714760257
0.361344537815126 0.0964081925861234
0.369747899159664 0.100332437037112
0.378151260504202 0.105416579944954
0.386554621848739 0.110761527918277
0.394957983193277 0.115052286194355
0.403361344537815 0.119678742690517
0.411764705882353 0.12880053558898
0.420168067226891 0.135872168699335
0.428571428571429 0.145316576303137
0.436974789915966 0.156303363300103
0.445378151260504 0.169986228709802
0.453781512605042 0.184907080488293
0.46218487394958 0.199716314543949
0.470588235294118 0.21519993175375
0.478991596638655 0.225447659953106
0.487394957983193 0.231890924778589
0.495798319327731 0.236087071522718
0.504201680672269 0.234436077810617
0.512605042016807 0.229840759065905
0.521008403361344 0.215184775382309
0.529411764705882 0.194824608164836
0.53781512605042 0.170400385555626
0.546218487394958 0.14072805321192
0.554621848739496 0.110093944278516
0.563025210084034 0.0795855481318395
0.571428571428571 0.0540474617531717
0.579831932773109 0.0255179111144599
0.588235294117647 0.00322282041280102
0.596638655462185 -0.0162650346557726
0.605042016806723 -0.0293987507411802
0.61344537815126 -0.0407331935549172
0.621848739495798 -0.0479325587789615
0.630252100840336 -0.0533040261953882
0.638655462184874 -0.0550941850840509
0.647058823529412 -0.0528913219869354
0.65546218487395 -0.0499266782871915
0.663865546218487 -0.0471979543161223
0.672268907563025 -0.0441947663804806
0.680672268907563 -0.039729018813486
0.689075630252101 -0.0327134367967412
0.697478991596639 -0.0266868748813016
0.705882352941176 -0.0216248590104386
0.714285714285714 -0.0074109745552329
0.722689075630252 -6.59042827316023e-05
0.73109243697479 0.00139508701056541
0.739495798319328 0.00131964799255805
0.747899159663866 0.0015275936890603
0.756302521008403 0.00162276334660526
0.764705882352941 0.00167954127155375
0.773109243697479 0.00184149661858026
0.781512605042017 0.0018594072935111
0.789915966386555 0.00166364556602996
0.798319327731092 0.00161034349669895
0.80672268907563 0.00140256875887309
0.815126050420168 0.00134689878043518
0.823529411764706 0.00126804666972721
0.831932773109244 0.000885400789692653
0.840336134453782 0.000703130551871729
0.848739495798319 0.000844880383747718
0.857142857142857 0.000719734131270438
0.865546218487395 0.000626003272041614
0.873949579831933 0.000568998972180141
0.882352941176471 0.000413630010677414
0.890756302521008 0.000398159976941312
0.899159663865546 0.000390077554616467
0.907563025210084 0.000488909393958465
0.915966386554622 0.000476186962422842
0.92436974789916 0.000272873089119828
0.932773109243697 0.000238373609409473
0.941176470588235 0.000379943698959642
0.949579831932773 0.000335469681319481
0.957983193277311 0.000313624133949039
0.966386554621849 0.000301736076064608
0.974789915966387 0.000243960389349358
0.983193277310924 0.000237787041858571
0.991596638655462 0.000213651901320116
1 0.000397653166451091
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Tibialis Anterior},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Activation},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addlegendimage{leftLeg}
\addlegendentry{\leftText }
\addlegendimage{rightLeg}
\addlegendentry{\rightText}
\addlegendimage{aread}
\addlegendentry{\referenceText}
\addplot [semithick, red]
table {%
0 0.301537316721708
0.0065359477124183 0.290789607086666
0.0130718954248366 0.279957964691239
0.0196078431372549 0.264961607619089
0.0261437908496732 0.244065151995769
0.0326797385620915 0.223667226602768
0.0392156862745098 0.203243898262536
0.0457516339869281 0.184585234905194
0.0522875816993464 0.163886802340578
0.0588235294117647 0.147215764211674
0.065359477124183 0.133225613431936
0.0718954248366013 0.124108524124074
0.0784313725490196 0.115581631481938
0.0849673202614379 0.109947896707687
0.0915032679738562 0.104533090480439
0.0980392156862745 0.0969470504470009
0.104575163398693 0.0906749027371493
0.111111111111111 0.0879901146765573
0.117647058823529 0.084084813017911
0.124183006535948 0.0805769191183838
0.130718954248366 0.0793731711800825
0.137254901960784 0.0744784247756615
0.143790849673203 0.0720307702146407
0.150326797385621 0.0694812597588118
0.156862745098039 0.0676848561736833
0.163398692810458 0.0661091903359397
0.169934640522876 0.0649759229158485
0.176470588235294 0.0631337516522858
0.183006535947712 0.0599732407062431
0.189542483660131 0.057894499239749
0.196078431372549 0.0561456541221974
0.202614379084967 0.0540612889153121
0.209150326797386 0.0502385174157861
0.215686274509804 0.0463296769369509
0.222222222222222 0.0451815928031237
0.228758169934641 0.0426896513999197
0.235294117647059 0.0407855562155267
0.241830065359477 0.0389536649995959
0.248366013071895 0.0369719353737987
0.254901960784314 0.0341125764454238
0.261437908496732 0.0323559600869964
0.26797385620915 0.030280707170685
0.274509803921569 0.0285849005206762
0.281045751633987 0.02847252152648
0.287581699346405 0.0284832849517371
0.294117647058824 0.0273607266566981
0.300653594771242 0.0258563755520686
0.30718954248366 0.0251530003724853
0.313725490196078 0.0234140582715883
0.320261437908497 0.0221294164293162
0.326797385620915 0.0209377745192416
0.333333333333333 0.0210277294626417
0.339869281045752 0.0208167689463384
0.34640522875817 0.0210781790463935
0.352941176470588 0.0202801117212712
0.359477124183007 0.0191643415296554
0.366013071895425 0.0190419675347529
0.372549019607843 0.0200007927311744
0.379084967320261 0.020975447297133
0.38562091503268 0.0212563290594475
0.392156862745098 0.0210047617796189
0.398692810457516 0.0222422533906409
0.405228758169935 0.0226390681435545
0.411764705882353 0.0233227580721796
0.418300653594771 0.0214422344045558
0.42483660130719 0.0207838886754412
0.431372549019608 0.021097000612524
0.437908496732026 0.018888415516974
0.444444444444444 0.0170366839664646
0.450980392156863 0.0157058187451948
0.457516339869281 0.0164021480861804
0.464052287581699 0.0174431285934806
0.470588235294118 0.0179000151229025
0.477124183006536 0.0178305106300392
0.483660130718954 0.0206781692881613
0.490196078431373 0.0224065136879467
0.496732026143791 0.026556645828498
0.503267973856209 0.0328569944119232
0.509803921568627 0.0389745947833934
0.516339869281046 0.0456591120372707
0.522875816993464 0.0533688347563728
0.529411764705882 0.0604234556920575
0.535947712418301 0.0671127011417221
0.542483660130719 0.0733285280540737
0.549019607843137 0.0807623877856383
0.555555555555556 0.0901931643369905
0.562091503267974 0.0950991160356626
0.568627450980392 0.10130252608856
0.575163398692811 0.104096403649846
0.581699346405229 0.104969975353809
0.588235294117647 0.108127344976181
0.594771241830065 0.113243203973319
0.601307189542484 0.118245171994138
0.607843137254902 0.118615658205652
0.61437908496732 0.117709300775976
0.620915032679739 0.116143001225509
0.627450980392157 0.113887654844693
0.633986928104575 0.112296484032528
0.640522875816994 0.112447853404627
0.647058823529412 0.1088133177068
0.65359477124183 0.109073926544317
0.660130718954248 0.106869766750339
0.666666666666667 0.100451358167161
0.673202614379085 0.0961026816434488
0.679738562091503 0.0939647944712482
0.686274509803922 0.0890639087399576
0.69281045751634 0.0844092582559684
0.699346405228758 0.0807476531513014
0.705882352941177 0.0761499299281609
0.712418300653595 0.0707590813637221
0.718954248366013 0.0633294436205514
0.725490196078431 0.0575605597428616
0.73202614379085 0.0517145941259065
0.738562091503268 0.0486412501640581
0.745098039215686 0.0461405821672845
0.751633986928105 0.0446145713646532
0.758169934640523 0.0418063047518901
0.764705882352941 0.042172990329977
0.77124183006536 0.0404122106878106
0.777777777777778 0.0394321315269474
0.784313725490196 0.0393466439741142
0.790849673202614 0.0398137671881881
0.797385620915033 0.038156394595352
0.803921568627451 0.0370802264056667
0.810457516339869 0.0362359213531127
0.816993464052288 0.0368511711354527
0.823529411764706 0.038845890126009
0.830065359477124 0.038457382831176
0.836601307189543 0.0387225089527283
0.843137254901961 0.0402680485766638
0.849673202614379 0.0421802898673584
0.856209150326797 0.0412334080256773
0.862745098039216 0.0403367973874305
0.869281045751634 0.0407087701286333
0.875816993464052 0.0407193348871487
0.882352941176471 0.0416188585502723
0.888888888888889 0.0422896840218749
0.895424836601307 0.0471486153826068
0.901960784313726 0.0531471806358058
0.908496732026144 0.0571268732693355
0.915032679738562 0.062229414771283
0.92156862745098 0.0723052373941093
0.928104575163399 0.0851819746266207
0.934640522875817 0.100541624227025
0.941176470588235 0.118270164728529
0.947712418300654 0.136274248693454
0.954248366013072 0.155844649397831
0.96078431372549 0.1771468935353
0.967320261437909 0.194709162356399
0.973856209150327 0.210258840130971
0.980392156862745 0.228619848441607
0.986928104575163 0.237584044114891
0.993464052287582 0.246455337314085
1 0.256482311843155
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.397968156886776
0.0065359477124183 0.385710656766573
0.0130718954248366 0.382436477088358
0.0196078431372549 0.37392561992311
0.0261437908496732 0.34237476035666
0.0326797385620915 0.312151771564001
0.0392156862745098 0.28331298581315
0.0457516339869281 0.256757976355207
0.0522875816993464 0.22251921319223
0.0588235294117647 0.19471578213754
0.065359477124183 0.172380617383662
0.0718954248366013 0.157018858756851
0.0784313725490196 0.143854441815596
0.0849673202614379 0.134970240361816
0.0915032679738562 0.127036354856983
0.0980392156862745 0.116083911615326
0.104575163398693 0.10654742987729
0.111111111111111 0.102537628637333
0.117647058823529 0.0985312525143775
0.124183006535948 0.0939963254753401
0.130718954248366 0.0914024001853755
0.137254901960784 0.084763171516757
0.143790849673203 0.0821976551004625
0.150326797385621 0.0829401239040825
0.156862745098039 0.079830484016981
0.163398692810458 0.077407430558094
0.169934640522876 0.0766667043516272
0.176470588235294 0.0746525122101217
0.183006535947712 0.0739260665215446
0.189542483660131 0.0733754113570751
0.196078431372549 0.0723009968065624
0.202614379084967 0.0720495016628203
0.209150326797386 0.069350300335102
0.215686274509804 0.0667397459244397
0.222222222222222 0.0666258424068495
0.228758169934641 0.0663502924326374
0.235294117647059 0.0658792182385341
0.241830065359477 0.0640634637743089
0.248366013071895 0.0620954441234261
0.254901960784314 0.0591952948518681
0.261437908496732 0.0574916071904945
0.26797385620915 0.055265094413594
0.274509803921569 0.0537949652913684
0.281045751633987 0.0545400917987937
0.287581699346405 0.0553894675373141
0.294117647058824 0.0550789077294861
0.300653594771242 0.0544974018982194
0.30718954248366 0.0545121880175347
0.313725490196078 0.0536483700880878
0.320261437908497 0.0522171271691537
0.326797385620915 0.0507217596444463
0.333333333333333 0.0505592770132579
0.339869281045752 0.0509552282349857
0.34640522875817 0.0513249851706844
0.352941176470588 0.0502629501295994
0.359477124183007 0.0487033369408728
0.366013071895425 0.04768031440157
0.372549019607843 0.0482458158793306
0.379084967320261 0.0518407245847295
0.38562091503268 0.0544731696120721
0.392156862745098 0.0542072606521505
0.398692810457516 0.0596300289747721
0.405228758169935 0.0625908046351491
0.411764705882353 0.0685383746881038
0.418300653594771 0.0619205517070996
0.42483660130719 0.0615080499438409
0.431372549019608 0.0652110863276373
0.437908496732026 0.0560037181657342
0.444444444444444 0.0483735789126283
0.450980392156863 0.0434983935858948
0.457516339869281 0.046197591131118
0.464052287581699 0.0446212043160702
0.470588235294118 0.0436271675858358
0.477124183006536 0.0421579834746791
0.483660130718954 0.0500153029847204
0.490196078431373 0.0528725074928859
0.496732026143791 0.0604912417309092
0.503267973856209 0.0720742068988961
0.509803921568627 0.083024757968068
0.516339869281046 0.0935040298965978
0.522875816993464 0.104426799879233
0.529411764705882 0.115140224287621
0.535947712418301 0.125744098060817
0.542483660130719 0.133827536115363
0.549019607843137 0.143203004625408
0.555555555555556 0.156853467161103
0.562091503267974 0.160579343237722
0.568627450980392 0.167901065486143
0.575163398692811 0.16877183518239
0.581699346405229 0.160925200877005
0.588235294117647 0.158452285270425
0.594771241830065 0.162073591131293
0.601307189542484 0.164354455493413
0.607843137254902 0.164430335106997
0.61437908496732 0.164683971128115
0.620915032679739 0.164241543527953
0.627450980392157 0.158267742537592
0.633986928104575 0.161186505310202
0.640522875816994 0.163356739448197
0.647058823529412 0.155827302491675
0.65359477124183 0.158258922097898
0.660130718954248 0.154778750994739
0.666666666666667 0.152040950902934
0.673202614379085 0.152837582572606
0.679738562091503 0.15536014335888
0.686274509803922 0.152998718120117
0.69281045751634 0.146679637521654
0.699346405228758 0.139935569311947
0.705882352941177 0.128500760388483
0.712418300653595 0.114669452281628
0.718954248366013 0.0960503568872588
0.725490196078431 0.081952559552624
0.73202614379085 0.0714249920523776
0.738562091503268 0.0656165358871877
0.745098039215686 0.0592985790871794
0.751633986928105 0.0541393240462253
0.758169934640523 0.0514307014027715
0.764705882352941 0.0523361733954039
0.77124183006536 0.0466684858372158
0.777777777777778 0.0446655971166469
0.784313725490196 0.0469793890084643
0.790849673202614 0.0474486725886424
0.797385620915033 0.045717528029511
0.803921568627451 0.0449110584024574
0.810457516339869 0.0426608893768907
0.816993464052288 0.0422154529255264
0.823529411764706 0.0449241188056012
0.830065359477124 0.0452855192787376
0.836601307189543 0.0465875428114007
0.843137254901961 0.0497100428089043
0.849673202614379 0.05204767276234
0.856209150326797 0.0491194176989186
0.862745098039216 0.0491236962000352
0.869281045751634 0.0513073813201142
0.875816993464052 0.0496271371197241
0.882352941176471 0.0501794597947458
0.888888888888889 0.0513710547527868
0.895424836601307 0.0584305095552719
0.901960784313726 0.0707145069305183
0.908496732026144 0.0803540209699649
0.915032679738562 0.0927864965452511
0.92156862745098 0.110722097871684
0.928104575163399 0.13076533046309
0.934640522875817 0.153247633540952
0.941176470588235 0.178341299475262
0.947712418300654 0.203614321760852
0.954248366013072 0.229534274878383
0.96078431372549 0.256761670528332
0.967320261437909 0.274745943599337
0.973856209150327 0.289967515814989
0.980392156862745 0.310224035897208
0.986928104575163 0.319319395256671
0.993464052287582 0.330225983719515
1 0.354582553583466
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.205106476556641
0.0065359477124183 0.19586855740676
0.0130718954248366 0.177479452294119
0.0196078431372549 0.155997595315068
0.0261437908496732 0.145755543634879
0.0326797385620915 0.135182681641535
0.0392156862745098 0.123174810711922
0.0457516339869281 0.112412493455181
0.0522875816993464 0.105254391488925
0.0588235294117647 0.0997157462858073
0.065359477124183 0.0940706094802098
0.0718954248366013 0.0911981894912969
0.0784313725490196 0.0873088211482792
0.0849673202614379 0.0849255530535581
0.0915032679738562 0.082029826103895
0.0980392156862745 0.0778101892786753
0.104575163398693 0.0748023755970083
0.111111111111111 0.0734426007157818
0.117647058823529 0.0696383735214445
0.124183006535948 0.0671575127614274
0.130718954248366 0.0673439421747895
0.137254901960784 0.064193678034566
0.143790849673203 0.0618638853288189
0.150326797385621 0.0560223956135411
0.156862745098039 0.0555392283303856
0.163398692810458 0.0548109501137854
0.169934640522876 0.0532851414800697
0.176470588235294 0.0516149910944499
0.183006535947712 0.0460204148909417
0.189542483660131 0.0424135871224229
0.196078431372549 0.0399903114378324
0.202614379084967 0.0360730761678039
0.209150326797386 0.0311267344964702
0.215686274509804 0.0259196079494622
0.222222222222222 0.0237373431993978
0.228758169934641 0.019029010367202
0.235294117647059 0.0156918941925192
0.241830065359477 0.0138438662248828
0.248366013071895 0.0118484266241714
0.254901960784314 0.00902985803897963
0.261437908496732 0.00722031298349826
0.26797385620915 0.00529631992777589
0.274509803921569 0.00337483574998408
0.281045751633987 0.00240495125416631
0.287581699346405 0.00157710236616016
0.294117647058824 -0.000357454416089843
0.300653594771242 -0.00278465079408222
0.30718954248366 -0.00420618727256417
0.313725490196078 -0.0068202535449113
0.320261437908497 -0.00795829431052138
0.326797385620915 -0.00884621060596295
0.333333333333333 -0.00850381808797454
0.339869281045752 -0.00932169034230879
0.34640522875817 -0.00916862707789741
0.352941176470588 -0.00970272668705711
0.359477124183007 -0.0103746538815621
0.366013071895425 -0.00959637933206424
0.372549019607843 -0.00824423041698178
0.379084967320261 -0.00988982999046361
0.38562091503268 -0.0119605114931771
0.392156862745098 -0.0121977370929128
0.398692810457516 -0.0151455221934902
0.405228758169935 -0.01731266834804
0.411764705882353 -0.0218928585437446
0.418300653594771 -0.0190360828979879
0.42483660130719 -0.0199402725929585
0.431372549019608 -0.0230170851025893
0.437908496732026 -0.0182268871317862
0.444444444444444 -0.0143002109796992
0.450980392156863 -0.0120867560955053
0.457516339869281 -0.0133932949587572
0.464052287581699 -0.00973494712910896
0.470588235294118 -0.00782713734003074
0.477124183006536 -0.0064969622146008
0.483660130718954 -0.00865896440839779
0.490196078431373 -0.00805948011699257
0.496732026143791 -0.0073779500739133
0.503267973856209 -0.00636021807504965
0.509803921568627 -0.00507556840128115
0.516339869281046 -0.00218580582205639
0.522875816993464 0.00231086963351307
0.529411764705882 0.00570668709649418
0.535947712418301 0.0084813042226276
0.542483660130719 0.0128295199927845
0.549019607843137 0.0183217709458685
0.555555555555556 0.0235328615128776
0.562091503267974 0.0296188888336037
0.568627450980392 0.0347039866909763
0.575163398692811 0.0394209721173028
0.581699346405229 0.0490147498306127
0.588235294117647 0.0578024046819365
0.594771241830065 0.0644128168153445
0.601307189542484 0.0721358884948632
0.607843137254902 0.0728009813043075
0.61437908496732 0.0707346304238369
0.620915032679739 0.0680444589230653
0.627450980392157 0.0695075671517946
0.633986928104575 0.0634064627548542
0.640522875816994 0.0615389673610582
0.647058823529412 0.0617993329219258
0.65359477124183 0.0598889309907363
0.660130718954248 0.0589607825059385
0.666666666666667 0.0488617654313885
0.673202614379085 0.0393677807142915
0.679738562091503 0.0325694455836159
0.686274509803922 0.025129099359798
0.69281045751634 0.0221388789902831
0.699346405228758 0.0215597369906556
0.705882352941177 0.0237990994678392
0.712418300653595 0.026848710445816
0.718954248366013 0.030608530353844
0.725490196078431 0.0331685599330993
0.73202614379085 0.0320041961994355
0.738562091503268 0.0316659644409285
0.745098039215686 0.0329825852473896
0.751633986928105 0.0350898186830811
0.758169934640523 0.0321819081010088
0.764705882352941 0.0320098072645501
0.77124183006536 0.0341559355384055
0.777777777777778 0.0341986659372478
0.784313725490196 0.0317138989397642
0.790849673202614 0.0321788617877338
0.797385620915033 0.030595261161193
0.803921568627451 0.0292493944088759
0.810457516339869 0.0298109533293348
0.816993464052288 0.031486889345379
0.823529411764706 0.0327676614464167
0.830065359477124 0.0316292463836143
0.836601307189543 0.0308574750940559
0.843137254901961 0.0308260543444234
0.849673202614379 0.0323129069723768
0.856209150326797 0.0333473983524361
0.862745098039216 0.0315498985748258
0.869281045751634 0.0301101589371524
0.875816993464052 0.0318115326545734
0.882352941176471 0.0330582573057987
0.888888888888889 0.033208313290963
0.895424836601307 0.0358667212099416
0.901960784313726 0.0355798543410934
0.908496732026144 0.0338997255687061
0.915032679738562 0.0316723329973149
0.92156862745098 0.0338883769165343
0.928104575163399 0.0395986187901513
0.934640522875817 0.0478356149130987
0.941176470588235 0.0581990299817957
0.947712418300654 0.0689341756260572
0.954248366013072 0.0821550239172802
0.96078431372549 0.0975321165422676
0.967320261437909 0.11467238111346
0.973856209150327 0.130550164446953
0.980392156862745 0.147015660986007
0.986928104575163 0.15584869297311
0.993464052287582 0.162684690908655
1 0.158382070102844
};
\addplot [semithick, blue]
table {%
0 0.0902636755647721
0.00840336134453781 0.0871783292820811
0.0168067226890756 0.0893713054547843
0.0252100840336134 0.0904003434562682
0.0336134453781513 0.0951509824151966
0.0420168067226891 0.0976797015111528
0.0504201680672269 0.10270606951961
0.0588235294117647 0.105866322762843
0.0672268907563025 0.106958226041506
0.0756302521008403 0.10736556720066
0.0840336134453781 0.106993437063971
0.092436974789916 0.107191428709537
0.100840336134454 0.103249325255304
0.109243697478992 0.097662520532102
0.117647058823529 0.0952721489318173
0.126050420168067 0.0895874430509747
0.134453781512605 0.0854977813790421
0.142857142857143 0.0829108120672991
0.151260504201681 0.0782670624650647
0.159663865546218 0.0758716712339707
0.168067226890756 0.0749269850457585
0.176470588235294 0.0714822352265574
0.184873949579832 0.0662785873538109
0.19327731092437 0.0630301626006101
0.201680672268908 0.0590667681770251
0.210084033613445 0.0561639841001194
0.218487394957983 0.0508170565748888
0.226890756302521 0.047498364349323
0.235294117647059 0.0433489063610902
0.243697478991597 0.0403244578884009
0.252100840336134 0.0375841535009403
0.260504201680672 0.0349361886163715
0.26890756302521 0.0322369833952273
0.277310924369748 0.0309493400466992
0.285714285714286 0.0296212264611741
0.294117647058824 0.0293600271038707
0.302521008403361 0.0273260579381248
0.310924369747899 0.0262850306483173
0.319327731092437 0.0251164307144239
0.327731092436975 0.023971071757568
0.336134453781513 0.0227529865861044
0.34453781512605 0.0218082287521186
0.352941176470588 0.0208642010237776
0.361344537815126 0.0195970346176209
0.369747899159664 0.0182989729235999
0.378151260504202 0.0178291872645587
0.386554621848739 0.0165980676887789
0.394957983193277 0.0154969683272142
0.403361344537815 0.0136100563439882
0.411764705882353 0.0114368994252303
0.420168067226891 0.00811480611755725
0.428571428571429 0.00562008540331795
0.436974789915966 0.00486437815767588
0.445378151260504 0.00439356111408052
0.453781512605042 0.00392568853287057
0.46218487394958 0.00287632454528551
0.470588235294118 0.00261816024590229
0.478991596638655 0.00193142747730477
0.487394957983193 0.00133934482877421
0.495798319327731 0.0013937038824128
0.504201680672269 0.00126642829972126
0.512605042016807 0.00114590761935457
0.521008403361344 0.00114862201270066
0.529411764705882 0.00104939854116279
0.53781512605042 0.000981409416157381
0.546218487394958 0.00123535135355345
0.554621848739496 0.00215854775857165
0.563025210084034 0.00431336115180728
0.571428571428571 0.00797868384198912
0.579831932773109 0.0123825979849589
0.588235294117647 0.0154437046751289
0.596638655462185 0.0235692665313335
0.605042016806723 0.0312884809707519
0.61344537815126 0.0402808649278795
0.621848739495798 0.0440217599561323
0.630252100840336 0.0532267352639372
0.638655462184874 0.0595639755761271
0.647058823529412 0.0596160431468595
0.65546218487395 0.0564057635062699
0.663865546218487 0.0545817337981981
0.672268907563025 0.0507536902319531
0.680672268907563 0.0462069719268375
0.689075630252101 0.0445502130867157
0.697478991596639 0.0424228540396161
0.705882352941176 0.0392625496570195
0.714285714285714 0.0410901056373307
0.722689075630252 0.0378373540323773
0.73109243697479 0.0391207339696722
0.739495798319328 0.0406513645553099
0.747899159663866 0.0388328678200167
0.756302521008403 0.0373510314492237
0.764705882352941 0.0372350823729211
0.773109243697479 0.0361422496143515
0.781512605042017 0.0355840848266844
0.789915966386555 0.0353329471867694
0.798319327731092 0.0351761876045521
0.80672268907563 0.035651013274314
0.815126050420168 0.0374019068261035
0.823529411764706 0.0383216030250846
0.831932773109244 0.0409333789253759
0.840336134453782 0.040786181688787
0.848739495798319 0.042905699252572
0.857142857142857 0.0443803819129496
0.865546218487395 0.0467411421792511
0.873949579831933 0.0487434519357823
0.882352941176471 0.0511708116990762
0.890756302521008 0.0542406042732873
0.899159663865546 0.0563947301487374
0.907563025210084 0.0585224633057777
0.915966386554622 0.0636161579461217
0.92436974789916 0.0677162239396295
0.932773109243697 0.0711623269852447
0.941176470588235 0.0754879642325004
0.949579831932773 0.0795065801049028
0.957983193277311 0.0833673782221855
0.966386554621849 0.0896702130070706
0.974789915966387 0.0926410377928882
0.983193277310924 0.0909885382991618
0.991596638655462 0.0882869411444988
1 0.096571624944908
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.116513987182877
0.00840336134453781 0.109470363711323
0.0168067226890756 0.110152211562222
0.0252100840336134 0.111353915981732
0.0336134453781513 0.114829751323078
0.0420168067226891 0.114462748225687
0.0504201680672269 0.120143392308022
0.0588235294117647 0.123001539466095
0.0672268907563025 0.119253470580003
0.0756302521008403 0.117753007709784
0.0840336134453781 0.114365139801137
0.092436974789916 0.11573258977847
0.100840336134454 0.116051056712584
0.109243697478992 0.110020228024888
0.117647058823529 0.106469424573875
0.126050420168067 0.102370719193541
0.134453781512605 0.0978645447224063
0.142857142857143 0.0948162037972539
0.151260504201681 0.0906228492340699
0.159663865546218 0.0893867705742468
0.168067226890756 0.0912596993268695
0.176470588235294 0.0880394783378534
0.184873949579832 0.0842305770357903
0.19327731092437 0.0844108196967707
0.201680672268908 0.0819454649931929
0.210084033613445 0.0809717726930013
0.218487394957983 0.0772335481589605
0.226890756302521 0.0747962117655789
0.235294117647059 0.070307935421453
0.243697478991597 0.0689078932704594
0.252100840336134 0.0670189593789775
0.260504201680672 0.0646220958673547
0.26890756302521 0.0626482134461207
0.277310924369748 0.0625892571911626
0.285714285714286 0.0618073338109792
0.294117647058824 0.0616389357751117
0.302521008403361 0.0598711178068441
0.310924369747899 0.0580160477825477
0.319327731092437 0.0554203039598276
0.327731092436975 0.0540086400970426
0.336134453781513 0.0518966020554568
0.34453781512605 0.0499341188435704
0.352941176470588 0.0491863544629602
0.361344537815126 0.0459004128205485
0.369747899159664 0.0432553047450261
0.378151260504202 0.0426847554785912
0.386554621848739 0.0405499381178677
0.394957983193277 0.0367248658684732
0.403361344537815 0.0336871405662758
0.411764705882353 0.0294038931271746
0.420168067226891 0.0206699889306802
0.428571428571429 0.014988227876832
0.436974789915966 0.0136365662078337
0.445378151260504 0.0127549605178602
0.453781512605042 0.0102226136173108
0.46218487394958 0.00701704664024284
0.470588235294118 0.00637411296405852
0.478991596638655 0.00470174635605903
0.487394957983193 0.00346125281887567
0.495798319327731 0.00290403942980887
0.504201680672269 0.00233662789069063
0.512605042016807 0.00207644430589445
0.521008403361344 0.00237752107504043
0.529411764705882 0.00192706107151599
0.53781512605042 0.00144653297356109
0.546218487394958 0.00230258131719244
0.554621848739496 0.0061280020984779
0.563025210084034 0.0138920078399074
0.571428571428571 0.025075712194708
0.579831932773109 0.0383884527459526
0.588235294117647 0.0467681935783424
0.596638655462185 0.0603939179198035
0.605042016806723 0.0741243440522496
0.61344537815126 0.0889478896702311
0.621848739495798 0.0838445598389368
0.630252100840336 0.0892230999721529
0.638655462184874 0.0945238125648118
0.647058823529412 0.0917060764708459
0.65546218487395 0.0844621662965178
0.663865546218487 0.081548762868081
0.672268907563025 0.0761865823699829
0.680672268907563 0.0686809257977736
0.689075630252101 0.064637036998075
0.697478991596639 0.0605100226916656
0.705882352941176 0.060573879751917
0.714285714285714 0.0608376366626142
0.722689075630252 0.0529015015792516
0.73109243697479 0.05033906234279
0.739495798319328 0.0582610611281133
0.747899159663866 0.0530371246553671
0.756302521008403 0.0464023706968664
0.764705882352941 0.0459419951629633
0.773109243697479 0.0434534810202092
0.781512605042017 0.041857472421532
0.789915966386555 0.0424566657364989
0.798319327731092 0.0420042047800677
0.80672268907563 0.0417459822312835
0.815126050420168 0.0419336658741567
0.823529411764706 0.0435671950811275
0.831932773109244 0.0490686814036709
0.840336134453782 0.0480284891197564
0.848739495798319 0.0507246761739479
0.857142857142857 0.053834394378852
0.865546218487395 0.0557222970851372
0.873949579831933 0.0574262241946398
0.882352941176471 0.0592150849614643
0.890756302521008 0.0604192023578273
0.899159663865546 0.065166537883007
0.907563025210084 0.06958084468034
0.915966386554622 0.0761961536296393
0.92436974789916 0.0818361223293181
0.932773109243697 0.0874275108365926
0.941176470588235 0.092222273319529
0.949579831932773 0.0960441968909618
0.957983193277311 0.099502447281484
0.966386554621849 0.105692733832408
0.974789915966387 0.108825225718573
0.983193277310924 0.110084273040059
0.991596638655462 0.109273294523361
1 0.119899256496733
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.064013363946667
0.00840336134453781 0.0648862948528391
0.0168067226890756 0.068590399347346
0.0252100840336134 0.0694467709308048
0.0336134453781513 0.0754722135073146
0.0420168067226891 0.0808966547966182
0.0504201680672269 0.0852687467311989
0.0588235294117647 0.0887311060595907
0.0672268907563025 0.0946629815030091
0.0756302521008403 0.096978126691537
0.0840336134453781 0.0996217343268061
0.092436974789916 0.0986502676406042
0.100840336134454 0.0904475937980243
0.109243697478992 0.0853048130393156
0.117647058823529 0.0840748732897598
0.126050420168067 0.0768041669084086
0.134453781512605 0.0731310180356779
0.142857142857143 0.0710054203373444
0.151260504201681 0.0659112756960594
0.159663865546218 0.0623565718936947
0.168067226890756 0.0585942707646476
0.176470588235294 0.0549249921152615
0.184873949579832 0.0483265976718315
0.19327731092437 0.0416495055044495
0.201680672268908 0.0361880713608573
0.210084033613445 0.0313561955072374
0.218487394957983 0.024400564990817
0.226890756302521 0.0202005169330672
0.235294117647059 0.0163898773007275
0.243697478991597 0.0117410225063423
0.252100840336134 0.00814934762290315
0.260504201680672 0.00525028136538819
0.26890756302521 0.00182575334433381
0.277310924369748 -0.000690577097764204
0.285714285714286 -0.00256488088863101
0.294117647058824 -0.00291888156737031
0.302521008403361 -0.00521900193059453
0.310924369747899 -0.00544598648591306
0.319327731092437 -0.00518744253097984
0.327731092436975 -0.00606649658190652
0.336134453781513 -0.0063906288832481
0.34453781512605 -0.00631766133933322
0.352941176470588 -0.00745795241540508
0.361344537815126 -0.00670634358530668
0.369747899159664 -0.00665735889782625
0.378151260504202 -0.00702638094947374
0.386554621848739 -0.00735380274030986
0.394957983193277 -0.00573092921404477
0.403361344537815 -0.00646702787829947
0.411764705882353 -0.00653009427671392
0.420168067226891 -0.00444037669556571
0.428571428571429 -0.0037480570701961
0.436974789915966 -0.00390780989248191
0.445378151260504 -0.00396783828969912
0.453781512605042 -0.00237123655156963
0.46218487394958 -0.00126439754967182
0.470588235294118 -0.00113779247225394
0.478991596638655 -0.000838891401449488
0.487394957983193 -0.000782563161327264
0.495798319327731 -0.000116631664983278
0.504201680672269 0.000196228708751886
0.512605042016807 0.000215370932814692
0.521008403361344 -8.02770496391111e-05
0.529411764705882 0.00017173601080959
0.53781512605042 0.00051628585875367
0.546218487394958 0.000168121389914461
0.554621848739496 -0.0018109065813346
0.563025210084034 -0.00526528553629285
0.571428571428571 -0.00911834451072981
0.579831932773109 -0.0136232567760348
0.588235294117647 -0.0158807842280847
0.596638655462185 -0.0132553848571364
0.605042016806723 -0.0115473821107458
0.61344537815126 -0.00838615981447211
0.621848739495798 0.00419896007332771
0.630252100840336 0.0172303705557215
0.638655462184874 0.0246041385874423
0.647058823529412 0.0275260098228731
0.65546218487395 0.0283493607160219
0.663865546218487 0.0276147047283153
0.672268907563025 0.0253207980939233
0.680672268907563 0.0237330180559013
0.689075630252101 0.0244633891753564
0.697478991596639 0.0243356853875667
0.705882352941176 0.017951219562122
0.714285714285714 0.0213425746120471
0.722689075630252 0.0227732064855031
0.73109243697479 0.0279024055965544
0.739495798319328 0.0230416679825064
0.747899159663866 0.0246286109846663
0.756302521008403 0.0282996922015811
0.764705882352941 0.0285281695828788
0.773109243697479 0.0288310182084939
0.781512605042017 0.0293106972318367
0.789915966386555 0.0282092286370399
0.798319327731092 0.0283481704290365
0.80672268907563 0.0295560443173445
0.815126050420168 0.0328701477780502
0.823529411764706 0.0330760109690417
0.831932773109244 0.0327980764470809
0.840336134453782 0.0335438742578176
0.848739495798319 0.035086722331196
0.857142857142857 0.0349263694470472
0.865546218487395 0.037759987273365
0.873949579831933 0.0400606796769248
0.882352941176471 0.0431265384366881
0.890756302521008 0.0480620061887473
0.899159663865546 0.0476229224144678
0.907563025210084 0.0474640819312155
0.915966386554622 0.0510361622626041
0.92436974789916 0.0535963255499408
0.932773109243697 0.0548971431338969
0.941176470588235 0.0587536551454717
0.949579831932773 0.0629689633188439
0.957983193277311 0.0672323091628869
0.966386554621849 0.0736476921817335
0.974789915966387 0.076456849867203
0.983193277310924 0.0718928035582642
0.991596638655462 0.0673005877656367
1 0.0732439933930831
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Lateral Gastrocnemius},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Activation},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]

\addplot [semithick, red]
table {%
0 0.158622486220377
0.0065359477124183 0.157724851915732
0.0130718954248366 0.153409179202487
0.0196078431372549 0.144044709927947
0.0261437908496732 0.133184711397496
0.0326797385620915 0.119297712609707
0.0392156862745098 0.103535083459359
0.0457516339869281 0.0812271316498399
0.0522875816993464 0.0648929816423559
0.0588235294117647 0.0519055348390025
0.065359477124183 0.0434769201193938
0.0718954248366013 0.0353797440427479
0.0784313725490196 0.0300934126695219
0.0849673202614379 0.024617792050371
0.0915032679738562 0.0227870841248929
0.0980392156862745 0.0220102466348731
0.104575163398693 0.0223972909416453
0.111111111111111 0.0239266938372328
0.117647058823529 0.0262945434080605
0.124183006535948 0.0284457642895129
0.130718954248366 0.0330328303817452
0.137254901960784 0.0328351358574991
0.143790849673203 0.035510568082062
0.150326797385621 0.0385532548466304
0.156862745098039 0.0415723923526283
0.163398692810458 0.0442023904042044
0.169934640522876 0.0472183921040299
0.176470588235294 0.0512213677374843
0.183006535947712 0.0565353137130654
0.189542483660131 0.0610942979304767
0.196078431372549 0.0657462396002415
0.202614379084967 0.0725932918643218
0.209150326797386 0.0804412006629561
0.215686274509804 0.0867676930463829
0.222222222222222 0.0904097812397389
0.228758169934641 0.0983796243458417
0.235294117647059 0.105286960320558
0.241830065359477 0.114018514232552
0.248366013071895 0.122438629684229
0.254901960784314 0.131097726607175
0.261437908496732 0.140532958297816
0.26797385620915 0.15050599964802
0.274509803921569 0.161283674800789
0.281045751633987 0.173737376515819
0.287581699346405 0.187079862660477
0.294117647058824 0.199353357726933
0.300653594771242 0.214113420869631
0.30718954248366 0.229222156325002
0.313725490196078 0.243839715617917
0.320261437908497 0.260765698101658
0.326797385620915 0.273065447039888
0.333333333333333 0.285578574337926
0.339869281045752 0.298804691862579
0.34640522875817 0.311123214643936
0.352941176470588 0.325627909474563
0.359477124183007 0.342064569724037
0.366013071895425 0.358704044318584
0.372549019607843 0.370608001544329
0.379084967320261 0.379967724574567
0.38562091503268 0.390246720347127
0.392156862745098 0.400039393980706
0.398692810457516 0.410866546135627
0.405228758169935 0.418542731692113
0.411764705882353 0.426197769774026
0.418300653594771 0.432628048857463
0.42483660130719 0.437796917560325
0.431372549019608 0.439646709952855
0.437908496732026 0.446120244081936
0.444444444444444 0.446307843712625
0.450980392156863 0.445870264066511
0.457516339869281 0.444386195512324
0.464052287581699 0.44351771945333
0.470588235294118 0.442113815585547
0.477124183006536 0.439052096665183
0.483660130718954 0.434227827435841
0.490196078431373 0.427353183275985
0.496732026143791 0.416980965069037
0.503267973856209 0.401441214273467
0.509803921568627 0.385479154157639
0.516339869281046 0.37440117237855
0.522875816993464 0.359069293012765
0.529411764705882 0.341523449047881
0.535947712418301 0.322813825252105
0.542483660130719 0.302562942474055
0.549019607843137 0.284542992016619
0.555555555555556 0.266234383412785
0.562091503267974 0.248466783234811
0.568627450980392 0.228740040911509
0.575163398692811 0.20712415914022
0.581699346405229 0.187419859274393
0.588235294117647 0.166779023851904
0.594771241830065 0.146233965360696
0.601307189542484 0.131921505483515
0.607843137254902 0.116755949968123
0.61437908496732 0.102325433888693
0.620915032679739 0.085474544002648
0.627450980392157 0.0785397054991236
0.633986928104575 0.0689402307077066
0.640522875816994 0.0583836708176247
0.647058823529412 0.0482711598557051
0.65359477124183 0.0358898587115667
0.660130718954248 0.0270734125926063
0.666666666666667 0.0233347312906073
0.673202614379085 0.0208178894438929
0.679738562091503 0.0188494809917607
0.686274509803922 0.0168120989413133
0.69281045751634 0.0151293985300423
0.699346405228758 0.0131307684591514
0.705882352941177 0.0119341473747258
0.712418300653595 0.010761765385176
0.718954248366013 0.0098957893187009
0.725490196078431 0.00941947848078505
0.73202614379085 0.00912275812348653
0.738562091503268 0.00982251148195269
0.745098039215686 0.0102093577439189
0.751633986928105 0.0106337739268594
0.758169934640523 0.0106314366308879
0.764705882352941 0.0120549863456433
0.77124183006536 0.0120772344604484
0.777777777777778 0.0123476095785858
0.784313725490196 0.0132220915227255
0.790849673202614 0.0136481626299035
0.797385620915033 0.0137722467458381
0.803921568627451 0.0143325533397357
0.810457516339869 0.0139305858168882
0.816993464052288 0.0142045854891006
0.823529411764706 0.0152682286151001
0.830065359477124 0.0148706869148464
0.836601307189543 0.0146946761835868
0.843137254901961 0.0152073773458039
0.849673202614379 0.0159517652892572
0.856209150326797 0.0153179296520223
0.862745098039216 0.0144624489289055
0.869281045751634 0.0142975942184481
0.875816993464052 0.0140466003687751
0.882352941176471 0.0139488908524848
0.888888888888889 0.0142129302447215
0.895424836601307 0.0161831673349023
0.901960784313726 0.0185034400882153
0.908496732026144 0.0203240973336534
0.915032679738562 0.0231871752337309
0.92156862745098 0.0275616198505531
0.928104575163399 0.0331571208916627
0.934640522875817 0.0395728196297484
0.941176470588235 0.0451254027820932
0.947712418300654 0.0516574142688581
0.954248366013072 0.0599999489051307
0.96078431372549 0.07182830846158
0.967320261437909 0.0810431543127154
0.973856209150327 0.0891665116247164
0.980392156862745 0.100043954435444
0.986928104575163 0.104581269842488
0.993464052287582 0.111235914362751
1 0.133443638229239
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.205800213831272
0.0065359477124183 0.203983847162503
0.0130718954248366 0.201079032645309
0.0196078431372549 0.190431474895438
0.0261437908496732 0.177534597351738
0.0326797385620915 0.159997200869818
0.0392156862745098 0.142250684807339
0.0457516339869281 0.117380660185816
0.0522875816993464 0.0971411990173683
0.0588235294117647 0.0801704763328606
0.065359477124183 0.0690293138298824
0.0718954248366013 0.0573906477352833
0.0784313725490196 0.0478379423396118
0.0849673202614379 0.0385878633503154
0.0915032679738562 0.0349433273112305
0.0980392156862745 0.0337102867147332
0.104575163398693 0.0335487320270133
0.111111111111111 0.0343586904887238
0.117647058823529 0.0368242007019758
0.124183006535948 0.040138790043632
0.130718954248366 0.0492274276819401
0.137254901960784 0.0478357340296054
0.143790849673203 0.0504122617036983
0.150326797385621 0.0543759423287961
0.156862745098039 0.0613874789569137
0.163398692810458 0.0655413352968153
0.169934640522876 0.0716134681104286
0.176470588235294 0.0785164822153483
0.183006535947712 0.0867396711257362
0.189542483660131 0.0933846932023668
0.196078431372549 0.100669460955796
0.202614379084967 0.110114712606744
0.209150326797386 0.124083181887134
0.215686274509804 0.137892599181867
0.222222222222222 0.141913473481747
0.228758169934641 0.156430050411218
0.235294117647059 0.166204718628148
0.241830065359477 0.177884329038531
0.248366013071895 0.191073500530885
0.254901960784314 0.206173308681438
0.261437908496732 0.219264951945967
0.26797385620915 0.234160427846724
0.274509803921569 0.251534564783035
0.281045751633987 0.269857674069451
0.287581699346405 0.290820964365647
0.294117647058824 0.305971806816272
0.300653594771242 0.324339600309154
0.30718954248366 0.34371340365327
0.313725490196078 0.356149296535908
0.320261437908497 0.377598352743185
0.326797385620915 0.389302252404847
0.333333333333333 0.398911435428248
0.339869281045752 0.41046007665285
0.34640522875817 0.421064775050685
0.352941176470588 0.433671003044704
0.359477124183007 0.444402389446396
0.366013071895425 0.452294530485723
0.372549019607843 0.464139144730266
0.379084967320261 0.471364278799883
0.38562091503268 0.479773523140105
0.392156862745098 0.488101265800586
0.398692810457516 0.495998873997494
0.405228758169935 0.501557381389628
0.411764705882353 0.510454868552795
0.418300653594771 0.520241013057295
0.42483660130719 0.529275869667166
0.431372549019608 0.553469200279629
0.437908496732026 0.551412620051423
0.444444444444444 0.557562616005567
0.450980392156863 0.560959349212383
0.457516339869281 0.560594398665489
0.464052287581699 0.559770721032864
0.470588235294118 0.558499998655354
0.477124183006536 0.560417011109119
0.483660130718954 0.55710321051303
0.490196078431373 0.551936081518396
0.496732026143791 0.543119049229096
0.503267973856209 0.527084216682328
0.509803921568627 0.510966086735107
0.516339869281046 0.502692128700556
0.522875816993464 0.491273017572144
0.529411764705882 0.479480519440854
0.535947712418301 0.464375813050713
0.542483660130719 0.446854882833877
0.549019607843137 0.427909769007692
0.555555555555556 0.410564339191045
0.562091503267974 0.393959133325963
0.568627450980392 0.373311565140765
0.575163398692811 0.350806240773064
0.581699346405229 0.330486309030559
0.588235294117647 0.308614585367744
0.594771241830065 0.281989701237997
0.601307189542484 0.262070291807294
0.607843137254902 0.240315143761436
0.61437908496732 0.217285031695202
0.620915032679739 0.191441947760255
0.627450980392157 0.176681062173589
0.633986928104575 0.158037607571126
0.640522875816994 0.136681302717923
0.647058823529412 0.11631377659739
0.65359477124183 0.0845271216380019
0.660130718954248 0.0642777801078647
0.666666666666667 0.0574809647325564
0.673202614379085 0.0537969652128976
0.679738562091503 0.048426042690565
0.686274509803922 0.0445304890844477
0.69281045751634 0.0438122242123939
0.699346405228758 0.0373225496711654
0.705882352941177 0.0310494970158319
0.712418300653595 0.0254604491925187
0.718954248366013 0.0208716723089421
0.725490196078431 0.0162762407037226
0.73202614379085 0.0141056995949752
0.738562091503268 0.0150868287645098
0.745098039215686 0.0146662701839158
0.751633986928105 0.0145254765583866
0.758169934640523 0.0143682623614301
0.764705882352941 0.0169988455011682
0.77124183006536 0.0160152138321066
0.777777777777778 0.016230436416359
0.784313725490196 0.0179221984860416
0.790849673202614 0.0180520130499486
0.797385620915033 0.016712537761645
0.803921568627451 0.0181795869074377
0.810457516339869 0.0171716318923713
0.816993464052288 0.0171120380748047
0.823529411764706 0.0191323030377597
0.830065359477124 0.0177789038420895
0.836601307189543 0.0179489605472177
0.843137254901961 0.0192332767870602
0.849673202614379 0.0214139599937263
0.856209150326797 0.0193964266990448
0.862745098039216 0.0180029256376653
0.869281045751634 0.0183348584862693
0.875816993464052 0.0170304201308197
0.882352941176471 0.0164217890514989
0.888888888888889 0.0172662659623412
0.895424836601307 0.0206512219219223
0.901960784313726 0.0251066318312492
0.908496732026144 0.0300664031086768
0.915032679738562 0.0378184287634113
0.92156862745098 0.0451066581647252
0.928104575163399 0.0525075196273722
0.934640522875817 0.060298032943337
0.941176470588235 0.0672703169072026
0.947712418300654 0.0755424248941227
0.954248366013072 0.0865679075894029
0.96078431372549 0.102866851949681
0.967320261437909 0.110889041969722
0.973856209150327 0.117141605968793
0.980392156862745 0.130191137371666
0.986928104575163 0.135090690254174
0.993464052287582 0.143480915411151
1 0.17850536266251
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.111444758609481
0.0065359477124183 0.111465856668961
0.0130718954248366 0.105739325759666
0.0196078431372549 0.0976579449604565
0.0261437908496732 0.0888348254432551
0.0326797385620915 0.0785982243495954
0.0392156862745098 0.0648194821113795
0.0457516339869281 0.0450736031138642
0.0522875816993464 0.0326447642673434
0.0588235294117647 0.0236405933451444
0.065359477124183 0.0179245264089052
0.0718954248366013 0.0133688403502126
0.0784313725490196 0.0123488829994321
0.0849673202614379 0.0106477207504265
0.0915032679738562 0.0106308409385552
0.0980392156862745 0.0103102065550129
0.104575163398693 0.0112458498562774
0.111111111111111 0.0134946971857418
0.117647058823529 0.0157648861141453
0.124183006535948 0.0167527385353938
0.130718954248366 0.0168382330815503
0.137254901960784 0.0178345376853929
0.143790849673203 0.0206088744604257
0.150326797385621 0.0227305673644648
0.156862745098039 0.0217573057483429
0.163398692810458 0.0228634455115935
0.169934640522876 0.0228233160976311
0.176470588235294 0.0239262532596203
0.183006535947712 0.0263309563003946
0.189542483660131 0.0288039026585866
0.196078431372549 0.030823018244687
0.202614379084967 0.0350718711218995
0.209150326797386 0.0367992194387783
0.215686274509804 0.0356427869108988
0.222222222222222 0.0389060889977312
0.228758169934641 0.0403291982804651
0.235294117647059 0.0443692020129672
0.241830065359477 0.0501526994265742
0.248366013071895 0.0538037588375738
0.254901960784314 0.0560221445329123
0.261437908496732 0.0618009646496646
0.26797385620915 0.0668515714493157
0.274509803921569 0.0710327848185423
0.281045751633987 0.0776170789621867
0.287581699346405 0.0833387609553062
0.294117647058824 0.0927349086375942
0.300653594771242 0.103887241430107
0.30718954248366 0.114730908996733
0.313725490196078 0.131530134699926
0.320261437908497 0.14393304346013
0.326797385620915 0.15682864167493
0.333333333333333 0.172245713247603
0.339869281045752 0.187149307072307
0.34640522875817 0.201181654237188
0.352941176470588 0.217584815904423
0.359477124183007 0.239726750001679
0.366013071895425 0.265113558151444
0.372549019607843 0.277076858358391
0.379084967320261 0.288571170349251
0.38562091503268 0.300719917554149
0.392156862745098 0.311977522160825
0.398692810457516 0.325734218273761
0.405228758169935 0.335528081994598
0.411764705882353 0.341940670995256
0.418300653594771 0.345015084657631
0.42483660130719 0.346317965453483
0.431372549019608 0.325824219626082
0.437908496732026 0.340827868112449
0.444444444444444 0.335053071419683
0.450980392156863 0.330781178920639
0.457516339869281 0.328177992359158
0.464052287581699 0.327264717873795
0.470588235294118 0.32572763251574
0.477124183006536 0.317687182221247
0.483660130718954 0.311352444358652
0.490196078431373 0.302770285033574
0.496732026143791 0.290842880908978
0.503267973856209 0.275798211864606
0.509803921568627 0.259992221580171
0.516339869281046 0.246110216056543
0.522875816993464 0.226865568453385
0.529411764705882 0.203566378654908
0.535947712418301 0.181251837453497
0.542483660130719 0.158271002114234
0.549019607843137 0.141176215025546
0.555555555555556 0.121904427634525
0.562091503267974 0.102974433143659
0.568627450980392 0.0841685166822531
0.575163398692811 0.063442077507377
0.581699346405229 0.0443534095182283
0.588235294117647 0.0249434623360646
0.594771241830065 0.0104782294833946
0.601307189542484 0.00177271915973584
0.607843137254902 -0.00680324382519039
0.61437908496732 -0.012634163917817
0.620915032679739 -0.0204928597549595
0.627450980392157 -0.0196016511753417
0.633986928104575 -0.0201571461557132
0.640522875816994 -0.0199139610826734
0.647058823529412 -0.0197714568859795
0.65359477124183 -0.0127474042148685
0.660130718954248 -0.010130954922652
0.666666666666667 -0.0108115021513417
0.673202614379085 -0.0121611863251117
0.679738562091503 -0.0107270807070435
0.686274509803922 -0.0109062912018211
0.69281045751634 -0.0135534271523093
0.699346405228758 -0.0110610127528626
0.705882352941177 -0.00718120226638028
0.712418300653595 -0.00393691842216658
0.718954248366013 -0.00108009367154029
0.725490196078431 0.00256271625784748
0.73202614379085 0.00413981665199783
0.738562091503268 0.00455819419939557
0.745098039215686 0.00575244530392203
0.751633986928105 0.00674207129533222
0.758169934640523 0.00689461090034568
0.764705882352941 0.00711112719011827
0.77124183006536 0.00813925508879021
0.777777777777778 0.00846478274081255
0.784313725490196 0.00852198455940943
0.790849673202614 0.00924431220985844
0.797385620915033 0.0108319557300313
0.803921568627451 0.0104855197720337
0.810457516339869 0.0106895397414052
0.816993464052288 0.0112971329033964
0.823529411764706 0.0114041541924405
0.830065359477124 0.0119624699876033
0.836601307189543 0.0114403918199558
0.843137254901961 0.0111814779045476
0.849673202614379 0.0104895705847881
0.856209150326797 0.0112394326049997
0.862745098039216 0.0109219722201458
0.869281045751634 0.0102603299506268
0.875816993464052 0.0110627806067305
0.882352941176471 0.0114759926534706
0.888888888888889 0.0111595945271018
0.895424836601307 0.0117151127478822
0.901960784313726 0.0119002483451815
0.908496732026144 0.01058179155863
0.915032679738562 0.00855592170405046
0.92156862745098 0.0100165815363811
0.928104575163399 0.0138067221559532
0.934640522875817 0.0188476063161598
0.941176470588235 0.0229804886569838
0.947712418300654 0.0277724036435936
0.954248366013072 0.0334319902208585
0.96078431372549 0.0407897649734795
0.967320261437909 0.0511972666557088
0.973856209150327 0.0611914172806399
0.980392156862745 0.0698967714992209
0.986928104575163 0.0740718494308031
0.993464052287582 0.0789909133143512
1 0.0883819137959678
};
\addplot [semithick, blue]
table {%
0 0.0966963582954573
0.00840336134453781 0.0925329585424645
0.0168067226890756 0.0869090148832146
0.0252100840336134 0.0814131312870235
0.0336134453781513 0.0695454988502252
0.0420168067226891 0.054188589051056
0.0504201680672269 0.0391013907482497
0.0588235294117647 0.0280737567346753
0.0672268907563025 0.0200710127588725
0.0756302521008403 0.0163961972096178
0.0840336134453781 0.0147357292803504
0.092436974789916 0.01433310644975
0.100840336134454 0.0140591732507371
0.109243697478992 0.0153497006798978
0.117647058823529 0.0189191578231083
0.126050420168067 0.0192697739529369
0.134453781512605 0.0229686996055072
0.142857142857143 0.026540047183278
0.151260504201681 0.0291006347228618
0.159663865546218 0.0326063774597498
0.168067226890756 0.0379010425618059
0.176470588235294 0.0409390544887344
0.184873949579832 0.0444568540768337
0.19327731092437 0.0496554541739865
0.201680672268908 0.0563110399426918
0.210084033613445 0.0603699612303698
0.218487394957983 0.0692856521786465
0.226890756302521 0.0758295496755211
0.235294117647059 0.0834762066483761
0.243697478991597 0.0904195977172742
0.252100840336134 0.0969891810321567
0.260504201680672 0.10732304412099
0.26890756302521 0.116327401706547
0.277310924369748 0.126010344543
0.285714285714286 0.138446732588679
0.294117647058824 0.151894413910672
0.302521008403361 0.163860899616875
0.310924369747899 0.176040244502223
0.319327731092437 0.195374140189841
0.327731092436975 0.215186934843568
0.336134453781513 0.229805563205172
0.34453781512605 0.245516731124312
0.352941176470588 0.266747206623208
0.361344537815126 0.291973665565284
0.369747899159664 0.314993148520631
0.378151260504202 0.334743182270753
0.386554621848739 0.354847950958133
0.394957983193277 0.373718252059181
0.403361344537815 0.390175809270182
0.411764705882353 0.408194828371654
0.420168067226891 0.421532502033755
0.428571428571429 0.433869586853942
0.436974789915966 0.437691724080503
0.445378151260504 0.442871102393833
0.453781512605042 0.439565873655257
0.46218487394958 0.435734899682292
0.470588235294118 0.42807352259511
0.478991596638655 0.414063667483945
0.487394957983193 0.401297279304065
0.495798319327731 0.383761401588971
0.504201680672269 0.362530010747662
0.512605042016807 0.335115251371126
0.521008403361344 0.307282101841256
0.529411764705882 0.278601743562294
0.53781512605042 0.249479896737511
0.546218487394958 0.2226323494996
0.554621848739496 0.194593644602755
0.563025210084034 0.167980139243322
0.571428571428571 0.144946965980206
0.579831932773109 0.122013896014862
0.588235294117647 0.101523793658515
0.596638655462185 0.0848134326883306
0.605042016806723 0.066606225729099
0.61344537815126 0.0564050187179102
0.621848739495798 0.0455028134182861
0.630252100840336 0.0349701111105883
0.638655462184874 0.0290119695573808
0.647058823529412 0.0245168882598049
0.65546218487395 0.021184172917628
0.663865546218487 0.0185023263520674
0.672268907563025 0.0156659245110878
0.680672268907563 0.0131966701261047
0.689075630252101 0.0103958166654457
0.697478991596639 0.00951214745218701
0.705882352941176 0.00708945043037634
0.714285714285714 0.00738741239061523
0.722689075630252 0.00725679988206589
0.73109243697479 0.00829182336795837
0.739495798319328 0.00879640565501662
0.747899159663866 0.00880590025583041
0.756302521008403 0.00971631069723802
0.764705882352941 0.0110924534140517
0.773109243697479 0.0115843826184134
0.781512605042017 0.0116641858623901
0.789915966386555 0.0122468716670414
0.798319327731092 0.0114850776386046
0.80672268907563 0.0121771925174813
0.815126050420168 0.0126985764859346
0.823529411764706 0.0136873937441171
0.831932773109244 0.0153662175623035
0.840336134453782 0.0149324974125922
0.848739495798319 0.0155778091082237
0.857142857142857 0.0167128479010191
0.865546218487395 0.0175244607307918
0.873949579831933 0.0186616066823192
0.882352941176471 0.0198354653378082
0.890756302521008 0.0219009228700949
0.899159663865546 0.0234854133380404
0.907563025210084 0.0258380839857691
0.915966386554622 0.0294642685816902
0.92436974789916 0.0330696453970946
0.932773109243697 0.0372936540295066
0.941176470588235 0.040686555828192
0.949579831932773 0.0432191120637208
0.957983193277311 0.0474826821123686
0.966386554621849 0.0575242642967953
0.974789915966387 0.0644938399914292
0.983193277310924 0.0671303245826359
0.991596638655462 0.0692541039576524
1 0.0898590352144288
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.12336773906382
0.00840336134453781 0.117872710662915
0.0168067226890756 0.113248880171447
0.0252100840336134 0.110781005591495
0.0336134453781513 0.0989672929429563
0.0420168067226891 0.0842318125935637
0.0504201680672269 0.0650272729593606
0.0588235294117647 0.0479709642157423
0.0672268907563025 0.0359334351342494
0.0756302521008403 0.0289550281787647
0.0840336134453781 0.0238763937622019
0.092436974789916 0.0211164183571478
0.100840336134454 0.0198464331204518
0.109243697478992 0.0224881059756243
0.117647058823529 0.0294283485936948
0.126050420168067 0.0280040040118448
0.134453781512605 0.0350763965995468
0.142857142857143 0.0405825117688139
0.151260504201681 0.0425359064205392
0.159663865546218 0.0464170960673206
0.168067226890756 0.0541500032695466
0.176470588235294 0.0585316342028077
0.184873949579832 0.0660426398536989
0.19327731092437 0.0717150685494215
0.201680672268908 0.0799736966967846
0.210084033613445 0.0854474476225634
0.218487394957983 0.0989751653149368
0.226890756302521 0.109238888057969
0.235294117647059 0.120251095309114
0.243697478991597 0.129761459724904
0.252100840336134 0.140010133097238
0.260504201680672 0.15444615769678
0.26890756302521 0.164769293236151
0.277310924369748 0.17664769029199
0.285714285714286 0.192348596578183
0.294117647058824 0.208883651010546
0.302521008403361 0.227637162336757
0.310924369747899 0.246261366027199
0.319327731092437 0.266835808125302
0.327731092436975 0.29148446938662
0.336134453781513 0.310332528288594
0.34453781512605 0.332468612948245
0.352941176470588 0.358840441350879
0.361344537815126 0.389720920150926
0.369747899159664 0.419892165077042
0.378151260504202 0.442978847494548
0.386554621848739 0.466092664835082
0.394957983193277 0.484200811479716
0.403361344537815 0.501984213100118
0.411764705882353 0.514268316992319
0.420168067226891 0.524570363929537
0.428571428571429 0.531525706903096
0.436974789915966 0.530993497991023
0.445378151260504 0.531858829926193
0.453781512605042 0.52369856750238
0.46218487394958 0.515368808409903
0.470588235294118 0.503383866851631
0.478991596638655 0.488732978512943
0.487394957983193 0.484444923780276
0.495798319327731 0.477333720181419
0.504201680672269 0.46649022139323
0.512605042016807 0.452249428629842
0.521008403361344 0.438681722950527
0.529411764705882 0.421071908458862
0.53781512605042 0.399108615284356
0.546218487394958 0.375448863576131
0.554621848739496 0.346478002867645
0.563025210084034 0.318276319457248
0.571428571428571 0.29839342018435
0.579831932773109 0.272698403961227
0.588235294117647 0.243151851812863
0.596638655462185 0.220129077288591
0.605042016806723 0.189424884211235
0.61344537815126 0.178705182109612
0.621848739495798 0.154600438827676
0.630252100840336 0.130961928098891
0.638655462184874 0.115843384967479
0.647058823529412 0.102093007448782
0.65546218487395 0.0908659029880484
0.663865546218487 0.0807064401054877
0.672268907563025 0.0680287335565261
0.680672268907563 0.0524776735144136
0.689075630252101 0.0374063016736767
0.697478991596639 0.02916615051402
0.705882352941176 0.0164479437563488
0.714285714285714 0.012330862977526
0.722689075630252 0.0109562872183041
0.73109243697479 0.0129797220370434
0.739495798319328 0.0134893226896764
0.747899159663866 0.012157362322259
0.756302521008403 0.0137988572816057
0.764705882352941 0.0163733618237892
0.773109243697479 0.0157494684746124
0.781512605042017 0.0150517079984367
0.789915966386555 0.017179112769781
0.798319327731092 0.0156277431382652
0.80672268907563 0.0152781417682257
0.815126050420168 0.0154512397676228
0.823529411764706 0.016537459126804
0.831932773109244 0.020543978497931
0.840336134453782 0.0193753366373906
0.848739495798319 0.0195770325012966
0.857142857142857 0.0214762875805008
0.865546218487395 0.0223696039890796
0.873949579831933 0.0236026581726803
0.882352941176471 0.0255997577902427
0.890756302521008 0.0269011562476904
0.899159663865546 0.0302411158204307
0.907563025210084 0.0338529202019924
0.915966386554622 0.0391847423345872
0.92436974789916 0.0439384440031738
0.932773109243697 0.0492866854206381
0.941176470588235 0.0516312291506378
0.949579831932773 0.0529721121959494
0.957983193277311 0.0585100452499572
0.966386554621849 0.0721164529869189
0.974789915966387 0.0750178509871577
0.983193277310924 0.0811036564373598
0.991596638655462 0.0862408776073858
1 0.115593871313915
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.0700249775270941
0.00840336134453781 0.0671932064220138
0.0168067226890756 0.0605691495949821
0.0252100840336134 0.0520452569825524
0.0336134453781513 0.0401237047574942
0.0420168067226891 0.0241453655085484
0.0504201680672269 0.0131755085371388
0.0588235294117647 0.0081765492536083
0.0672268907563025 0.00420859038349563
0.0756302521008403 0.00383736624047086
0.0840336134453781 0.00559506479849896
0.092436974789916 0.0075497945423521
0.100840336134454 0.00827191338102247
0.109243697478992 0.00821129538417136
0.117647058823529 0.00840996705252178
0.126050420168067 0.0105355438940289
0.134453781512605 0.0108610026114676
0.142857142857143 0.0124975825977421
0.151260504201681 0.0156653630251845
0.159663865546218 0.018795658852179
0.168067226890756 0.0216520818540652
0.176470588235294 0.023346474774661
0.184873949579832 0.0228710682999685
0.19327731092437 0.0275958397985515
0.201680672268908 0.032648383188599
0.210084033613445 0.0352924748381761
0.218487394957983 0.0395961390423562
0.226890756302521 0.0424202112930737
0.235294117647059 0.0467013179876384
0.243697478991597 0.0510777357096446
0.252100840336134 0.0539682289670758
0.260504201680672 0.0601999305451995
0.26890756302521 0.0678855101769419
0.277310924369748 0.07537299879401
0.285714285714286 0.0845448685991744
0.294117647058824 0.0949051768107977
0.302521008403361 0.100084636896992
0.310924369747899 0.105819122977247
0.319327731092437 0.12391247225438
0.327731092436975 0.138889400300515
0.336134453781513 0.149278598121749
0.34453781512605 0.15856484930038
0.352941176470588 0.174653971895537
0.361344537815126 0.194226410979642
0.369747899159664 0.210094131964219
0.378151260504202 0.226507517046958
0.386554621848739 0.243603237081184
0.394957983193277 0.263235692638646
0.403361344537815 0.278367405440246
0.411764705882353 0.302121339750988
0.420168067226891 0.318494640137972
0.428571428571429 0.336213466804788
0.436974789915966 0.344389950169983
0.445378151260504 0.353883374861473
0.453781512605042 0.355433179808135
0.46218487394958 0.35610099095468
0.470588235294118 0.352763178338589
0.478991596638655 0.339394356454946
0.487394957983193 0.318149634827855
0.495798319327731 0.290189082996523
0.504201680672269 0.258569800102094
0.512605042016807 0.21798107411241
0.521008403361344 0.175882480731984
0.529411764705882 0.136131578665727
0.53781512605042 0.0998511781906658
0.546218487394958 0.0698158354230689
0.554621848739496 0.0427092863378657
0.563025210084034 0.0176839590293964
0.571428571428571 -0.00849948822393762
0.579831932773109 -0.0286706119315019
0.588235294117647 -0.0401042644958336
0.596638655462185 -0.0505022119119302
0.605042016806723 -0.0562124327530367
0.61344537815126 -0.065895144673792
0.621848739495798 -0.0635948119911038
0.630252100840336 -0.0610217058777145
0.638655462184874 -0.057819445852718
0.647058823529412 -0.053059230929172
0.65546218487395 -0.0484975571527924
0.663865546218487 -0.0437017874013529
0.672268907563025 -0.0366968845343506
0.680672268907563 -0.0260843332622043
0.689075630252101 -0.0166146683427853
0.697478991596639 -0.010141855609646
0.705882352941176 -0.00226904289559616
0.714285714285714 0.00244396180370442
0.722689075630252 0.00355731254582765
0.73109243697479 0.00360392469887333
0.739495798319328 0.00410348862035685
0.747899159663866 0.00545443818940186
0.756302521008403 0.00563376411287034
0.764705882352941 0.00581154500431413
0.773109243697479 0.00741929676221442
0.781512605042017 0.0082766637263436
0.789915966386555 0.00731463056430175
0.798319327731092 0.00734241213894393
0.80672268907563 0.00907624326673684
0.815126050420168 0.0099459132042463
0.823529411764706 0.0108373283614302
0.831932773109244 0.010188456626676
0.840336134453782 0.0104896581877938
0.848739495798319 0.0115785857151508
0.857142857142857 0.0119494082215375
0.865546218487395 0.012679317472504
0.873949579831933 0.0137205551919581
0.882352941176471 0.0140711728853737
0.890756302521008 0.0169006894924993
0.899159663865546 0.01672971085565
0.907563025210084 0.0178232477695458
0.915966386554622 0.0197437948287933
0.92436974789916 0.0222008467910154
0.932773109243697 0.0253006226383752
0.941176470588235 0.0297418825057463
0.949579831932773 0.0334661119314922
0.957983193277311 0.0364553189747799
0.966386554621849 0.0429320756066717
0.974789915966387 0.0539698289957007
0.983193277310924 0.0531569927279121
0.991596638655462 0.0522673303079191
1 0.0641241991149429
};
\end{groupplot}

\end{tikzpicture}


==> pgf_figures/ik_id_so_walking4x3_tighter_stds.tex <==
% This file was created with tikzplotlib v0.10.1 (Customized for Biomechanical plots).

\pgfplotsset{
every axis legend/.append style={
at={(3,-3)},
anchor=north west,
},
}
\begin{tikzpicture}[scale=\mytikzscale]

\def\mathdefault#1{$#1$}
\begin{groupplot}[group style={group size=3 by 4, horizontal sep=4.5cm*\myglobalscale, vertical sep=4.5cm*\myglobalscale}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hip Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-20, ymax=80,
ytick style={color=black},
ytick={-25,0,25,50,75,100},
yticklabels={
  $\mathdefault{\ensuremath{-}25}$,
  $\mathdefault{0}$,
  $\mathdefault{25}$,
  $\mathdefault{50}$,
  $\mathdefault{75}$,
  $\mathdefault{100}$
}
]
\addlegendimage{leftLeg}
\addlegendentry{\leftText }
\addlegendimage{rightLeg}
\addlegendentry{\rightText}
\addlegendimage{aread}
\addlegendentry{\referenceText}
\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,30.2017241731627)
--(axis cs:0,42.5449975183928)
--(axis cs:0.0101010101010101,42.552677241223)
--(axis cs:0.0202020202020202,42.5603569640532)
--(axis cs:0.0303030303030303,42.6115552472247)
--(axis cs:0.0404040404040404,42.6627535303962)
--(axis cs:0.0505050505050505,42.5779775408513)
--(axis cs:0.0606060606060606,42.4932015513064)
--(axis cs:0.0707070707070707,42.0903048911188)
--(axis cs:0.0808080808080808,41.6874082309312)
--(axis cs:0.0909090909090909,40.9787517184177)
--(axis cs:0.101010101010101,40.2700952059043)
--(axis cs:0.111111111111111,39.3653083143826)
--(axis cs:0.121212121212121,38.4605214228609)
--(axis cs:0.131313131313131,37.4108936417886)
--(axis cs:0.141414141414141,36.3612658607163)
--(axis cs:0.151515151515152,35.2231564582267)
--(axis cs:0.161616161616162,34.0850470557371)
--(axis cs:0.171717171717172,32.9270776588948)
--(axis cs:0.181818181818182,31.7691082620526)
--(axis cs:0.191919191919192,30.6223161239019)
--(axis cs:0.202020202020202,29.4755239857513)
--(axis cs:0.212121212121212,28.3299267035842)
--(axis cs:0.222222222222222,27.1843294214172)
--(axis cs:0.232323232323232,26.0299624879879)
--(axis cs:0.242424242424242,24.8755955545585)
--(axis cs:0.252525252525253,23.7128797469054)
--(axis cs:0.262626262626263,22.5501639392523)
--(axis cs:0.272727272727273,21.4018809516222)
--(axis cs:0.282828282828283,20.253597963992)
--(axis cs:0.292929292929293,19.1541611091932)
--(axis cs:0.303030303030303,18.0547242543944)
--(axis cs:0.313131313131313,17.0271562971904)
--(axis cs:0.323232323232323,15.9995883399863)
--(axis cs:0.333333333333333,15.0432171233877)
--(axis cs:0.343434343434343,14.0868459067891)
--(axis cs:0.353535353535354,13.1865882037653)
--(axis cs:0.363636363636364,12.2863305007416)
--(axis cs:0.373737373737374,11.4202986788803)
--(axis cs:0.383838383838384,10.554266857019)
--(axis cs:0.393939393939394,9.70375304022398)
--(axis cs:0.404040404040404,8.85323922342896)
--(axis cs:0.414141414141414,8.02118464576084)
--(axis cs:0.424242424242424,7.18913006809272)
--(axis cs:0.434343434343434,6.39120725112423)
--(axis cs:0.444444444444444,5.59328443415574)
--(axis cs:0.454545454545455,4.86029137906391)
--(axis cs:0.464646464646465,4.12729832397207)
--(axis cs:0.474747474747475,3.50231409368737)
--(axis cs:0.484848484848485,2.87732986340266)
--(axis cs:0.494949494949495,2.4170349248033)
--(axis cs:0.505050505050505,1.95673998620394)
--(axis cs:0.515151515151515,1.72382944726806)
--(axis cs:0.525252525252525,1.49091890833218)
--(axis cs:0.535353535353535,1.54757207543565)
--(axis cs:0.545454545454546,1.60422524253912)
--(axis cs:0.555555555555556,2.02010633785611)
--(axis cs:0.565656565656566,2.43598743317311)
--(axis cs:0.575757575757576,3.28263770400805)
--(axis cs:0.585858585858586,4.12928797484299)
--(axis cs:0.595959595959596,5.44548822006007)
--(axis cs:0.606060606060606,6.76168846527714)
--(axis cs:0.616161616161616,8.47290151984776)
--(axis cs:0.626262626262626,10.1841145744184)
--(axis cs:0.636363636363636,12.1253771480791)
--(axis cs:0.646464646464647,14.0666397217398)
--(axis cs:0.656565656565657,16.0712549075645)
--(axis cs:0.666666666666667,18.0758700933891)
--(axis cs:0.676767676767677,20.0405287091638)
--(axis cs:0.686868686868687,22.0051873249386)
--(axis cs:0.696969696969697,23.8677483015803)
--(axis cs:0.707070707070707,25.730309278222)
--(axis cs:0.717171717171717,27.4468384928312)
--(axis cs:0.727272727272727,29.1633677074403)
--(axis cs:0.737373737373737,30.706288103502)
--(axis cs:0.747474747474748,32.2492084995637)
--(axis cs:0.757575757575758,33.5981909649183)
--(axis cs:0.767676767676768,34.947173430273)
--(axis cs:0.777777777777778,36.1054128179385)
--(axis cs:0.787878787878788,37.263652205604)
--(axis cs:0.797979797979798,38.2391628108627)
--(axis cs:0.808080808080808,39.2146734161213)
--(axis cs:0.818181818181818,40.0139056535659)
--(axis cs:0.828282828282828,40.8131378910104)
--(axis cs:0.838383838383838,41.4282821389118)
--(axis cs:0.848484848484849,42.0434263868133)
--(axis cs:0.858585858585859,42.4732404911574)
--(axis cs:0.868686868686869,42.9030545955016)
--(axis cs:0.878787878787879,43.1388644160206)
--(axis cs:0.888888888888889,43.3746742365396)
--(axis cs:0.898989898989899,43.4119214803623)
--(axis cs:0.909090909090909,43.4491687241849)
--(axis cs:0.919191919191919,43.3056043829312)
--(axis cs:0.929292929292929,43.1620400416775)
--(axis cs:0.939393939393939,42.9209887567618)
--(axis cs:0.94949494949495,42.6799374718461)
--(axis cs:0.95959595959596,42.4540014771154)
--(axis cs:0.96969696969697,42.2280654823846)
--(axis cs:0.97979797979798,42.0975930846993)
--(axis cs:0.98989898989899,41.967120687014)
--(axis cs:1,41.9510253695269)
--(axis cs:1,30.1061003787904)
--(axis cs:1,30.1061003787904)
--(axis cs:0.98989898989899,30.2308805571912)
--(axis cs:0.97979797979798,30.379082889428)
--(axis cs:0.96969696969697,30.5272852216647)
--(axis cs:0.95959595959596,30.7242763545129)
--(axis cs:0.94949494949495,30.921267487361)
--(axis cs:0.939393939393939,31.1066828595526)
--(axis cs:0.929292929292929,31.2920982317441)
--(axis cs:0.919191919191919,31.373793564223)
--(axis cs:0.909090909090909,31.4554888967018)
--(axis cs:0.898989898989899,31.3602482437791)
--(axis cs:0.888888888888889,31.2650075908565)
--(axis cs:0.878787878787879,30.9662903437665)
--(axis cs:0.868686868686869,30.6675730966765)
--(axis cs:0.858585858585859,30.1698321807522)
--(axis cs:0.848484848484849,29.6720912648279)
--(axis cs:0.838383838383838,28.985850453563)
--(axis cs:0.828282828282828,28.2996096422981)
--(axis cs:0.818181818181818,27.4312086719633)
--(axis cs:0.808080808080808,26.5628077016286)
--(axis cs:0.797979797979798,25.5135528391594)
--(axis cs:0.787878787878788,24.4642979766902)
--(axis cs:0.777777777777778,23.2298789881828)
--(axis cs:0.767676767676768,21.9954599996754)
--(axis cs:0.757575757575758,20.5634205303946)
--(axis cs:0.747474747474748,19.1313810611139)
--(axis cs:0.737373737373737,17.4939449246697)
--(axis cs:0.727272727272727,15.8565087882255)
--(axis cs:0.717171717171717,14.0269981106452)
--(axis cs:0.707070707070707,12.1974874330649)
--(axis cs:0.696969696969697,10.2075544953283)
--(axis cs:0.686868686868687,8.2176215575918)
--(axis cs:0.676767676767677,6.12526327748161)
--(axis cs:0.666666666666667,4.03290499737142)
--(axis cs:0.656565656565657,1.93152463875055)
--(axis cs:0.646464646464647,-0.169855719870332)
--(axis cs:0.636363636363636,-2.13479825960686)
--(axis cs:0.626262626262626,-4.09974079934339)
--(axis cs:0.616161616161616,-5.75424572592779)
--(axis cs:0.606060606060606,-7.40875065251219)
--(axis cs:0.595959595959596,-8.61904825768866)
--(axis cs:0.585858585858586,-9.82934586286513)
--(axis cs:0.575757575757576,-10.5744873418506)
--(axis cs:0.565656565656566,-11.3196288208361)
--(axis cs:0.555555555555556,-11.662904638936)
--(axis cs:0.545454545454546,-12.0061804570358)
--(axis cs:0.535353535353535,-12.0219744168254)
--(axis cs:0.525252525252525,-12.037768376615)
--(axis cs:0.515151515151515,-11.7729820312963)
--(axis cs:0.505050505050505,-11.5081956859776)
--(axis cs:0.494949494949495,-11.0219821073309)
--(axis cs:0.484848484848485,-10.5357685286841)
--(axis cs:0.474747474747475,-9.89595164639125)
--(axis cs:0.464646464646465,-9.25613476409842)
--(axis cs:0.454545454545455,-8.51027297775832)
--(axis cs:0.444444444444444,-7.76441119141822)
--(axis cs:0.434343434343434,-6.93087294185683)
--(axis cs:0.424242424242424,-6.09733469229543)
--(axis cs:0.414141414141414,-5.18099735847546)
--(axis cs:0.404040404040404,-4.26466002465548)
--(axis cs:0.393939393939394,-3.29054076149574)
--(axis cs:0.383838383838384,-2.31642149833601)
--(axis cs:0.373737373737374,-1.30487992453533)
--(axis cs:0.363636363636364,-0.293338350734648)
--(axis cs:0.353535353535354,0.750224259890953)
--(axis cs:0.343434343434343,1.79378687051655)
--(axis cs:0.333333333333333,2.85697327593838)
--(axis cs:0.323232323232323,3.9201596813602)
--(axis cs:0.313131313131313,4.9888131502058)
--(axis cs:0.303030303030303,6.0574666190514)
--(axis cs:0.292929292929293,7.12852800869161)
--(axis cs:0.282828282828283,8.19958939833182)
--(axis cs:0.272727272727273,9.26865608247584)
--(axis cs:0.262626262626263,10.3377227666199)
--(axis cs:0.252525252525253,11.3952030777244)
--(axis cs:0.242424242424242,12.4526833888289)
--(axis cs:0.232323232323232,13.4922264992993)
--(axis cs:0.222222222222222,14.5317696097698)
--(axis cs:0.212121212121212,15.5513796333033)
--(axis cs:0.202020202020202,16.5709896568368)
--(axis cs:0.191919191919192,17.5737449271128)
--(axis cs:0.181818181818182,18.5765001973888)
--(axis cs:0.171717171717172,19.5853972296524)
--(axis cs:0.161616161616162,20.594294261916)
--(axis cs:0.151515151515152,21.6027564858148)
--(axis cs:0.141414141414141,22.6112187097136)
--(axis cs:0.131313131313131,23.5742517311774)
--(axis cs:0.121212121212121,24.5372847526412)
--(axis cs:0.111111111111111,25.4192410460356)
--(axis cs:0.101010101010101,26.3011973394299)
--(axis cs:0.0909090909090909,27.0535191664001)
--(axis cs:0.0808080808080808,27.8058409933702)
--(axis cs:0.0707070707070707,28.3488483022601)
--(axis cs:0.0606060606060606,28.8918556111501)
--(axis cs:0.0505050505050505,29.2144222188858)
--(axis cs:0.0404040404040404,29.5369888266214)
--(axis cs:0.0303030303030303,29.72953710434)
--(axis cs:0.0202020202020202,29.9220853820586)
--(axis cs:0.0101010101010101,30.0619047776106)
--(axis cs:0,30.2017241731627)
--cycle;

\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,30.2017241731627)
--(axis cs:0,42.5449975183928)
--(axis cs:0.0101010101010101,42.552677241223)
--(axis cs:0.0202020202020202,42.5603569640532)
--(axis cs:0.0303030303030303,42.6115552472247)
--(axis cs:0.0404040404040404,42.6627535303962)
--(axis cs:0.0505050505050505,42.5779775408513)
--(axis cs:0.0606060606060606,42.4932015513064)
--(axis cs:0.0707070707070707,42.0903048911188)
--(axis cs:0.0808080808080808,41.6874082309312)
--(axis cs:0.0909090909090909,40.9787517184177)
--(axis cs:0.101010101010101,40.2700952059043)
--(axis cs:0.111111111111111,39.3653083143826)
--(axis cs:0.121212121212121,38.4605214228609)
--(axis cs:0.131313131313131,37.4108936417886)
--(axis cs:0.141414141414141,36.3612658607163)
--(axis cs:0.151515151515152,35.2231564582267)
--(axis cs:0.161616161616162,34.0850470557371)
--(axis cs:0.171717171717172,32.9270776588948)
--(axis cs:0.181818181818182,31.7691082620526)
--(axis cs:0.191919191919192,30.6223161239019)
--(axis cs:0.202020202020202,29.4755239857513)
--(axis cs:0.212121212121212,28.3299267035842)
--(axis cs:0.222222222222222,27.1843294214172)
--(axis cs:0.232323232323232,26.0299624879879)
--(axis cs:0.242424242424242,24.8755955545585)
--(axis cs:0.252525252525253,23.7128797469054)
--(axis cs:0.262626262626263,22.5501639392523)
--(axis cs:0.272727272727273,21.4018809516222)
--(axis cs:0.282828282828283,20.253597963992)
--(axis cs:0.292929292929293,19.1541611091932)
--(axis cs:0.303030303030303,18.0547242543944)
--(axis cs:0.313131313131313,17.0271562971904)
--(axis cs:0.323232323232323,15.9995883399863)
--(axis cs:0.333333333333333,15.0432171233877)
--(axis cs:0.343434343434343,14.0868459067891)
--(axis cs:0.353535353535354,13.1865882037653)
--(axis cs:0.363636363636364,12.2863305007416)
--(axis cs:0.373737373737374,11.4202986788803)
--(axis cs:0.383838383838384,10.554266857019)
--(axis cs:0.393939393939394,9.70375304022398)
--(axis cs:0.404040404040404,8.85323922342896)
--(axis cs:0.414141414141414,8.02118464576084)
--(axis cs:0.424242424242424,7.18913006809272)
--(axis cs:0.434343434343434,6.39120725112423)
--(axis cs:0.444444444444444,5.59328443415574)
--(axis cs:0.454545454545455,4.86029137906391)
--(axis cs:0.464646464646465,4.12729832397207)
--(axis cs:0.474747474747475,3.50231409368737)
--(axis cs:0.484848484848485,2.87732986340266)
--(axis cs:0.494949494949495,2.4170349248033)
--(axis cs:0.505050505050505,1.95673998620394)
--(axis cs:0.515151515151515,1.72382944726806)
--(axis cs:0.525252525252525,1.49091890833218)
--(axis cs:0.535353535353535,1.54757207543565)
--(axis cs:0.545454545454546,1.60422524253912)
--(axis cs:0.555555555555556,2.02010633785611)
--(axis cs:0.565656565656566,2.43598743317311)
--(axis cs:0.575757575757576,3.28263770400805)
--(axis cs:0.585858585858586,4.12928797484299)
--(axis cs:0.595959595959596,5.44548822006007)
--(axis cs:0.606060606060606,6.76168846527714)
--(axis cs:0.616161616161616,8.47290151984776)
--(axis cs:0.626262626262626,10.1841145744184)
--(axis cs:0.636363636363636,12.1253771480791)
--(axis cs:0.646464646464647,14.0666397217398)
--(axis cs:0.656565656565657,16.0712549075645)
--(axis cs:0.666666666666667,18.0758700933891)
--(axis cs:0.676767676767677,20.0405287091638)
--(axis cs:0.686868686868687,22.0051873249386)
--(axis cs:0.696969696969697,23.8677483015803)
--(axis cs:0.707070707070707,25.730309278222)
--(axis cs:0.717171717171717,27.4468384928312)
--(axis cs:0.727272727272727,29.1633677074403)
--(axis cs:0.737373737373737,30.706288103502)
--(axis cs:0.747474747474748,32.2492084995637)
--(axis cs:0.757575757575758,33.5981909649183)
--(axis cs:0.767676767676768,34.947173430273)
--(axis cs:0.777777777777778,36.1054128179385)
--(axis cs:0.787878787878788,37.263652205604)
--(axis cs:0.797979797979798,38.2391628108627)
--(axis cs:0.808080808080808,39.2146734161213)
--(axis cs:0.818181818181818,40.0139056535659)
--(axis cs:0.828282828282828,40.8131378910104)
--(axis cs:0.838383838383838,41.4282821389118)
--(axis cs:0.848484848484849,42.0434263868133)
--(axis cs:0.858585858585859,42.4732404911574)
--(axis cs:0.868686868686869,42.9030545955016)
--(axis cs:0.878787878787879,43.1388644160206)
--(axis cs:0.888888888888889,43.3746742365396)
--(axis cs:0.898989898989899,43.4119214803623)
--(axis cs:0.909090909090909,43.4491687241849)
--(axis cs:0.919191919191919,43.3056043829312)
--(axis cs:0.929292929292929,43.1620400416775)
--(axis cs:0.939393939393939,42.9209887567618)
--(axis cs:0.94949494949495,42.6799374718461)
--(axis cs:0.95959595959596,42.4540014771154)
--(axis cs:0.96969696969697,42.2280654823846)
--(axis cs:0.97979797979798,42.0975930846993)
--(axis cs:0.98989898989899,41.967120687014)
--(axis cs:1,41.9510253695269)
--(axis cs:1,30.1061003787904)
--(axis cs:1,30.1061003787904)
--(axis cs:0.98989898989899,30.2308805571912)
--(axis cs:0.97979797979798,30.379082889428)
--(axis cs:0.96969696969697,30.5272852216647)
--(axis cs:0.95959595959596,30.7242763545129)
--(axis cs:0.94949494949495,30.921267487361)
--(axis cs:0.939393939393939,31.1066828595526)
--(axis cs:0.929292929292929,31.2920982317441)
--(axis cs:0.919191919191919,31.373793564223)
--(axis cs:0.909090909090909,31.4554888967018)
--(axis cs:0.898989898989899,31.3602482437791)
--(axis cs:0.888888888888889,31.2650075908565)
--(axis cs:0.878787878787879,30.9662903437665)
--(axis cs:0.868686868686869,30.6675730966765)
--(axis cs:0.858585858585859,30.1698321807522)
--(axis cs:0.848484848484849,29.6720912648279)
--(axis cs:0.838383838383838,28.985850453563)
--(axis cs:0.828282828282828,28.2996096422981)
--(axis cs:0.818181818181818,27.4312086719633)
--(axis cs:0.808080808080808,26.5628077016286)
--(axis cs:0.797979797979798,25.5135528391594)
--(axis cs:0.787878787878788,24.4642979766902)
--(axis cs:0.777777777777778,23.2298789881828)
--(axis cs:0.767676767676768,21.9954599996754)
--(axis cs:0.757575757575758,20.5634205303946)
--(axis cs:0.747474747474748,19.1313810611139)
--(axis cs:0.737373737373737,17.4939449246697)
--(axis cs:0.727272727272727,15.8565087882255)
--(axis cs:0.717171717171717,14.0269981106452)
--(axis cs:0.707070707070707,12.1974874330649)
--(axis cs:0.696969696969697,10.2075544953283)
--(axis cs:0.686868686868687,8.2176215575918)
--(axis cs:0.676767676767677,6.12526327748161)
--(axis cs:0.666666666666667,4.03290499737142)
--(axis cs:0.656565656565657,1.93152463875055)
--(axis cs:0.646464646464647,-0.169855719870332)
--(axis cs:0.636363636363636,-2.13479825960686)
--(axis cs:0.626262626262626,-4.09974079934339)
--(axis cs:0.616161616161616,-5.75424572592779)
--(axis cs:0.606060606060606,-7.40875065251219)
--(axis cs:0.595959595959596,-8.61904825768866)
--(axis cs:0.585858585858586,-9.82934586286513)
--(axis cs:0.575757575757576,-10.5744873418506)
--(axis cs:0.565656565656566,-11.3196288208361)
--(axis cs:0.555555555555556,-11.662904638936)
--(axis cs:0.545454545454546,-12.0061804570358)
--(axis cs:0.535353535353535,-12.0219744168254)
--(axis cs:0.525252525252525,-12.037768376615)
--(axis cs:0.515151515151515,-11.7729820312963)
--(axis cs:0.505050505050505,-11.5081956859776)
--(axis cs:0.494949494949495,-11.0219821073309)
--(axis cs:0.484848484848485,-10.5357685286841)
--(axis cs:0.474747474747475,-9.89595164639125)
--(axis cs:0.464646464646465,-9.25613476409842)
--(axis cs:0.454545454545455,-8.51027297775832)
--(axis cs:0.444444444444444,-7.76441119141822)
--(axis cs:0.434343434343434,-6.93087294185683)
--(axis cs:0.424242424242424,-6.09733469229543)
--(axis cs:0.414141414141414,-5.18099735847546)
--(axis cs:0.404040404040404,-4.26466002465548)
--(axis cs:0.393939393939394,-3.29054076149574)
--(axis cs:0.383838383838384,-2.31642149833601)
--(axis cs:0.373737373737374,-1.30487992453533)
--(axis cs:0.363636363636364,-0.293338350734648)
--(axis cs:0.353535353535354,0.750224259890953)
--(axis cs:0.343434343434343,1.79378687051655)
--(axis cs:0.333333333333333,2.85697327593838)
--(axis cs:0.323232323232323,3.9201596813602)
--(axis cs:0.313131313131313,4.9888131502058)
--(axis cs:0.303030303030303,6.0574666190514)
--(axis cs:0.292929292929293,7.12852800869161)
--(axis cs:0.282828282828283,8.19958939833182)
--(axis cs:0.272727272727273,9.26865608247584)
--(axis cs:0.262626262626263,10.3377227666199)
--(axis cs:0.252525252525253,11.3952030777244)
--(axis cs:0.242424242424242,12.4526833888289)
--(axis cs:0.232323232323232,13.4922264992993)
--(axis cs:0.222222222222222,14.5317696097698)
--(axis cs:0.212121212121212,15.5513796333033)
--(axis cs:0.202020202020202,16.5709896568368)
--(axis cs:0.191919191919192,17.5737449271128)
--(axis cs:0.181818181818182,18.5765001973888)
--(axis cs:0.171717171717172,19.5853972296524)
--(axis cs:0.161616161616162,20.594294261916)
--(axis cs:0.151515151515152,21.6027564858148)
--(axis cs:0.141414141414141,22.6112187097136)
--(axis cs:0.131313131313131,23.5742517311774)
--(axis cs:0.121212121212121,24.5372847526412)
--(axis cs:0.111111111111111,25.4192410460356)
--(axis cs:0.101010101010101,26.3011973394299)
--(axis cs:0.0909090909090909,27.0535191664001)
--(axis cs:0.0808080808080808,27.8058409933702)
--(axis cs:0.0707070707070707,28.3488483022601)
--(axis cs:0.0606060606060606,28.8918556111501)
--(axis cs:0.0505050505050505,29.2144222188858)
--(axis cs:0.0404040404040404,29.5369888266214)
--(axis cs:0.0303030303030303,29.72953710434)
--(axis cs:0.0202020202020202,29.9220853820586)
--(axis cs:0.0101010101010101,30.0619047776106)
--(axis cs:0,30.2017241731627)
--cycle;

\addplot [semithick, red]
table {%
0 17.621023206002
0.00628930817610063 17.5521201673804
0.0125786163522013 17.4946252751183
0.0188679245283019 17.4426691015623
0.0251572327044025 17.3875562703654
0.0314465408805031 17.3194359143739
0.0377358490566038 17.2377177834762
0.0440251572327044 17.1407228809784
0.050314465408805 17.0272263465028
0.0566037735849057 16.896715805049
0.0628930817610063 16.7539920625756
0.0691823899371069 16.6006043246549
0.0754716981132076 16.4354470395602
0.0817610062893082 16.258334261538
0.0880503144654088 16.0703738902203
0.0943396226415094 15.8656807315009
0.10062893081761 15.6445359355986
0.106918238993711 15.4036369797666
0.113207547169811 15.137021718016
0.119496855345912 14.8457490989328
0.125786163522013 14.530987929671
0.132075471698113 14.182292326559
0.138364779874214 13.8060942677518
0.144654088050314 13.4054233438558
0.150943396226415 12.9791523747606
0.157232704402516 12.5279997276509
0.163522012578616 12.0557291268726
0.169811320754717 11.5671105066619
0.176100628930818 11.0656551870398
0.182389937106918 10.5528832330105
0.188679245283019 10.0334923184877
0.19496855345912 9.51075100664183
0.20125786163522 8.9873899670599
0.207547169811321 8.46536863361434
0.213836477987421 7.94558569840396
0.220125786163522 7.42985103421732
0.226415094339623 6.91576498002866
0.232704402515723 6.4038332636619
0.238993710691824 5.8936570539225
0.245283018867925 5.38253125180769
0.251572327044025 4.8678889182761
0.257861635220126 4.34719477840612
0.264150943396226 3.82102681813099
0.270440251572327 3.28617972692443
0.276729559748428 2.74106309276378
0.283018867924528 2.18678988532034
0.289308176100629 1.62196117879658
0.29559748427673 1.04961455014097
0.30188679245283 0.471128657337568
0.308176100628931 -0.114786101605392
0.314465408805031 -0.703165280544128
0.320754716981132 -1.2914895832862
0.327044025157233 -1.88008548400762
0.333333333333333 -2.46615183791055
0.339622641509434 -3.04830419991266
0.345911949685535 -3.62553547750112
0.352201257861635 -4.19758130541382
0.358490566037736 -4.76400636150383
0.364779874213837 -5.32176229797709
0.371069182389937 -5.87218674349443
0.377358490566038 -6.41361606589765
0.383647798742138 -6.94360458127038
0.389937106918239 -7.46164344501939
0.39622641509434 -7.96617288559459
0.40251572327044 -8.45428810385002
0.408805031446541 -8.92347074112064
0.415094339622642 -9.37004098144834
0.421383647798742 -9.79317140733244
0.427672955974843 -10.1875748702608
0.433962264150943 -10.5482457711843
0.440251572327044 -10.8772326376367
0.446540880503145 -11.1735553329953
0.452830188679245 -11.4280461511872
0.459119496855346 -11.6484433292159
0.465408805031447 -11.8357503486245
0.471698113207547 -11.9858033473576
0.477987421383648 -12.1042975099361
0.484276729559748 -12.1915394774759
0.490566037735849 -12.2480681084197
0.49685534591195 -12.2745019382004
0.50314465408805 -12.2701177456946
0.509433962264151 -12.2351497219663
0.515723270440252 -12.1672976015257
0.522012578616352 -12.0623643444227
0.528301886792453 -11.921730093406
0.534591194968553 -11.7434360759178
0.540880503144654 -11.514280969605
0.547169811320755 -11.2401900673146
0.553459119496855 -10.9194896690561
0.559748427672956 -10.5334062776494
0.566037735849057 -10.0943001669667
0.572327044025157 -9.59904910069081
0.578616352201258 -9.03621757230563
0.584905660377358 -8.40945597423888
0.591194968553459 -7.72590816405133
0.59748427672956 -6.97970544161604
0.60377358490566 -6.17740221445558
0.610062893081761 -5.32304666106668
0.616352201257862 -4.4251262352412
0.622641509433962 -3.48479889236303
0.628930817610063 -2.50507702029224
0.635220125786164 -1.49952039106831
0.641509433962264 -0.474806192037935
0.647798742138365 0.571972456750681
0.654088050314465 1.62730027299262
0.660377358490566 2.68881713259867
0.666666666666667 3.75223407578926
0.672955974842767 4.81672642461548
0.679245283018868 5.87651715440706
0.685534591194969 6.92703312060206
0.691823899371069 7.97025824089939
0.69811320754717 9.00033219103822
0.704402515723271 10.0112836133576
0.710691823899371 11.0061824511808
0.716981132075472 11.9804019439835
0.723270440251572 12.929981265096
0.729559748427673 13.8550824697944
0.735849056603774 14.7566783265234
0.742138364779874 15.6353123771341
0.748427672955975 16.4889233299169
0.754716981132076 17.3192438449862
0.761006289308176 18.1269663447972
0.767295597484277 18.9140366770254
0.773584905660377 19.6787385389831
0.779874213836478 20.415974445634
0.786163522012579 21.1230909232914
0.792452830188679 21.7982764493105
0.79874213836478 22.4384891613789
0.805031446540881 23.0258976040699
0.811320754716981 23.5593107490271
0.817610062893082 24.0433926930879
0.823899371069182 24.4656816804709
0.830188679245283 24.8047464980433
0.836477987421384 25.0799010342477
0.842767295597484 25.2844622011891
0.849056603773585 25.4046623737795
0.855345911949686 25.4384332544646
0.861635220125786 25.3909904959415
0.867924528301887 25.266842157099
0.874213836477987 25.0600258825719
0.880503144654088 24.7542450323576
0.886792452830189 24.3783937518271
0.893081761006289 23.9336949668742
0.89937106918239 23.4151873923954
0.905660377358491 22.8326048806697
0.911949685534591 22.2054231090586
0.918238993710692 21.5420447293727
0.924528301886792 20.8567226348384
0.930817610062893 20.1579977076647
0.937106918238994 19.4703451636716
0.943396226415094 18.8047754817696
0.949685534591195 18.1671617549857
0.955974842767296 17.5818258206643
0.962264150943396 17.0552910816909
0.968553459119497 16.5862808255057
0.974842767295597 16.1770784600962
0.981132075471698 15.8465954002578
0.987421383647799 15.5816479135261
0.993710691823899 15.3685181604973
1 15.2025924673708
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 19.9362825908823
0.00628930817610063 19.8654999673906
0.0125786163522013 19.8018719617461
0.0188679245283019 19.7397079626781
0.0251572327044025 19.6689268574753
0.0314465408805031 19.5823116116509
0.0377358490566038 19.4822049228092
0.0440251572327044 19.3671699837185
0.050314465408805 19.2386725041446
0.0566037735849057 19.0982655976822
0.0628930817610063 18.9494133194636
0.0691823899371069 18.794706219929
0.0754716981132076 18.632058215677
0.0817610062893082 18.4615518357369
0.0880503144654088 18.2845676542509
0.0943396226415094 18.0948670162873
0.10062893081761 17.8946589512091
0.106918238993711 17.6838352192915
0.113207547169811 17.4517067034562
0.119496855345912 17.2073978040934
0.125786163522013 16.9493049530174
0.132075471698113 16.65788482738
0.138364779874214 16.3472306602672
0.144654088050314 16.0117471278156
0.150943396226415 15.6447308338601
0.157232704402516 15.2511933915996
0.163522012578616 14.8311587231743
0.169811320754717 14.3908474513761
0.176100628930818 13.9378977744574
0.182389937106918 13.4736934582651
0.188679245283019 13.007825873751
0.19496855345912 12.5452728646984
0.20125786163522 12.0907059116599
0.207547169811321 11.6460674524065
0.213836477987421 11.2113404954347
0.220125786163522 10.7877149451406
0.226415094339623 10.3695983815395
0.232704402515723 9.95543232112096
0.238993710691824 9.54170228250744
0.245283018867925 9.12435510969394
0.251572327044025 8.69976763352816
0.257861635220126 8.2613760018531
0.264150943396226 7.81196926283686
0.270440251572327 7.34651231088715
0.276729559748428 6.86169144947854
0.283018867924528 6.35950863423535
0.289308176100629 5.83621513541611
0.29559748427673 5.29234886244191
0.30188679245283 4.72983241614421
0.308176100628931 4.14323709299048
0.314465408805031 3.53816498562481
0.320754716981132 2.91734713694415
0.327044025157233 2.27986473513857
0.333333333333333 1.62994143374069
0.339622641509434 0.971743124005564
0.345911949685535 0.308778421813191
0.352201257861635 -0.356598455939756
0.358490566037736 -1.02159071087051
0.364779874213837 -1.67997850062637
0.371069182389937 -2.33107518924738
0.377358490566038 -2.97245848612596
0.383647798742138 -3.59954572690293
0.389937106918239 -4.21076013617242
0.39622641509434 -4.80204552238171
0.40251572327044 -5.36930990061622
0.408805031446541 -5.90887352095673
0.415094339622642 -6.41190954646523
0.421383647798742 -6.87180151118379
0.427672955974843 -7.27944905254881
0.433962264150943 -7.61897753579358
0.440251572327044 -7.88114779356698
0.446540880503145 -8.05808268655736
0.452830188679245 -8.14028878411114
0.459119496855346 -8.13276414797055
0.465408805031447 -8.04194084083539
0.471698113207547 -7.87778351884798
0.477987421383648 -7.65607468705967
0.484276729559748 -7.38786831000966
0.490566037735849 -7.08537438270862
0.49685534591195 -6.75843214527135
0.50314465408805 -6.4099618735649
0.509433962264151 -6.04594580907105
0.515723270440252 -5.66821770963527
0.522012578616352 -5.2740941435547
0.528301886792453 -4.86514691983152
0.534591194968553 -4.44065974107393
0.540880503144654 -3.99192550172817
0.547169811320755 -3.52090271841782
0.553459119496855 -3.02913178749512
0.559748427672956 -2.49929613528423
0.566037735849057 -1.94521436361223
0.572327044025157 -1.36221770477021
0.578616352201258 -0.746074801044406
0.584905660377358 -0.102153895733757
0.591194968553459 0.561039464625334
0.59748427672956 1.23825342712128
0.60377358490566 1.92345962402757
0.610062893081761 2.60742770832614
0.616352201257862 3.28016641341926
0.622641509433962 3.93844959144133
0.628930817610063 4.58314766057632
0.635220125786164 5.21095910891553
0.641509433962264 5.82360887726106
0.647798742138365 6.43263443196987
0.654088050314465 7.04302134752908
0.660377358490566 7.66808918268991
0.666666666666667 8.31834971481775
0.672955974842767 9.00035169441025
0.679245283018868 9.72036746833442
0.685534591194969 10.4779657473893
0.691823899371069 11.2738369664658
0.69811320754717 12.0990881495199
0.704402515723271 12.9423119901257
0.710691823899371 13.8022027396091
0.716981132075472 14.6668679022918
0.723270440251572 15.5342053780091
0.729559748427673 16.4018470286824
0.735849056603774 17.2696690570945
0.742138364779874 18.1404750086439
0.748427672955975 19.0184698771304
0.754716981132076 19.9042554200315
0.761006289308176 20.7947974597834
0.767295597484277 21.6906158100132
0.773584905660377 22.5854628794535
0.779874213836478 23.4661966384201
0.786163522012579 24.325075826469
0.792452830188679 25.1587484913019
0.79874213836478 25.9640008133678
0.805031446540881 26.717535763637
0.811320754716981 27.4184553809044
0.817610062893082 28.0749560136085
0.823899371069182 28.6707475682463
0.830188679245283 29.1762665654521
0.836477987421384 29.6149493792837
0.842767295597484 29.972903438408
0.849056603773585 30.2323809778087
0.855345911949686 30.3909813330448
0.861635220125786 30.4473691457066
0.867924528301887 30.4106757804865
0.874213836477987 30.2779320752297
0.880503144654088 30.0199142385713
0.886792452830189 29.678871533328
0.893081761006289 29.2583590943638
0.89937106918239 28.742454402299
0.905660377358491 28.1487854810982
0.911949685534591 27.4980294229815
0.918238993710692 26.7931120775243
0.924528301886792 26.0542454777142
0.930817610062893 25.2871337136308
0.937106918238994 24.5196630092095
0.943396226415094 23.7654101592732
0.949685534591195 23.0344091160792
0.955974842767296 22.3574640755656
0.962264150943396 21.7395811223611
0.968553459119497 21.1912675912702
0.974842767295597 20.7157653562425
0.981132075471698 20.3316817300659
0.987421383647799 20.0350939794389
0.993710691823899 19.8047767000617
1 19.6342489213825
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 15.3057638211216
0.00628930817610063 15.2387403673702
0.0125786163522013 15.1873785884905
0.0188679245283019 15.1456302404465
0.0251572327044025 15.1061856832555
0.0314465408805031 15.0565602170968
0.0377358490566038 14.9932306441432
0.0440251572327044 14.9142757782383
0.050314465408805 14.8157801888609
0.0566037735849057 14.6951660124159
0.0628930817610063 14.5585708056877
0.0691823899371069 14.4065024293808
0.0754716981132076 14.2388358634433
0.0817610062893082 14.055116687339
0.0880503144654088 13.8561801261897
0.0943396226415094 13.6364944467144
0.10062893081761 13.3944129199881
0.106918238993711 13.1234387402417
0.113207547169811 12.8223367325759
0.119496855345912 12.4841003937721
0.125786163522013 12.1126709063245
0.132075471698113 11.706699825738
0.138364779874214 11.2649578752363
0.144654088050314 10.799099559896
0.150943396226415 10.3135739156611
0.157232704402516 9.80480606370211
0.163522012578616 9.28029953057085
0.169811320754717 8.74337356194762
0.176100628930818 8.19341259962223
0.182389937106918 7.6320730077559
0.188679245283019 7.05915876322431
0.19496855345912 6.47622914858531
0.20125786163522 5.88407402245992
0.207547169811321 5.28466981482213
0.213836477987421 4.67983090137319
0.220125786163522 4.07198712329403
0.226415094339623 3.46193157851777
0.232704402515723 2.85223420620283
0.238993710691824 2.24561182533755
0.245283018867925 1.64070739392143
0.251572327044025 1.03601020302403
0.257861635220126 0.433013554959143
0.264150943396226 -0.169915626574883
0.270440251572327 -0.774152857038297
0.276729559748428 -1.37956526395098
0.283018867924528 -1.98592886359467
0.289308176100629 -2.59229277782295
0.29559748427673 -3.19311976215997
0.30188679245283 -3.78757510146907
0.308176100628931 -4.37280929620126
0.314465408805031 -4.94449554671307
0.320754716981132 -5.50032630351656
0.327044025157233 -6.04003570315381
0.333333333333333 -6.56224510956179
0.339622641509434 -7.06835152383088
0.345911949685535 -7.55984937681544
0.352201257861635 -8.03856415488788
0.358490566037736 -8.50642201213714
0.364779874213837 -8.96354609532781
0.371069182389937 -9.41329829774148
0.377358490566038 -9.85477364566933
0.383647798742138 -10.2876634356378
0.389937106918239 -10.7125267538664
0.39622641509434 -11.1303002488075
0.40251572327044 -11.5392663070838
0.408805031446541 -11.9380679612846
0.415094339622642 -12.3281724164314
0.421383647798742 -12.7145413034811
0.427672955974843 -13.0957006879728
0.433962264150943 -13.4775140065751
0.440251572327044 -13.8733174817064
0.446540880503145 -14.2890279794333
0.452830188679245 -14.7158035182633
0.459119496855346 -15.1641225104612
0.465408805031447 -15.6295598564135
0.471698113207547 -16.0938231758672
0.477987421383648 -16.5525203328125
0.484276729559748 -16.9952106449422
0.490566037735849 -17.4107618341307
0.49685534591195 -17.7905717311295
0.50314465408805 -18.1302736178243
0.509433962264151 -18.4243536348615
0.515723270440252 -18.6663774934162
0.522012578616352 -18.8506345452906
0.528301886792453 -18.9783132669805
0.534591194968553 -19.0462124107616
0.540880503144654 -19.0366364374819
0.547169811320755 -18.9594774162114
0.553459119496855 -18.8098475506171
0.559748427672956 -18.5675164200145
0.566037735849057 -18.2433859703212
0.572327044025157 -17.8358804966114
0.578616352201258 -17.3263603435668
0.584905660377358 -16.716758052744
0.591194968553459 -16.012855792728
0.59748427672956 -15.1976643103534
0.60377358490566 -14.2782640529387
0.610062893081761 -13.2535210304595
0.616352201257862 -12.1304188839017
0.622641509433962 -10.9080473761674
0.628930817610063 -9.59330170116079
0.635220125786164 -8.20999989105214
0.641509433962264 -6.77322126133692
0.647798742138365 -5.28868951846851
0.654088050314465 -3.78842080154385
0.660377358490566 -2.29045491749257
0.666666666666667 -0.813881563239225
0.672955974842767 0.633101154820706
0.679245283018868 2.0326668404797
0.685534591194969 3.37610049381478
0.691823899371069 4.66667951533295
0.69811320754717 5.90157623255655
0.704402515723271 7.08025523658958
0.710691823899371 8.21016216275254
0.716981132075472 9.29393598567525
0.723270440251572 10.3257571521828
0.729559748427673 11.3083179109065
0.735849056603774 12.2436875959523
0.742138364779874 13.1301497456243
0.748427672955975 13.9593767827035
0.754716981132076 14.734232269941
0.761006289308176 15.4591352298111
0.767295597484277 16.1374575440376
0.773584905660377 16.7720141985126
0.779874213836478 17.3657522528479
0.786163522012579 17.9211060201139
0.792452830188679 18.4378044073191
0.79874213836478 18.9129775093899
0.805031446540881 19.3342594445028
0.811320754716981 19.7001661171497
0.817610062893082 20.0118293725673
0.823899371069182 20.2606157926956
0.830188679245283 20.4332264306345
0.836477987421384 20.5448526892117
0.842767295597484 20.5960209639702
0.849056603773585 20.5769437697503
0.855345911949686 20.4858851758844
0.861635220125786 20.3346118461763
0.867924528301887 20.1230085337114
0.874213836477987 19.842119689914
0.880503144654088 19.4885758261439
0.886792452830189 19.0779159703262
0.893081761006289 18.6090308393845
0.89937106918239 18.0879203824919
0.905660377358491 17.5164242802412
0.911949685534591 16.9128167951356
0.918238993710692 16.2909773812211
0.924528301886792 15.6591997919627
0.930817610062893 15.0288617016986
0.937106918238994 14.4210273181337
0.943396226415094 13.844140804266
0.949685534591195 13.2999143938922
0.955974842767296 12.8061875657631
0.962264150943396 12.3710010410207
0.968553459119497 11.9812940597412
0.974842767295597 11.63839156395
0.981132075471698 11.3615090704498
0.987421383647799 11.1282018476133
0.993710691823899 10.932259620933
1 10.7709360133592
};
\addplot [semithick, blue]
table {%
0 22.4068029760948
0.00840336134453781 22.5823398023932
0.0168067226890756 22.7564137823772
0.0252100840336134 22.9153805547818
0.0336134453781513 23.0538267978377
0.0420168067226891 23.1684126510263
0.0504201680672269 23.2591970585307
0.0588235294117647 23.32683084205
0.0672268907563025 23.3693214816609
0.0756302521008403 23.3815759444426
0.0840336134453781 23.3554870506087
0.092436974789916 23.2797652997506
0.100840336134454 23.1431766817669
0.109243697478992 22.934309185037
0.117647058823529 22.6431742693333
0.126050420168067 22.2658344733368
0.134453781512605 21.802528955327
0.142857142857143 21.2604293364995
0.151260504201681 20.6471074345893
0.159663865546218 19.9770300959224
0.168067226890756 19.2626475478832
0.176470588235294 18.5150719805354
0.184873949579832 17.7438857077615
0.19327731092437 16.9550069462984
0.201680672268908 16.1524997845457
0.210084033613445 15.3363754614863
0.218487394957983 14.5056454532861
0.226890756302521 13.6575268604238
0.235294117647059 12.7889874261386
0.243697478991597 11.8982166301578
0.252100840336134 10.9846301806026
0.260504201680672 10.0477495317198
0.26890756302521 9.0865678509356
0.277310924369748 8.10181641606798
0.285714285714286 7.0951154593863
0.294117647058824 6.0667379467778
0.302521008403361 5.01700207292642
0.310924369747899 3.94836930824724
0.319327731092437 2.8620129042305
0.327731092436975 1.7594563709205
0.336134453781513 0.643738552715312
0.34453781512605 -0.481662316812504
0.352941176470588 -1.61181932851999
0.361344537815126 -2.74116967523347
0.369747899159664 -3.86275478377978
0.378151260504202 -4.96834085982323
0.386554621848739 -6.04938100275731
0.394957983193277 -7.0970264506237
0.403361344537815 -8.1021447663598
0.411764705882353 -9.05571441429867
0.420168067226891 -9.94943873563424
0.428571428571429 -10.7755670175869
0.436974789915966 -11.5274016399779
0.445378151260504 -12.2000135510685
0.453781512605042 -12.7908851753883
0.46218487394958 -13.3000706080664
0.470588235294118 -13.7264220603877
0.478991596638655 -14.0698631108915
0.487394957983193 -14.3292889402434
0.495798319327731 -14.5020770724689
0.504201680672269 -14.583567813769
0.512605042016807 -14.5683921571365
0.521008403361344 -14.4503028332856
0.529411764705882 -14.2224091617967
0.53781512605042 -13.8746595261888
0.546218487394958 -13.3992857335192
0.554621848739496 -12.7895502365305
0.563025210084034 -12.0366007067651
0.571428571428571 -11.1388195956855
0.579831932773109 -10.0977397942949
0.588235294117647 -8.92159460634705
0.596638655462185 -7.61881206000778
0.605042016806723 -6.20232988654869
0.61344537815126 -4.68732936672218
0.621848739495798 -3.09008805369286
0.630252100840336 -1.4280462963253
0.638655462184874 0.28111302637022
0.647058823529412 2.0209640132616
0.65546218487395 3.77704734497048
0.663865546218487 5.53769270673716
0.672268907563025 7.29306467661312
0.680672268907563 9.03739237062501
0.689075630252101 10.7654510823046
0.697478991596639 12.4751949994411
0.705882352941176 14.1640927409504
0.714285714285714 15.8294625283148
0.722689075630252 17.4669516259861
0.73109243697479 19.0716475839887
0.739495798319328 20.6365446205474
0.747899159663866 22.1532189334164
0.756302521008403 23.6111159857841
0.764705882352941 24.9988230559962
0.773109243697479 26.3040521492208
0.781512605042017 27.5117271120235
0.789915966386555 28.6052470552692
0.798319327731092 29.570577977871
0.80672268907563 30.3935466852885
0.815126050420168 31.058381100797
0.823529411764706 31.5488024296627
0.831932773109244 31.8513310908823
0.840336134453782 31.9509431394207
0.848739495798319 31.8412663387217
0.857142857142857 31.5185522219022
0.865546218487395 30.9834281727148
0.873949579831933 30.2514622514286
0.882352941176471 29.3429161175726
0.890756302521008 28.2886762621606
0.899159663865546 27.127862293562
0.907563025210084 25.9104945764011
0.915966386554622 24.6875662586514
0.92436974789916 23.5097767909795
0.932773109243697 22.425421536704
0.941176470588235 21.4770486885446
0.949579831932773 20.6949708029443
0.957983193277311 20.0955500334873
0.966386554621849 19.6821617218321
0.974789915966387 19.4448347585132
0.983193277310924 19.3619815562201
0.991596638655462 19.4048399981328
1 19.5395199213208
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 26.4474797931866
0.00840336134453781 26.5410454437657
0.0168067226890756 26.6268685699063
0.0252100840336134 26.6959373230211
0.0336134453781513 26.7456665351813
0.0420168067226891 26.774511324332
0.0504201680672269 26.7856000801642
0.0588235294117647 26.7809875409906
0.0672268907563025 26.7609543991766
0.0756302521008403 26.7229510332721
0.0840336134453781 26.6627422288132
0.092436974789916 26.5717016077965
0.100840336134454 26.4401358182254
0.109243697478992 26.2574687117564
0.117647058823529 26.0124783911027
0.126050420168067 25.6963978971822
0.134453781512605 25.3027783013138
0.142857142857143 24.8329783223971
0.151260504201681 24.2882047573677
0.159663865546218 23.6791119831039
0.168067226890756 23.0160945351707
0.176470588235294 22.3097281045191
0.184873949579832 21.5702866066394
0.19327731092437 20.8056091926597
0.201680672268908 20.0225205388773
0.210084033613445 19.2232500531618
0.218487394957983 18.4081461020138
0.226890756302521 17.5756669338454
0.235294117647059 16.7244117362126
0.243697478991597 15.8528997033885
0.252100840336134 14.9614414872302
0.260504201680672 14.0517849661583
0.26890756302521 13.1221731014885
0.277310924369748 12.1748054580246
0.285714285714286 11.211668217103
0.294117647058824 10.2322387803843
0.302521008403361 9.2355557602468
0.310924369747899 8.22215685155664
0.319327731092437 7.19078807895655
0.327731092436975 6.14028371238225
0.336134453781513 5.07083288248407
0.34453781512605 3.98310978959085
0.352941176470588 2.87858837754346
0.361344537815126 1.75946031890333
0.369747899159664 0.629726621624457
0.378151260504202 -0.505551310401423
0.386554621848739 -1.64059263372172
0.394957983193277 -2.76814303163726
0.403361344537815 -3.87949248588358
0.411764705882353 -4.96474280827325
0.420168067226891 -6.01283528952625
0.428571428571429 -7.01199872087513
0.436974789915966 -7.95057152575979
0.445378151260504 -8.81830801835843
0.453781512605042 -9.60710167896274
0.46218487394958 -10.3113013772869
0.470588235294118 -10.9258250409705
0.478991596638655 -11.4484676202981
0.487394957983193 -11.8759382836464
0.495798319327731 -12.2055413844044
0.504201680672269 -12.4329128860468
0.512605042016807 -12.551926417493
0.521008403361344 -12.5565683884005
0.529411764705882 -12.4348824731758
0.53781512605042 -12.1709655372404
0.546218487394958 -11.7490494355175
0.554621848739496 -11.1532760536267
0.563025210084034 -10.3679026810879
0.571428571428571 -9.38969768250076
0.579831932773109 -8.22952331547248
0.588235294117647 -6.90631392575928
0.596638655462185 -5.44584262114025
0.605042016806723 -3.87532867387384
0.61344537815126 -2.22327003497257
0.621848739495798 -0.516385921224611
0.630252100840336 1.22329861293097
0.638655462184874 2.97519149435642
0.647058823529412 4.72570624811913
0.65546218487395 6.46638513091295
0.663865546218487 8.19416149842909
0.672268907563025 9.91052094815853
0.680672268907563 11.6185248811117
0.689075630252101 13.3199926225028
0.697478991596639 15.0147231567253
0.705882352941176 16.6985764792519
0.714285714285714 18.3626899992973
0.722689075630252 19.9955018955406
0.73109243697479 21.5860549990665
0.739495798319328 23.1233944560196
0.747899159663866 24.5978455298371
0.756302521008403 26.0003541677965
0.764705882352941 27.3242495155541
0.773109243697479 28.56506950732
0.781512605042017 29.7168174349946
0.789915966386555 30.7713102371795
0.798319327731092 31.7218981242413
0.80672268907563 32.5600070798827
0.815126050420168 33.2730546976251
0.823529411764706 33.8459404638909
0.831932773109244 34.2664901398892
0.840336134453782 34.5205391447344
0.848739495798319 34.5986415012658
0.857142857142857 34.4912131529774
0.865546218487395 34.1886406096363
0.873949579831933 33.6905980880354
0.882352941176471 32.996777574405
0.890756302521008 32.1182476816352
0.899159663865546 31.0744796723341
0.907563025210084 29.9003405328538
0.915966386554622 28.6367589565894
0.92436974789916 27.3324337325981
0.932773109243697 26.044506923863
0.941176470588235 24.8362923786801
0.949579831932773 23.7655658368092
0.957983193277311 22.8802226394442
0.966386554621849 22.2164812764373
0.974789915966387 21.7887414202364
0.983193277310924 21.5847931173084
0.991596638655462 21.5677397018029
1 21.6846265412592
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 18.366126159003
0.00840336134453781 18.6236341610208
0.0168067226890756 18.885958994848
0.0252100840336134 19.1348237865424
0.0336134453781513 19.3619870604942
0.0420168067226891 19.5623139777206
0.0504201680672269 19.7327940368971
0.0588235294117647 19.8726741431095
0.0672268907563025 19.9776885641451
0.0756302521008403 20.0402008556132
0.0840336134453781 20.0482318724041
0.092436974789916 19.9878289917046
0.100840336134454 19.8462175453084
0.109243697478992 19.6111496583175
0.117647058823529 19.2738701475638
0.126050420168067 18.8352710494914
0.134453781512605 18.3022796093401
0.142857142857143 17.687880350602
0.151260504201681 17.006010111811
0.159663865546218 16.2749482087409
0.168067226890756 15.5092005605958
0.176470588235294 14.7204158565517
0.184873949579832 13.9174848088836
0.19327731092437 13.1044046999371
0.201680672268908 12.282479030214
0.210084033613445 11.4495008698108
0.218487394957983 10.6031448045584
0.226890756302521 9.73938678700213
0.235294117647059 8.85356311606451
0.243697478991597 7.94353355692714
0.252100840336134 7.00781887397508
0.260504201680672 6.04371409728136
0.26890756302521 5.05096260038272
0.277310924369748 4.02882737411138
0.285714285714286 2.97856270166959
0.294117647058824 1.90123711317134
0.302521008403361 0.798448385606052
0.310924369747899 -0.325418235062159
0.319327731092437 -1.46676227049555
0.327731092436975 -2.62137097054124
0.336134453781513 -3.78335577705344
0.34453781512605 -4.94643442321586
0.352941176470588 -6.10222703458345
0.361344537815126 -7.24179966937027
0.369747899159664 -8.35523618918402
0.378151260504202 -9.43113040924504
0.386554621848739 -10.4581693717929
0.394957983193277 -11.4259098696101
0.403361344537815 -12.324797046836
0.411764705882353 -13.1466860203241
0.420168067226891 -13.8860421817422
0.428571428571429 -14.5391353142988
0.436974789915966 -15.1042317541959
0.445378151260504 -15.5817190837787
0.453781512605042 -15.974668671814
0.46218487394958 -16.288839838846
0.470588235294118 -16.5270190798048
0.478991596638655 -16.6912586014848
0.487394957983193 -16.7826395968404
0.495798319327731 -16.7986127605334
0.504201680672269 -16.7342227414913
0.512605042016807 -16.5848578967799
0.521008403361344 -16.3440372781708
0.529411764705882 -16.0099358504175
0.53781512605042 -15.5783535151371
0.546218487394958 -15.0495220315209
0.554621848739496 -14.4258244194342
0.563025210084034 -13.7052987324422
0.571428571428571 -12.8879415088702
0.579831932773109 -11.9659562731174
0.588235294117647 -10.9368752869348
0.596638655462185 -9.79178149887531
0.605042016806723 -8.52933109922354
0.61344537815126 -7.15138869847179
0.621848739495798 -5.66379018616111
0.630252100840336 -4.07939120558156
0.638655462184874 -2.41296544161598
0.647058823529412 -0.683778221595923
0.65546218487395 1.08770955902802
0.663865546218487 2.88122391504523
0.672268907563025 4.67560840506771
0.680672268907563 6.45625986013827
0.689075630252101 8.21090954210636
0.697478991596639 9.93566684215678
0.705882352941176 11.6296090026489
0.714285714285714 13.2962350573324
0.722689075630252 14.9384013564317
0.73109243697479 16.5572401689108
0.739495798319328 18.1496947850752
0.747899159663866 19.7085923369958
0.756302521008403 21.2218778037716
0.764705882352941 22.6733965964383
0.773109243697479 24.0430347911217
0.781512605042017 25.3066367890524
0.789915966386555 26.4391838733589
0.798319327731092 27.4192578315007
0.80672268907563 28.2270862906943
0.815126050420168 28.8437075039688
0.823529411764706 29.2516643954344
0.831932773109244 29.4361720418753
0.840336134453782 29.381347134107
0.848739495798319 29.0838911761777
0.857142857142857 28.545891290827
0.865546218487395 27.7782157357932
0.873949579831933 26.8123264148218
0.882352941176471 25.6890546607402
0.890756302521008 24.4591048426861
0.899159663865546 23.18124491479
0.907563025210084 21.9206486199484
0.915966386554622 20.7383735607134
0.92436974789916 19.6871198493608
0.932773109243697 18.8063361495449
0.941176470588235 18.117804998409
0.949579831932773 17.6243757690795
0.957983193277311 17.3108774275304
0.966386554621849 17.1478421672269
0.974789915966387 17.1009280967901
0.983193277310924 17.1391699951318
0.991596638655462 17.2419402944628
1 17.3944133013824
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Knee Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-20, ymax=80,
ytick style={color=black},
ytick={-25,0,25,50,75,100},
yticklabels={
  $\mathdefault{\ensuremath{-}25}$,
  $\mathdefault{0}$,
  $\mathdefault{25}$,
  $\mathdefault{50}$,
  $\mathdefault{75}$,
  $\mathdefault{100}$
}
]
\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,0.250939627467164)
--(axis cs:0,10.7303509609872)
--(axis cs:0.0101010101010101,11.8987708717054)
--(axis cs:0.0202020202020202,13.0671907824236)
--(axis cs:0.0303030303030303,14.7876003290335)
--(axis cs:0.0404040404040404,16.5080098756435)
--(axis cs:0.0505050505050505,18.4225680208267)
--(axis cs:0.0606060606060606,20.3371261660098)
--(axis cs:0.0707070707070707,21.9364680551085)
--(axis cs:0.0808080808080808,23.5358099442072)
--(axis cs:0.0909090909090909,24.544450050839)
--(axis cs:0.101010101010101,25.5530901574707)
--(axis cs:0.111111111111111,25.9821466093984)
--(axis cs:0.121212121212121,26.4112030613261)
--(axis cs:0.131313131313131,26.3525350767645)
--(axis cs:0.141414141414141,26.2938670922029)
--(axis cs:0.151515151515152,25.9090418869733)
--(axis cs:0.161616161616162,25.5242166817437)
--(axis cs:0.171717171717172,24.962880619225)
--(axis cs:0.181818181818182,24.4015445567063)
--(axis cs:0.191919191919192,23.7473706290243)
--(axis cs:0.202020202020202,23.0931967013423)
--(axis cs:0.212121212121212,22.3873570661905)
--(axis cs:0.222222222222222,21.6815174310388)
--(axis cs:0.232323232323232,20.9609408458463)
--(axis cs:0.242424242424242,20.2403642606537)
--(axis cs:0.252525252525253,19.5280084867321)
--(axis cs:0.262626262626263,18.8156527128105)
--(axis cs:0.272727272727273,18.1402272812327)
--(axis cs:0.282828282828283,17.4648018496549)
--(axis cs:0.292929292929293,16.8558668926717)
--(axis cs:0.303030303030303,16.2469319356885)
--(axis cs:0.313131313131313,15.7183096926454)
--(axis cs:0.323232323232323,15.1896874496023)
--(axis cs:0.333333333333333,14.7378973259722)
--(axis cs:0.343434343434343,14.2861072023421)
--(axis cs:0.353535353535354,13.9094702894501)
--(axis cs:0.363636363636364,13.5328333765581)
--(axis cs:0.373737373737374,13.2379022833956)
--(axis cs:0.383838383838384,12.942971190233)
--(axis cs:0.393939393939394,12.7553118700752)
--(axis cs:0.404040404040404,12.5676525499173)
--(axis cs:0.414141414141414,12.5411920860764)
--(axis cs:0.424242424242424,12.5147316222355)
--(axis cs:0.434343434343434,12.7065136639912)
--(axis cs:0.444444444444444,12.8982957057468)
--(axis cs:0.454545454545455,13.3408641107225)
--(axis cs:0.464646464646465,13.7834325156983)
--(axis cs:0.474747474747475,14.5123720531559)
--(axis cs:0.484848484848485,15.2413115906135)
--(axis cs:0.494949494949495,16.3064090178779)
--(axis cs:0.505050505050505,17.3715064451423)
--(axis cs:0.515151515151515,18.8302363248231)
--(axis cs:0.525252525252525,20.2889662045038)
--(axis cs:0.535353535353535,22.2144793169459)
--(axis cs:0.545454545454546,24.1399924293881)
--(axis cs:0.555555555555556,26.5591917937121)
--(axis cs:0.565656565656566,28.9783911580362)
--(axis cs:0.575757575757576,31.839271475552)
--(axis cs:0.585858585858586,34.7001517930678)
--(axis cs:0.595959595959596,37.8810586909823)
--(axis cs:0.606060606060606,41.0619655888969)
--(axis cs:0.616161616161616,44.3510477227833)
--(axis cs:0.626262626262626,47.6401298566698)
--(axis cs:0.636363636363636,50.7106515990414)
--(axis cs:0.646464646464647,53.7811733414131)
--(axis cs:0.656565656565657,56.3312654290099)
--(axis cs:0.666666666666667,58.8813575166067)
--(axis cs:0.676767676767677,60.7624746159656)
--(axis cs:0.686868686868687,62.6435917153245)
--(axis cs:0.696969696969697,63.8562843354893)
--(axis cs:0.707070707070707,65.0689769556543)
--(axis cs:0.717171717171717,65.6470583569177)
--(axis cs:0.727272727272727,66.2251397581812)
--(axis cs:0.737373737373737,66.1831622490357)
--(axis cs:0.747474747474748,66.1411847398902)
--(axis cs:0.757575757575758,65.4703718341895)
--(axis cs:0.767676767676768,64.7995589284889)
--(axis cs:0.777777777777778,63.5212850350513)
--(axis cs:0.787878787878788,62.2430111416137)
--(axis cs:0.797979797979798,60.3937193451861)
--(axis cs:0.808080808080808,58.5444275487585)
--(axis cs:0.818181818181818,56.1702602871296)
--(axis cs:0.828282828282828,53.7960930255006)
--(axis cs:0.838383838383838,50.9550740925612)
--(axis cs:0.848484848484849,48.1140551596218)
--(axis cs:0.858585858585859,44.8806125979123)
--(axis cs:0.868686868686869,41.6471700362028)
--(axis cs:0.878787878787879,38.101648229939)
--(axis cs:0.888888888888889,34.5561264236753)
--(axis cs:0.898989898989899,30.847079013169)
--(axis cs:0.909090909090909,27.1380316026627)
--(axis cs:0.919191919191919,23.5553248416842)
--(axis cs:0.929292929292929,19.9726180807058)
--(axis cs:0.939393939393939,16.9642813405737)
--(axis cs:0.94949494949495,13.9559446004416)
--(axis cs:0.95959595959596,12.0365595001361)
--(axis cs:0.96969696969697,10.1171743998306)
--(axis cs:0.97979797979798,9.58186183866493)
--(axis cs:0.98989898989899,9.04654927749928)
--(axis cs:1,9.72329189020857)
--(axis cs:1,-0.981245941606077)
--(axis cs:1,-0.981245941606077)
--(axis cs:0.98989898989899,-1.65920284588899)
--(axis cs:0.97979797979798,-1.55360032336919)
--(axis cs:0.96969696969697,-1.44799780084939)
--(axis cs:0.95959595959596,-0.349068466106492)
--(axis cs:0.94949494949495,0.749860868636401)
--(axis cs:0.939393939393939,2.79549269514956)
--(axis cs:0.929292929292929,4.84112452166273)
--(axis cs:0.919191919191919,7.61012026179175)
--(axis cs:0.909090909090909,10.3791160019208)
--(axis cs:0.898989898989899,13.5880845415993)
--(axis cs:0.888888888888889,16.7970530812779)
--(axis cs:0.878787878787879,20.1881168027362)
--(axis cs:0.868686868686869,23.5791805241945)
--(axis cs:0.858585858585859,26.9445340582873)
--(axis cs:0.848484848484849,30.3098875923801)
--(axis cs:0.838383838383838,33.4996007845007)
--(axis cs:0.828282828282828,36.6893139766213)
--(axis cs:0.818181818181818,39.5798055211032)
--(axis cs:0.808080808080808,42.4702970655852)
--(axis cs:0.797979797979798,44.934439813136)
--(axis cs:0.787878787878788,47.3985825606868)
--(axis cs:0.777777777777778,49.3067917006826)
--(axis cs:0.767676767676768,51.2150008406784)
--(axis cs:0.757575757575758,52.4535531466777)
--(axis cs:0.747474747474748,53.692105452677)
--(axis cs:0.737373737373737,54.1477216117885)
--(axis cs:0.727272727272727,54.6033377708999)
--(axis cs:0.717171717171717,54.1593586293586)
--(axis cs:0.707070707070707,53.7153794878173)
--(axis cs:0.696969696969697,52.3022601347083)
--(axis cs:0.686868686868687,50.8891407815994)
--(axis cs:0.676767676767677,48.5631091915)
--(axis cs:0.666666666666667,46.2370776014006)
--(axis cs:0.656565656565657,43.2462258614873)
--(axis cs:0.646464646464647,40.255374121574)
--(axis cs:0.636363636363636,36.9866785972082)
--(axis cs:0.626262626262626,33.7179830728424)
--(axis cs:0.616161616161616,30.5169118200039)
--(axis cs:0.606060606060606,27.3158405671654)
--(axis cs:0.595959595959596,24.380115187995)
--(axis cs:0.585858585858586,21.4443898088247)
--(axis cs:0.575757575757576,18.8839368631671)
--(axis cs:0.565656565656566,16.3234839175095)
--(axis cs:0.555555555555556,14.1889484214838)
--(axis cs:0.545454545454546,12.054412925458)
--(axis cs:0.535353535353535,10.3328755677131)
--(axis cs:0.525252525252525,8.61133820996817)
--(axis cs:0.515151515151515,7.25454489303881)
--(axis cs:0.505050505050505,5.89775157610945)
--(axis cs:0.494949494949495,4.85279054827639)
--(axis cs:0.484848484848485,3.80782952044332)
--(axis cs:0.474747474747475,3.0468512816129)
--(axis cs:0.464646464646465,2.28587304278247)
--(axis cs:0.454545454545455,1.79974155795)
--(axis cs:0.444444444444444,1.31361007311753)
--(axis cs:0.434343434343434,1.09720164888746)
--(axis cs:0.424242424242424,0.880793224657388)
--(axis cs:0.414141414141414,0.914259937605126)
--(axis cs:0.404040404040404,0.947726650552864)
--(axis cs:0.393939393939394,1.18368541233438)
--(axis cs:0.383838383838384,1.4196441741159)
--(axis cs:0.373737373737374,1.80085264849973)
--(axis cs:0.363636363636364,2.18206112288356)
--(axis cs:0.353535353535354,2.65926659465738)
--(axis cs:0.343434343434343,3.13647206643121)
--(axis cs:0.333333333333333,3.6634354354585)
--(axis cs:0.323232323232323,4.1903988044858)
--(axis cs:0.313131313131313,4.72952038523796)
--(axis cs:0.303030303030303,5.26864196599013)
--(axis cs:0.292929292929293,5.80644781153119)
--(axis cs:0.282828282828283,6.34425365707224)
--(axis cs:0.272727272727273,6.88397636103882)
--(axis cs:0.262626262626263,7.42369906500539)
--(axis cs:0.252525252525253,7.96810221943633)
--(axis cs:0.242424242424242,8.51250537386726)
--(axis cs:0.232323232323232,9.04145006544926)
--(axis cs:0.222222222222222,9.57039475703126)
--(axis cs:0.212121212121212,10.0516778214401)
--(axis cs:0.202020202020202,10.532960885849)
--(axis cs:0.191919191919192,10.9499205146515)
--(axis cs:0.181818181818182,11.366880143454)
--(axis cs:0.171717171717172,11.718049554797)
--(axis cs:0.161616161616162,12.0692189661401)
--(axis cs:0.151515151515152,12.312366969347)
--(axis cs:0.141414141414141,12.5555149725538)
--(axis cs:0.131313131313131,12.590500944672)
--(axis cs:0.121212121212121,12.6254869167902)
--(axis cs:0.111111111111111,12.3406090533063)
--(axis cs:0.101010101010101,12.0557311898224)
--(axis cs:0.0909090909090909,11.3413156333222)
--(axis cs:0.0808080808080808,10.626900076822)
--(axis cs:0.0707070707070707,9.44185594469743)
--(axis cs:0.0606060606060606,8.2568118125728)
--(axis cs:0.0505050505050505,6.80895961107364)
--(axis cs:0.0404040404040404,5.36110740957448)
--(axis cs:0.0303030303030303,3.9678130360712)
--(axis cs:0.0202020202020202,2.57451866256791)
--(axis cs:0.0101010101010101,1.41272914501754)
--(axis cs:0,0.250939627467164)
--cycle;

\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,0.250939627467164)
--(axis cs:0,10.7303509609872)
--(axis cs:0.0101010101010101,11.8987708717054)
--(axis cs:0.0202020202020202,13.0671907824236)
--(axis cs:0.0303030303030303,14.7876003290335)
--(axis cs:0.0404040404040404,16.5080098756435)
--(axis cs:0.0505050505050505,18.4225680208267)
--(axis cs:0.0606060606060606,20.3371261660098)
--(axis cs:0.0707070707070707,21.9364680551085)
--(axis cs:0.0808080808080808,23.5358099442072)
--(axis cs:0.0909090909090909,24.544450050839)
--(axis cs:0.101010101010101,25.5530901574707)
--(axis cs:0.111111111111111,25.9821466093984)
--(axis cs:0.121212121212121,26.4112030613261)
--(axis cs:0.131313131313131,26.3525350767645)
--(axis cs:0.141414141414141,26.2938670922029)
--(axis cs:0.151515151515152,25.9090418869733)
--(axis cs:0.161616161616162,25.5242166817437)
--(axis cs:0.171717171717172,24.962880619225)
--(axis cs:0.181818181818182,24.4015445567063)
--(axis cs:0.191919191919192,23.7473706290243)
--(axis cs:0.202020202020202,23.0931967013423)
--(axis cs:0.212121212121212,22.3873570661905)
--(axis cs:0.222222222222222,21.6815174310388)
--(axis cs:0.232323232323232,20.9609408458463)
--(axis cs:0.242424242424242,20.2403642606537)
--(axis cs:0.252525252525253,19.5280084867321)
--(axis cs:0.262626262626263,18.8156527128105)
--(axis cs:0.272727272727273,18.1402272812327)
--(axis cs:0.282828282828283,17.4648018496549)
--(axis cs:0.292929292929293,16.8558668926717)
--(axis cs:0.303030303030303,16.2469319356885)
--(axis cs:0.313131313131313,15.7183096926454)
--(axis cs:0.323232323232323,15.1896874496023)
--(axis cs:0.333333333333333,14.7378973259722)
--(axis cs:0.343434343434343,14.2861072023421)
--(axis cs:0.353535353535354,13.9094702894501)
--(axis cs:0.363636363636364,13.5328333765581)
--(axis cs:0.373737373737374,13.2379022833956)
--(axis cs:0.383838383838384,12.942971190233)
--(axis cs:0.393939393939394,12.7553118700752)
--(axis cs:0.404040404040404,12.5676525499173)
--(axis cs:0.414141414141414,12.5411920860764)
--(axis cs:0.424242424242424,12.5147316222355)
--(axis cs:0.434343434343434,12.7065136639912)
--(axis cs:0.444444444444444,12.8982957057468)
--(axis cs:0.454545454545455,13.3408641107225)
--(axis cs:0.464646464646465,13.7834325156983)
--(axis cs:0.474747474747475,14.5123720531559)
--(axis cs:0.484848484848485,15.2413115906135)
--(axis cs:0.494949494949495,16.3064090178779)
--(axis cs:0.505050505050505,17.3715064451423)
--(axis cs:0.515151515151515,18.8302363248231)
--(axis cs:0.525252525252525,20.2889662045038)
--(axis cs:0.535353535353535,22.2144793169459)
--(axis cs:0.545454545454546,24.1399924293881)
--(axis cs:0.555555555555556,26.5591917937121)
--(axis cs:0.565656565656566,28.9783911580362)
--(axis cs:0.575757575757576,31.839271475552)
--(axis cs:0.585858585858586,34.7001517930678)
--(axis cs:0.595959595959596,37.8810586909823)
--(axis cs:0.606060606060606,41.0619655888969)
--(axis cs:0.616161616161616,44.3510477227833)
--(axis cs:0.626262626262626,47.6401298566698)
--(axis cs:0.636363636363636,50.7106515990414)
--(axis cs:0.646464646464647,53.7811733414131)
--(axis cs:0.656565656565657,56.3312654290099)
--(axis cs:0.666666666666667,58.8813575166067)
--(axis cs:0.676767676767677,60.7624746159656)
--(axis cs:0.686868686868687,62.6435917153245)
--(axis cs:0.696969696969697,63.8562843354893)
--(axis cs:0.707070707070707,65.0689769556543)
--(axis cs:0.717171717171717,65.6470583569177)
--(axis cs:0.727272727272727,66.2251397581812)
--(axis cs:0.737373737373737,66.1831622490357)
--(axis cs:0.747474747474748,66.1411847398902)
--(axis cs:0.757575757575758,65.4703718341895)
--(axis cs:0.767676767676768,64.7995589284889)
--(axis cs:0.777777777777778,63.5212850350513)
--(axis cs:0.787878787878788,62.2430111416137)
--(axis cs:0.797979797979798,60.3937193451861)
--(axis cs:0.808080808080808,58.5444275487585)
--(axis cs:0.818181818181818,56.1702602871296)
--(axis cs:0.828282828282828,53.7960930255006)
--(axis cs:0.838383838383838,50.9550740925612)
--(axis cs:0.848484848484849,48.1140551596218)
--(axis cs:0.858585858585859,44.8806125979123)
--(axis cs:0.868686868686869,41.6471700362028)
--(axis cs:0.878787878787879,38.101648229939)
--(axis cs:0.888888888888889,34.5561264236753)
--(axis cs:0.898989898989899,30.847079013169)
--(axis cs:0.909090909090909,27.1380316026627)
--(axis cs:0.919191919191919,23.5553248416842)
--(axis cs:0.929292929292929,19.9726180807058)
--(axis cs:0.939393939393939,16.9642813405737)
--(axis cs:0.94949494949495,13.9559446004416)
--(axis cs:0.95959595959596,12.0365595001361)
--(axis cs:0.96969696969697,10.1171743998306)
--(axis cs:0.97979797979798,9.58186183866493)
--(axis cs:0.98989898989899,9.04654927749928)
--(axis cs:1,9.72329189020857)
--(axis cs:1,-0.981245941606077)
--(axis cs:1,-0.981245941606077)
--(axis cs:0.98989898989899,-1.65920284588899)
--(axis cs:0.97979797979798,-1.55360032336919)
--(axis cs:0.96969696969697,-1.44799780084939)
--(axis cs:0.95959595959596,-0.349068466106492)
--(axis cs:0.94949494949495,0.749860868636401)
--(axis cs:0.939393939393939,2.79549269514956)
--(axis cs:0.929292929292929,4.84112452166273)
--(axis cs:0.919191919191919,7.61012026179175)
--(axis cs:0.909090909090909,10.3791160019208)
--(axis cs:0.898989898989899,13.5880845415993)
--(axis cs:0.888888888888889,16.7970530812779)
--(axis cs:0.878787878787879,20.1881168027362)
--(axis cs:0.868686868686869,23.5791805241945)
--(axis cs:0.858585858585859,26.9445340582873)
--(axis cs:0.848484848484849,30.3098875923801)
--(axis cs:0.838383838383838,33.4996007845007)
--(axis cs:0.828282828282828,36.6893139766213)
--(axis cs:0.818181818181818,39.5798055211032)
--(axis cs:0.808080808080808,42.4702970655852)
--(axis cs:0.797979797979798,44.934439813136)
--(axis cs:0.787878787878788,47.3985825606868)
--(axis cs:0.777777777777778,49.3067917006826)
--(axis cs:0.767676767676768,51.2150008406784)
--(axis cs:0.757575757575758,52.4535531466777)
--(axis cs:0.747474747474748,53.692105452677)
--(axis cs:0.737373737373737,54.1477216117885)
--(axis cs:0.727272727272727,54.6033377708999)
--(axis cs:0.717171717171717,54.1593586293586)
--(axis cs:0.707070707070707,53.7153794878173)
--(axis cs:0.696969696969697,52.3022601347083)
--(axis cs:0.686868686868687,50.8891407815994)
--(axis cs:0.676767676767677,48.5631091915)
--(axis cs:0.666666666666667,46.2370776014006)
--(axis cs:0.656565656565657,43.2462258614873)
--(axis cs:0.646464646464647,40.255374121574)
--(axis cs:0.636363636363636,36.9866785972082)
--(axis cs:0.626262626262626,33.7179830728424)
--(axis cs:0.616161616161616,30.5169118200039)
--(axis cs:0.606060606060606,27.3158405671654)
--(axis cs:0.595959595959596,24.380115187995)
--(axis cs:0.585858585858586,21.4443898088247)
--(axis cs:0.575757575757576,18.8839368631671)
--(axis cs:0.565656565656566,16.3234839175095)
--(axis cs:0.555555555555556,14.1889484214838)
--(axis cs:0.545454545454546,12.054412925458)
--(axis cs:0.535353535353535,10.3328755677131)
--(axis cs:0.525252525252525,8.61133820996817)
--(axis cs:0.515151515151515,7.25454489303881)
--(axis cs:0.505050505050505,5.89775157610945)
--(axis cs:0.494949494949495,4.85279054827639)
--(axis cs:0.484848484848485,3.80782952044332)
--(axis cs:0.474747474747475,3.0468512816129)
--(axis cs:0.464646464646465,2.28587304278247)
--(axis cs:0.454545454545455,1.79974155795)
--(axis cs:0.444444444444444,1.31361007311753)
--(axis cs:0.434343434343434,1.09720164888746)
--(axis cs:0.424242424242424,0.880793224657388)
--(axis cs:0.414141414141414,0.914259937605126)
--(axis cs:0.404040404040404,0.947726650552864)
--(axis cs:0.393939393939394,1.18368541233438)
--(axis cs:0.383838383838384,1.4196441741159)
--(axis cs:0.373737373737374,1.80085264849973)
--(axis cs:0.363636363636364,2.18206112288356)
--(axis cs:0.353535353535354,2.65926659465738)
--(axis cs:0.343434343434343,3.13647206643121)
--(axis cs:0.333333333333333,3.6634354354585)
--(axis cs:0.323232323232323,4.1903988044858)
--(axis cs:0.313131313131313,4.72952038523796)
--(axis cs:0.303030303030303,5.26864196599013)
--(axis cs:0.292929292929293,5.80644781153119)
--(axis cs:0.282828282828283,6.34425365707224)
--(axis cs:0.272727272727273,6.88397636103882)
--(axis cs:0.262626262626263,7.42369906500539)
--(axis cs:0.252525252525253,7.96810221943633)
--(axis cs:0.242424242424242,8.51250537386726)
--(axis cs:0.232323232323232,9.04145006544926)
--(axis cs:0.222222222222222,9.57039475703126)
--(axis cs:0.212121212121212,10.0516778214401)
--(axis cs:0.202020202020202,10.532960885849)
--(axis cs:0.191919191919192,10.9499205146515)
--(axis cs:0.181818181818182,11.366880143454)
--(axis cs:0.171717171717172,11.718049554797)
--(axis cs:0.161616161616162,12.0692189661401)
--(axis cs:0.151515151515152,12.312366969347)
--(axis cs:0.141414141414141,12.5555149725538)
--(axis cs:0.131313131313131,12.590500944672)
--(axis cs:0.121212121212121,12.6254869167902)
--(axis cs:0.111111111111111,12.3406090533063)
--(axis cs:0.101010101010101,12.0557311898224)
--(axis cs:0.0909090909090909,11.3413156333222)
--(axis cs:0.0808080808080808,10.626900076822)
--(axis cs:0.0707070707070707,9.44185594469743)
--(axis cs:0.0606060606060606,8.2568118125728)
--(axis cs:0.0505050505050505,6.80895961107364)
--(axis cs:0.0404040404040404,5.36110740957448)
--(axis cs:0.0303030303030303,3.9678130360712)
--(axis cs:0.0202020202020202,2.57451866256791)
--(axis cs:0.0101010101010101,1.41272914501754)
--(axis cs:0,0.250939627467164)
--cycle;

\addplot [semithick, red]
table {%
0 -5.96163012498464
0.00628930817610063 -5.24528941594351
0.0125786163522013 -4.37372246345751
0.0188679245283019 -3.36408376622319
0.0251572327044025 -2.23595520560582
0.0314465408805031 -1.01616175603649
0.0377358490566038 0.246885811223861
0.0440251572327044 1.53213496792933
0.050314465408805 2.81278964770941
0.0566037735849057 4.07712486288596
0.0628930817610063 5.3053297563195
0.0691823899371069 6.48739810154223
0.0754716981132076 7.6064000805958
0.0817610062893082 8.64976669267949
0.0880503144654088 9.62113279357867
0.0943396226415094 10.4962839095926
0.10062893081761 11.2859962049802
0.106918238993711 11.9765626735769
0.113207547169811 12.5572244122994
0.119496855345912 13.0426842448109
0.125786163522013 13.4395045941866
0.132075471698113 13.7182904285698
0.138364779874214 13.9061653096339
0.144654088050314 14.0150743719624
0.150943396226415 14.0450665865441
0.157232704402516 13.9977273332463
0.163522012578616 13.8858484870094
0.169811320754717 13.7250244466687
0.176100628930818 13.5240798221888
0.182389937106918 13.2824370017666
0.188679245283019 13.015629285563
0.19496855345912 12.7333480896309
0.20125786163522 12.4404758440837
0.207547169811321 12.1410809881942
0.213836477987421 11.8397308918918
0.220125786163522 11.5412662978519
0.226415094339623 11.2438162776693
0.232704402515723 10.9484653487586
0.238993710691824 10.6566679737656
0.245283018867925 10.3653279678293
0.251572327044025 10.0727447723807
0.257861635220126 9.77745388399364
0.264150943396226 9.4803787672152
0.270440251572327 9.17962241293009
0.276729559748428 8.87435312179662
0.283018867924528 8.56554682851072
0.289308176100629 8.25341670180489
0.29559748427673 7.9432153080303
0.30188679245283 7.63573577956119
0.308176100628931 7.33154143925357
0.314465408805031 7.03844247540718
0.320754716981132 6.7598084350908
0.327044025157233 6.49699276983953
0.333333333333333 6.25438917254021
0.339622641509434 6.0406640590769
0.345911949685535 5.85508617768554
0.352201257861635 5.69864359168849
0.358490566037736 5.57802826212496
0.364779874213837 5.50248292962877
0.371069182389937 5.46433561166394
0.377358490566038 5.47040755731958
0.383647798742138 5.53200451445876
0.389937106918239 5.64381949665499
0.39622641509434 5.80851460099709
0.40251572327044 6.03185759963781
0.408805031446541 6.31548478505534
0.415094339622642 6.66579960165936
0.421383647798742 7.07715313446339
0.427672955974843 7.5534088377746
0.433962264150943 8.10137241551178
0.440251572327044 8.71096876445004
0.446540880503145 9.37738262078027
0.452830188679245 10.1124641021693
0.459119496855346 10.8956814699568
0.465408805031447 11.7266280323
0.471698113207547 12.6104839346902
0.477987421383648 13.5325685614018
0.484276729559748 14.4926300971379
0.490566037735849 15.4923145670495
0.49685534591195 16.5286719760909
0.50314465408805 17.6025634890537
0.509433962264151 18.714021824907
0.515723270440252 19.8655108930564
0.522012578616352 21.0614657287516
0.528301886792453 22.2989633344871
0.534591194968553 23.5795419136402
0.540880503144654 24.9183333102504
0.547169811320755 26.3066129826335
0.553459119496855 27.7477368124764
0.559748427672956 29.2611252209206
0.566037735849057 30.8308608088521
0.572327044025157 32.4622750045512
0.578616352201258 34.1647993628576
0.584905660377358 35.9281034493887
0.591194968553459 37.7420646505832
0.59748427672956 39.607418598445
0.60377358490566 41.5083893547909
0.610062893081761 43.4258726709229
0.616352201257862 45.3452653883889
0.622641509433962 47.2620241733163
0.628930817610063 49.135255896461
0.635220125786164 50.954534346629
0.641509433962264 52.71781506119
0.647798742138365 54.3909640344904
0.654088050314465 55.9589369825665
0.660377358490566 57.4349126064757
0.666666666666667 58.7970296128498
0.672955974842767 60.0262312304942
0.679245283018868 61.1397408102964
0.685534591194969 62.1238286389643
0.691823899371069 62.9991937109603
0.69811320754717 63.735584309988
0.704402515723271 64.3360059553765
0.710691823899371 64.8294261755066
0.716981132075472 65.1953768620097
0.723270440251572 65.4288538087305
0.729559748427673 65.5413584458224
0.735849056603774 65.5330023666525
0.742138364779874 65.41035491363
0.748427672955975 65.1710348401229
0.754716981132076 64.8087043505145
0.761006289308176 64.3324788302923
0.767295597484277 63.7585367443733
0.773584905660377 63.0717140938851
0.779874213836478 62.2707538736401
0.786163522012579 61.3609470715171
0.792452830188679 60.3426941706654
0.79874213836478 59.215412752372
0.805031446540881 57.9505662233115
0.811320754716981 56.5588296638081
0.817610062893082 55.0559199255864
0.823899371069182 53.4206145973267
0.830188679245283 51.6228014800987
0.836477987421384 49.7052925847584
0.842767295597484 47.6603292768431
0.849056603773585 45.4712442043213
0.855345911949686 43.1400767139955
0.861635220125786 40.6840867693109
0.867924528301887 38.1162810049091
0.874213836477987 35.4378508284207
0.880503144654088 32.6380667116908
0.886792452830189 29.7664584406676
0.893081761006289 26.8390192138083
0.89937106918239 23.8661697698924
0.905660377358491 20.8786329299225
0.911949685534591 17.9069739901305
0.918238993710692 14.9976318419842
0.924528301886792 12.1596320905422
0.930817610062893 9.44401536025858
0.937106918238994 6.89526699208289
0.943396226415094 4.52016993023917
0.949685534591195 2.33726056359108
0.955974842767296 0.42823809504205
0.962264150943396 -1.21285554244281
0.968553459119497 -2.59486465623798
0.974842767295597 -3.71862131002975
0.981132075471698 -4.50702121716004
0.987421383647799 -5.00138459485259
0.993710691823899 -5.25860019419862
1 -5.29159034033504
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -4.13277951651088
0.00628930817610063 -3.19772127655697
0.0125786163522013 -2.119671707118
0.0188679245283019 -0.943137967272747
0.0251572327044025 0.299950786944448
0.0314465408805031 1.57546970726279
0.0377358490566038 2.86208471804779
0.0440251572327044 4.14727733430999
0.050314465408805 5.39997315039101
0.0566037735849057 6.61542816502127
0.0628930817610063 7.78847814143963
0.0691823899371069 8.90443243476704
0.0754716981132076 9.94314684685359
0.0817610062893082 10.8997225448704
0.0880503144654088 11.7806937161222
0.0943396226415094 12.5543728531267
0.10062893081761 13.2458150526967
0.106918238993711 13.8567343634041
0.113207547169811 14.3872126484458
0.119496855345912 14.8656183422237
0.125786163522013 15.3068638119359
0.132075471698113 15.6665127833809
0.138364779874214 15.9708078854898
0.144654088050314 16.2144733504405
0.150943396226415 16.3812573226189
0.157232704402516 16.4582546933472
0.163522012578616 16.4594799575222
0.169811320754717 16.3978405806628
0.176100628930818 16.2808514325376
0.182389937106918 16.1052737393087
0.188679245283019 15.8965792293896
0.19496855345912 15.6669890052666
0.20125786163522 15.4229499775166
0.207547169811321 15.1702862579138
0.213836477987421 14.9164240025726
0.220125786163522 14.6650509878366
0.226415094339623 14.4137008569467
0.232704402515723 14.1617196312017
0.238993710691824 13.9078924175506
0.245283018867925 13.6479539644316
0.251572327044025 13.3771700928025
0.257861635220126 13.089989415708
0.264150943396226 12.7878371573905
0.270440251572327 12.4650844245331
0.276729559748428 12.1190552380905
0.283018867924528 11.7499009469346
0.289308176100629 11.3601836904638
0.29559748427673 10.9536312312815
0.30188679245283 10.5370226723634
0.308176100628931 10.1156135143701
0.314465408805031 9.70564659058359
0.320754716981132 9.32193851085999
0.327044025157233 8.98061554277553
0.333333333333333 8.70320313937942
0.339622641509434 8.50539390055298
0.345911949685535 8.3984176144269
0.352201257861635 8.38787339981283
0.358490566037736 8.47658573405089
0.364779874213837 8.66239578100973
0.371069182389937 8.9351941471373
0.377358490566038 9.29617380425785
0.383647798742138 9.74749492761714
0.389937106918239 10.284151192301
0.39622641509434 10.9051958962315
0.40251572327044 11.6158909300485
0.408805031446541 12.4209614667389
0.415094339622642 13.3210388923746
0.421383647798742 14.3118482753013
0.427672955974843 15.3929077499291
0.433962264150943 16.5587523089638
0.440251572327044 17.793523467335
0.446540880503145 19.0778677379721
0.452830188679245 20.4000863378606
0.459119496855346 21.7298932640244
0.465408805031447 23.0495016070252
0.471698113207547 24.3392579319858
0.477987421383648 25.5871447494965
0.484276729559748 26.7789416598615
0.490566037735849 27.9115441448999
0.49685534591195 28.9844387086288
0.50314465408805 30.0094715557127
0.509433962264151 30.9862125342633
0.515723270440252 31.9253921866404
0.522012578616352 32.8366997590428
0.528301886792453 33.7253493615802
0.534591194968553 34.5979238937966
0.540880503144654 35.4736227289778
0.547169811320755 36.3500480262047
0.553459119496855 37.2391194766426
0.559748427672956 38.1730402635524
0.566037735849057 39.1452496370749
0.572327044025157 40.1744460543736
0.578616352201258 41.2963438703418
0.584905660377358 42.53152746515
0.591194968553459 43.9058486329572
0.59748427672956 45.461223990014
0.60377358490566 47.2529006643861
0.610062893081761 49.308475376554
0.616352201257862 51.6385698213611
0.622641509433962 54.2252505083653
0.628930817610063 56.9860108269779
0.635220125786164 59.8637512771381
0.641509433962264 62.8115594192721
0.647798742138365 65.7277949623032
0.654088050314465 68.5459583064024
0.660377358490566 71.2406434027546
0.666666666666667 73.7386515385101
0.672955974842767 75.9772651460494
0.679245283018868 77.9463104688051
0.685534591194969 79.6074562077482
0.691823899371069 80.9742991888884
0.69811320754717 82.0116425991024
0.704402515723271 82.7296483497762
0.710691823899371 83.184714584637
0.716981132075472 83.3768993317598
0.723270440251572 83.328262990402
0.729559748427673 83.0800255640761
0.735849056603774 82.6567587065174
0.742138364779874 82.0911564556257
0.748427672955975 81.3917108684991
0.754716981132076 80.562867129071
0.761006289308176 79.6245101461793
0.767295597484277 78.6016197396572
0.773584905660377 77.4781458053054
0.779874213836478 76.2573367096775
0.786163522012579 74.952385560993
0.792452830188679 73.5670802041471
0.79874213836478 72.0987113898129
0.805031446540881 70.5179357531549
0.811320754716981 68.8362202282117
0.817610062893082 67.0658050975393
0.823899371069182 65.1751952717335
0.830188679245283 63.1254579906967
0.836477987421384 60.9566965760964
0.842767295597484 58.6579073962958
0.849056603773585 56.2099300814595
0.855345911949686 53.600575150141
0.861635220125786 50.8610073739832
0.867924528301887 48.012952344836
0.874213836477987 45.0556359294928
0.880503144654088 41.9625081672269
0.886792452830189 38.8119445427053
0.893081761006289 35.6192562118409
0.89937106918239 32.3842323644405
0.905660377358491 29.1379976204351
0.911949685534591 25.9212819642482
0.918238993710692 22.7478996240534
0.924528301886792 19.6442785132467
0.930817610062893 16.6689660497271
0.937106918238994 13.8367405434389
0.943396226415094 11.1597801487259
0.949685534591195 8.68252217131624
0.955974842767296 6.49681047359521
0.962264150943396 4.55274321905964
0.968553459119497 2.89313981330303
0.974842767295597 1.52629972596203
0.981132075471698 0.529353054204819
0.987421383647799 -0.156130251725625
0.993710691823899 -0.559958181734146
1 -0.697735654051358
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -7.7904807334584
0.00628930817610063 -7.29285755533006
0.0125786163522013 -6.62777321979701
0.0188679245283019 -5.78502956517363
0.0251572327044025 -4.77186119815609
0.0314465408805031 -3.60779321933577
0.0377358490566038 -2.36831309560007
0.0440251572327044 -1.08300739845133
0.050314465408805 0.225606145027816
0.0566037735849057 1.53882156075065
0.0628930817610063 2.82218137119937
0.0691823899371069 4.07036376831743
0.0754716981132076 5.26965331433801
0.0817610062893082 6.39981084048857
0.0880503144654088 7.4615718710351
0.0943396226415094 8.43819496605846
0.10062893081761 9.32617735726375
0.106918238993711 10.0963909837496
0.113207547169811 10.727236176153
0.119496855345912 11.2197501473981
0.125786163522013 11.5721453764373
0.132075471698113 11.7700680737587
0.138364779874214 11.841522733778
0.144654088050314 11.8156753934842
0.150943396226415 11.7088758504694
0.157232704402516 11.5371999731454
0.163522012578616 11.3122170164966
0.169811320754717 11.0522083126745
0.176100628930818 10.7673082118401
0.182389937106918 10.4596002642244
0.188679245283019 10.1346793417365
0.19496855345912 9.79970717399524
0.20125786163522 9.45800171065082
0.207547169811321 9.11187571847461
0.213836477987421 8.763037781211
0.220125786163522 8.41748160786723
0.226415094339623 8.07393169839191
0.232704402515723 7.73521106631551
0.238993710691824 7.40544352998053
0.245283018867925 7.08270197122699
0.251572327044025 6.76831945195881
0.257861635220126 6.46491835227927
0.264150943396226 6.17292037703991
0.270440251572327 5.89416040132704
0.276729559748428 5.6296510055027
0.283018867924528 5.38119271008683
0.289308176100629 5.146649713146
0.29559748427673 4.93279938477912
0.30188679245283 4.73444888675902
0.308176100628931 4.54746936413707
0.314465408805031 4.37123836023078
0.320754716981132 4.19767835932161
0.327044025157233 4.01336999690353
0.333333333333333 3.80557520570101
0.339622641509434 3.57593421760082
0.345911949685535 3.31175474094419
0.352201257861635 3.00941378356416
0.358490566037736 2.67947079019902
0.364779874213837 2.34257007824781
0.371069182389937 1.99347707619058
0.377358490566038 1.64464131038131
0.383647798742138 1.31651410130039
0.389937106918239 1.00348780100895
0.39622641509434 0.711833305762648
0.40251572327044 0.44782426922711
0.408805031446541 0.210008103371763
0.415094339622642 0.0105603109441423
0.421383647798742 -0.157542006374547
0.427672955974843 -0.286090074379936
0.433962264150943 -0.356007477940258
0.440251572327044 -0.371585938434901
0.446540880503145 -0.323102496411552
0.452830188679245 -0.17515813352191
0.459119496855346 0.0614696758892297
0.465408805031447 0.403754457574706
0.471698113207547 0.88170993739471
0.477987421383648 1.47799237330717
0.484276729559748 2.20631853441442
0.490566037735849 3.07308498919907
0.49685534591195 4.07290524355289
0.50314465408805 5.19565542239467
0.509433962264151 6.44183111555072
0.515723270440252 7.80562959947236
0.522012578616352 9.28623169846038
0.528301886792453 10.8725773073939
0.534591194968553 12.5611599334838
0.540880503144654 14.3630438915229
0.547169811320755 16.2631779390623
0.553459119496855 18.2563541483103
0.559748427672956 20.3492101782887
0.566037735849057 22.5164719806292
0.572327044025157 24.7501039547289
0.578616352201258 27.0332548553734
0.584905660377358 29.3246794336274
0.591194968553459 31.5782806682091
0.59748427672956 33.7536132068759
0.60377358490566 35.7638780451957
0.610062893081761 37.5432699652918
0.616352201257862 39.0519609554166
0.622641509433962 40.2987978382673
0.628930817610063 41.284500965944
0.635220125786164 42.0453174161198
0.641509433962264 42.6240707031078
0.647798742138365 43.0541331066775
0.654088050314465 43.3719156587306
0.660377358490566 43.6291818101969
0.666666666666667 43.8554076871895
0.672955974842767 44.075197314939
0.679245283018868 44.3331711517877
0.685534591194969 44.6402010701805
0.691823899371069 45.0240882330321
0.69811320754717 45.4595260208736
0.704402515723271 45.9423635609768
0.710691823899371 46.4741377663761
0.716981132075472 47.0138543922595
0.723270440251572 47.529444627059
0.729559748427673 48.0026913275687
0.735849056603774 48.4092460267876
0.742138364779874 48.7295533716343
0.748427672955975 48.9503588117467
0.754716981132076 49.0545415719579
0.761006289308176 49.0404475144054
0.767295597484277 48.9154537490894
0.773584905660377 48.6652823824648
0.779874213836478 48.2841710376027
0.786163522012579 47.7695085820412
0.792452830188679 47.1183081371838
0.79874213836478 46.332114114931
0.805031446540881 45.3831966934681
0.811320754716981 44.2814390994045
0.817610062893082 43.0460347536335
0.823899371069182 41.6660339229199
0.830188679245283 40.1201449695007
0.836477987421384 38.4538885934204
0.842767295597484 36.6627511573903
0.849056603773585 34.7325583271831
0.855345911949686 32.6795782778501
0.861635220125786 30.5071661646386
0.867924528301887 28.2196096649821
0.874213836477987 25.8200657273486
0.880503144654088 23.3136252561547
0.886792452830189 20.7209723386298
0.893081761006289 18.0587822157758
0.89937106918239 15.3481071753442
0.905660377358491 12.6192682394099
0.911949685534591 9.89266601601284
0.918238993710692 7.24736405991511
0.924528301886792 4.67498566783768
0.930817610062893 2.21906467079007
0.937106918238994 -0.0462065592730747
0.943396226415094 -2.11944028824759
0.949685534591195 -4.00800104413408
0.955974842767296 -5.64033428351111
0.962264150943396 -6.97845430394526
0.968553459119497 -8.08286912577898
0.974842767295597 -8.96354234602154
0.981132075471698 -9.5433954885249
0.987421383647799 -9.84663893797956
0.993710691823899 -9.95724220666309
1 -9.88544502661872
};
\addplot [semithick, blue]
table {%
0 -0.683501173187627
0.00840336134453781 0.851699003040675
0.0168067226890756 2.50353849615887
0.0252100840336134 4.20412543961032
0.0336134453781513 5.89914738542385
0.0420168067226891 7.54339454153304
0.0504201680672269 9.10356858413122
0.0588235294117647 10.5566080034828
0.0672268907563025 11.8851060907319
0.0756302521008403 13.0753828917527
0.0840336134453781 14.1185528105238
0.092436974789916 15.0080825741944
0.100840336134454 15.7398217721918
0.109243697478992 16.3116342179693
0.117647058823529 16.7223751888201
0.126050420168067 16.9803338305008
0.134453781512605 17.0968567858516
0.142857142857143 17.0903009579406
0.151260504201681 16.9785107664844
0.159663865546218 16.7861778610512
0.168067226890756 16.5345211039397
0.176470588235294 16.2419320469083
0.184873949579832 15.9246567694998
0.19327731092437 15.5938476348797
0.201680672268908 15.2565568976584
0.210084033613445 14.9145939718411
0.218487394957983 14.5675711679645
0.226890756302521 14.211959019035
0.235294117647059 13.8428011075797
0.243697478991597 13.4560552051844
0.252100840336134 13.0486041408412
0.260504201680672 12.6178901613707
0.26890756302521 12.1615585964636
0.277310924369748 11.6788753769856
0.285714285714286 11.1716513370401
0.294117647058824 10.6406017788585
0.302521008403361 10.0873661782075
0.310924369747899 9.51740196667943
0.319327731092437 8.93474859770936
0.327731092436975 8.34564871780527
0.336134453781513 7.75710231503426
0.34453781512605 7.18041679194648
0.352941176470588 6.62609391662405
0.361344537815126 6.10645261103478
0.369747899159664 5.63673877665887
0.378151260504202 5.23217490800678
0.386554621848739 4.90868540244266
0.394957983193277 4.68125283612417
0.403361344537815 4.5647034407617
0.411764705882353 4.57146633878005
0.420168067226891 4.71237417154475
0.428571428571429 4.99903741805733
0.436974789915966 5.43648540656384
0.445378151260504 6.02944748378579
0.453781512605042 6.77633669251057
0.46218487394958 7.67272371425
0.470588235294118 8.7171225484178
0.478991596638655 9.90597781390889
0.487394957983193 11.2368880584129
0.495798319327731 12.7080709036895
0.504201680672269 14.3255541823353
0.512605042016807 16.0929910957383
0.521008403361344 18.0154861924793
0.529411764705882 20.1013854659489
0.53781512605042 22.3599856285384
0.546218487394958 24.7996879929593
0.554621848739496 27.4268585202614
0.563025210084034 30.2471090634009
0.571428571428571 33.2540980048291
0.579831932773109 36.4349646656711
0.588235294117647 39.7645182634884
0.596638655462185 43.2115785105809
0.605042016806723 46.736563636804
0.61344537815126 50.2920402721493
0.621848739495798 53.8269165516459
0.630252100840336 57.2859897184411
0.638655462184874 60.6106141917499
0.647058823529412 63.7474618056875
0.65546218487395 66.6487895924897
0.663865546218487 69.2769894237284
0.672268907563025 71.5910758191591
0.680672268907563 73.5727714383352
0.689075630252101 75.2173866346812
0.697478991596639 76.5190801007111
0.705882352941176 77.4834673774875
0.714285714285714 78.1163653002244
0.722689075630252 78.430083322726
0.73109243697479 78.4379014532748
0.739495798319328 78.1528124373062
0.747899159663866 77.5869008513027
0.756302521008403 76.7462256097847
0.764705882352941 75.6334144784583
0.773109243697479 74.249350296587
0.781512605042017 72.5904714803314
0.789915966386555 70.6481689277351
0.798319327731092 68.4147614747445
0.80672268907563 65.8841852676752
0.815126050420168 63.0491888525229
0.823529411764706 59.9028841564814
0.831932773109244 56.4486378153277
0.840336134453782 52.6898145977348
0.848739495798319 48.6457354003762
0.857142857142857 44.3427565136533
0.865546218487395 39.8212638982972
0.873949579831933 35.137116785173
0.882352941176471 30.3548626859199
0.890756302521008 25.5560197281371
0.899159663865546 20.8319041447209
0.907563025210084 16.2801532046747
0.915966386554622 11.9991382065831
0.92436974789916 8.08574248292438
0.932773109243697 4.63038273526917
0.941176470588235 1.71574560365125
0.949579831932773 -0.605153923072507
0.957983193277311 -2.30387545030898
0.966386554621849 -3.37281116540471
0.974789915966387 -3.83181544278973
0.983193277310924 -3.72800796605527
0.991596638655462 -3.1271147887117
1 -2.11014212366222
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 1.30405305017157
0.00840336134453781 2.92495871772701
0.0168067226890756 4.59382170018187
0.0252100840336134 6.26406948804951
0.0336134453781513 7.9132268159395
0.0420168067226891 9.53017274912892
0.0504201680672269 11.1080035556491
0.0588235294117647 12.6331606157084
0.0672268907563025 14.0818059114836
0.0756302521008403 15.4229345489521
0.0840336134453781 16.6278333229594
0.092436974789916 17.6756734394839
0.100840336134454 18.5528057345257
0.109243697478992 19.2505073515412
0.117647058823529 19.7635120117083
0.126050420168067 20.099804054216
0.134453781512605 20.270787483357
0.142857142857143 20.2970584203771
0.151260504201681 20.1963658542209
0.159663865546218 19.9980365521384
0.168067226890756 19.7258439284655
0.176470588235294 19.401512239869
0.184873949579832 19.0449784449053
0.19327731092437 18.6716325850114
0.201680672268908 18.2926022360988
0.210084033613445 17.9132276987822
0.218487394957983 17.5355430599566
0.226890756302521 17.1573296122636
0.235294117647059 16.7748362409246
0.243697478991597 16.3832467161413
0.252100840336134 15.9792577893334
0.260504201680672 15.5593691612526
0.26890756302521 15.1186786484668
0.277310924369748 14.6556894227918
0.285714285714286 14.1707498754911
0.294117647058824 13.6617084555323
0.302521008403361 13.1276041700117
0.310924369747899 12.5732687524892
0.319327731092437 12.0013741284429
0.327731092436975 11.4163907720121
0.336134453781513 10.8240874804661
0.34453781512605 10.2330939436365
0.352941176470588 9.65442967818955
0.361344537815126 9.09786488062045
0.369747899159664 8.57631486881569
0.378151260504202 8.105315173233
0.386554621848739 7.70073068813285
0.394957983193277 7.37949495394974
0.403361344537815 7.16063584952057
0.411764705882353 7.06300675894955
0.420168067226891 7.10573655357595
0.428571428571429 7.31128559962357
0.436974789915966 7.6908234177189
0.445378151260504 8.25421517286362
0.453781512605042 9.00009917342335
0.46218487394958 9.92769512972107
0.470588235294118 11.0315757006271
0.478991596638655 12.3077599632533
0.487394957983193 13.751960986489
0.495798319327731 15.3594797804069
0.504201680672269 17.139747699684
0.512605042016807 19.0963134172795
0.521008403361344 21.234312020913
0.529411764705882 23.5617378236742
0.53781512605042 26.0862568631364
0.546218487394958 28.8119636984272
0.554621848739496 31.7375294619897
0.563025210084034 34.8595204178589
0.571428571428571 38.160453086603
0.579831932773109 41.6155773813467
0.588235294117647 45.1833888711247
0.596638655462185 48.8145840235202
0.605042016806723 52.4555462376772
0.61344537815126 56.046396947838
0.621848739495798 59.5248971114334
0.630252100840336 62.8312810347313
0.638655462184874 65.9088448272878
0.647058823529412 68.7108747838939
0.65546218487395 71.2023443873071
0.663865546218487 73.3671813102485
0.672268907563025 75.1864015533423
0.680672268907563 76.671405835054
0.689075630252101 77.8510379985913
0.697478991596639 78.7523597305107
0.705882352941176 79.4207388128335
0.714285714285714 79.8978183897303
0.722689075630252 80.2088611792562
0.73109243697479 80.3460279747427
0.739495798319328 80.2808839452957
0.747899159663866 79.9930372869143
0.756302521008403 79.4695524147831
0.764705882352941 78.6994108897138
0.773109243697479 77.6815838338937
0.781512605042017 76.4097829765772
0.789915966386555 74.8728459830843
0.798319327731092 73.0610227008685
0.80672268907563 70.9694353401626
0.815126050420168 68.5888761339285
0.823529411764706 65.9050863119923
0.831932773109244 62.9180547874182
0.840336134453782 59.6273740821135
0.848739495798319 56.0378917084099
0.857142857142857 52.1606521706693
0.865546218487395 48.0171471236993
0.873949579831933 43.6390658553288
0.882352941176471 39.0633750844637
0.890756302521008 34.3466842910816
0.899159663865546 29.5559637254896
0.907563025210084 24.7708978680105
0.915966386554622 20.0786355799945
0.92436974789916 15.5779809433345
0.932773109243697 11.3757093238308
0.941176470588235 7.59316483888037
0.949579831932773 4.32925062551534
0.957983193277311 1.67140628627099
0.966386554621849 -0.292936905116579
0.974789915966387 -1.47697211773779
0.983193277310924 -1.80115143038564
0.991596638655462 -1.27264400133603
1 -0.0948974560411084
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -2.67105539654682
0.00840336134453781 -1.22156071164566
0.0168067226890756 0.413255292135881
0.0252100840336134 2.14418139117112
0.0336134453781513 3.8850679549082
0.0420168067226891 5.55661633393717
0.0504201680672269 7.09913361261331
0.0588235294117647 8.48005539125732
0.0672268907563025 9.68840626998027
0.0756302521008403 10.7278312345533
0.0840336134453781 11.6092722980883
0.092436974789916 12.340491708905
0.100840336134454 12.9268378098579
0.109243697478992 13.3727610843974
0.117647058823529 13.681238365932
0.126050420168067 13.8608636067857
0.134453781512605 13.9229260883462
0.142857142857143 13.8835434955041
0.151260504201681 13.760655678748
0.159663865546218 13.574319169964
0.168067226890756 13.3431982794138
0.176470588235294 13.0823518539476
0.184873949579832 12.8043350940943
0.19327731092437 12.516062684748
0.201680672268908 12.2205115592181
0.210084033613445 11.9159602449
0.218487394957983 11.5995992759724
0.226890756302521 11.2665884258063
0.235294117647059 10.9107659742349
0.243697478991597 10.5288636942275
0.252100840336134 10.1179504923491
0.260504201680672 9.67641116148886
0.26890756302521 9.20443854446037
0.277310924369748 8.70206133117941
0.285714285714286 8.17255279858914
0.294117647058824 7.61949510218471
0.302521008403361 7.04712818640333
0.310924369747899 6.4615351808697
0.319327731092437 5.86812306697581
0.327731092436975 5.2749066635984
0.336134453781513 4.69011714960243
0.34453781512605 4.12773964025643
0.352941176470588 3.59775815505856
0.361344537815126 3.11504034144911
0.369747899159664 2.69716268450204
0.378151260504202 2.35903464278056
0.386554621848739 2.11664011675247
0.394957983193277 1.9830107182986
0.403361344537815 1.96877103200283
0.411764705882353 2.07992591861056
0.420168067226891 2.31901178951355
0.428571428571429 2.6867892364911
0.436974789915966 3.18214739540878
0.445378151260504 3.80467979470797
0.453781512605042 4.55257421159778
0.46218487394958 5.41775229877893
0.470588235294118 6.40266939620854
0.478991596638655 7.5041956645645
0.487394957983193 8.72181513033678
0.495798319327731 10.0566620269721
0.504201680672269 11.5113606649866
0.512605042016807 13.089668774197
0.521008403361344 14.7966603640456
0.529411764705882 16.6410331082236
0.53781512605042 18.6337143939404
0.546218487394958 20.7874122874913
0.554621848739496 23.1161875785332
0.563025210084034 25.6346977089428
0.571428571428571 28.3477429230551
0.579831932773109 31.2543519499954
0.588235294117647 34.3456476558522
0.596638655462185 37.6085729976416
0.605042016806723 41.0175810359308
0.61344537815126 44.5376835964607
0.621848739495798 48.1289359918584
0.630252100840336 51.7406984021509
0.638655462184874 55.3123835562119
0.647058823529412 58.7840488274811
0.65546218487395 62.0952347976723
0.663865546218487 65.1867975372082
0.672268907563025 67.9957500849758
0.680672268907563 70.4741370416164
0.689075630252101 72.5837352707711
0.697478991596639 74.2858004709115
0.705882352941176 75.5461959421415
0.714285714285714 76.3349122107185
0.722689075630252 76.6513054661958
0.73109243697479 76.5297749318069
0.739495798319328 76.0247409293166
0.747899159663866 75.1807644156911
0.756302521008403 74.0228988047863
0.764705882352941 72.5674180672028
0.773109243697479 70.8171167592804
0.781512605042017 68.7711599840856
0.789915966386555 66.4234918723859
0.798319327731092 63.7685002486204
0.80672268907563 60.7989351951878
0.815126050420168 57.5095015711173
0.823529411764706 53.9006820009704
0.831932773109244 49.9792208432371
0.840336134453782 45.7522551133561
0.848739495798319 41.2535790923425
0.857142857142857 36.5248608566374
0.865546218487395 31.6253806728951
0.873949579831933 26.6351677150173
0.882352941176471 21.6463502873761
0.890756302521008 16.7653551651925
0.899159663865546 12.1078445639523
0.907563025210084 7.78940854133894
0.915966386554622 3.91964083317161
0.92436974789916 0.593504022514272
0.932773109243697 -2.11494385329243
0.941176470588235 -4.16167363157786
0.949579831932773 -5.53955847166036
0.957983193277311 -6.27915718688895
0.966386554621849 -6.45268542569284
0.974789915966387 -6.18665876784167
0.983193277310924 -5.6548645017249
0.991596638655462 -4.98158557608737
1 -4.12538679128334
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ankle Dors/Plan},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Plan Dors $\rightarrow$},
ymin=-50, ymax=50,
ytick style={color=black},
ytick={-50,-25,0,25,50},
yticklabels={
  $\mathdefault{\ensuremath{-}50}$,
  $\mathdefault{\ensuremath{-}25}$,
  $\mathdefault{0}$,
  $\mathdefault{25}$,
  $\mathdefault{50}$
}
]
\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,-7.30573013281305)
--(axis cs:0,3.07626545133891)
--(axis cs:0.0101010101010101,2.04773570506699)
--(axis cs:0.0202020202020202,1.01920595879507)
--(axis cs:0.0303030303030303,0.00744388405878293)
--(axis cs:0.0404040404040404,-1.0043181906775)
--(axis cs:0.0505050505050505,-1.29107002897313)
--(axis cs:0.0606060606060606,-1.57782186726875)
--(axis cs:0.0707070707070707,-1.02667890379887)
--(axis cs:0.0808080808080808,-0.475535940328981)
--(axis cs:0.0909090909090909,0.50765042097641)
--(axis cs:0.101010101010101,1.4908367822818)
--(axis cs:0.111111111111111,2.49662538109384)
--(axis cs:0.121212121212121,3.50241397990588)
--(axis cs:0.131313131313131,4.36306563201641)
--(axis cs:0.141414141414141,5.22371728412693)
--(axis cs:0.151515151515152,5.94239494576866)
--(axis cs:0.161616161616162,6.66107260741038)
--(axis cs:0.171717171717172,7.26928492464456)
--(axis cs:0.181818181818182,7.87749724187874)
--(axis cs:0.191919191919192,8.38149425529093)
--(axis cs:0.202020202020202,8.88549126870312)
--(axis cs:0.212121212121212,9.30618606090382)
--(axis cs:0.222222222222222,9.72688085310452)
--(axis cs:0.232323232323232,10.1046263649544)
--(axis cs:0.242424242424242,10.4823718768043)
--(axis cs:0.252525252525253,10.8435475653137)
--(axis cs:0.262626262626263,11.2047232538232)
--(axis cs:0.272727272727273,11.5620325006937)
--(axis cs:0.282828282828283,11.9193417475643)
--(axis cs:0.292929292929293,12.2795751309652)
--(axis cs:0.303030303030303,12.6398085143662)
--(axis cs:0.313131313131313,13.0025516990882)
--(axis cs:0.323232323232323,13.3652948838103)
--(axis cs:0.333333333333333,13.7199427443103)
--(axis cs:0.343434343434343,14.0745906048103)
--(axis cs:0.353535353535354,14.4194368305528)
--(axis cs:0.363636363636364,14.7642830562954)
--(axis cs:0.373737373737374,15.0905079259327)
--(axis cs:0.383838383838384,15.4167327955701)
--(axis cs:0.393939393939394,15.7215111318762)
--(axis cs:0.404040404040404,16.0262894681824)
--(axis cs:0.414141414141414,16.306105672553)
--(axis cs:0.424242424242424,16.5859218769235)
--(axis cs:0.434343434343434,16.8349626830241)
--(axis cs:0.444444444444444,17.0840034891246)
--(axis cs:0.454545454545455,17.2577453992277)
--(axis cs:0.464646464646465,17.4314873093308)
--(axis cs:0.474747474747475,17.459044597428)
--(axis cs:0.484848484848485,17.4866018855251)
--(axis cs:0.494949494949495,17.2728550629802)
--(axis cs:0.505050505050505,17.0591082404353)
--(axis cs:0.515151515151515,16.4644059143726)
--(axis cs:0.525252525252525,15.8697035883098)
--(axis cs:0.535353535353535,14.6999094283349)
--(axis cs:0.545454545454546,13.5301152683601)
--(axis cs:0.555555555555556,11.5535317423874)
--(axis cs:0.565656565656566,9.57694821641479)
--(axis cs:0.575757575757576,6.65306844391704)
--(axis cs:0.585858585858586,3.72918867141929)
--(axis cs:0.595959595959596,0.20415708662935)
--(axis cs:0.606060606060606,-3.32087449816058)
--(axis cs:0.616161616161616,-6.31894088309865)
--(axis cs:0.626262626262626,-9.31700726803671)
--(axis cs:0.636363636363636,-10.664574842834)
--(axis cs:0.646464646464647,-12.0121424176313)
--(axis cs:0.656565656565657,-11.5796411774558)
--(axis cs:0.666666666666667,-11.1471399372803)
--(axis cs:0.676767676767677,-9.69313052526974)
--(axis cs:0.686868686868687,-8.23912111325922)
--(axis cs:0.696969696969697,-6.60590434481273)
--(axis cs:0.707070707070707,-4.97268757636623)
--(axis cs:0.717171717171717,-3.5072217379763)
--(axis cs:0.727272727272727,-2.04175589958637)
--(axis cs:0.737373737373737,-0.773005299737874)
--(axis cs:0.747474747474748,0.495745300110622)
--(axis cs:0.757575757575758,1.54221146783659)
--(axis cs:0.767676767676768,2.58867763556255)
--(axis cs:0.777777777777778,3.40556455438899)
--(axis cs:0.787878787878788,4.22245147321543)
--(axis cs:0.797979797979798,4.81194495415217)
--(axis cs:0.808080808080808,5.40143843508891)
--(axis cs:0.818181818181818,5.75707513984389)
--(axis cs:0.828282828282828,6.11271184459886)
--(axis cs:0.838383838383838,6.23270381659234)
--(axis cs:0.848484848484849,6.35269578858583)
--(axis cs:0.858585858585859,6.24840309871379)
--(axis cs:0.868686868686869,6.14411040884175)
--(axis cs:0.878787878787879,5.88953227635727)
--(axis cs:0.888888888888889,5.63495414387278)
--(axis cs:0.898989898989899,5.36043110139276)
--(axis cs:0.909090909090909,5.08590805891273)
--(axis cs:0.919191919191919,4.86016168417928)
--(axis cs:0.929292929292929,4.63441530944583)
--(axis cs:0.939393939393939,4.44794562381056)
--(axis cs:0.94949494949495,4.26147593817529)
--(axis cs:0.95959595959596,4.12589295218729)
--(axis cs:0.96969696969697,3.99030996619929)
--(axis cs:0.97979797979798,3.82358358507998)
--(axis cs:0.98989898989899,3.65685720396066)
--(axis cs:1,3.10176085901792)
--(axis cs:1,-7.62287807156475)
--(axis cs:1,-7.62287807156475)
--(axis cs:0.98989898989899,-7.17713012554162)
--(axis cs:0.97979797979798,-6.93826169981216)
--(axis cs:0.96969696969697,-6.6993932740827)
--(axis cs:0.95959595959596,-6.38995659711902)
--(axis cs:0.94949494949495,-6.08051992015533)
--(axis cs:0.939393939393939,-5.61416847413055)
--(axis cs:0.929292929292929,-5.14781702810576)
--(axis cs:0.919191919191919,-4.60899425398222)
--(axis cs:0.909090909090909,-4.07017147985868)
--(axis cs:0.898989898989899,-3.65041583070681)
--(axis cs:0.888888888888889,-3.23066018155494)
--(axis cs:0.878787878787879,-3.06090537245853)
--(axis cs:0.868686868686869,-2.89115056336212)
--(axis cs:0.858585858585859,-3.0122870692596)
--(axis cs:0.848484848484849,-3.13342357515709)
--(axis cs:0.838383838383838,-3.53965398086475)
--(axis cs:0.828282828282828,-3.94588438657241)
--(axis cs:0.818181818181818,-4.63508134684473)
--(axis cs:0.808080808080808,-5.32427830711706)
--(axis cs:0.797979797979798,-6.30072049019973)
--(axis cs:0.787878787878788,-7.27716267328239)
--(axis cs:0.777777777777778,-8.53727499485215)
--(axis cs:0.767676767676768,-9.79738731642192)
--(axis cs:0.757575757575758,-11.3355948558874)
--(axis cs:0.747474747474748,-12.8738023953528)
--(axis cs:0.737373737373737,-14.6632424864744)
--(axis cs:0.727272727272727,-16.452682577596)
--(axis cs:0.717171717171717,-18.3909553006966)
--(axis cs:0.707070707070707,-20.3292280237973)
--(axis cs:0.696969696969697,-22.2144487168881)
--(axis cs:0.686868686868687,-24.099669409979)
--(axis cs:0.676767676767677,-25.7077166825894)
--(axis cs:0.666666666666667,-27.3157639551998)
--(axis cs:0.656565656565657,-28.2846234774288)
--(axis cs:0.646464646464647,-29.2534829996578)
--(axis cs:0.636363636363636,-28.9471843990118)
--(axis cs:0.626262626262626,-28.6408857983659)
--(axis cs:0.616161616161616,-26.6642294101314)
--(axis cs:0.606060606060606,-24.6875730218969)
--(axis cs:0.595959595959596,-21.4060970336937)
--(axis cs:0.585858585858586,-18.1246210454906)
--(axis cs:0.575757575757576,-14.4549377163009)
--(axis cs:0.565656565656566,-10.7852543871113)
--(axis cs:0.555555555555556,-7.63626079097892)
--(axis cs:0.545454545454546,-4.48726719484653)
--(axis cs:0.535353535353535,-2.23700482413853)
--(axis cs:0.525252525252525,0.013257546569478)
--(axis cs:0.515151515151515,1.43401062200294)
--(axis cs:0.505050505050505,2.8547636974364)
--(axis cs:0.494949494949495,3.66818634682944)
--(axis cs:0.484848484848485,4.48160899622247)
--(axis cs:0.474747474747475,4.89446878736894)
--(axis cs:0.464646464646465,5.3073285785154)
--(axis cs:0.454545454545455,5.47080173772669)
--(axis cs:0.444444444444444,5.63427489693797)
--(axis cs:0.434343434343434,5.65669363113854)
--(axis cs:0.424242424242424,5.67911236533911)
--(axis cs:0.414141414141414,5.63660232917022)
--(axis cs:0.404040404040404,5.59409229300134)
--(axis cs:0.393939393939394,5.52415484183885)
--(axis cs:0.383838383838384,5.45421739067636)
--(axis cs:0.373737373737374,5.36012313233288)
--(axis cs:0.363636363636364,5.2660288739894)
--(axis cs:0.353535353535354,5.1484502488914)
--(axis cs:0.343434343434343,5.0308716237934)
--(axis cs:0.333333333333333,4.89202924950241)
--(axis cs:0.323232323232323,4.75318687521141)
--(axis cs:0.313131313131313,4.59961903476796)
--(axis cs:0.303030303030303,4.44605119432451)
--(axis cs:0.292929292929293,4.28060450711113)
--(axis cs:0.282828282828283,4.11515781989775)
--(axis cs:0.272727272727273,3.92273198877112)
--(axis cs:0.262626262626263,3.73030615764449)
--(axis cs:0.252525252525253,3.47985576235047)
--(axis cs:0.242424242424242,3.22940536705644)
--(axis cs:0.232323232323232,2.88025289951135)
--(axis cs:0.222222222222222,2.53110043196626)
--(axis cs:0.212121212121212,2.0590208415044)
--(axis cs:0.202020202020202,1.58694125104254)
--(axis cs:0.191919191919192,1.00408677682772)
--(axis cs:0.181818181818182,0.421232302612903)
--(axis cs:0.171717171717172,-0.241234215214511)
--(axis cs:0.161616161616162,-0.903700733041926)
--(axis cs:0.151515151515152,-1.6413409068938)
--(axis cs:0.141414141414141,-2.37898108074567)
--(axis cs:0.131313131313131,-3.22366252141694)
--(axis cs:0.121212121212121,-4.0683439620882)
--(axis cs:0.111111111111111,-5.04660993427032)
--(axis cs:0.101010101010101,-6.02487590645244)
--(axis cs:0.0909090909090909,-7.0863143554398)
--(axis cs:0.0808080808080808,-8.14775280442715)
--(axis cs:0.0707070707070707,-9.07988610797713)
--(axis cs:0.0606060606060606,-10.0120194115271)
--(axis cs:0.0505050505050505,-10.2644379353061)
--(axis cs:0.0404040404040404,-10.516856459085)
--(axis cs:0.0303030303030303,-9.80647599759294)
--(axis cs:0.0202020202020202,-9.09609553610089)
--(axis cs:0.0101010101010101,-8.20091283445697)
--(axis cs:0,-7.30573013281305)
--cycle;

\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,-7.30573013281305)
--(axis cs:0,3.07626545133891)
--(axis cs:0.0101010101010101,2.04773570506699)
--(axis cs:0.0202020202020202,1.01920595879507)
--(axis cs:0.0303030303030303,0.00744388405878293)
--(axis cs:0.0404040404040404,-1.0043181906775)
--(axis cs:0.0505050505050505,-1.29107002897313)
--(axis cs:0.0606060606060606,-1.57782186726875)
--(axis cs:0.0707070707070707,-1.02667890379887)
--(axis cs:0.0808080808080808,-0.475535940328981)
--(axis cs:0.0909090909090909,0.50765042097641)
--(axis cs:0.101010101010101,1.4908367822818)
--(axis cs:0.111111111111111,2.49662538109384)
--(axis cs:0.121212121212121,3.50241397990588)
--(axis cs:0.131313131313131,4.36306563201641)
--(axis cs:0.141414141414141,5.22371728412693)
--(axis cs:0.151515151515152,5.94239494576866)
--(axis cs:0.161616161616162,6.66107260741038)
--(axis cs:0.171717171717172,7.26928492464456)
--(axis cs:0.181818181818182,7.87749724187874)
--(axis cs:0.191919191919192,8.38149425529093)
--(axis cs:0.202020202020202,8.88549126870312)
--(axis cs:0.212121212121212,9.30618606090382)
--(axis cs:0.222222222222222,9.72688085310452)
--(axis cs:0.232323232323232,10.1046263649544)
--(axis cs:0.242424242424242,10.4823718768043)
--(axis cs:0.252525252525253,10.8435475653137)
--(axis cs:0.262626262626263,11.2047232538232)
--(axis cs:0.272727272727273,11.5620325006937)
--(axis cs:0.282828282828283,11.9193417475643)
--(axis cs:0.292929292929293,12.2795751309652)
--(axis cs:0.303030303030303,12.6398085143662)
--(axis cs:0.313131313131313,13.0025516990882)
--(axis cs:0.323232323232323,13.3652948838103)
--(axis cs:0.333333333333333,13.7199427443103)
--(axis cs:0.343434343434343,14.0745906048103)
--(axis cs:0.353535353535354,14.4194368305528)
--(axis cs:0.363636363636364,14.7642830562954)
--(axis cs:0.373737373737374,15.0905079259327)
--(axis cs:0.383838383838384,15.4167327955701)
--(axis cs:0.393939393939394,15.7215111318762)
--(axis cs:0.404040404040404,16.0262894681824)
--(axis cs:0.414141414141414,16.306105672553)
--(axis cs:0.424242424242424,16.5859218769235)
--(axis cs:0.434343434343434,16.8349626830241)
--(axis cs:0.444444444444444,17.0840034891246)
--(axis cs:0.454545454545455,17.2577453992277)
--(axis cs:0.464646464646465,17.4314873093308)
--(axis cs:0.474747474747475,17.459044597428)
--(axis cs:0.484848484848485,17.4866018855251)
--(axis cs:0.494949494949495,17.2728550629802)
--(axis cs:0.505050505050505,17.0591082404353)
--(axis cs:0.515151515151515,16.4644059143726)
--(axis cs:0.525252525252525,15.8697035883098)
--(axis cs:0.535353535353535,14.6999094283349)
--(axis cs:0.545454545454546,13.5301152683601)
--(axis cs:0.555555555555556,11.5535317423874)
--(axis cs:0.565656565656566,9.57694821641479)
--(axis cs:0.575757575757576,6.65306844391704)
--(axis cs:0.585858585858586,3.72918867141929)
--(axis cs:0.595959595959596,0.20415708662935)
--(axis cs:0.606060606060606,-3.32087449816058)
--(axis cs:0.616161616161616,-6.31894088309865)
--(axis cs:0.626262626262626,-9.31700726803671)
--(axis cs:0.636363636363636,-10.664574842834)
--(axis cs:0.646464646464647,-12.0121424176313)
--(axis cs:0.656565656565657,-11.5796411774558)
--(axis cs:0.666666666666667,-11.1471399372803)
--(axis cs:0.676767676767677,-9.69313052526974)
--(axis cs:0.686868686868687,-8.23912111325922)
--(axis cs:0.696969696969697,-6.60590434481273)
--(axis cs:0.707070707070707,-4.97268757636623)
--(axis cs:0.717171717171717,-3.5072217379763)
--(axis cs:0.727272727272727,-2.04175589958637)
--(axis cs:0.737373737373737,-0.773005299737874)
--(axis cs:0.747474747474748,0.495745300110622)
--(axis cs:0.757575757575758,1.54221146783659)
--(axis cs:0.767676767676768,2.58867763556255)
--(axis cs:0.777777777777778,3.40556455438899)
--(axis cs:0.787878787878788,4.22245147321543)
--(axis cs:0.797979797979798,4.81194495415217)
--(axis cs:0.808080808080808,5.40143843508891)
--(axis cs:0.818181818181818,5.75707513984389)
--(axis cs:0.828282828282828,6.11271184459886)
--(axis cs:0.838383838383838,6.23270381659234)
--(axis cs:0.848484848484849,6.35269578858583)
--(axis cs:0.858585858585859,6.24840309871379)
--(axis cs:0.868686868686869,6.14411040884175)
--(axis cs:0.878787878787879,5.88953227635727)
--(axis cs:0.888888888888889,5.63495414387278)
--(axis cs:0.898989898989899,5.36043110139276)
--(axis cs:0.909090909090909,5.08590805891273)
--(axis cs:0.919191919191919,4.86016168417928)
--(axis cs:0.929292929292929,4.63441530944583)
--(axis cs:0.939393939393939,4.44794562381056)
--(axis cs:0.94949494949495,4.26147593817529)
--(axis cs:0.95959595959596,4.12589295218729)
--(axis cs:0.96969696969697,3.99030996619929)
--(axis cs:0.97979797979798,3.82358358507998)
--(axis cs:0.98989898989899,3.65685720396066)
--(axis cs:1,3.10176085901792)
--(axis cs:1,-7.62287807156475)
--(axis cs:1,-7.62287807156475)
--(axis cs:0.98989898989899,-7.17713012554162)
--(axis cs:0.97979797979798,-6.93826169981216)
--(axis cs:0.96969696969697,-6.6993932740827)
--(axis cs:0.95959595959596,-6.38995659711902)
--(axis cs:0.94949494949495,-6.08051992015533)
--(axis cs:0.939393939393939,-5.61416847413055)
--(axis cs:0.929292929292929,-5.14781702810576)
--(axis cs:0.919191919191919,-4.60899425398222)
--(axis cs:0.909090909090909,-4.07017147985868)
--(axis cs:0.898989898989899,-3.65041583070681)
--(axis cs:0.888888888888889,-3.23066018155494)
--(axis cs:0.878787878787879,-3.06090537245853)
--(axis cs:0.868686868686869,-2.89115056336212)
--(axis cs:0.858585858585859,-3.0122870692596)
--(axis cs:0.848484848484849,-3.13342357515709)
--(axis cs:0.838383838383838,-3.53965398086475)
--(axis cs:0.828282828282828,-3.94588438657241)
--(axis cs:0.818181818181818,-4.63508134684473)
--(axis cs:0.808080808080808,-5.32427830711706)
--(axis cs:0.797979797979798,-6.30072049019973)
--(axis cs:0.787878787878788,-7.27716267328239)
--(axis cs:0.777777777777778,-8.53727499485215)
--(axis cs:0.767676767676768,-9.79738731642192)
--(axis cs:0.757575757575758,-11.3355948558874)
--(axis cs:0.747474747474748,-12.8738023953528)
--(axis cs:0.737373737373737,-14.6632424864744)
--(axis cs:0.727272727272727,-16.452682577596)
--(axis cs:0.717171717171717,-18.3909553006966)
--(axis cs:0.707070707070707,-20.3292280237973)
--(axis cs:0.696969696969697,-22.2144487168881)
--(axis cs:0.686868686868687,-24.099669409979)
--(axis cs:0.676767676767677,-25.7077166825894)
--(axis cs:0.666666666666667,-27.3157639551998)
--(axis cs:0.656565656565657,-28.2846234774288)
--(axis cs:0.646464646464647,-29.2534829996578)
--(axis cs:0.636363636363636,-28.9471843990118)
--(axis cs:0.626262626262626,-28.6408857983659)
--(axis cs:0.616161616161616,-26.6642294101314)
--(axis cs:0.606060606060606,-24.6875730218969)
--(axis cs:0.595959595959596,-21.4060970336937)
--(axis cs:0.585858585858586,-18.1246210454906)
--(axis cs:0.575757575757576,-14.4549377163009)
--(axis cs:0.565656565656566,-10.7852543871113)
--(axis cs:0.555555555555556,-7.63626079097892)
--(axis cs:0.545454545454546,-4.48726719484653)
--(axis cs:0.535353535353535,-2.23700482413853)
--(axis cs:0.525252525252525,0.013257546569478)
--(axis cs:0.515151515151515,1.43401062200294)
--(axis cs:0.505050505050505,2.8547636974364)
--(axis cs:0.494949494949495,3.66818634682944)
--(axis cs:0.484848484848485,4.48160899622247)
--(axis cs:0.474747474747475,4.89446878736894)
--(axis cs:0.464646464646465,5.3073285785154)
--(axis cs:0.454545454545455,5.47080173772669)
--(axis cs:0.444444444444444,5.63427489693797)
--(axis cs:0.434343434343434,5.65669363113854)
--(axis cs:0.424242424242424,5.67911236533911)
--(axis cs:0.414141414141414,5.63660232917022)
--(axis cs:0.404040404040404,5.59409229300134)
--(axis cs:0.393939393939394,5.52415484183885)
--(axis cs:0.383838383838384,5.45421739067636)
--(axis cs:0.373737373737374,5.36012313233288)
--(axis cs:0.363636363636364,5.2660288739894)
--(axis cs:0.353535353535354,5.1484502488914)
--(axis cs:0.343434343434343,5.0308716237934)
--(axis cs:0.333333333333333,4.89202924950241)
--(axis cs:0.323232323232323,4.75318687521141)
--(axis cs:0.313131313131313,4.59961903476796)
--(axis cs:0.303030303030303,4.44605119432451)
--(axis cs:0.292929292929293,4.28060450711113)
--(axis cs:0.282828282828283,4.11515781989775)
--(axis cs:0.272727272727273,3.92273198877112)
--(axis cs:0.262626262626263,3.73030615764449)
--(axis cs:0.252525252525253,3.47985576235047)
--(axis cs:0.242424242424242,3.22940536705644)
--(axis cs:0.232323232323232,2.88025289951135)
--(axis cs:0.222222222222222,2.53110043196626)
--(axis cs:0.212121212121212,2.0590208415044)
--(axis cs:0.202020202020202,1.58694125104254)
--(axis cs:0.191919191919192,1.00408677682772)
--(axis cs:0.181818181818182,0.421232302612903)
--(axis cs:0.171717171717172,-0.241234215214511)
--(axis cs:0.161616161616162,-0.903700733041926)
--(axis cs:0.151515151515152,-1.6413409068938)
--(axis cs:0.141414141414141,-2.37898108074567)
--(axis cs:0.131313131313131,-3.22366252141694)
--(axis cs:0.121212121212121,-4.0683439620882)
--(axis cs:0.111111111111111,-5.04660993427032)
--(axis cs:0.101010101010101,-6.02487590645244)
--(axis cs:0.0909090909090909,-7.0863143554398)
--(axis cs:0.0808080808080808,-8.14775280442715)
--(axis cs:0.0707070707070707,-9.07988610797713)
--(axis cs:0.0606060606060606,-10.0120194115271)
--(axis cs:0.0505050505050505,-10.2644379353061)
--(axis cs:0.0404040404040404,-10.516856459085)
--(axis cs:0.0303030303030303,-9.80647599759294)
--(axis cs:0.0202020202020202,-9.09609553610089)
--(axis cs:0.0101010101010101,-8.20091283445697)
--(axis cs:0,-7.30573013281305)
--cycle;

\addplot [semithick, red]
table {%
0 -6.9624909468982
0.00628930817610063 -6.99638268782483
0.0125786163522013 -7.02541398464758
0.0188679245283019 -7.04892747597806
0.0251572327044025 -7.06330240850597
0.0314465408805031 -7.06263328791665
0.0377358490566038 -7.04648637988185
0.0440251572327044 -7.00995837675897
0.050314465408805 -6.94651594725219
0.0566037735849057 -6.84544449152814
0.0628930817610063 -6.70897654681443
0.0691823899371069 -6.53434941300754
0.0754716981132076 -6.31699548705099
0.0817610062893082 -6.05147881715936
0.0880503144654088 -5.74746061411563
0.0943396226415094 -5.40466635269611
0.10062893081761 -5.03105551557025
0.106918238993711 -4.62462122113091
0.113207547169811 -4.19742938862862
0.119496855345912 -3.75784504191406
0.125786163522013 -3.30966340393234
0.132075471698113 -2.85574128341699
0.138364779874214 -2.40537089991497
0.144654088050314 -1.96113687943837
0.150943396226415 -1.5249680280327
0.157232704402516 -1.1021941851592
0.163522012578616 -0.694142383776399
0.169811320754717 -0.299632952022397
0.176100628930818 0.0806194845066725
0.182389937106918 0.442087744866266
0.188679245283019 0.788081221087199
0.19496855345912 1.12164503164621
0.20125786163522 1.44237594625122
0.207547169811321 1.74855686504826
0.213836477987421 2.04394522625518
0.220125786163522 2.32939018265718
0.226415094339623 2.60489733682286
0.232704402515723 2.87023662748696
0.238993710691824 3.12561752855358
0.245283018867925 3.37318961744221
0.251572327044025 3.6116473991056
0.257861635220126 3.83992417629362
0.264150943396226 4.06092631128785
0.270440251572327 4.27446423751935
0.276729559748428 4.47981241526162
0.283018867924528 4.67695558816651
0.289308176100629 4.86551174080301
0.29559748427673 5.04756979322545
0.30188679245283 5.22357112189358
0.308176100628931 5.39104233935315
0.314465408805031 5.55268863866279
0.320754716981132 5.71085981817
0.327044025157233 5.86382870946697
0.333333333333333 6.01329165632121
0.339622641509434 6.1622994735284
0.345911949685535 6.30794293546084
0.352201257861635 6.45098544717422
0.358490566037736 6.59171930143026
0.364779874213837 6.73076121484067
0.371069182389937 6.86661826833895
0.377358490566038 6.99969454923485
0.383647798742138 7.13137078331385
0.389937106918239 7.2605104980595
0.39622641509434 7.38844163319531
0.40251572327044 7.51758287509925
0.408805031446541 7.64514458999936
0.415094339622642 7.77637144593654
0.421383647798742 7.91248426240881
0.427672955974843 8.05332023334688
0.433962264150943 8.20429756944737
0.440251572327044 8.36091263696296
0.446540880503145 8.5267838438023
0.452830188679245 8.70203414150088
0.459119496855346 8.88471664946116
0.465408805031447 9.07516027530355
0.471698113207547 9.2589082405666
0.477987421383648 9.43627823161308
0.484276729559748 9.59842366332965
0.490566037735849 9.72770891025392
0.49685534591195 9.81297725985482
0.50314465408805 9.84018406713673
0.509433962264151 9.79174142250045
0.515723270440252 9.6549797038472
0.522012578616352 9.41009702772216
0.528301886792453 9.05198649474018
0.534591194968553 8.57627900811301
0.540880503144654 7.95155161828285
0.547169811320755 7.20091129417792
0.553459119496855 6.32297081189288
0.559748427672956 5.29688566594575
0.566037735849057 4.157808860245
0.572327044025157 2.90586550256917
0.578616352201258 1.5482299267168
0.584905660377358 0.116425571904292
0.591194968553459 -1.37469181501984
0.59748427672956 -2.90992006238309
0.60377358490566 -4.44864200303671
0.610062893081761 -5.95673907996522
0.616352201257862 -7.41250928169575
0.622641509433962 -8.80217632029364
0.628930817610063 -10.0364097721994
0.635220125786164 -11.1221628497986
0.641509433962264 -12.0626330774602
0.647798742138365 -12.7808499290399
0.654088050314465 -13.2807355183357
0.660377358490566 -13.5903126646127
0.666666666666667 -13.6843331053417
0.672955974842767 -13.554236215962
0.679245283018868 -13.241208867457
0.685534591194969 -12.7489005339123
0.691823899371069 -12.1230557182031
0.69811320754717 -11.3582987178971
0.704402515723271 -10.4905389265095
0.710691823899371 -9.56104850489866
0.716981132075472 -8.59783256268088
0.723270440251572 -7.60833691321042
0.729559748427673 -6.6241498861024
0.735849056603774 -5.67291754114696
0.742138364779874 -4.76924186335778
0.748427672955975 -3.90837739011893
0.754716981132076 -3.12370725241127
0.761006289308176 -2.41770065908719
0.767295597484277 -1.77487254243374
0.773584905660377 -1.2162263947764
0.779874213836478 -0.738175873682811
0.786163522012579 -0.331435707454709
0.792452830188679 0.00167607895775391
0.79874213836478 0.270767732357722
0.805031446540881 0.461780889700348
0.811320754716981 0.586068869867674
0.817610062893082 0.65772691050052
0.823899371069182 0.665338555274714
0.830188679245283 0.605421041992679
0.836477987421384 0.498866628631518
0.842767295597484 0.343771930380068
0.849056603773585 0.14048026860012
0.855345911949686 -0.106781377306319
0.861635220125786 -0.388651219390531
0.867924528301887 -0.698967142229121
0.874213836477987 -1.03458092816999
0.880503144654088 -1.39121124421287
0.886792452830189 -1.75810401175113
0.893081761006289 -2.13007469608647
0.89937106918239 -2.49924848250158
0.905660377358491 -2.86372118014324
0.911949685534591 -3.21758349963647
0.918238993710692 -3.55268631189476
0.924528301886792 -3.87206769909702
0.930817610062893 -4.16998070129752
0.937106918238994 -4.44620162506307
0.943396226415094 -4.70294122971111
0.949685534591195 -4.93830624816576
0.955974842767296 -5.14866737718195
0.962264150943396 -5.33833712600577
0.968553459119497 -5.5086494269648
0.974842767295597 -5.66108057029926
0.981132075471698 -5.79211002040758
0.987421383647799 -5.90573085261174
0.993710691823899 -6.00552775499663
1 -6.09229731614127
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -5.85448871515094
0.00628930817610063 -5.85352726992213
0.0125786163522013 -5.83349325875663
0.0188679245283019 -5.80127194238155
0.0251572327044025 -5.76361417511448
0.0314465408805031 -5.72237340345565
0.0377358490566038 -5.6734252311898
0.0440251572327044 -5.61370655006258
0.050314465408805 -5.53611357751454
0.0566037735849057 -5.43623171619374
0.0628930817610063 -5.30795753224084
0.0691823899371069 -5.14489705514871
0.0754716981132076 -4.93848415371975
0.0817610062893082 -4.68855777907966
0.0880503144654088 -4.39453121891795
0.0943396226415094 -4.05119618642843
0.10062893081761 -3.66980261426647
0.106918238993711 -3.25814884265195
0.113207547169811 -2.82140759158104
0.119496855345912 -2.37125763841085
0.125786163522013 -1.91383295333732
0.132075471698113 -1.45846650709599
0.138364779874214 -1.00995948594382
0.144654088050314 -0.568580333037476
0.150943396226415 -0.135651964147772
0.157232704402516 0.282192831309852
0.163522012578616 0.684776261015133
0.169811320754717 1.07631458847636
0.176100628930818 1.45503513809218
0.182389937106918 1.81344280903484
0.188679245283019 2.15801389519184
0.19496855345912 2.49144837625894
0.20125786163522 2.81288336098765
0.207547169811321 3.11962484442301
0.213836477987421 3.41853518099189
0.220125786163522 3.70980080400612
0.226415094339623 3.9922676722358
0.232704402515723 4.26595859415957
0.238993710691824 4.53126757200263
0.245283018867925 4.789788724337
0.251572327044025 5.0396844837671
0.257861635220126 5.2784250720655
0.264150943396226 5.50994753904732
0.270440251572327 5.73337161655109
0.276729559748428 5.94720227162647
0.283018867924528 6.15086502535501
0.289308176100629 6.34454882364023
0.29559748427673 6.53005617007164
0.30188679245283 6.70765040924329
0.308176100628931 6.8729376044242
0.314465408805031 7.02880793803098
0.320754716981132 7.1775206630259
0.327044025157233 7.31621311147586
0.333333333333333 7.44622268453862
0.339622641509434 7.56948492349059
0.345911949685535 7.68480287048217
0.352201257861635 7.79629789389774
0.358490566037736 7.91130963572934
0.364779874213837 8.04381834863184
0.371069182389937 8.21513695057883
0.377358490566038 8.45075067782396
0.383647798742138 8.77144430901409
0.389937106918239 9.18167197810592
0.39622641509434 9.6755494632161
0.40251572327044 10.2423184110664
0.408805031446541 10.861488146311
0.415094339622642 11.5191009097722
0.421383647798742 12.1976766892804
0.427672955974843 12.8756096040323
0.433962264150943 13.5370947877297
0.440251572327044 14.1560149245508
0.446540880503145 14.7146627596715
0.452830188679245 15.1944599472611
0.459119496855346 15.5783086413512
0.465408805031447 15.8534081777083
0.471698113207547 16.0052893421641
0.477987421383648 16.0300949440356
0.484276729559748 15.9347280452503
0.490566037735849 15.7221489921314
0.49685534591195 15.4046630919157
0.50314465408805 14.9983372284431
0.509433962264151 14.5220198610577
0.515723270440252 14.006222265588
0.522012578616352 13.4695633335511
0.528301886792453 12.9321486130019
0.534591194968553 12.4058309387062
0.540880503144654 11.8723386223975
0.547169811320755 11.3111905241076
0.553459119496855 10.6966879717394
0.559748427672956 10.0028131934394
0.566037735849057 9.21928543404947
0.572327044025157 8.31788596958078
0.578616352201258 7.30824089843179
0.584905660377358 6.19708711215754
0.591194968553459 4.98325736195228
0.59748427672956 3.66317234441533
0.60377358490566 2.27552540521419
0.610062893081761 0.842797937192315
0.616352201257862 -0.613917600357817
0.622641509433962 -2.0723223633067
0.628930817610063 -3.47322787946997
0.635220125786164 -4.78933677377564
0.641509433962264 -5.99976184756165
0.647798742138365 -7.04875757809052
0.654088050314465 -7.9106340499554
0.660377358490566 -8.57616212193799
0.666666666666667 -9.04111888188319
0.672955974842767 -9.23743269412114
0.679245283018868 -9.19780306910214
0.685534591194969 -8.94139139718633
0.691823899371069 -8.4720188138696
0.69811320754717 -7.80645527975366
0.704402515723271 -6.99492485313262
0.710691823899371 -6.07140605747204
0.716981132075472 -5.09635004894843
0.723270440251572 -4.097064792129
0.729559748427673 -3.09906422671545
0.735849056603774 -2.14460441012933
0.742138364779874 -1.25698994463784
0.748427672955975 -0.433603141523117
0.754716981132076 0.295060121576186
0.761006289308176 0.917194585455699
0.767295597484277 1.46060188815459
0.773584905660377 1.9020065793644
0.779874213836478 2.24031035155604
0.786163522012579 2.49127950739688
0.792452830188679 2.66229170206617
0.79874213836478 2.76812476096523
0.805031446540881 2.79684945596727
0.811320754716981 2.77449758801301
0.817610062893082 2.72655730310301
0.823899371069182 2.64854442544434
0.830188679245283 2.54646686389725
0.836477987421384 2.44271537744033
0.842767295597484 2.33164152627928
0.849056603773585 2.2014588012597
0.855345911949686 2.03764746971353
0.861635220125786 1.84643093708001
0.867924528301887 1.62494813575784
0.874213836477987 1.36555326270929
0.880503144654088 1.0601079597795
0.886792452830189 0.729654350453824
0.893081761006289 0.378713226752521
0.89937106918239 0.0120964312222416
0.905660377358491 -0.36175553079852
0.911949685534591 -0.729385499070839
0.918238993710692 -1.08431833715747
0.924528301886792 -1.41795953980729
0.930817610062893 -1.7224708971281
0.937106918238994 -1.99590151268665
0.943396226415094 -2.23687418205935
0.949685534591195 -2.44549654101252
0.955974842767296 -2.61842851670057
0.962264150943396 -2.76090072210401
0.968553459119497 -2.87769297194026
0.974842767295597 -2.97066033526551
0.981132075471698 -3.03740734602111
0.987421383647799 -3.08260502108989
0.993710691823899 -3.10866363331907
1 -3.11590991320477
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -8.07049317864546
0.00628930817610063 -8.13923810572753
0.0125786163522013 -8.21733471053852
0.0188679245283019 -8.29658300957456
0.0251572327044025 -8.36299064189747
0.0314465408805031 -8.40289317237766
0.0377358490566038 -8.4195475285739
0.0440251572327044 -8.40621020345536
0.050314465408805 -8.35691831698984
0.0566037735849057 -8.25465726686255
0.0628930817610063 -8.10999556138803
0.0691823899371069 -7.92380177086638
0.0754716981132076 -7.69550682038223
0.0817610062893082 -7.41439985523907
0.0880503144654088 -7.1003900093133
0.0943396226415094 -6.75813651896378
0.10062893081761 -6.39230841687403
0.106918238993711 -5.99109359960986
0.113207547169811 -5.5734511856762
0.119496855345912 -5.14443244541728
0.125786163522013 -4.70549385452737
0.132075471698113 -4.25301605973798
0.138364779874214 -3.80078231388613
0.144654088050314 -3.35369342583925
0.150943396226415 -2.91428409191762
0.157232704402516 -2.48658120162824
0.163522012578616 -2.07306102856793
0.169811320754717 -1.67558049252115
0.176100628930818 -1.29379616907884
0.182389937106918 -0.929267319302308
0.188679245283019 -0.581851453017447
0.19496855345912 -0.248158312966532
0.20125786163522 0.071868531514796
0.207547169811321 0.377488885673507
0.213836477987421 0.669355271518473
0.220125786163522 0.94897956130824
0.226415094339623 1.21752700140991
0.232704402515723 1.47451466081436
0.238993710691824 1.71996748510453
0.245283018867925 1.95659051054742
0.251572327044025 2.1836103144441
0.257861635220126 2.40142328052174
0.264150943396226 2.61190508352838
0.270440251572327 2.81555685848761
0.276729559748428 3.01242255889678
0.283018867924528 3.203046150978
0.289308176100629 3.38647465796579
0.29559748427673 3.56508341637926
0.30188679245283 3.73949183454387
0.308176100628931 3.90914707428211
0.314465408805031 4.0765693392946
0.320754716981132 4.2441989733141
0.327044025157233 4.41144430745807
0.333333333333333 4.5803606281038
0.339622641509434 4.75511402356622
0.345911949685535 4.93108300043951
0.352201257861635 5.10567300045071
0.358490566037736 5.27212896713117
0.364779874213837 5.4177040810495
0.371069182389937 5.51809958609907
0.377358490566038 5.54863842064575
0.383647798742138 5.4912972576136
0.389937106918239 5.33934901801308
0.39622641509434 5.10133380317452
0.40251572327044 4.79284733913214
0.408805031446541 4.42880103368778
0.415094339622642 4.03364198210092
0.421383647798742 3.62729183553722
0.427672955974843 3.23103086266145
0.433962264150943 2.87150035116506
0.440251572327044 2.56581034937513
0.446540880503145 2.33890492793306
0.452830188679245 2.20960833574069
0.459119496855346 2.19112465757108
0.465408805031447 2.29691237289875
0.471698113207547 2.51252713896912
0.477987421383648 2.84246151919058
0.484276729559748 3.262119281409
0.490566037735849 3.7332688283764
0.49685534591195 4.22129142779395
0.50314465408805 4.68203090583035
0.509433962264151 5.06146298394321
0.515723270440252 5.30373714210643
0.522012578616352 5.35063072189325
0.528301886792453 5.17182437647849
0.534591194968553 4.74672707751987
0.540880503144654 4.03076461416822
0.547169811320755 3.09063206424824
0.553459119496855 1.94925365204638
0.559748427672956 0.590958138452124
0.566037735849057 -0.903667713559477
0.572327044025157 -2.50615496444244
0.578616352201258 -4.21178104499819
0.584905660377358 -5.96423596834896
0.591194968553459 -7.73264099199197
0.59748427672956 -9.4830124691815
0.60377358490566 -11.1728094112876
0.610062893081761 -12.7562760971228
0.616352201257862 -14.2111009630337
0.622641509433962 -15.5320302772806
0.628930817610063 -16.5995916649289
0.635220125786164 -17.4549889258215
0.641509433962264 -18.1255043073587
0.647798742138365 -18.5129422799893
0.654088050314465 -18.6508369867159
0.660377358490566 -18.6044632072874
0.666666666666667 -18.3275473288002
0.672955974842767 -17.8710397378029
0.679245283018868 -17.2846146658118
0.685534591194969 -16.5564096706382
0.691823899371069 -15.7740926225365
0.69811320754717 -14.9101421560406
0.704402515723271 -13.9861529998864
0.710691823899371 -13.0506909523253
0.716981132075472 -12.0993150764133
0.723270440251572 -11.1196090342919
0.729559748427673 -10.1492355454894
0.735849056603774 -9.20123067216458
0.742138364779874 -8.28149378207771
0.748427672955975 -7.38315163871474
0.754716981132076 -6.54247462639873
0.761006289308176 -5.75259590363008
0.767295597484277 -5.01034697302206
0.773584905660377 -4.3344593689172
0.779874213836478 -3.71666209892166
0.786163522012579 -3.1541509223063
0.792452830188679 -2.65893954415066
0.79874213836478 -2.22658929624979
0.805031446540881 -1.87328767656658
0.811320754716981 -1.60235984827766
0.817610062893082 -1.41110348210197
0.823899371069182 -1.31786731489491
0.830188679245283 -1.33562477991189
0.836477987421384 -1.44498212017729
0.842767295597484 -1.64409766551914
0.849056603773585 -1.92049826405946
0.855345911949686 -2.25121022432616
0.861635220125786 -2.62373337586108
0.867924528301887 -3.02288242021609
0.874213836477987 -3.43471511904927
0.880503144654088 -3.84253044820524
0.886792452830189 -4.24586237395608
0.893081761006289 -4.63886261892545
0.89937106918239 -5.0105933962254
0.905660377358491 -5.36568682948795
0.911949685534591 -5.7057815002021
0.918238993710692 -6.02105428663205
0.924528301886792 -6.32617585838675
0.930817610062893 -6.61749050546693
0.937106918238994 -6.8965017374395
0.943396226415094 -7.16900827736287
0.949685534591195 -7.43111595531899
0.955974842767296 -7.67890623766334
0.962264150943396 -7.91577352990752
0.968553459119497 -8.13960588198934
0.974842767295597 -8.35150080533301
0.981132075471698 -8.54681269479405
0.987421383647799 -8.72885668413358
0.993710691823899 -8.9023918766742
1 -9.06868471907777
};
\addplot [semithick, blue]
table {%
0 -2.30439310158949
0.00840336134453781 -2.72496351918814
0.0168067226890756 -3.18615585355418
0.0252100840336134 -3.6540718838121
0.0336134453781513 -4.0969171819268
0.0420168067226891 -4.48718757528556
0.0504201680672269 -4.80381840728783
0.0588235294117647 -5.03165409227029
0.0672268907563025 -5.16207621970106
0.0756302521008403 -5.19320332085372
0.0840336134453781 -5.12980665454407
0.092436974789916 -4.98055234348139
0.100840336134454 -4.7562326620779
0.109243697478992 -4.46828128791258
0.117647058823529 -4.12753070855748
0.126050420168067 -3.74614903693472
0.134453781512605 -3.33484009164741
0.142857142857143 -2.90215961075674
0.151260504201681 -2.45540811536941
0.159663865546218 -2.00174382150266
0.168067226890756 -1.5463387520107
0.176470588235294 -1.09401104107413
0.184873949579832 -0.64775809369131
0.19327731092437 -0.210004997301345
0.201680672268908 0.217336148687414
0.210084033613445 0.632697243746303
0.218487394957983 1.03486254705049
0.226890756302521 1.42234286082589
0.235294117647059 1.79407013038505
0.243697478991597 2.14942889260123
0.252100840336134 2.48728973670028
0.260504201680672 2.80711195035268
0.26890756302521 3.10832887937198
0.277310924369748 3.39074225629303
0.285714285714286 3.65487617246679
0.294117647058824 3.90072356910916
0.302521008403361 4.1286514594548
0.310924369747899 4.3415744887791
0.319327731092437 4.54081256598095
0.327731092436975 4.7290149934746
0.336134453781513 4.90806717569927
0.34453781512605 5.08270310730706
0.352941176470588 5.25847180958339
0.361344537815126 5.43954144804003
0.369747899159664 5.63208298471784
0.378151260504202 5.84271074612332
0.386554621848739 6.07819999789209
0.394957983193277 6.34239024962486
0.403361344537815 6.63994206236087
0.411764705882353 6.97249846886369
0.420168067226891 7.33776623051817
0.428571428571429 7.73276682202164
0.436974789915966 8.14720922223166
0.445378151260504 8.56758854310765
0.453781512605042 8.97100510211787
0.46218487394958 9.33489688014201
0.470588235294118 9.63341505090863
0.478991596638655 9.83814549925544
0.487394957983193 9.91591130248894
0.495798319327731 9.83724352127774
0.504201680672269 9.57343437898939
0.512605042016807 9.1027041610837
0.521008403361344 8.41661610094813
0.529411764705882 7.51182339272687
0.53781512605042 6.39210651956439
0.546218487394958 5.07007987650894
0.554621848739496 3.56756476094306
0.563025210084034 1.90816785265403
0.571428571428571 0.127874841625649
0.579831932773109 -1.73143146541869
0.588235294117647 -3.62407237233451
0.596638655462185 -5.50346035262566
0.605042016806723 -7.31648536337087
0.61344537815126 -9.00962764527594
0.621848739495798 -10.5286180211954
0.630252100840336 -11.8214704725267
0.638655462184874 -12.8432919221289
0.647058823529412 -13.5537574753689
0.65546218487395 -13.933217948289
0.663865546218487 -13.973947182206
0.672268907563025 -13.6812693889523
0.680672268907563 -13.0913177125521
0.689075630252101 -12.2467920800482
0.697478991596639 -11.2060041171785
0.705882352941176 -10.030406169261
0.714285714285714 -8.78100453010286
0.722689075630252 -7.50765424776643
0.73109243697479 -6.26039035392159
0.739495798319328 -5.07600733615176
0.747899159663866 -3.97757993507904
0.756302521008403 -2.98006035335776
0.764705882352941 -2.09452252989572
0.773109243697479 -1.32945567229552
0.781512605042017 -0.686550876411252
0.789915966386555 -0.168229234471365
0.798319327731092 0.216229837202044
0.80672268907563 0.466662478023325
0.815126050420168 0.580744057528581
0.823529411764706 0.552860535147219
0.831932773109244 0.392449184710331
0.840336134453782 0.106073780184372
0.848739495798319 -0.287890307499496
0.857142857142857 -0.76392631280266
0.865546218487395 -1.28977648396719
0.873949579831933 -1.82911106724304
0.882352941176471 -2.34429121001287
0.890756302521008 -2.79854472449059
0.899159663865546 -3.16116111914503
0.907563025210084 -3.41156276001999
0.915966386554622 -3.54039301241639
0.92436974789916 -3.54951268011979
0.932773109243697 -3.45657252342407
0.941176470588235 -3.28245684886321
0.949579831932773 -3.06486634392067
0.957983193277311 -2.84485385652308
0.966386554621849 -2.65816672486919
0.974789915966387 -2.53737937866705
0.983193277310924 -2.5104471514962
0.991596638655462 -2.59144625274184
1 -2.78285402093632
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.823267473675233
0.00840336134453781 -1.17223871874803
0.0168067226890756 -1.56881164689792
0.0252100840336134 -1.98823491888962
0.0336134453781513 -2.40120460395199
0.0420168067226891 -2.78133504098784
0.0504201680672269 -3.10729506697247
0.0588235294117647 -3.36319814136873
0.0672268907563025 -3.54129260238411
0.0756302521008403 -3.63741004160507
0.0840336134453781 -3.65435927498277
0.092436974789916 -3.59734722392637
0.100840336134454 -3.4699420736874
0.109243697478992 -3.27594951542291
0.117647058823529 -3.01898079650408
0.126050420168067 -2.70338406078601
0.134453781512605 -2.33506334241153
0.142857142857143 -1.92246001845259
0.151260504201681 -1.47644626206139
0.159663865546218 -1.00981502219358
0.168067226890756 -0.532763939897544
0.176470588235294 -0.0539165088956128
0.184873949579832 0.421337603042031
0.19327731092437 0.889474075295353
0.201680672268908 1.34840420188499
0.210084033613445 1.79746919040809
0.218487394957983 2.23618777648361
0.226890756302521 2.66424908369154
0.235294117647059 3.08125425340622
0.243697478991597 3.48681845979219
0.252100840336134 3.87939369696428
0.260504201680672 4.25703594395656
0.26890756302521 4.61802325452474
0.277310924369748 4.9610633244275
0.285714285714286 5.28418000824812
0.294117647058824 5.58456335541811
0.302521008403361 5.86099437294631
0.310924369747899 6.11647913521391
0.319327731092437 6.35171668271869
0.327731092436975 6.56836466934691
0.336134453781513 6.76777937972958
0.34453781512605 6.95524278708952
0.352941176470588 7.13731194925663
0.361344537815126 7.31888922708814
0.369747899159664 7.5067189065098
0.378151260504202 7.70972530361893
0.386554621848739 7.93712160187674
0.394957983193277 8.19437582230737
0.403361344537815 8.48671509098131
0.411764705882353 8.81615807746824
0.420168067226891 9.18123046005775
0.428571428571429 9.57275969908135
0.436974789915966 9.97728242946881
0.445378151260504 10.3763622237609
0.453781512605042 10.7465993626741
0.46218487394958 11.0702564701605
0.470588235294118 11.3277997405778
0.478991596638655 11.50779850956
0.487394957983193 11.5991052884476
0.495798319327731 11.5894266794095
0.504201680672269 11.4596239881494
0.512605042016807 11.1857484950796
0.521008403361344 10.7453229763484
0.529411764705882 10.1150872471942
0.53781512605042 9.27841837485588
0.546218487394958 8.23069070821693
0.554621848739496 6.97983934982715
0.563025210084034 5.53672934555116
0.571428571428571 3.92347918166742
0.579831932773109 2.16907620904862
0.588235294117647 0.306573535553696
0.596638655462185 -1.62623804485494
0.605042016806723 -3.58150288602807
0.61344537815126 -5.49939275225257
0.621848739495798 -7.31022440369035
0.630252100840336 -8.93273445833824
0.638655462184874 -10.2809377471238
0.647058823529412 -11.2671080107991
0.65546218487395 -11.8225625283443
0.663865546218487 -11.9185187429449
0.672268907563025 -11.5795295451866
0.680672268907563 -10.8909227026976
0.689075630252101 -9.93395418332791
0.697478991596639 -8.79617216820185
0.705882352941176 -7.55160400379606
0.714285714285714 -6.26292599329106
0.722689075630252 -4.97403357084437
0.73109243697479 -3.73145978584785
0.739495798319328 -2.56902236709827
0.747899159663866 -1.51143710626835
0.756302521008403 -0.57316159696839
0.764705882352941 0.238104219490499
0.773109243697479 0.916556835401533
0.781512605042017 1.46333522582672
0.789915966386555 1.88236438363529
0.798319327731092 2.1796774123663
0.80672268907563 2.37419243330944
0.815126050420168 2.47457126452629
0.823529411764706 2.48004413043518
0.831932773109244 2.39198795795436
0.840336134453782 2.19756668511035
0.848739495798319 1.89492988478026
0.857142857142857 1.49070963738556
0.865546218487395 1.00647335769386
0.873949579831933 0.473394778017607
0.882352941176471 -0.0726293760300987
0.890756302521008 -0.589975975038907
0.899159663865546 -1.04250794945973
0.907563025210084 -1.39574836166173
0.915966386554622 -1.63205854742226
0.92436974789916 -1.74336167871145
0.932773109243697 -1.74595241419881
0.941176470588235 -1.65753651134988
0.949579831932773 -1.5174063142092
0.957983193277311 -1.36558017318612
0.966386554621849 -1.23291551843089
0.974789915966387 -1.14778878525713
0.983193277310924 -1.13185470452847
0.991596638655462 -1.19676200929767
1 -1.34736539038582
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -3.78551872950374
0.00840336134453781 -4.27768831962824
0.0168067226890756 -4.80350006021045
0.0252100840336134 -5.31990884873458
0.0336134453781513 -5.7926297599016
0.0420168067226891 -6.19304010958329
0.0504201680672269 -6.5003417476032
0.0588235294117647 -6.70011004317186
0.0672268907563025 -6.78285983701801
0.0756302521008403 -6.74899660010237
0.0840336134453781 -6.60525403410537
0.092436974789916 -6.36375746303641
0.100840336134454 -6.04252325046839
0.109243697478992 -5.66061306040225
0.117647058823529 -5.23608062061088
0.126050420168067 -4.78891401308342
0.134453781512605 -4.33461684088329
0.142857142857143 -3.8818592030609
0.151260504201681 -3.43436996867743
0.159663865546218 -2.99367262081174
0.168067226890756 -2.55991356412386
0.176470588235294 -2.13410557325265
0.184873949579832 -1.71685379042465
0.19327731092437 -1.30948406989804
0.201680672268908 -0.913731904510163
0.210084033613445 -0.532074702915486
0.218487394957983 -0.166462682382632
0.226890756302521 0.180436637960236
0.235294117647059 0.506886007363873
0.243697478991597 0.812039325410265
0.252100840336134 1.09518577643629
0.260504201680672 1.3571879567488
0.26890756302521 1.59863450421922
0.277310924369748 1.82042118815855
0.285714285714286 2.02557233668545
0.294117647058824 2.21688378280021
0.302521008403361 2.39630854596329
0.310924369747899 2.56666984234428
0.319327731092437 2.7299084492432
0.327731092436975 2.88966531760228
0.336134453781513 3.04835497166896
0.34453781512605 3.2101634275246
0.352941176470588 3.37963166991015
0.361344537815126 3.56019366899192
0.369747899159664 3.75744706292587
0.378151260504202 3.9756961886277
0.386554621848739 4.21927839390744
0.394957983193277 4.49040467694234
0.403361344537815 4.79316903374044
0.411764705882353 5.12883886025914
0.420168067226891 5.4943020009786
0.428571428571429 5.89277394496193
0.436974789915966 6.3171360149945
0.445378151260504 6.7588148624544
0.453781512605042 7.19541084156166
0.46218487394958 7.5995372901235
0.470588235294118 7.93903036123947
0.478991596638655 8.16849248895089
0.487394957983193 8.23271731653025
0.495798319327731 8.08506036314597
0.504201680672269 7.68724476982936
0.512605042016807 7.01965982708778
0.521008403361344 6.08790922554791
0.529411764705882 4.90855953825955
0.53781512605042 3.5057946642729
0.546218487394958 1.90946904480095
0.554621848739496 0.155290172058965
0.563025210084034 -1.72039364024311
0.571428571428571 -3.66772949841612
0.579831932773109 -5.631939139886
0.588235294117647 -7.55471828022272
0.596638655462185 -9.38068266039638
0.605042016806723 -11.0514678407137
0.61344537815126 -12.5198625382993
0.621848739495798 -13.7470116387004
0.630252100840336 -14.7102064867151
0.638655462184874 -15.405646097134
0.647058823529412 -15.8404069399387
0.65546218487395 -16.0438733682337
0.663865546218487 -16.0293756214672
0.672268907563025 -15.7830092327181
0.680672268907563 -15.2917127224065
0.689075630252101 -14.5596299767684
0.697478991596639 -13.6158360661551
0.705882352941176 -12.509208334726
0.714285714285714 -11.2990830669147
0.722689075630252 -10.0412749246885
0.73109243697479 -8.78932092199532
0.739495798319328 -7.58299230520525
0.747899159663866 -6.44372276388973
0.756302521008403 -5.38695910974714
0.764705882352941 -4.42714927928194
0.773109243697479 -3.57546817999257
0.781512605042017 -2.83643697864923
0.789915966386555 -2.21882285257802
0.798319327731092 -1.74721773796221
0.80672268907563 -1.44086747726279
0.815126050420168 -1.31308314946913
0.823529411764706 -1.37432306014074
0.831932773109244 -1.6070895885337
0.840336134453782 -1.98541912474161
0.848739495798319 -2.47071049977925
0.857142857142857 -3.01856226299088
0.865546218487395 -3.58602632562823
0.873949579831933 -4.13161691250368
0.882352941176471 -4.61595304399564
0.890756302521008 -5.00711347394227
0.899159663865546 -5.27981428883033
0.907563025210084 -5.42737715837824
0.915966386554622 -5.44872747741051
0.92436974789916 -5.35566368152814
0.932773109243697 -5.16719263264934
0.941176470588235 -4.90737718637654
0.949579831932773 -4.61232637363214
0.957983193277311 -4.32412753986005
0.966386554621849 -4.08341793130748
0.974789915966387 -3.92696997207697
0.983193277310924 -3.88903959846393
0.991596638655462 -3.98613049618602
1 -4.21834265148681
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hip Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Torque[Nm/kg]
$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-3, ymax=4,
ytick style={color=black},
ytick={-4,-2,0,2,4},
yticklabels={
  $\mathdefault{\ensuremath{-}4}$,
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$
}
]
\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,0.00970875932991902)
--(axis cs:0,-0.263322769349906)
--(axis cs:0.0101010101010101,-0.673550850356058)
--(axis cs:0.0202020202020202,-1.08377893136221)
--(axis cs:0.0303030303030303,-1.00763206167674)
--(axis cs:0.0404040404040404,-0.931485191991262)
--(axis cs:0.0505050505050505,-0.851674703282648)
--(axis cs:0.0606060606060606,-0.771864214574035)
--(axis cs:0.0707070707070707,-0.73147358334133)
--(axis cs:0.0808080808080808,-0.691082952108626)
--(axis cs:0.0909090909090909,-0.677160059939758)
--(axis cs:0.101010101010101,-0.663237167770891)
--(axis cs:0.111111111111111,-0.650014581469246)
--(axis cs:0.121212121212121,-0.636791995167602)
--(axis cs:0.131313131313131,-0.607110198133034)
--(axis cs:0.141414141414141,-0.577428401098466)
--(axis cs:0.151515151515152,-0.529414368726155)
--(axis cs:0.161616161616162,-0.481400336353844)
--(axis cs:0.171717171717172,-0.438722389529632)
--(axis cs:0.181818181818182,-0.396044442705421)
--(axis cs:0.191919191919192,-0.356514383820223)
--(axis cs:0.202020202020202,-0.316984324935024)
--(axis cs:0.212121212121212,-0.289197086182675)
--(axis cs:0.222222222222222,-0.261409847430327)
--(axis cs:0.232323232323232,-0.245212935722296)
--(axis cs:0.242424242424242,-0.229016024014265)
--(axis cs:0.252525252525253,-0.211699250332779)
--(axis cs:0.262626262626263,-0.194382476651294)
--(axis cs:0.272727272727273,-0.178002853955926)
--(axis cs:0.282828282828283,-0.161623231260559)
--(axis cs:0.292929292929293,-0.143361258706469)
--(axis cs:0.303030303030303,-0.125099286152378)
--(axis cs:0.313131313131313,-0.107717599752929)
--(axis cs:0.323232323232323,-0.0903359133534796)
--(axis cs:0.333333333333333,-0.0734947603308205)
--(axis cs:0.343434343434343,-0.0566536073081614)
--(axis cs:0.353535353535354,-0.0390663731560595)
--(axis cs:0.363636363636364,-0.0214791390039576)
--(axis cs:0.373737373737374,0.00413246878367003)
--(axis cs:0.383838383838384,0.0297440765712977)
--(axis cs:0.393939393939394,0.0591733695718656)
--(axis cs:0.404040404040404,0.0886026625724335)
--(axis cs:0.414141414141414,0.121014370400028)
--(axis cs:0.424242424242424,0.153426078227623)
--(axis cs:0.434343434343434,0.185564381439711)
--(axis cs:0.444444444444444,0.217702684651799)
--(axis cs:0.454545454545455,0.254890634187586)
--(axis cs:0.464646464646465,0.292078583723372)
--(axis cs:0.474747474747475,0.326596717876106)
--(axis cs:0.484848484848485,0.361114852028839)
--(axis cs:0.494949494949495,0.380759970059511)
--(axis cs:0.505050505050505,0.400405088090184)
--(axis cs:0.515151515151515,0.395951458642474)
--(axis cs:0.525252525252525,0.391497829194766)
--(axis cs:0.535353535353535,0.360704439115173)
--(axis cs:0.545454545454546,0.329911049035581)
--(axis cs:0.555555555555556,0.281058385164775)
--(axis cs:0.565656565656566,0.232205721293969)
--(axis cs:0.575757575757576,0.203271679961834)
--(axis cs:0.585858585858586,0.1743376386297)
--(axis cs:0.595959595959596,0.171141393734295)
--(axis cs:0.606060606060606,0.16794514883889)
--(axis cs:0.616161616161616,0.147224122919327)
--(axis cs:0.626262626262626,0.126503096999764)
--(axis cs:0.636363636363636,0.108985509545533)
--(axis cs:0.646464646464647,0.0914679220913021)
--(axis cs:0.656565656565657,0.0760215567913252)
--(axis cs:0.666666666666667,0.0605751914913483)
--(axis cs:0.676767676767677,0.0493854476245901)
--(axis cs:0.686868686868687,0.0381957037578319)
--(axis cs:0.696969696969697,0.0286237672789524)
--(axis cs:0.707070707070707,0.0190518308000728)
--(axis cs:0.717171717171717,0.01397383204972)
--(axis cs:0.727272727272727,0.00889583329936721)
--(axis cs:0.737373737373737,-0.000407613987586555)
--(axis cs:0.747474747474748,-0.00971106127454032)
--(axis cs:0.757575757575758,-0.0128327351801938)
--(axis cs:0.767676767676768,-0.0159544090858472)
--(axis cs:0.777777777777778,-0.0165506717970263)
--(axis cs:0.787878787878788,-0.0171469345082053)
--(axis cs:0.797979797979798,-0.0191572074449912)
--(axis cs:0.808080808080808,-0.0211674803817771)
--(axis cs:0.818181818181818,-0.0278360422879781)
--(axis cs:0.828282828282828,-0.034504604194179)
--(axis cs:0.838383838383838,-0.0498953942620772)
--(axis cs:0.848484848484849,-0.0652861843299753)
--(axis cs:0.858585858585859,-0.0958869220329845)
--(axis cs:0.868686868686869,-0.126487659735994)
--(axis cs:0.878787878787879,-0.168923108618047)
--(axis cs:0.888888888888889,-0.211358557500101)
--(axis cs:0.898989898989899,-0.257989825898384)
--(axis cs:0.909090909090909,-0.304621094296666)
--(axis cs:0.919191919191919,-0.349117350312522)
--(axis cs:0.929292929292929,-0.393613606328379)
--(axis cs:0.939393939393939,-0.423987455891149)
--(axis cs:0.94949494949495,-0.45436130545392)
--(axis cs:0.95959595959596,-0.458617549917644)
--(axis cs:0.96969696969697,-0.462873794381367)
--(axis cs:0.97979797979798,-0.427572335020467)
--(axis cs:0.98989898989899,-0.392270875659567)
--(axis cs:1,-0.32167627279171)
--(axis cs:1,-0.0242407623898463)
--(axis cs:1,-0.0242407623898463)
--(axis cs:0.98989898989899,-0.0986419284215001)
--(axis cs:0.97979797979798,-0.138814644361607)
--(axis cs:0.96969696969697,-0.178987360301714)
--(axis cs:0.95959595959596,-0.18314439780179)
--(axis cs:0.94949494949495,-0.187301435301866)
--(axis cs:0.939393939393939,-0.167828459855257)
--(axis cs:0.929292929292929,-0.148355484408648)
--(axis cs:0.919191919191919,-0.111971880173214)
--(axis cs:0.909090909090909,-0.0755882759377797)
--(axis cs:0.898989898989899,-0.0387920533296439)
--(axis cs:0.888888888888889,-0.00199583072150819)
--(axis cs:0.878787878787879,0.0240279256356424)
--(axis cs:0.868686868686869,0.050051681992793)
--(axis cs:0.858585858585859,0.0611935443069165)
--(axis cs:0.848484848484849,0.07233540662104)
--(axis cs:0.838383838383838,0.0744680662125575)
--(axis cs:0.828282828282828,0.076600725804075)
--(axis cs:0.818181818181818,0.0725384495471549)
--(axis cs:0.808080808080808,0.0684761732902349)
--(axis cs:0.797979797979798,0.0681163145239791)
--(axis cs:0.787878787878788,0.0677564557577233)
--(axis cs:0.777777777777778,0.0736570286123873)
--(axis cs:0.767676767676768,0.0795576014670513)
--(axis cs:0.757575757575758,0.090156093066227)
--(axis cs:0.747474747474748,0.100754584665403)
--(axis cs:0.737373737373737,0.112687199091249)
--(axis cs:0.727272727272727,0.124619813517095)
--(axis cs:0.717171717171717,0.142235855267666)
--(axis cs:0.707070707070707,0.159851897018238)
--(axis cs:0.696969696969697,0.183269182580095)
--(axis cs:0.686868686868687,0.206686468141953)
--(axis cs:0.676767676767677,0.234270174740568)
--(axis cs:0.666666666666667,0.261853881339183)
--(axis cs:0.656565656565657,0.281289789798564)
--(axis cs:0.646464646464647,0.300725698257945)
--(axis cs:0.636363636363636,0.335048884582499)
--(axis cs:0.626262626262626,0.369372070907054)
--(axis cs:0.616161616161616,0.401202804955134)
--(axis cs:0.606060606060606,0.433033539003215)
--(axis cs:0.595959595959596,0.449042797598648)
--(axis cs:0.585858585858586,0.465052056194081)
--(axis cs:0.575757575757576,0.513415328575945)
--(axis cs:0.565656565656566,0.561778600957808)
--(axis cs:0.555555555555556,0.635188657683108)
--(axis cs:0.545454545454546,0.708598714408408)
--(axis cs:0.535353535353535,0.756702785664319)
--(axis cs:0.525252525252525,0.804806856920231)
--(axis cs:0.515151515151515,0.810335248778695)
--(axis cs:0.505050505050505,0.815863640637159)
--(axis cs:0.494949494949495,0.79274498136748)
--(axis cs:0.484848484848485,0.769626322097802)
--(axis cs:0.474747474747475,0.72890018723893)
--(axis cs:0.464646464646465,0.688174052380059)
--(axis cs:0.454545454545455,0.63449791957895)
--(axis cs:0.444444444444444,0.580821786777841)
--(axis cs:0.434343434343434,0.526130416112343)
--(axis cs:0.424242424242424,0.471439045446845)
--(axis cs:0.414141414141414,0.425856555666269)
--(axis cs:0.404040404040404,0.380274065885694)
--(axis cs:0.393939393939394,0.343352617282719)
--(axis cs:0.383838383838384,0.306431168679745)
--(axis cs:0.373737373737374,0.276288966176991)
--(axis cs:0.363636363636364,0.246146763674237)
--(axis cs:0.353535353535354,0.222628346827933)
--(axis cs:0.343434343434343,0.199109929981629)
--(axis cs:0.333333333333333,0.177335350511037)
--(axis cs:0.323232323232323,0.155560771040444)
--(axis cs:0.313131313131313,0.141361112714952)
--(axis cs:0.303030303030303,0.12716145438946)
--(axis cs:0.292929292929293,0.111892403006682)
--(axis cs:0.282828282828283,0.0966233516239043)
--(axis cs:0.272727272727273,0.08260093739357)
--(axis cs:0.262626262626263,0.0685785231632357)
--(axis cs:0.252525252525253,0.0582679401578151)
--(axis cs:0.242424242424242,0.0479573571523945)
--(axis cs:0.232323232323232,0.0370688900725981)
--(axis cs:0.222222222222222,0.0261804229928017)
--(axis cs:0.212121212121212,0.0106066465963955)
--(axis cs:0.202020202020202,-0.00496712980001074)
--(axis cs:0.191919191919192,-0.0306342421565456)
--(axis cs:0.181818181818182,-0.0563013545130805)
--(axis cs:0.171717171717172,-0.0921237143972649)
--(axis cs:0.161616161616162,-0.127946074281449)
--(axis cs:0.151515151515152,-0.161844558721017)
--(axis cs:0.141414141414141,-0.195743043160585)
--(axis cs:0.131313131313131,-0.213931933024681)
--(axis cs:0.121212121212121,-0.232120822888777)
--(axis cs:0.111111111111111,-0.238777291377404)
--(axis cs:0.101010101010101,-0.245433759866032)
--(axis cs:0.0909090909090909,-0.253098456990832)
--(axis cs:0.0808080808080808,-0.260763154115633)
--(axis cs:0.0707070707070707,-0.28678179726159)
--(axis cs:0.0606060606060606,-0.312800440407547)
--(axis cs:0.0505050505050505,-0.243494406419179)
--(axis cs:0.0404040404040404,-0.174188372430812)
--(axis cs:0.0303030303030303,-0.269017386343955)
--(axis cs:0.0202020202020202,-0.363846400257098)
--(axis cs:0.0101010101010101,-0.177068820463589)
--(axis cs:0,0.00970875932991902)
--cycle;

\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,0.00970875932991902)
--(axis cs:0,-0.263322769349906)
--(axis cs:0.0101010101010101,-0.673550850356058)
--(axis cs:0.0202020202020202,-1.08377893136221)
--(axis cs:0.0303030303030303,-1.00763206167674)
--(axis cs:0.0404040404040404,-0.931485191991262)
--(axis cs:0.0505050505050505,-0.851674703282648)
--(axis cs:0.0606060606060606,-0.771864214574035)
--(axis cs:0.0707070707070707,-0.73147358334133)
--(axis cs:0.0808080808080808,-0.691082952108626)
--(axis cs:0.0909090909090909,-0.677160059939758)
--(axis cs:0.101010101010101,-0.663237167770891)
--(axis cs:0.111111111111111,-0.650014581469246)
--(axis cs:0.121212121212121,-0.636791995167602)
--(axis cs:0.131313131313131,-0.607110198133034)
--(axis cs:0.141414141414141,-0.577428401098466)
--(axis cs:0.151515151515152,-0.529414368726155)
--(axis cs:0.161616161616162,-0.481400336353844)
--(axis cs:0.171717171717172,-0.438722389529632)
--(axis cs:0.181818181818182,-0.396044442705421)
--(axis cs:0.191919191919192,-0.356514383820223)
--(axis cs:0.202020202020202,-0.316984324935024)
--(axis cs:0.212121212121212,-0.289197086182675)
--(axis cs:0.222222222222222,-0.261409847430327)
--(axis cs:0.232323232323232,-0.245212935722296)
--(axis cs:0.242424242424242,-0.229016024014265)
--(axis cs:0.252525252525253,-0.211699250332779)
--(axis cs:0.262626262626263,-0.194382476651294)
--(axis cs:0.272727272727273,-0.178002853955926)
--(axis cs:0.282828282828283,-0.161623231260559)
--(axis cs:0.292929292929293,-0.143361258706469)
--(axis cs:0.303030303030303,-0.125099286152378)
--(axis cs:0.313131313131313,-0.107717599752929)
--(axis cs:0.323232323232323,-0.0903359133534796)
--(axis cs:0.333333333333333,-0.0734947603308205)
--(axis cs:0.343434343434343,-0.0566536073081614)
--(axis cs:0.353535353535354,-0.0390663731560595)
--(axis cs:0.363636363636364,-0.0214791390039576)
--(axis cs:0.373737373737374,0.00413246878367003)
--(axis cs:0.383838383838384,0.0297440765712977)
--(axis cs:0.393939393939394,0.0591733695718656)
--(axis cs:0.404040404040404,0.0886026625724335)
--(axis cs:0.414141414141414,0.121014370400028)
--(axis cs:0.424242424242424,0.153426078227623)
--(axis cs:0.434343434343434,0.185564381439711)
--(axis cs:0.444444444444444,0.217702684651799)
--(axis cs:0.454545454545455,0.254890634187586)
--(axis cs:0.464646464646465,0.292078583723372)
--(axis cs:0.474747474747475,0.326596717876106)
--(axis cs:0.484848484848485,0.361114852028839)
--(axis cs:0.494949494949495,0.380759970059511)
--(axis cs:0.505050505050505,0.400405088090184)
--(axis cs:0.515151515151515,0.395951458642474)
--(axis cs:0.525252525252525,0.391497829194766)
--(axis cs:0.535353535353535,0.360704439115173)
--(axis cs:0.545454545454546,0.329911049035581)
--(axis cs:0.555555555555556,0.281058385164775)
--(axis cs:0.565656565656566,0.232205721293969)
--(axis cs:0.575757575757576,0.203271679961834)
--(axis cs:0.585858585858586,0.1743376386297)
--(axis cs:0.595959595959596,0.171141393734295)
--(axis cs:0.606060606060606,0.16794514883889)
--(axis cs:0.616161616161616,0.147224122919327)
--(axis cs:0.626262626262626,0.126503096999764)
--(axis cs:0.636363636363636,0.108985509545533)
--(axis cs:0.646464646464647,0.0914679220913021)
--(axis cs:0.656565656565657,0.0760215567913252)
--(axis cs:0.666666666666667,0.0605751914913483)
--(axis cs:0.676767676767677,0.0493854476245901)
--(axis cs:0.686868686868687,0.0381957037578319)
--(axis cs:0.696969696969697,0.0286237672789524)
--(axis cs:0.707070707070707,0.0190518308000728)
--(axis cs:0.717171717171717,0.01397383204972)
--(axis cs:0.727272727272727,0.00889583329936721)
--(axis cs:0.737373737373737,-0.000407613987586555)
--(axis cs:0.747474747474748,-0.00971106127454032)
--(axis cs:0.757575757575758,-0.0128327351801938)
--(axis cs:0.767676767676768,-0.0159544090858472)
--(axis cs:0.777777777777778,-0.0165506717970263)
--(axis cs:0.787878787878788,-0.0171469345082053)
--(axis cs:0.797979797979798,-0.0191572074449912)
--(axis cs:0.808080808080808,-0.0211674803817771)
--(axis cs:0.818181818181818,-0.0278360422879781)
--(axis cs:0.828282828282828,-0.034504604194179)
--(axis cs:0.838383838383838,-0.0498953942620772)
--(axis cs:0.848484848484849,-0.0652861843299753)
--(axis cs:0.858585858585859,-0.0958869220329845)
--(axis cs:0.868686868686869,-0.126487659735994)
--(axis cs:0.878787878787879,-0.168923108618047)
--(axis cs:0.888888888888889,-0.211358557500101)
--(axis cs:0.898989898989899,-0.257989825898384)
--(axis cs:0.909090909090909,-0.304621094296666)
--(axis cs:0.919191919191919,-0.349117350312522)
--(axis cs:0.929292929292929,-0.393613606328379)
--(axis cs:0.939393939393939,-0.423987455891149)
--(axis cs:0.94949494949495,-0.45436130545392)
--(axis cs:0.95959595959596,-0.458617549917644)
--(axis cs:0.96969696969697,-0.462873794381367)
--(axis cs:0.97979797979798,-0.427572335020467)
--(axis cs:0.98989898989899,-0.392270875659567)
--(axis cs:1,-0.32167627279171)
--(axis cs:1,-0.0242407623898463)
--(axis cs:1,-0.0242407623898463)
--(axis cs:0.98989898989899,-0.0986419284215001)
--(axis cs:0.97979797979798,-0.138814644361607)
--(axis cs:0.96969696969697,-0.178987360301714)
--(axis cs:0.95959595959596,-0.18314439780179)
--(axis cs:0.94949494949495,-0.187301435301866)
--(axis cs:0.939393939393939,-0.167828459855257)
--(axis cs:0.929292929292929,-0.148355484408648)
--(axis cs:0.919191919191919,-0.111971880173214)
--(axis cs:0.909090909090909,-0.0755882759377797)
--(axis cs:0.898989898989899,-0.0387920533296439)
--(axis cs:0.888888888888889,-0.00199583072150819)
--(axis cs:0.878787878787879,0.0240279256356424)
--(axis cs:0.868686868686869,0.050051681992793)
--(axis cs:0.858585858585859,0.0611935443069165)
--(axis cs:0.848484848484849,0.07233540662104)
--(axis cs:0.838383838383838,0.0744680662125575)
--(axis cs:0.828282828282828,0.076600725804075)
--(axis cs:0.818181818181818,0.0725384495471549)
--(axis cs:0.808080808080808,0.0684761732902349)
--(axis cs:0.797979797979798,0.0681163145239791)
--(axis cs:0.787878787878788,0.0677564557577233)
--(axis cs:0.777777777777778,0.0736570286123873)
--(axis cs:0.767676767676768,0.0795576014670513)
--(axis cs:0.757575757575758,0.090156093066227)
--(axis cs:0.747474747474748,0.100754584665403)
--(axis cs:0.737373737373737,0.112687199091249)
--(axis cs:0.727272727272727,0.124619813517095)
--(axis cs:0.717171717171717,0.142235855267666)
--(axis cs:0.707070707070707,0.159851897018238)
--(axis cs:0.696969696969697,0.183269182580095)
--(axis cs:0.686868686868687,0.206686468141953)
--(axis cs:0.676767676767677,0.234270174740568)
--(axis cs:0.666666666666667,0.261853881339183)
--(axis cs:0.656565656565657,0.281289789798564)
--(axis cs:0.646464646464647,0.300725698257945)
--(axis cs:0.636363636363636,0.335048884582499)
--(axis cs:0.626262626262626,0.369372070907054)
--(axis cs:0.616161616161616,0.401202804955134)
--(axis cs:0.606060606060606,0.433033539003215)
--(axis cs:0.595959595959596,0.449042797598648)
--(axis cs:0.585858585858586,0.465052056194081)
--(axis cs:0.575757575757576,0.513415328575945)
--(axis cs:0.565656565656566,0.561778600957808)
--(axis cs:0.555555555555556,0.635188657683108)
--(axis cs:0.545454545454546,0.708598714408408)
--(axis cs:0.535353535353535,0.756702785664319)
--(axis cs:0.525252525252525,0.804806856920231)
--(axis cs:0.515151515151515,0.810335248778695)
--(axis cs:0.505050505050505,0.815863640637159)
--(axis cs:0.494949494949495,0.79274498136748)
--(axis cs:0.484848484848485,0.769626322097802)
--(axis cs:0.474747474747475,0.72890018723893)
--(axis cs:0.464646464646465,0.688174052380059)
--(axis cs:0.454545454545455,0.63449791957895)
--(axis cs:0.444444444444444,0.580821786777841)
--(axis cs:0.434343434343434,0.526130416112343)
--(axis cs:0.424242424242424,0.471439045446845)
--(axis cs:0.414141414141414,0.425856555666269)
--(axis cs:0.404040404040404,0.380274065885694)
--(axis cs:0.393939393939394,0.343352617282719)
--(axis cs:0.383838383838384,0.306431168679745)
--(axis cs:0.373737373737374,0.276288966176991)
--(axis cs:0.363636363636364,0.246146763674237)
--(axis cs:0.353535353535354,0.222628346827933)
--(axis cs:0.343434343434343,0.199109929981629)
--(axis cs:0.333333333333333,0.177335350511037)
--(axis cs:0.323232323232323,0.155560771040444)
--(axis cs:0.313131313131313,0.141361112714952)
--(axis cs:0.303030303030303,0.12716145438946)
--(axis cs:0.292929292929293,0.111892403006682)
--(axis cs:0.282828282828283,0.0966233516239043)
--(axis cs:0.272727272727273,0.08260093739357)
--(axis cs:0.262626262626263,0.0685785231632357)
--(axis cs:0.252525252525253,0.0582679401578151)
--(axis cs:0.242424242424242,0.0479573571523945)
--(axis cs:0.232323232323232,0.0370688900725981)
--(axis cs:0.222222222222222,0.0261804229928017)
--(axis cs:0.212121212121212,0.0106066465963955)
--(axis cs:0.202020202020202,-0.00496712980001074)
--(axis cs:0.191919191919192,-0.0306342421565456)
--(axis cs:0.181818181818182,-0.0563013545130805)
--(axis cs:0.171717171717172,-0.0921237143972649)
--(axis cs:0.161616161616162,-0.127946074281449)
--(axis cs:0.151515151515152,-0.161844558721017)
--(axis cs:0.141414141414141,-0.195743043160585)
--(axis cs:0.131313131313131,-0.213931933024681)
--(axis cs:0.121212121212121,-0.232120822888777)
--(axis cs:0.111111111111111,-0.238777291377404)
--(axis cs:0.101010101010101,-0.245433759866032)
--(axis cs:0.0909090909090909,-0.253098456990832)
--(axis cs:0.0808080808080808,-0.260763154115633)
--(axis cs:0.0707070707070707,-0.28678179726159)
--(axis cs:0.0606060606060606,-0.312800440407547)
--(axis cs:0.0505050505050505,-0.243494406419179)
--(axis cs:0.0404040404040404,-0.174188372430812)
--(axis cs:0.0303030303030303,-0.269017386343955)
--(axis cs:0.0202020202020202,-0.363846400257098)
--(axis cs:0.0101010101010101,-0.177068820463589)
--(axis cs:0,0.00970875932991902)
--cycle;

\addplot [semithick, red]
table {%
0 -1.06351039135118
0.00628930817610063 -1.16443533490491
0.0125786163522013 -1.25348467758756
0.0188679245283019 -1.32828686963176
0.0251572327044025 -1.43319850483258
0.0314465408805031 -1.50428875058738
0.0377358490566038 -1.52757504221616
0.0440251572327044 -1.52327501404012
0.050314465408805 -1.50392614272309
0.0566037735849057 -1.48839021806371
0.0628930817610063 -1.45820473569109
0.0691823899371069 -1.43231957973971
0.0754716981132076 -1.38492694616151
0.0817610062893082 -1.3756724925818
0.0880503144654088 -1.36834290485309
0.0943396226415094 -1.35242712432808
0.10062893081761 -1.34329191556786
0.106918238993711 -1.33695427676615
0.113207547169811 -1.3230236350924
0.119496855345912 -1.30431015533015
0.125786163522013 -1.2835467419799
0.132075471698113 -1.25788996415996
0.138364779874214 -1.22273041229055
0.144654088050314 -1.17888513404457
0.150943396226415 -1.12720857843198
0.157232704402516 -1.07032269555072
0.163522012578616 -1.01367180169083
0.169811320754717 -0.952626217144934
0.176100628930818 -0.89306976702359
0.182389937106918 -0.832096635622083
0.188679245283019 -0.776044161825636
0.19496855345912 -0.725079784810714
0.20125786163522 -0.682872827414619
0.207547169811321 -0.645181113446167
0.213836477987421 -0.614477171352985
0.220125786163522 -0.589890020296937
0.226415094339623 -0.572307036357643
0.232704402515723 -0.563092751035519
0.238993710691824 -0.555987546922605
0.245283018867925 -0.548372782689224
0.251572327044025 -0.545816151096926
0.257861635220126 -0.542857219677668
0.264150943396226 -0.537726520907703
0.270440251572327 -0.534407435897954
0.276729559748428 -0.523625580191539
0.283018867924528 -0.509541688541276
0.289308176100629 -0.494691322293273
0.29559748427673 -0.474796436671312
0.30188679245283 -0.450353172252218
0.308176100628931 -0.426833472109012
0.314465408805031 -0.402917675299065
0.320754716981132 -0.37655181483356
0.327044025157233 -0.354326106160744
0.333333333333333 -0.332426768237736
0.339622641509434 -0.311692660150115
0.345911949685535 -0.292647881878134
0.352201257861635 -0.276060768553264
0.358490566037736 -0.258626919098015
0.364779874213837 -0.241316257008139
0.371069182389937 -0.225156533367641
0.377358490566038 -0.212059682906138
0.383647798742138 -0.182729006296602
0.389937106918239 -0.150010013324811
0.39622641509434 -0.120425957857511
0.40251572327044 -0.0881487162942989
0.408805031446541 -0.0380328620019513
0.415094339622642 0.00524064918707179
0.421383647798742 0.0600130285183318
0.427672955974843 0.115266581635678
0.433962264150943 0.172505785447624
0.440251572327044 0.233288105302158
0.446540880503145 0.292967737262515
0.452830188679245 0.380461430442022
0.459119496855346 0.449174973356726
0.465408805031447 0.526606172672421
0.471698113207547 0.61525381090668
0.477987421383648 0.715938959472247
0.484276729559748 0.805108863518742
0.490566037735849 0.911530401022573
0.49685534591195 1.01870692648617
0.50314465408805 1.12764321269111
0.509433962264151 1.24440433189036
0.515723270440252 1.36008052750648
0.522012578616352 1.47871639618083
0.528301886792453 1.60320532128952
0.534591194968553 1.72315612298321
0.540880503144654 1.81557310676853
0.547169811320755 1.91007170886989
0.553459119496855 1.99230262850563
0.559748427672956 2.06731858411791
0.566037735849057 2.12256691361554
0.572327044025157 2.15314005536432
0.578616352201258 2.12762011753251
0.584905660377358 2.09555020657112
0.591194968553459 2.0588052485769
0.59748427672956 1.99125422041742
0.60377358490566 1.89526418236283
0.610062893081761 1.75633852282333
0.616352201257862 1.62341578491907
0.622641509433962 1.51176533522934
0.628930817610063 1.39175323742157
0.635220125786164 1.23699413774051
0.641509433962264 1.09082032118368
0.647798742138365 0.943813202271602
0.654088050314465 0.855331505746321
0.660377358490566 0.824289750741435
0.666666666666667 0.741381482778711
0.672955974842767 0.674969634203264
0.679245283018868 0.619811087315213
0.685534591194969 0.586297162367675
0.691823899371069 0.565078213926494
0.69811320754717 0.575695573352847
0.704402515723271 0.567900489717724
0.710691823899371 0.544612072124794
0.716981132075472 0.525888808495914
0.723270440251572 0.512855938529519
0.729559748427673 0.503155376439994
0.735849056603774 0.488694755879602
0.742138364779874 0.470908895904129
0.748427672955975 0.448399916538899
0.754716981132076 0.421579848960829
0.761006289308176 0.393692351529154
0.767295597484277 0.363942487329992
0.773584905660377 0.325971093540312
0.779874213836478 0.285131496287124
0.786163522012579 0.242278601969455
0.792452830188679 0.197677239958012
0.79874213836478 0.154215983776714
0.805031446540881 0.114140129852456
0.811320754716981 0.0759127350299942
0.817610062893082 0.0416954471322692
0.823899371069182 0.0124778058202242
0.830188679245283 -0.0128444686457467
0.836477987421384 -0.0380736378784042
0.842767295597484 -0.0638790261910602
0.849056603773585 -0.0931228450780861
0.855345911949686 -0.128458400497895
0.861635220125786 -0.168466004788115
0.867924528301887 -0.212715143826832
0.874213836477987 -0.261024520447453
0.880503144654088 -0.30962035326317
0.886792452830189 -0.35474005119856
0.893081761006289 -0.390829737747419
0.89937106918239 -0.422377311265609
0.905660377358491 -0.441902928298998
0.911949685534591 -0.449563725043294
0.918238993710692 -0.442936452795696
0.924528301886792 -0.428249019404943
0.930817610062893 -0.406859150658537
0.937106918238994 -0.386749675023745
0.943396226415094 -0.36709929140378
0.949685534591195 -0.346711141038995
0.955974842767296 -0.348079077692506
0.962264150943396 -0.356020962284004
0.968553459119497 -0.38674193523186
0.974842767295597 -0.412400204490564
0.981132075471698 -0.447851205330475
0.987421383647799 -0.4776556690048
0.993710691823899 -0.547075693891772
1 -0.730431634303269
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.870684849155614
0.00628930817610063 -0.978244471845435
0.0125786163522013 -1.02923456248984
0.0188679245283019 -1.06962013175088
0.0251572327044025 -1.16282887265271
0.0314465408805031 -1.23190430387312
0.0377358490566038 -1.24002074252476
0.0440251572327044 -1.21879132732541
0.050314465408805 -1.2259020071285
0.0566037735849057 -1.22707783661956
0.0628930817610063 -1.20527444836895
0.0691823899371069 -1.19956971099761
0.0754716981132076 -1.18396949576441
0.0817610062893082 -1.18288696157886
0.0880503144654088 -1.1807407931644
0.0943396226415094 -1.15600299298594
0.10062893081761 -1.12698154108567
0.106918238993711 -1.12376180464228
0.113207547169811 -1.10931811932411
0.119496855345912 -1.08350167901299
0.125786163522013 -1.05187544616202
0.132075471698113 -1.01539876097938
0.138364779874214 -0.973149244879578
0.144654088050314 -0.925911529219344
0.150943396226415 -0.876974425414217
0.157232704402516 -0.822256059028866
0.163522012578616 -0.771155741756549
0.169811320754717 -0.71671601452551
0.176100628930818 -0.667674031285359
0.182389937106918 -0.617878267966842
0.188679245283019 -0.573569386836371
0.19496855345912 -0.53350340281583
0.20125786163522 -0.50112230853643
0.207547169811321 -0.47024440109812
0.213836477987421 -0.447156218396075
0.220125786163522 -0.428540178875105
0.226415094339623 -0.418350750763681
0.232704402515723 -0.416232103127498
0.238993710691824 -0.414330947655872
0.245283018867925 -0.4124001396757
0.251572327044025 -0.41180589219152
0.257861635220126 -0.411555732911002
0.264150943396226 -0.407160761560838
0.270440251572327 -0.398782228083792
0.276729559748428 -0.380613740052706
0.283018867924528 -0.356022902079562
0.289308176100629 -0.326217295978448
0.29559748427673 -0.290245797351459
0.30188679245283 -0.245150818679962
0.308176100628931 -0.199357333634282
0.314465408805031 -0.154491635854833
0.320754716981132 -0.103096390756417
0.327044025157233 -0.0583076638407101
0.333333333333333 -0.00899667577114388
0.339622641509434 0.0357868530115618
0.345911949685535 0.0796743567953443
0.352201257861635 0.114337012758353
0.358490566037736 0.161311271809463
0.364779874213837 0.209835780090367
0.371069182389937 0.253676344155105
0.377358490566038 0.273568686362549
0.383647798742138 0.349085112172828
0.389937106918239 0.414261224615673
0.39622641509434 0.467969808032566
0.40251572327044 0.495856646817453
0.408805031446541 0.580822046699323
0.415094339622642 0.610893949493141
0.421383647798742 0.658825214655142
0.427672955974843 0.682017434728843
0.433962264150943 0.700575752767984
0.440251572327044 0.715878576720543
0.446540880503145 0.714086801647785
0.452830188679245 0.806073864633405
0.459119496855346 0.834801006695719
0.465408805031447 0.904248208166664
0.471698113207547 1.00763743485402
0.477987421383648 1.13475040332308
0.484276729559748 1.25527886596752
0.490566037735849 1.39708936579366
0.49685534591195 1.5448425791733
0.50314465408805 1.69074946046453
0.509433962264151 1.85494089649569
0.515723270440252 2.01816826119824
0.522012578616352 2.17849368655989
0.528301886792453 2.35264199862825
0.534591194968553 2.51591390776297
0.540880503144654 2.62859781816141
0.547169811320755 2.75026689944345
0.553459119496855 2.86015352839008
0.559748427672956 2.95158237700348
0.566037735849057 3.02122183935716
0.572327044025157 3.06218471053314
0.578616352201258 3.01486580626815
0.584905660377358 2.95530417098748
0.591194968553459 2.91244704857467
0.59748427672956 2.80878175871434
0.60377358490566 2.67818291858324
0.610062893081761 2.49145603342441
0.616352201257862 2.32370511304078
0.622641509433962 2.16103359205358
0.628930817610063 1.98909799826286
0.635220125786164 1.791190480726
0.641509433962264 1.60568702346083
0.647798742138365 1.37898323998833
0.654088050314465 1.22561111707872
0.660377358490566 1.16912888672293
0.666666666666667 1.05701171337747
0.672955974842767 0.975682446368751
0.679245283018868 0.875284111105401
0.685534591194969 0.824571918162477
0.691823899371069 0.802655190968404
0.69811320754717 0.83844347167382
0.704402515723271 0.840841544442438
0.710691823899371 0.822086631224159
0.716981132075472 0.809103173756675
0.723270440251572 0.801299169459218
0.729559748427673 0.785137118905348
0.735849056603774 0.746363403691806
0.742138364779874 0.696124137613701
0.748427672955975 0.638423084430906
0.754716981132076 0.575683028332379
0.761006289308176 0.527537999870391
0.767295597484277 0.495258466678471
0.773584905660377 0.461954560777686
0.779874213836478 0.428420053757986
0.786163522012579 0.388176559358987
0.792452830188679 0.340169930037279
0.79874213836478 0.289131687013668
0.805031446540881 0.238947576437285
0.811320754716981 0.189323186759992
0.817610062893082 0.144796097755571
0.823899371069182 0.10761602125993
0.830188679245283 0.0793713455142743
0.836477987421384 0.0643551342084961
0.842767295597484 0.0586996200019434
0.849056603773585 0.0508367060147985
0.855345911949686 0.0352896941698922
0.861635220125786 0.0111370513754088
0.867924528301887 -0.0227749762936846
0.874213836477987 -0.0701827128573191
0.880503144654088 -0.12501469179709
0.886792452830189 -0.181511019609136
0.893081761006289 -0.231657363427485
0.89937106918239 -0.270839360628517
0.905660377358491 -0.294590396279286
0.911949685534591 -0.297119860727898
0.918238993710692 -0.284254180092345
0.924528301886792 -0.261404884538129
0.930817610062893 -0.233369414065894
0.937106918238994 -0.210095855003632
0.943396226415094 -0.183763261240251
0.949685534591195 -0.152405645861369
0.955974842767296 -0.155901186090419
0.962264150943396 -0.160590303305155
0.968553459119497 -0.170011533335589
0.974842767295597 -0.193446046724683
0.981132075471698 -0.225588694024101
0.987421383647799 -0.25047052834281
0.993710691823899 -0.287559722829274
1 -0.408259265551586
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -1.25633593354674
0.00628930817610063 -1.35062619796438
0.0125786163522013 -1.47773479268528
0.0188679245283019 -1.58695360751264
0.0251572327044025 -1.70356813701244
0.0314465408805031 -1.77667319730165
0.0377358490566038 -1.81512934190755
0.0440251572327044 -1.82775870075482
0.050314465408805 -1.78195027831768
0.0566037735849057 -1.74970259950785
0.0628930817610063 -1.71113502301323
0.0691823899371069 -1.6650694484818
0.0754716981132076 -1.58588439655861
0.0817610062893082 -1.56845802358474
0.0880503144654088 -1.55594501654177
0.0943396226415094 -1.54885125567022
0.10062893081761 -1.55960229005005
0.106918238993711 -1.55014674889001
0.113207547169811 -1.53672915086069
0.119496855345912 -1.5251186316473
0.125786163522013 -1.51521803779778
0.132075471698113 -1.50038116734054
0.138364779874214 -1.47231157970152
0.144654088050314 -1.43185873886979
0.150943396226415 -1.37744273144975
0.157232704402516 -1.31838933207258
0.163522012578616 -1.25618786162512
0.169811320754717 -1.18853641976436
0.176100628930818 -1.11846550276182
0.182389937106918 -1.04631500327732
0.188679245283019 -0.978518936814902
0.19496855345912 -0.916656166805599
0.20125786163522 -0.864623346292807
0.207547169811321 -0.820117825794214
0.213836477987421 -0.781798124309895
0.220125786163522 -0.751239861718768
0.226415094339623 -0.726263321951605
0.232704402515723 -0.70995339894354
0.238993710691824 -0.697644146189338
0.245283018867925 -0.684345425702748
0.251572327044025 -0.679826410002332
0.257861635220126 -0.674158706444335
0.264150943396226 -0.668292280254567
0.270440251572327 -0.670032643712116
0.276729559748428 -0.666637420330373
0.283018867924528 -0.663060475002991
0.289308176100629 -0.663165348608097
0.29559748427673 -0.659347075991165
0.30188679245283 -0.655555525824475
0.308176100628931 -0.654309610583743
0.314465408805031 -0.651343714743296
0.320754716981132 -0.650007238910704
0.327044025157233 -0.650344548480777
0.333333333333333 -0.655856860704328
0.339622641509434 -0.659172173311792
0.345911949685535 -0.664970120551612
0.352201257861635 -0.666458549864881
0.358490566037736 -0.678565110005494
0.364779874213837 -0.692468294106644
0.371069182389937 -0.703989410890386
0.377358490566038 -0.697688052174825
0.383647798742138 -0.714543124766032
0.389937106918239 -0.714281251265296
0.39622641509434 -0.708821723747587
0.40251572327044 -0.672154079406051
0.408805031446541 -0.656887770703225
0.415094339622642 -0.600412651118998
0.421383647798742 -0.538799157618478
0.427672955974843 -0.451484271457487
0.433962264150943 -0.355564181872736
0.440251572327044 -0.249302366116226
0.446540880503145 -0.128151327122755
0.452830188679245 -0.0451510037493612
0.459119496855346 0.0635489400177335
0.465408805031447 0.148964137178179
0.471698113207547 0.222870186959336
0.477987421383648 0.297127515621412
0.484276729559748 0.354938861069959
0.490566037735849 0.425971436251486
0.49685534591195 0.492571273799051
0.50314465408805 0.56453696491768
0.509433962264151 0.63386776728503
0.515723270440252 0.701992793814725
0.522012578616352 0.778939105801776
0.528301886792453 0.853768643950781
0.534591194968553 0.930398338203453
0.540880503144654 1.00254839537565
0.547169811320755 1.06987651829633
0.553459119496855 1.12445172862117
0.559748427672956 1.18305479123233
0.566037735849057 1.22391198787392
0.572327044025157 1.24409540019549
0.578616352201258 1.24037442879688
0.584905660377358 1.23579624215477
0.591194968553459 1.20516344857914
0.59748427672956 1.17372668212051
0.60377358490566 1.11234544614242
0.610062893081761 1.02122101222226
0.616352201257862 0.923126456797368
0.622641509433962 0.862497078405108
0.628930817610063 0.794408476580272
0.635220125786164 0.682797794755025
0.641509433962264 0.575953618906538
0.647798742138365 0.508643164554875
0.654088050314465 0.485051894413923
0.660377358490566 0.479450614759942
0.666666666666667 0.42575125217995
0.672955974842767 0.374256822037777
0.679245283018868 0.364338063525025
0.685534591194969 0.348022406572872
0.691823899371069 0.327501236884585
0.69811320754717 0.312947675031875
0.704402515723271 0.294959434993009
0.710691823899371 0.267137513025429
0.716981132075472 0.242674443235153
0.723270440251572 0.224412707599821
0.729559748427673 0.221173633974641
0.735849056603774 0.231026108067398
0.742138364779874 0.245693654194557
0.748427672955975 0.258376748646892
0.754716981132076 0.267476669589279
0.761006289308176 0.259846703187917
0.767295597484277 0.232626507981513
0.773584905660377 0.189987626302938
0.779874213836478 0.141842938816262
0.786163522012579 0.0963806445799228
0.792452830188679 0.0551845498787449
0.79874213836478 0.0193002805397612
0.805031446540881 -0.0106673167323732
0.811320754716981 -0.0374977167000037
0.817610062893082 -0.0614052034910327
0.823899371069182 -0.0826604096194814
0.830188679245283 -0.105060282805768
0.836477987421384 -0.140502409965304
0.842767295597484 -0.186457672384064
0.849056603773585 -0.237082396170971
0.855345911949686 -0.292206495165683
0.861635220125786 -0.348069060951639
0.867924528301887 -0.40265531135998
0.874213836477987 -0.451866328037587
0.880503144654088 -0.49422601472925
0.886792452830189 -0.527969082787984
0.893081761006289 -0.550002112067353
0.89937106918239 -0.573915261902701
0.905660377358491 -0.589215460318711
0.911949685534591 -0.602007589358691
0.918238993710692 -0.601618725499046
0.924528301886792 -0.595093154271758
0.930817610062893 -0.58034888725118
0.937106918238994 -0.563403495043858
0.943396226415094 -0.550435321567309
0.949685534591195 -0.54101663621662
0.955974842767296 -0.540256969294592
0.962264150943396 -0.551451621262853
0.968553459119497 -0.603472337128131
0.974842767295597 -0.631354362256445
0.981132075471698 -0.670113716636849
0.987421383647799 -0.704840809666791
0.993710691823899 -0.80659166495427
1 -1.05260400305495
};
\addplot [semithick, blue]
table {%
0 -1.00529600968568
0.00840336134453781 -1.11144137967898
0.0168067226890756 -1.20702941947538
0.0252100840336134 -1.25906575122085
0.0336134453781513 -1.29837646065284
0.0420168067226891 -1.30955072193469
0.0504201680672269 -1.31894353662449
0.0588235294117647 -1.32823299480425
0.0672268907563025 -1.37552880499756
0.0756302521008403 -1.39186694231501
0.0840336134453781 -1.43010963770607
0.092436974789916 -1.4825108519987
0.100840336134454 -1.5180912045331
0.109243697478992 -1.52772417302955
0.117647058823529 -1.51057315533161
0.126050420168067 -1.47219468881674
0.134453781512605 -1.40735224762626
0.142857142857143 -1.31759034370988
0.151260504201681 -1.21925542260137
0.159663865546218 -1.11690568255938
0.168067226890756 -1.02460383622238
0.176470588235294 -0.944305989212377
0.184873949579832 -0.879421785667954
0.19327731092437 -0.836791468734624
0.201680672268908 -0.806765042614514
0.210084033613445 -0.787194393715428
0.218487394957983 -0.770992321209995
0.226890756302521 -0.761539261103178
0.235294117647059 -0.749712431804689
0.243697478991597 -0.736460252180017
0.252100840336134 -0.71621340850555
0.260504201680672 -0.68827294757298
0.26890756302521 -0.662244941793522
0.277310924369748 -0.63705064922607
0.285714285714286 -0.610183275357881
0.294117647058824 -0.579988611786479
0.302521008403361 -0.552056270227583
0.310924369747899 -0.525953084073265
0.319327731092437 -0.502734678238679
0.327731092436975 -0.478989302589249
0.336134453781513 -0.451786762278645
0.34453781512605 -0.428122683674545
0.352941176470588 -0.409585302506146
0.361344537815126 -0.388645504703548
0.369747899159664 -0.363058446198462
0.378151260504202 -0.332088237515429
0.386554621848739 -0.294162623470419
0.394957983193277 -0.247166670902375
0.403361344537815 -0.191456012442204
0.411764705882353 -0.122180646802707
0.420168067226891 -0.0371315937939858
0.428571428571429 0.0609313947218335
0.436974789915966 0.166324753287988
0.445378151260504 0.285286094749994
0.453781512605042 0.421139064373786
0.46218487394958 0.564547828811824
0.470588235294118 0.716505720368063
0.478991596638655 0.875480715664843
0.487394957983193 1.04212393012551
0.495798319327731 1.21613042742263
0.504201680672269 1.39134265040058
0.512605042016807 1.56547566793353
0.521008403361344 1.73961773443916
0.529411764705882 1.89160071993159
0.53781512605042 2.02922263517201
0.546218487394958 2.14717591942376
0.554621848739496 2.25677298507403
0.563025210084034 2.31429522327623
0.571428571428571 2.33368100773064
0.579831932773109 2.3071692614518
0.588235294117647 2.24458888058135
0.596638655462185 2.12597953944175
0.605042016806723 1.969691166476
0.61344537815126 1.76652508390057
0.621848739495798 1.5685428648249
0.630252100840336 1.36171169717123
0.638655462184874 1.1133253278672
0.647058823529412 0.921423787650317
0.65546218487395 0.731104734277028
0.663865546218487 0.647917424239189
0.672268907563025 0.543988475201501
0.680672268907563 0.485219430124035
0.689075630252101 0.441251358513311
0.697478991596639 0.443627618521252
0.705882352941176 0.438856917921765
0.714285714285714 0.431073297394623
0.722689075630252 0.424592303584589
0.73109243697479 0.41013191016231
0.739495798319328 0.385650415777625
0.747899159663866 0.352390496514845
0.756302521008403 0.317148924855748
0.764705882352941 0.282469975810798
0.773109243697479 0.252189679393439
0.781512605042017 0.225345268519362
0.789915966386555 0.195566729351673
0.798319327731092 0.163361002022215
0.80672268907563 0.129471237528718
0.815126050420168 0.0924836553821119
0.823529411764706 0.0503096507165899
0.831932773109244 -0.00202947472666968
0.840336134453782 -0.0635355190902755
0.848739495798319 -0.132181740700388
0.857142857142857 -0.205552303356016
0.865546218487395 -0.279950357040476
0.873949579831933 -0.347299558728132
0.882352941176471 -0.386366340404612
0.890756302521008 -0.402116906012314
0.899159663865546 -0.394064001704465
0.907563025210084 -0.366790745594241
0.915966386554622 -0.330635235163669
0.92436974789916 -0.288494987220628
0.932773109243697 -0.247449895310105
0.941176470588235 -0.232234267174382
0.949579831932773 -0.234231364550051
0.957983193277311 -0.261452688569515
0.966386554621849 -0.338471873956223
0.974789915966387 -0.453944710247471
0.983193277310924 -0.528996398574686
0.991596638655462 -0.597829187153354
1 -0.84828506241349
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.735275991053364
0.00840336134453781 -0.840905242272794
0.0168067226890756 -0.917563128046467
0.0252100840336134 -0.968912180987533
0.0336134453781513 -0.97732162426094
0.0420168067226891 -1.00200842270221
0.0504201680672269 -1.03202200957176
0.0588235294117647 -1.03851997492035
0.0672268907563025 -1.09764126973684
0.0756302521008403 -1.15525991665318
0.0840336134453781 -1.20053010743287
0.092436974789916 -1.2277150528227
0.100840336134454 -1.24620895927533
0.109243697478992 -1.23825052455021
0.117647058823529 -1.21069835277827
0.126050420168067 -1.15226503814385
0.134453781512605 -1.07171039136601
0.142857142857143 -0.980194097303685
0.151260504201681 -0.884698198714618
0.159663865546218 -0.797937599147134
0.168067226890756 -0.727834141427765
0.176470588235294 -0.67929588731479
0.184873949579832 -0.647065097565633
0.19327731092437 -0.632277198011721
0.201680672268908 -0.624963599885648
0.210084033613445 -0.618105203666916
0.218487394957983 -0.609198369364124
0.226890756302521 -0.602326179211899
0.235294117647059 -0.590129379494462
0.243697478991597 -0.577310315774169
0.252100840336134 -0.553652411918361
0.260504201680672 -0.520874621549713
0.26890756302521 -0.493764247387907
0.277310924369748 -0.473650135395799
0.285714285714286 -0.455284372808093
0.294117647058824 -0.434866512019794
0.302521008403361 -0.414623007617696
0.310924369747899 -0.396199628884992
0.319327731092437 -0.380880334230789
0.327731092436975 -0.362976878390038
0.336134453781513 -0.338280594341178
0.34453781512605 -0.317840795332882
0.352941176470588 -0.299692285103793
0.361344537815126 -0.27392079627105
0.369747899159664 -0.240478524727996
0.378151260504202 -0.200317365951629
0.386554621848739 -0.15100310922071
0.394957983193277 -0.0912224516905668
0.403361344537815 -0.0235808082977202
0.411764705882353 0.059835945628954
0.420168067226891 0.159575862868673
0.428571428571429 0.274367735455549
0.436974789915966 0.398712596933817
0.445378151260504 0.544889421023714
0.453781512605042 0.70843084189711
0.46218487394958 0.885986383020858
0.470588235294118 1.07935179774787
0.478991596638655 1.28370248018647
0.487394957983193 1.49635877624671
0.495798319327731 1.71624402318023
0.504201680672269 1.93196272924549
0.512605042016807 2.13261162919076
0.521008403361344 2.3279316833729
0.529411764705882 2.48471311173281
0.53781512605042 2.59626962026934
0.546218487394958 2.68020931853105
0.554621848739496 2.75944463545468
0.563025210084034 2.77243405708288
0.571428571428571 2.76510793893472
0.579831932773109 2.71796431311083
0.588235294117647 2.65860563804821
0.596638655462185 2.54446148067654
0.605042016806723 2.42156034513304
0.61344537815126 2.24972712028469
0.621848739495798 2.07254553787129
0.630252100840336 1.87219932294185
0.638655462184874 1.56674920343504
0.647058823529412 1.31448476802846
0.65546218487395 1.02584271602532
0.663865546218487 0.892440695531069
0.672268907563025 0.700462502470997
0.680672268907563 0.613676752394981
0.689075630252101 0.551322496168378
0.697478991596639 0.548558479429973
0.705882352941176 0.559815333283433
0.714285714285714 0.550913007676144
0.722689075630252 0.547208616833315
0.73109243697479 0.539218212976842
0.739495798319328 0.522726406905882
0.747899159663866 0.494781329618857
0.756302521008403 0.460718007759906
0.764705882352941 0.417758933529279
0.773109243697479 0.37544428833979
0.781512605042017 0.333367012938957
0.789915966386555 0.295929877961477
0.798319327731092 0.273183079229183
0.80672268907563 0.261560133700774
0.815126050420168 0.249443571951277
0.823529411764706 0.229309213470311
0.831932773109244 0.192516744656182
0.840336134453782 0.138887920678783
0.848739495798319 0.0712040581107888
0.857142857142857 -0.00764683792663087
0.865546218487395 -0.0906165344466049
0.873949579831933 -0.167093247414896
0.882352941176471 -0.211158257424273
0.890756302521008 -0.204731856794669
0.899159663865546 -0.167603113584779
0.907563025210084 -0.113415400640315
0.915966386554622 -0.0621305420529967
0.92436974789916 -0.0332165770596542
0.932773109243697 -0.0285989023555055
0.941176470588235 -0.0503678490691121
0.949579831932773 -0.0825377203747678
0.957983193277311 -0.136208277738881
0.966386554621849 -0.173399731176771
0.974789915966387 -0.271096239114071
0.983193277310924 -0.308422633580909
0.991596638655462 -0.382885106042458
1 -0.501066312619359
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -1.275316028318
0.00840336134453781 -1.38197751708516
0.0168067226890756 -1.49649571090429
0.0252100840336134 -1.54921932145417
0.0336134453781513 -1.61943129704475
0.0420168067226891 -1.61709302116717
0.0504201680672269 -1.60586506367722
0.0588235294117647 -1.61794601468815
0.0672268907563025 -1.65341634025828
0.0756302521008403 -1.62847396797683
0.0840336134453781 -1.65968916797927
0.092436974789916 -1.73730665117469
0.100840336134454 -1.78997344979087
0.109243697478992 -1.8171978215089
0.117647058823529 -1.81044795788494
0.126050420168067 -1.79212433948962
0.134453781512605 -1.7429941038865
0.142857142857143 -1.65498659011607
0.151260504201681 -1.55381264648812
0.159663865546218 -1.43587376597163
0.168067226890756 -1.32137353101699
0.176470588235294 -1.20931609110996
0.184873949579832 -1.11177847377028
0.19327731092437 -1.04130573945753
0.201680672268908 -0.988566485343379
0.210084033613445 -0.956283583763941
0.218487394957983 -0.932786273055866
0.226890756302521 -0.920752342994457
0.235294117647059 -0.909295484114916
0.243697478991597 -0.895610188585864
0.252100840336134 -0.87877440509274
0.260504201680672 -0.855671273596247
0.26890756302521 -0.830725636199138
0.277310924369748 -0.800451163056341
0.285714285714286 -0.76508217790767
0.294117647058824 -0.725110711553165
0.302521008403361 -0.689489532837469
0.310924369747899 -0.655706539261538
0.319327731092437 -0.624589022246569
0.327731092436975 -0.59500172678846
0.336134453781513 -0.565292930216112
0.34453781512605 -0.538404572016208
0.352941176470588 -0.519478319908499
0.361344537815126 -0.503370213136046
0.369747899159664 -0.485638367668929
0.378151260504202 -0.463859109079228
0.386554621848739 -0.437322137720129
0.394957983193277 -0.403110890114184
0.403361344537815 -0.359331216586689
0.411764705882353 -0.304197239234368
0.420168067226891 -0.233839050456644
0.428571428571429 -0.152504946011882
0.436974789915966 -0.0660630903578409
0.445378151260504 0.0256827684762748
0.453781512605042 0.133847286850462
0.46218487394958 0.243109274602791
0.470588235294118 0.35365964298826
0.478991596638655 0.467258951143211
0.487394957983193 0.587889084004316
0.495798319327731 0.716016831665025
0.504201680672269 0.850722571555669
0.512605042016807 0.998339706676298
0.521008403361344 1.15130378550542
0.529411764705882 1.29848832813036
0.53781512605042 1.46217565007469
0.546218487394958 1.61414252031647
0.554621848739496 1.75410133469337
0.563025210084034 1.85615638946958
0.571428571428571 1.90225407652655
0.579831932773109 1.89637420979276
0.588235294117647 1.83057212311449
0.596638655462185 1.70749759820696
0.605042016806723 1.51782198781895
0.61344537815126 1.28332304751645
0.621848739495798 1.06454019177851
0.630252100840336 0.851224071400606
0.638655462184874 0.659901452299358
0.647058823529412 0.528362807272177
0.65546218487395 0.43636675252874
0.663865546218487 0.403394152947309
0.672268907563025 0.387514447932005
0.680672268907563 0.356762107853089
0.689075630252101 0.331180220858244
0.697478991596639 0.338696757612532
0.705882352941176 0.317898502560097
0.714285714285714 0.311233587113103
0.722689075630252 0.301975990335863
0.73109243697479 0.281045607347779
0.739495798319328 0.248574424649369
0.747899159663866 0.209999663410833
0.756302521008403 0.173579841951591
0.764705882352941 0.147181018092318
0.773109243697479 0.128935070447088
0.781512605042017 0.117323524099766
0.789915966386555 0.0952035807418691
0.798319327731092 0.0535389248152468
0.80672268907563 -0.00261765864333824
0.815126050420168 -0.0644762611870531
0.823529411764706 -0.128689912037131
0.831932773109244 -0.196575694109521
0.840336134453782 -0.265958958859334
0.848739495798319 -0.335567539511565
0.857142857142857 -0.403457768785402
0.865546218487395 -0.469284179634348
0.873949579831933 -0.527505870041369
0.882352941176471 -0.561574423384951
0.890756302521008 -0.599501955229959
0.899159663865546 -0.62052488982415
0.907563025210084 -0.620166090548168
0.915966386554622 -0.59913992827434
0.92436974789916 -0.543773397381602
0.932773109243697 -0.466300888264705
0.941176470588235 -0.414100685279651
0.949579831932773 -0.385925008725335
0.957983193277311 -0.386697099400149
0.966386554621849 -0.503544016735674
0.974789915966387 -0.636793181380871
0.983193277310924 -0.749570163568462
0.991596638655462 -0.812773268264249
1 -1.19550381220762
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Knee Flex/Ext},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Torque[Nm/kg]
$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-3, ymax=1.5,
ytick style={color=black},
ytick={-4,-2,0,2},
yticklabels={
  $\mathdefault{\ensuremath{-}4}$,
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$
}
]
\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,0.223818333305629)
--(axis cs:0,0.0482010740844477)
--(axis cs:0.0101010101010101,0.0806731849744356)
--(axis cs:0.0202020202020202,0.113145295864423)
--(axis cs:0.0303030303030303,0.00475662675374447)
--(axis cs:0.0404040404040404,-0.103632042356935)
--(axis cs:0.0505050505050505,-0.163457896980551)
--(axis cs:0.0606060606060606,-0.223283751604168)
--(axis cs:0.0707070707070707,-0.333989370147887)
--(axis cs:0.0808080808080808,-0.444694988691605)
--(axis cs:0.0909090909090909,-0.510268829762381)
--(axis cs:0.101010101010101,-0.575842670833156)
--(axis cs:0.111111111111111,-0.596158766313108)
--(axis cs:0.121212121212121,-0.61647486179306)
--(axis cs:0.131313131313131,-0.603602483599028)
--(axis cs:0.141414141414141,-0.590730105404996)
--(axis cs:0.151515151515152,-0.56018793163037)
--(axis cs:0.161616161616162,-0.529645757855744)
--(axis cs:0.171717171717172,-0.489059383929998)
--(axis cs:0.181818181818182,-0.448473010004251)
--(axis cs:0.191919191919192,-0.406449750606445)
--(axis cs:0.202020202020202,-0.36442649120864)
--(axis cs:0.212121212121212,-0.324495826723403)
--(axis cs:0.222222222222222,-0.284565162238165)
--(axis cs:0.232323232323232,-0.249489291054598)
--(axis cs:0.242424242424242,-0.214413419871031)
--(axis cs:0.252525252525253,-0.18514127895167)
--(axis cs:0.262626262626263,-0.155869138032309)
--(axis cs:0.272727272727273,-0.131889771958929)
--(axis cs:0.282828282828283,-0.10791040588555)
--(axis cs:0.292929292929293,-0.0860658132851796)
--(axis cs:0.303030303030303,-0.0642212206848094)
--(axis cs:0.313131313131313,-0.0439097404345497)
--(axis cs:0.323232323232323,-0.0235982601842899)
--(axis cs:0.333333333333333,-0.00580349031317941)
--(axis cs:0.343434343434343,0.0119912795579311)
--(axis cs:0.353535353535354,0.0274242965532495)
--(axis cs:0.363636363636364,0.0428573135485679)
--(axis cs:0.373737373737374,0.054123651397771)
--(axis cs:0.383838383838384,0.0653899892469741)
--(axis cs:0.393939393939394,0.0725564583541653)
--(axis cs:0.404040404040404,0.0797229274613566)
--(axis cs:0.414141414141414,0.0807859649962014)
--(axis cs:0.424242424242424,0.0818490025310461)
--(axis cs:0.434343434343434,0.072278062143187)
--(axis cs:0.444444444444444,0.0627071217553279)
--(axis cs:0.454545454545455,0.0421758942050326)
--(axis cs:0.464646464646465,0.0216446666547373)
--(axis cs:0.474747474747475,-0.00790836381363942)
--(axis cs:0.484848484848485,-0.0374613942820161)
--(axis cs:0.494949494949495,-0.0731372174174764)
--(axis cs:0.505050505050505,-0.108813040552937)
--(axis cs:0.515151515151515,-0.142145060221813)
--(axis cs:0.525252525252525,-0.17547707989069)
--(axis cs:0.535353535353535,-0.193745943124124)
--(axis cs:0.545454545454546,-0.212014806357559)
--(axis cs:0.555555555555556,-0.20738336720091)
--(axis cs:0.565656565656566,-0.202751928044261)
--(axis cs:0.575757575757576,-0.186632600101668)
--(axis cs:0.585858585858586,-0.170513272159074)
--(axis cs:0.595959595959596,-0.159974191954689)
--(axis cs:0.606060606060606,-0.149435111750304)
--(axis cs:0.616161616161616,-0.140858907146982)
--(axis cs:0.626262626262626,-0.132282702543659)
--(axis cs:0.636363636363636,-0.130506793058104)
--(axis cs:0.646464646464647,-0.128730883572549)
--(axis cs:0.656565656565657,-0.136810069487366)
--(axis cs:0.666666666666667,-0.144889255402182)
--(axis cs:0.676767676767677,-0.141803165399071)
--(axis cs:0.686868686868687,-0.138717075395959)
--(axis cs:0.696969696969697,-0.128529995269229)
--(axis cs:0.707070707070707,-0.118342915142499)
--(axis cs:0.717171717171717,-0.105509986251741)
--(axis cs:0.727272727272727,-0.0926770573609823)
--(axis cs:0.737373737373737,-0.0807138084035726)
--(axis cs:0.747474747474748,-0.068750559446163)
--(axis cs:0.757575757575758,-0.0586383207572079)
--(axis cs:0.767676767676768,-0.0485260820682529)
--(axis cs:0.777777777777778,-0.0405788568162497)
--(axis cs:0.787878787878788,-0.0326316315642464)
--(axis cs:0.797979797979798,-0.0259641438966757)
--(axis cs:0.808080808080808,-0.0192966562291049)
--(axis cs:0.818181818181818,-0.0135757100057328)
--(axis cs:0.828282828282828,-0.00785476378236063)
--(axis cs:0.838383838383838,-0.0017847706123206)
--(axis cs:0.848484848484849,0.00428522255771943)
--(axis cs:0.858585858585859,0.0121250980586265)
--(axis cs:0.868686868686869,0.0199649735595335)
--(axis cs:0.878787878787879,0.0319815582103718)
--(axis cs:0.888888888888889,0.0439981428612101)
--(axis cs:0.898989898989899,0.0609094711662321)
--(axis cs:0.909090909090909,0.0778207994712541)
--(axis cs:0.919191919191919,0.0963815511484153)
--(axis cs:0.929292929292929,0.114942302825576)
--(axis cs:0.939393939393939,0.12978487402451)
--(axis cs:0.94949494949495,0.144627445223444)
--(axis cs:0.95959595959596,0.147796576408772)
--(axis cs:0.96969696969697,0.1509657075941)
--(axis cs:0.97979797979798,0.131596210244019)
--(axis cs:0.98989898989899,0.112226712893939)
--(axis cs:1,0.0716832593202863)
--(axis cs:1,0.259673185493827)
--(axis cs:1,0.259673185493827)
--(axis cs:0.98989898989899,0.303235064368123)
--(axis cs:0.97979797979798,0.324748049050626)
--(axis cs:0.96969696969697,0.34626103373313)
--(axis cs:0.95959595959596,0.336228545960011)
--(axis cs:0.94949494949495,0.326196058186893)
--(axis cs:0.939393939393939,0.298029366278992)
--(axis cs:0.929292929292929,0.269862674371091)
--(axis cs:0.919191919191919,0.23700947080671)
--(axis cs:0.909090909090909,0.204156267242329)
--(axis cs:0.898989898989899,0.175041241701681)
--(axis cs:0.888888888888889,0.145926216161034)
--(axis cs:0.878787878787879,0.122097950047888)
--(axis cs:0.868686868686869,0.0982696839347423)
--(axis cs:0.858585858585859,0.0809327278289349)
--(axis cs:0.848484848484849,0.0635957717231275)
--(axis cs:0.838383838383838,0.0531514501394096)
--(axis cs:0.828282828282828,0.0427071285556916)
--(axis cs:0.818181818181818,0.0371190229214286)
--(axis cs:0.808080808080808,0.0315309172871655)
--(axis cs:0.797979797979798,0.0279425069709873)
--(axis cs:0.787878787878788,0.0243540966548092)
--(axis cs:0.777777777777778,0.0206478051901729)
--(axis cs:0.767676767676768,0.0169415137255366)
--(axis cs:0.757575757575758,0.0119900918161243)
--(axis cs:0.747474747474748,0.00703866990671196)
--(axis cs:0.737373737373737,0.00155849445382413)
--(axis cs:0.727272727272727,-0.0039216809990637)
--(axis cs:0.717171717171717,-0.00798084534724717)
--(axis cs:0.707070707070707,-0.0120400096954306)
--(axis cs:0.696969696969697,-0.0147334929993869)
--(axis cs:0.686868686868687,-0.0174269763033432)
--(axis cs:0.676767676767677,-0.0167456918330774)
--(axis cs:0.666666666666667,-0.0160644073628115)
--(axis cs:0.656565656565657,-0.0138024634834321)
--(axis cs:0.646464646464647,-0.0115405196040527)
--(axis cs:0.636363636363636,-0.0155293531471824)
--(axis cs:0.626262626262626,-0.0195181866903122)
--(axis cs:0.616161616161616,-0.0298926594101849)
--(axis cs:0.606060606060606,-0.0402671321300575)
--(axis cs:0.595959595959596,-0.0396863156078218)
--(axis cs:0.585858585858586,-0.039105499085586)
--(axis cs:0.575757575757576,-0.0361824370578388)
--(axis cs:0.565656565656566,-0.0332593750300916)
--(axis cs:0.555555555555556,-0.0188163383053411)
--(axis cs:0.545454545454546,-0.00437330158059068)
--(axis cs:0.535353535353535,0.0297356557239834)
--(axis cs:0.525252525252525,0.0638446130285575)
--(axis cs:0.515151515151515,0.106079700093394)
--(axis cs:0.505050505050505,0.14831478715823)
--(axis cs:0.494949494949495,0.19031915766686)
--(axis cs:0.484848484848485,0.23232352817549)
--(axis cs:0.474747474747475,0.267659135306956)
--(axis cs:0.464646464646465,0.302994742438423)
--(axis cs:0.454545454545455,0.326870039202702)
--(axis cs:0.444444444444444,0.350745335966981)
--(axis cs:0.434343434343434,0.36123106268148)
--(axis cs:0.424242424242424,0.371716789395979)
--(axis cs:0.414141414141414,0.370481579697048)
--(axis cs:0.404040404040404,0.369246369998117)
--(axis cs:0.393939393939394,0.35828736138268)
--(axis cs:0.383838383838384,0.347328352767243)
--(axis cs:0.373737373737374,0.332186129740284)
--(axis cs:0.363636363636364,0.317043906713326)
--(axis cs:0.353535353535354,0.300786599821776)
--(axis cs:0.343434343434343,0.284529292930226)
--(axis cs:0.333333333333333,0.269343741171222)
--(axis cs:0.323232323232323,0.254158189412218)
--(axis cs:0.313131313131313,0.23972191619114)
--(axis cs:0.303030303030303,0.225285642970061)
--(axis cs:0.292929292929293,0.21111683652329)
--(axis cs:0.282828282828283,0.196948030076518)
--(axis cs:0.272727272727273,0.180032961343128)
--(axis cs:0.262626262626263,0.163117892609738)
--(axis cs:0.252525252525253,0.141975567548587)
--(axis cs:0.242424242424242,0.120833242487436)
--(axis cs:0.232323232323232,0.093622256456199)
--(axis cs:0.222222222222222,0.066411270424962)
--(axis cs:0.212121212121212,0.0371581107426568)
--(axis cs:0.202020202020202,0.00790495106035149)
--(axis cs:0.191919191919192,-0.0203308480658947)
--(axis cs:0.181818181818182,-0.0485666471921409)
--(axis cs:0.171717171717172,-0.0720828230756694)
--(axis cs:0.161616161616162,-0.0955989989591979)
--(axis cs:0.151515151515152,-0.110972333427582)
--(axis cs:0.141414141414141,-0.126345667895967)
--(axis cs:0.131313131313131,-0.12941611584703)
--(axis cs:0.121212121212121,-0.132486563798092)
--(axis cs:0.111111111111111,-0.115192804802957)
--(axis cs:0.101010101010101,-0.0978990458078217)
--(axis cs:0.0909090909090909,-0.0670189976521456)
--(axis cs:0.0808080808080808,-0.0361389494964695)
--(axis cs:0.0707070707070707,0.0182826476516708)
--(axis cs:0.0606060606060606,0.0727042447998111)
--(axis cs:0.0505050505050505,0.155806635827083)
--(axis cs:0.0404040404040404,0.238909026854355)
--(axis cs:0.0303030303030303,0.355112302948012)
--(axis cs:0.0202020202020202,0.47131557904167)
--(axis cs:0.0101010101010101,0.347566956173649)
--(axis cs:0,0.223818333305629)
--cycle;

\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,0.223818333305629)
--(axis cs:0,0.0482010740844477)
--(axis cs:0.0101010101010101,0.0806731849744356)
--(axis cs:0.0202020202020202,0.113145295864423)
--(axis cs:0.0303030303030303,0.00475662675374447)
--(axis cs:0.0404040404040404,-0.103632042356935)
--(axis cs:0.0505050505050505,-0.163457896980551)
--(axis cs:0.0606060606060606,-0.223283751604168)
--(axis cs:0.0707070707070707,-0.333989370147887)
--(axis cs:0.0808080808080808,-0.444694988691605)
--(axis cs:0.0909090909090909,-0.510268829762381)
--(axis cs:0.101010101010101,-0.575842670833156)
--(axis cs:0.111111111111111,-0.596158766313108)
--(axis cs:0.121212121212121,-0.61647486179306)
--(axis cs:0.131313131313131,-0.603602483599028)
--(axis cs:0.141414141414141,-0.590730105404996)
--(axis cs:0.151515151515152,-0.56018793163037)
--(axis cs:0.161616161616162,-0.529645757855744)
--(axis cs:0.171717171717172,-0.489059383929998)
--(axis cs:0.181818181818182,-0.448473010004251)
--(axis cs:0.191919191919192,-0.406449750606445)
--(axis cs:0.202020202020202,-0.36442649120864)
--(axis cs:0.212121212121212,-0.324495826723403)
--(axis cs:0.222222222222222,-0.284565162238165)
--(axis cs:0.232323232323232,-0.249489291054598)
--(axis cs:0.242424242424242,-0.214413419871031)
--(axis cs:0.252525252525253,-0.18514127895167)
--(axis cs:0.262626262626263,-0.155869138032309)
--(axis cs:0.272727272727273,-0.131889771958929)
--(axis cs:0.282828282828283,-0.10791040588555)
--(axis cs:0.292929292929293,-0.0860658132851796)
--(axis cs:0.303030303030303,-0.0642212206848094)
--(axis cs:0.313131313131313,-0.0439097404345497)
--(axis cs:0.323232323232323,-0.0235982601842899)
--(axis cs:0.333333333333333,-0.00580349031317941)
--(axis cs:0.343434343434343,0.0119912795579311)
--(axis cs:0.353535353535354,0.0274242965532495)
--(axis cs:0.363636363636364,0.0428573135485679)
--(axis cs:0.373737373737374,0.054123651397771)
--(axis cs:0.383838383838384,0.0653899892469741)
--(axis cs:0.393939393939394,0.0725564583541653)
--(axis cs:0.404040404040404,0.0797229274613566)
--(axis cs:0.414141414141414,0.0807859649962014)
--(axis cs:0.424242424242424,0.0818490025310461)
--(axis cs:0.434343434343434,0.072278062143187)
--(axis cs:0.444444444444444,0.0627071217553279)
--(axis cs:0.454545454545455,0.0421758942050326)
--(axis cs:0.464646464646465,0.0216446666547373)
--(axis cs:0.474747474747475,-0.00790836381363942)
--(axis cs:0.484848484848485,-0.0374613942820161)
--(axis cs:0.494949494949495,-0.0731372174174764)
--(axis cs:0.505050505050505,-0.108813040552937)
--(axis cs:0.515151515151515,-0.142145060221813)
--(axis cs:0.525252525252525,-0.17547707989069)
--(axis cs:0.535353535353535,-0.193745943124124)
--(axis cs:0.545454545454546,-0.212014806357559)
--(axis cs:0.555555555555556,-0.20738336720091)
--(axis cs:0.565656565656566,-0.202751928044261)
--(axis cs:0.575757575757576,-0.186632600101668)
--(axis cs:0.585858585858586,-0.170513272159074)
--(axis cs:0.595959595959596,-0.159974191954689)
--(axis cs:0.606060606060606,-0.149435111750304)
--(axis cs:0.616161616161616,-0.140858907146982)
--(axis cs:0.626262626262626,-0.132282702543659)
--(axis cs:0.636363636363636,-0.130506793058104)
--(axis cs:0.646464646464647,-0.128730883572549)
--(axis cs:0.656565656565657,-0.136810069487366)
--(axis cs:0.666666666666667,-0.144889255402182)
--(axis cs:0.676767676767677,-0.141803165399071)
--(axis cs:0.686868686868687,-0.138717075395959)
--(axis cs:0.696969696969697,-0.128529995269229)
--(axis cs:0.707070707070707,-0.118342915142499)
--(axis cs:0.717171717171717,-0.105509986251741)
--(axis cs:0.727272727272727,-0.0926770573609823)
--(axis cs:0.737373737373737,-0.0807138084035726)
--(axis cs:0.747474747474748,-0.068750559446163)
--(axis cs:0.757575757575758,-0.0586383207572079)
--(axis cs:0.767676767676768,-0.0485260820682529)
--(axis cs:0.777777777777778,-0.0405788568162497)
--(axis cs:0.787878787878788,-0.0326316315642464)
--(axis cs:0.797979797979798,-0.0259641438966757)
--(axis cs:0.808080808080808,-0.0192966562291049)
--(axis cs:0.818181818181818,-0.0135757100057328)
--(axis cs:0.828282828282828,-0.00785476378236063)
--(axis cs:0.838383838383838,-0.0017847706123206)
--(axis cs:0.848484848484849,0.00428522255771943)
--(axis cs:0.858585858585859,0.0121250980586265)
--(axis cs:0.868686868686869,0.0199649735595335)
--(axis cs:0.878787878787879,0.0319815582103718)
--(axis cs:0.888888888888889,0.0439981428612101)
--(axis cs:0.898989898989899,0.0609094711662321)
--(axis cs:0.909090909090909,0.0778207994712541)
--(axis cs:0.919191919191919,0.0963815511484153)
--(axis cs:0.929292929292929,0.114942302825576)
--(axis cs:0.939393939393939,0.12978487402451)
--(axis cs:0.94949494949495,0.144627445223444)
--(axis cs:0.95959595959596,0.147796576408772)
--(axis cs:0.96969696969697,0.1509657075941)
--(axis cs:0.97979797979798,0.131596210244019)
--(axis cs:0.98989898989899,0.112226712893939)
--(axis cs:1,0.0716832593202863)
--(axis cs:1,0.259673185493827)
--(axis cs:1,0.259673185493827)
--(axis cs:0.98989898989899,0.303235064368123)
--(axis cs:0.97979797979798,0.324748049050626)
--(axis cs:0.96969696969697,0.34626103373313)
--(axis cs:0.95959595959596,0.336228545960011)
--(axis cs:0.94949494949495,0.326196058186893)
--(axis cs:0.939393939393939,0.298029366278992)
--(axis cs:0.929292929292929,0.269862674371091)
--(axis cs:0.919191919191919,0.23700947080671)
--(axis cs:0.909090909090909,0.204156267242329)
--(axis cs:0.898989898989899,0.175041241701681)
--(axis cs:0.888888888888889,0.145926216161034)
--(axis cs:0.878787878787879,0.122097950047888)
--(axis cs:0.868686868686869,0.0982696839347423)
--(axis cs:0.858585858585859,0.0809327278289349)
--(axis cs:0.848484848484849,0.0635957717231275)
--(axis cs:0.838383838383838,0.0531514501394096)
--(axis cs:0.828282828282828,0.0427071285556916)
--(axis cs:0.818181818181818,0.0371190229214286)
--(axis cs:0.808080808080808,0.0315309172871655)
--(axis cs:0.797979797979798,0.0279425069709873)
--(axis cs:0.787878787878788,0.0243540966548092)
--(axis cs:0.777777777777778,0.0206478051901729)
--(axis cs:0.767676767676768,0.0169415137255366)
--(axis cs:0.757575757575758,0.0119900918161243)
--(axis cs:0.747474747474748,0.00703866990671196)
--(axis cs:0.737373737373737,0.00155849445382413)
--(axis cs:0.727272727272727,-0.0039216809990637)
--(axis cs:0.717171717171717,-0.00798084534724717)
--(axis cs:0.707070707070707,-0.0120400096954306)
--(axis cs:0.696969696969697,-0.0147334929993869)
--(axis cs:0.686868686868687,-0.0174269763033432)
--(axis cs:0.676767676767677,-0.0167456918330774)
--(axis cs:0.666666666666667,-0.0160644073628115)
--(axis cs:0.656565656565657,-0.0138024634834321)
--(axis cs:0.646464646464647,-0.0115405196040527)
--(axis cs:0.636363636363636,-0.0155293531471824)
--(axis cs:0.626262626262626,-0.0195181866903122)
--(axis cs:0.616161616161616,-0.0298926594101849)
--(axis cs:0.606060606060606,-0.0402671321300575)
--(axis cs:0.595959595959596,-0.0396863156078218)
--(axis cs:0.585858585858586,-0.039105499085586)
--(axis cs:0.575757575757576,-0.0361824370578388)
--(axis cs:0.565656565656566,-0.0332593750300916)
--(axis cs:0.555555555555556,-0.0188163383053411)
--(axis cs:0.545454545454546,-0.00437330158059068)
--(axis cs:0.535353535353535,0.0297356557239834)
--(axis cs:0.525252525252525,0.0638446130285575)
--(axis cs:0.515151515151515,0.106079700093394)
--(axis cs:0.505050505050505,0.14831478715823)
--(axis cs:0.494949494949495,0.19031915766686)
--(axis cs:0.484848484848485,0.23232352817549)
--(axis cs:0.474747474747475,0.267659135306956)
--(axis cs:0.464646464646465,0.302994742438423)
--(axis cs:0.454545454545455,0.326870039202702)
--(axis cs:0.444444444444444,0.350745335966981)
--(axis cs:0.434343434343434,0.36123106268148)
--(axis cs:0.424242424242424,0.371716789395979)
--(axis cs:0.414141414141414,0.370481579697048)
--(axis cs:0.404040404040404,0.369246369998117)
--(axis cs:0.393939393939394,0.35828736138268)
--(axis cs:0.383838383838384,0.347328352767243)
--(axis cs:0.373737373737374,0.332186129740284)
--(axis cs:0.363636363636364,0.317043906713326)
--(axis cs:0.353535353535354,0.300786599821776)
--(axis cs:0.343434343434343,0.284529292930226)
--(axis cs:0.333333333333333,0.269343741171222)
--(axis cs:0.323232323232323,0.254158189412218)
--(axis cs:0.313131313131313,0.23972191619114)
--(axis cs:0.303030303030303,0.225285642970061)
--(axis cs:0.292929292929293,0.21111683652329)
--(axis cs:0.282828282828283,0.196948030076518)
--(axis cs:0.272727272727273,0.180032961343128)
--(axis cs:0.262626262626263,0.163117892609738)
--(axis cs:0.252525252525253,0.141975567548587)
--(axis cs:0.242424242424242,0.120833242487436)
--(axis cs:0.232323232323232,0.093622256456199)
--(axis cs:0.222222222222222,0.066411270424962)
--(axis cs:0.212121212121212,0.0371581107426568)
--(axis cs:0.202020202020202,0.00790495106035149)
--(axis cs:0.191919191919192,-0.0203308480658947)
--(axis cs:0.181818181818182,-0.0485666471921409)
--(axis cs:0.171717171717172,-0.0720828230756694)
--(axis cs:0.161616161616162,-0.0955989989591979)
--(axis cs:0.151515151515152,-0.110972333427582)
--(axis cs:0.141414141414141,-0.126345667895967)
--(axis cs:0.131313131313131,-0.12941611584703)
--(axis cs:0.121212121212121,-0.132486563798092)
--(axis cs:0.111111111111111,-0.115192804802957)
--(axis cs:0.101010101010101,-0.0978990458078217)
--(axis cs:0.0909090909090909,-0.0670189976521456)
--(axis cs:0.0808080808080808,-0.0361389494964695)
--(axis cs:0.0707070707070707,0.0182826476516708)
--(axis cs:0.0606060606060606,0.0727042447998111)
--(axis cs:0.0505050505050505,0.155806635827083)
--(axis cs:0.0404040404040404,0.238909026854355)
--(axis cs:0.0303030303030303,0.355112302948012)
--(axis cs:0.0202020202020202,0.47131557904167)
--(axis cs:0.0101010101010101,0.347566956173649)
--(axis cs:0,0.223818333305629)
--cycle;

\addplot [semithick, red]
table {%
0 0.642309140472628
0.00628930817610063 0.689015297790394
0.0125786163522013 0.728824887307755
0.0188679245283019 0.759659868783521
0.0251572327044025 0.807652570195706
0.0314465408805031 0.831720401518179
0.0377358490566038 0.826651475609475
0.0440251572327044 0.800723459453238
0.050314465408805 0.762597968997026
0.0566037735849057 0.726063062476269
0.0628930817610063 0.68233208200581
0.0691823899371069 0.636927928810372
0.0754716981132076 0.585477375365022
0.0817610062893082 0.546342291673429
0.0880503144654088 0.509849625472894
0.0943396226415094 0.476179386737666
0.10062893081761 0.446979114971127
0.106918238993711 0.42126198577758
0.113207547169811 0.397356035585528
0.119496855345912 0.374632573339542
0.125786163522013 0.354349866300612
0.132075471698113 0.337287878286219
0.138364779874214 0.319622438729417
0.144654088050314 0.301289792317344
0.150943396226415 0.283151605517059
0.157232704402516 0.26554432446532
0.163522012578616 0.25079812510188
0.169811320754717 0.23559133946037
0.176100628930818 0.22336467743042
0.182389937106918 0.210939456433827
0.188679245283019 0.201824482188802
0.19496855345912 0.195446751881019
0.20125786163522 0.192973784775772
0.207547169811321 0.191139880178595
0.213836477987421 0.19249702046162
0.220125786163522 0.19550319887162
0.226415094339623 0.202645469915144
0.232704402515723 0.214747971516065
0.238993710691824 0.226748219537898
0.245283018867925 0.237947222958919
0.251572327044025 0.253377083289438
0.257861635220126 0.269203325840781
0.264150943396226 0.285203401045707
0.270440251572327 0.304274296994677
0.276729559748428 0.319454998576191
0.283018867924528 0.33377064105141
0.289308176100629 0.350789866819466
0.29559748427673 0.365667923021182
0.30188679245283 0.377511535903613
0.308176100628931 0.392940030831436
0.314465408805031 0.406969708952209
0.320754716981132 0.419722357723889
0.327044025157233 0.434132919418205
0.333333333333333 0.449592994114391
0.339622641509434 0.463165826246691
0.345911949685535 0.478471117012236
0.352201257861635 0.492935952945394
0.358490566037736 0.507217038143704
0.364779874213837 0.520761341831341
0.371069182389937 0.534279114740714
0.377358490566038 0.547780776184023
0.383647798742138 0.552941707962252
0.389937106918239 0.553546066572826
0.39622641509434 0.556168704096874
0.40251572327044 0.55740844169034
0.408805031446541 0.54409509194672
0.415094339622642 0.536343011316676
0.421383647798742 0.518357282013477
0.427672955974843 0.496356258453463
0.433962264150943 0.472566308392174
0.440251572327044 0.442774306710651
0.446540880503145 0.409962706519337
0.452830188679245 0.353774944709773
0.459119496855346 0.307741017415588
0.465408805031447 0.249154316829987
0.471698113207547 0.180298512340385
0.477987421383648 0.0949076862340078
0.484276729559748 0.0193420232594926
0.490566037735849 -0.0750181706766749
0.49685534591195 -0.17217436549037
0.50314465408805 -0.275253949418124
0.509433962264151 -0.382108180350364
0.515723270440252 -0.491121736711417
0.522012578616352 -0.60471145312798
0.528301886792453 -0.720482433586307
0.534591194968553 -0.835610001694434
0.540880503144654 -0.935560843354701
0.547169811320755 -1.03502721558718
0.553459119496855 -1.12648579684018
0.559748427672956 -1.21468201204518
0.566037735849057 -1.29141041229986
0.572327044025157 -1.35055926084523
0.578616352201258 -1.36993536092337
0.584905660377358 -1.38425204624719
0.591194968553459 -1.39360066905704
0.59748427672956 -1.37737437724435
0.60377358490566 -1.33592842583986
0.610062893081761 -1.25521553464262
0.616352201257862 -1.17580096844185
0.622641509433962 -1.1120249273105
0.628930817610063 -1.03568423527794
0.635220125786164 -0.91932287635435
0.641509433962264 -0.803677643809678
0.647798742138365 -0.680741266428322
0.654088050314465 -0.607253553083745
0.660377358490566 -0.586061946823911
0.666666666666667 -0.508441363836659
0.672955974842767 -0.43906119177716
0.679245283018868 -0.376504143469198
0.685534591194969 -0.333240989531153
0.691823899371069 -0.302754206068272
0.69811320754717 -0.302958621373634
0.704402515723271 -0.286950144854257
0.710691823899371 -0.25403973894042
0.716981132075472 -0.226951039655639
0.723270440251572 -0.207879264779314
0.729559748427673 -0.192554996109635
0.735849056603774 -0.173766184356651
0.742138364779874 -0.154197625398814
0.748427672955975 -0.132438305761536
0.754716981132076 -0.111120011969462
0.761006289308176 -0.0927134039728359
0.767295597484277 -0.0763623444771693
0.773584905660377 -0.0565128229253651
0.779874213836478 -0.0374858068846792
0.786163522012579 -0.0195303603272057
0.792452830188679 -0.00251816249030009
0.79874213836478 0.013021057195861
0.805031446540881 0.0264706219547339
0.811320754716981 0.0388287578957427
0.817610062893082 0.0496377127646155
0.823899371069182 0.0594412407886255
0.830188679245283 0.0682708313784403
0.836477987421384 0.0774481190940875
0.842767295597484 0.0870995092720412
0.849056603773585 0.0984657473491011
0.855345911949686 0.112904428171806
0.861635220125786 0.129470581624814
0.867924528301887 0.147860463616548
0.874213836477987 0.167624897972702
0.880503144654088 0.187757472902835
0.886792452830189 0.206425209770053
0.893081761006289 0.221593926107562
0.89937106918239 0.23552161883879
0.905660377358491 0.245025234428286
0.911949685534591 0.250458728929689
0.918238993710692 0.251528549863028
0.924528301886792 0.250305799086523
0.930817610062893 0.247670033905743
0.937106918238994 0.2463693139062
0.943396226415094 0.245242026683512
0.949685534591195 0.24340170594639
0.955974842767296 0.253756947846117
0.962264150943396 0.264897828870365
0.968553459119497 0.288199779610004
0.974842767295597 0.304842088741281
0.981132075471698 0.323853878474878
0.987421383647799 0.335817671458566
0.993710691823899 0.370866812870426
1 0.480868355844557
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.771808852607296
0.00628930817610063 0.809484980049377
0.0125786163522013 0.8672505204096
0.0188679245283019 0.914310101629356
0.0251572327044025 0.964381769458692
0.0314465408805031 0.99174790598341
0.0377358490566038 0.996434186586434
0.0440251572327044 0.979230020348213
0.050314465408805 0.935338244777062
0.0566037735849057 0.892987203919174
0.0628930817610063 0.846964241099783
0.0691823899371069 0.796725885874731
0.0754716981132076 0.733523622948411
0.0817610062893082 0.68418494945605
0.0880503144654088 0.637052273783562
0.0943396226415094 0.595298029596378
0.10062893081761 0.563120527483418
0.106918238993711 0.525565769156741
0.113207547169811 0.494175075983942
0.119496855345912 0.466110971875562
0.125786163522013 0.440885279653631
0.132075471698113 0.422258993400338
0.138364779874214 0.402961461333105
0.144654088050314 0.384052928550227
0.150943396226415 0.36687874348097
0.157232704402516 0.354233213011927
0.163522012578616 0.347289581866954
0.169811320754717 0.339059153289367
0.176100628930818 0.336625688115463
0.182389937106918 0.331804145369748
0.188679245283019 0.328029144200437
0.19496855345912 0.324496986092405
0.20125786163522 0.329258002956862
0.207547169811321 0.330788731538193
0.213836477987421 0.333638739850798
0.220125786163522 0.33738041612279
0.226415094339623 0.347249080765351
0.232704402515723 0.359516596914604
0.238993710691824 0.374674719877205
0.245283018867925 0.387336000530625
0.251572327044025 0.407528693117271
0.257861635220126 0.424314650142155
0.264150943396226 0.443684348430621
0.270440251572327 0.465028746057628
0.276729559748428 0.479805166823094
0.283018867924528 0.490824339915769
0.289308176100629 0.502240031584951
0.29559748427673 0.506634313789199
0.30188679245283 0.503328191227526
0.308176100628931 0.507593910481346
0.314465408805031 0.50992075317559
0.320754716981132 0.51861317582862
0.327044025157233 0.536312238897636
0.333333333333333 0.563975906251653
0.339622641509434 0.598218002339231
0.345911949685535 0.640682374689591
0.352201257861635 0.686787022122275
0.358490566037736 0.737617086037561
0.364779874213837 0.789175342811242
0.371069182389937 0.841497895360058
0.377358490566038 0.884784111948672
0.383647798742138 0.938618940663155
0.389937106918239 0.979056058584157
0.39622641509434 1.01693159365372
0.40251572327044 1.03208234057129
0.408805031446541 1.05684123803534
0.415094339622642 1.05098874863661
0.421383647798742 1.03457351533293
0.427672955974843 0.994652470304725
0.433962264150943 0.945206885324791
0.440251572327044 0.877797866977353
0.446540880503145 0.782635818369715
0.452830188679245 0.728611643847177
0.459119496855346 0.617389095648528
0.465408805031447 0.516210057129325
0.471698113207547 0.430049298717683
0.477987421383648 0.35614270523466
0.484276729559748 0.265863050342894
0.490566037735849 0.183696237106259
0.49685534591195 0.101345590664568
0.50314465408805 0.0200652773638964
0.509433962264151 -0.0581270102085548
0.515723270440252 -0.136305696563486
0.522012578616352 -0.217141900699807
0.528301886792453 -0.292181025697248
0.534591194968553 -0.368295004251674
0.540880503144654 -0.440843399864788
0.547169811320755 -0.510065451383729
0.553459119496855 -0.57307784778708
0.559748427672956 -0.635168018740769
0.566037735849057 -0.689809323781797
0.572327044025157 -0.729846801786501
0.578616352201258 -0.755842807336308
0.584905660377358 -0.780918250453808
0.591194968553459 -0.789003322520338
0.59748427672956 -0.793902157116418
0.60377358490566 -0.77422241227345
0.610062893081761 -0.726740854311307
0.616352201257862 -0.667562314941243
0.622641509433962 -0.638577260390242
0.628930817610063 -0.600221195926906
0.635220125786164 -0.513461601090202
0.641509433962264 -0.427326026355325
0.647798742138365 -0.367066198417589
0.654088050314465 -0.338292998405636
0.660377358490566 -0.322928228963263
0.666666666666667 -0.276902276501741
0.672955974842767 -0.221756503712881
0.679245283018868 -0.201399146724404
0.685534591194969 -0.178484201942355
0.691823899371069 -0.158472766649501
0.69811320754717 -0.146380784524996
0.704402515723271 -0.136582717970499
0.710691823899371 -0.118596188479351
0.716981132075472 -0.102053759282812
0.723270440251572 -0.0879738663526354
0.729559748427673 -0.0795960375558807
0.735849056603774 -0.070797407763665
0.742138364779874 -0.0604649088533418
0.748427672955975 -0.0505474654894472
0.754716981132076 -0.0407781990750616
0.761006289308176 -0.0270185799971293
0.767295597484277 -0.0103574325315804
0.773584905660377 0.00969088979864863
0.779874213836478 0.0289041988288064
0.786163522012579 0.0444086371243542
0.792452830188679 0.0564362699683265
0.79874213836478 0.063703014916621
0.805031446540881 0.067529510036638
0.811320754716981 0.0720081773259379
0.817610062893082 0.0806923576890244
0.823899371069182 0.0953299692914863
0.830188679245283 0.112912723720085
0.836477987421384 0.133850204558327
0.842767295597484 0.155973591038751
0.849056603773585 0.177797712280884
0.855345911949686 0.199446015336816
0.861635220125786 0.220109983680621
0.867924528301887 0.239677282754791
0.874213836477987 0.256800298309238
0.880503144654088 0.271673523166719
0.886792452830189 0.284301403200884
0.893081761006289 0.293557193008463
0.89937106918239 0.305048917160001
0.905660377358491 0.313574870781045
0.911949685534591 0.321093184152936
0.918238993710692 0.324620163105506
0.924528301886792 0.325983874675696
0.930817610062893 0.325369452414154
0.937106918238994 0.325598232967558
0.943396226415094 0.328629327270486
0.949685534591195 0.33393640112292
0.955974842767296 0.345227371445188
0.962264150943396 0.360868644735865
0.968553459119497 0.396757485798998
0.974842767295597 0.414541712190387
0.981132075471698 0.433280228166407
0.987421383647799 0.448639845140891
0.993710691823899 0.502900959618142
1 0.651425396446582
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.51280942833796
0.00628930817610063 0.568545615531412
0.0125786163522013 0.59039925420591
0.0188679245283019 0.605009635937687
0.0251572327044025 0.65092337093272
0.0314465408805031 0.671692897052949
0.0377358490566038 0.656868764632517
0.0440251572327044 0.622216898558262
0.050314465408805 0.58985769321699
0.0566037735849057 0.559138921033365
0.0628930817610063 0.517699922911838
0.0691823899371069 0.477129971746013
0.0754716981132076 0.437431127781633
0.0817610062893082 0.408499633890809
0.0880503144654088 0.382646977162226
0.0943396226415094 0.357060743878954
0.10062893081761 0.330837702458836
0.106918238993711 0.316958202398419
0.113207547169811 0.300536995187113
0.119496855345912 0.283154174803523
0.125786163522013 0.267814452947592
0.132075471698113 0.2523167631721
0.138364779874214 0.236283416125729
0.144654088050314 0.218526656084461
0.150943396226415 0.199424467553148
0.157232704402516 0.176855435918714
0.163522012578616 0.154306668336806
0.169811320754717 0.132123525631372
0.176100628930818 0.110103666745377
0.182389937106918 0.0900747674979064
0.188679245283019 0.0756198201771672
0.19496855345912 0.0663965176696333
0.20125786163522 0.0566895665946821
0.207547169811321 0.0514910288189969
0.213836477987421 0.0513553010724419
0.220125786163522 0.0536259816204497
0.226415094339623 0.0580418590649367
0.232704402515723 0.0699793461175262
0.238993710691824 0.0788217191985918
0.245283018867925 0.0885584453872131
0.251572327044025 0.0992254734616059
0.257861635220126 0.114092001539407
0.264150943396226 0.126722453660793
0.270440251572327 0.143519847931726
0.276729559748428 0.159104830329288
0.283018867924528 0.17671694218705
0.289308176100629 0.199339702053981
0.29559748427673 0.224701532253165
0.30188679245283 0.2516948805797
0.308176100628931 0.278286151181527
0.314465408805031 0.304018664728828
0.320754716981132 0.320831539619158
0.327044025157233 0.331953599938774
0.333333333333333 0.335210081977128
0.339622641509434 0.328113650154152
0.345911949685535 0.316259859334882
0.352201257861635 0.299084883768512
0.358490566037736 0.276816990249847
0.364779874213837 0.252347340851441
0.371069182389937 0.227060334121369
0.377358490566038 0.210777440419374
0.383647798742138 0.167264475261349
0.389937106918239 0.128036074561495
0.39622641509434 0.0954058145400268
0.40251572327044 0.0827345428093893
0.408805031446541 0.0313489458581022
0.415094339622642 0.0216972739967419
0.421383647798742 0.00214104869402709
0.427672955974843 -0.00193995339779912
0.433962264150943 -7.4268540442346e-05
0.440251572327044 0.00775074644394907
0.446540880503145 0.037289594668959
0.452830188679245 -0.021061754427631
0.459119496855346 -0.0019070608173527
0.465408805031447 -0.0179014234693503
0.471698113207547 -0.0694522740369124
0.477987421383648 -0.166327332766645
0.484276729559748 -0.227179003823909
0.490566037735849 -0.333732578459609
0.49685534591195 -0.445694321645307
0.50314465408805 -0.570573176200144
0.509433962264151 -0.706089350492173
0.515723270440252 -0.845937776859349
0.522012578616352 -0.992281005556152
0.528301886792453 -1.14878384147536
0.534591194968553 -1.30292499913719
0.540880503144654 -1.43027828684461
0.547169811320755 -1.55998897979063
0.553459119496855 -1.67989374589328
0.559748427672956 -1.7941960053496
0.566037735849057 -1.89301150081792
0.572327044025157 -1.97127171990396
0.578616352201258 -1.98402791451043
0.584905660377358 -1.98758584204058
0.591194968553459 -1.99819801559374
0.59748427672956 -1.96084659737228
0.60377358490566 -1.89763443940627
0.610062893081761 -1.78369021497393
0.616352201257862 -1.68403962194245
0.622641509433962 -1.58547259423076
0.628930817610063 -1.47114727462897
0.635220125786164 -1.3251841516185
0.641509433962264 -1.18002926126403
0.647798742138365 -0.994416334439054
0.654088050314465 -0.876214107761853
0.660377358490566 -0.84919566468456
0.666666666666667 -0.739980451171576
0.672955974842767 -0.656365879841439
0.679245283018868 -0.551609140213992
0.685534591194969 -0.487997777119951
0.691823899371069 -0.447035645487042
0.69811320754717 -0.459536458222272
0.704402515723271 -0.437317571738015
0.710691823899371 -0.389483289401489
0.716981132075472 -0.351848320028466
0.723270440251572 -0.327784663205992
0.729559748427673 -0.30551395466339
0.735849056603774 -0.276734960949636
0.742138364779874 -0.247930341944286
0.748427672955975 -0.214329146033625
0.754716981132076 -0.181461824863863
0.761006289308176 -0.158408227948543
0.767295597484277 -0.142367256422758
0.773584905660377 -0.122716535649379
0.779874213836478 -0.103875812598165
0.786163522012579 -0.0834693577787657
0.792452830188679 -0.0614725949489266
0.79874213836478 -0.0376609005248989
0.805031446540881 -0.0145882661271701
0.811320754716981 0.00564933846554758
0.817610062893082 0.0185830678402067
0.823899371069182 0.0235525122857647
0.830188679245283 0.0236289390367958
0.836477987421384 0.0210460336298478
0.842767295597484 0.0182254275053318
0.849056603773585 0.0191337824173184
0.855345911949686 0.0263628410067957
0.861635220125786 0.0388311795690073
0.867924528301887 0.0560436444783046
0.874213836477987 0.0784494976361663
0.880503144654088 0.103841422638951
0.886792452830189 0.128549016339222
0.893081761006289 0.149630659206661
0.89937106918239 0.165994320517579
0.905660377358491 0.176475598075527
0.911949685534591 0.179824273706442
0.918238993710692 0.17843693662055
0.924528301886792 0.17462772349735
0.930817610062893 0.169970615397332
0.937106918238994 0.167140394844841
0.943396226415094 0.161854726096537
0.949685534591195 0.15286701076986
0.955974842767296 0.162286524247046
0.962264150943396 0.168927013004865
0.968553459119497 0.17964207342101
0.974842767295597 0.195142465292175
0.981132075471698 0.214427528783348
0.987421383647799 0.222995497776242
0.993710691823899 0.23883266612271
1 0.310311315242532
};
\addplot [semithick, blue]
table {%
0 0.605973122144012
0.00840336134453781 0.646357371976256
0.0168067226890756 0.673917490280605
0.0252100840336134 0.675970814279828
0.0336134453781513 0.660546626286663
0.0420168067226891 0.622946103005041
0.0504201680672269 0.57317719457569
0.0588235294117647 0.52640993589848
0.0672268907563025 0.49245271410856
0.0756302521008403 0.454711337715471
0.0840336134453781 0.430993159796381
0.092436974789916 0.415094643185582
0.100840336134454 0.402135593794988
0.109243697478992 0.387444997278721
0.117647058823529 0.369445320724641
0.126050420168067 0.349004895490116
0.134453781512605 0.323592174488572
0.142857142857143 0.293646611528759
0.151260504201681 0.263444366686622
0.159663865546218 0.235580814144113
0.168067226890756 0.211869639530527
0.176470588235294 0.193406133011751
0.184873949579832 0.181122710512796
0.19327731092437 0.179560726662373
0.201680672268908 0.180581560608543
0.210084033613445 0.186758246877907
0.218487394957983 0.195426880827666
0.226890756302521 0.20860280064666
0.235294117647059 0.221725461913957
0.243697478991597 0.237344547670225
0.252100840336134 0.25119453306666
0.260504201680672 0.262531295495001
0.26890756302521 0.276757541900039
0.277310924369748 0.293678318374026
0.285714285714286 0.310402398806854
0.294117647058824 0.325833369213767
0.302521008403361 0.342488120293127
0.310924369747899 0.361548814696251
0.319327731092437 0.384806703663774
0.327731092436975 0.406848527395134
0.336134453781513 0.42619039237543
0.34453781512605 0.448076140150696
0.352941176470588 0.477832468764189
0.361344537815126 0.505360225803168
0.369747899159664 0.530149848776937
0.378151260504202 0.551288427740335
0.386554621848739 0.571086728315957
0.394957983193277 0.585661109178016
0.403361344537815 0.591528302520396
0.411764705882353 0.587567249670568
0.420168067226891 0.571317259360301
0.428571428571429 0.5432674978995
0.436974789915966 0.502123287735284
0.445378151260504 0.446541717440175
0.453781512605042 0.371162181582546
0.46218487394958 0.278933535436136
0.470588235294118 0.175264680808844
0.478991596638655 0.0576393211585924
0.487394957983193 -0.0760028874299399
0.495798319327731 -0.224748982574316
0.504201680672269 -0.383063862735818
0.512605042016807 -0.551447417866179
0.521008403361344 -0.72960937679809
0.529411764705882 -0.904495764701442
0.53781512605042 -1.07312297875536
0.546218487394958 -1.2356568701015
0.554621848739496 -1.39580120068318
0.563025210084034 -1.5212590105893
0.571428571428571 -1.61184338460453
0.579831932773109 -1.66505160994517
0.588235294117647 -1.6842405799637
0.596638655462185 -1.64908227540695
0.605042016806723 -1.57048380052209
0.61344537815126 -1.44134742924393
0.621848739495798 -1.311171007849
0.630252100840336 -1.16002518844626
0.638655462184874 -0.95537257452641
0.647058823529412 -0.794729789600597
0.65546218487395 -0.615906726752641
0.663865546218487 -0.54018039147755
0.672268907563025 -0.422640900726683
0.680672268907563 -0.343899036715248
0.689075630252101 -0.270647279076469
0.697478991596639 -0.249220251506148
0.705882352941176 -0.219761879559105
0.714285714285714 -0.190081095005044
0.722689075630252 -0.172646674279833
0.73109243697479 -0.156344624306493
0.739495798319328 -0.137182337517321
0.747899159663866 -0.114019884578599
0.756302521008403 -0.0946860265147189
0.764705882352941 -0.0791618631976476
0.773109243697479 -0.0671527336613352
0.781512605042017 -0.0572606043470152
0.789915966386555 -0.0465014062299814
0.798319327731092 -0.0344799957909977
0.80672268907563 -0.0210226131884627
0.815126050420168 -0.00520591173884204
0.823529411764706 0.0142242390552602
0.831932773109244 0.0398332425950341
0.840336134453782 0.070576209885563
0.848739495798319 0.105561076283039
0.857142857142857 0.142570648218481
0.865546218487395 0.180806536913485
0.873949579831933 0.216839040359404
0.882352941176471 0.242919345610989
0.890756302521008 0.260687509225649
0.899159663865546 0.270492503120197
0.907563025210084 0.274404647304488
0.915966386554622 0.275670799530594
0.92436974789916 0.274821789547559
0.932773109243697 0.272961852919767
0.941176470588235 0.278157144596184
0.949579831932773 0.283078904706436
0.957983193277311 0.294132376210143
0.966386554621849 0.328064821117569
0.974789915966387 0.378818807617661
0.983193277310924 0.398419645216832
0.991596638655462 0.411575866636959
1 0.541018878241793
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.765881720919742
0.00840336134453781 0.812103619509337
0.0168067226890756 0.849588202594261
0.0252100840336134 0.850086512313987
0.0336134453781513 0.846496351038695
0.0420168067226891 0.801917260202828
0.0504201680672269 0.735063081822998
0.0588235294117647 0.676222107532984
0.0672268907563025 0.62128041926853
0.0756302521008403 0.553773472263419
0.0840336134453781 0.515177996868837
0.092436974789916 0.493692256730409
0.100840336134454 0.478000003861659
0.109243697478992 0.460413874613738
0.117647058823529 0.445268510039679
0.126050420168067 0.431240908317155
0.134453781512605 0.41093131040391
0.142857142857143 0.384250647598039
0.151260504201681 0.356295800722018
0.159663865546218 0.327005735365373
0.168067226890756 0.299945621119148
0.176470588235294 0.27684425152731
0.184873949579832 0.260774047149779
0.19327731092437 0.258413562587577
0.201680672268908 0.260625215747349
0.210084033613445 0.271715923120051
0.218487394957983 0.287051385798914
0.226890756302521 0.309087711091255
0.235294117647059 0.329132913769026
0.243697478991597 0.350859611453548
0.252100840336134 0.373064712552161
0.260504201680672 0.391423749909833
0.26890756302521 0.411790228507494
0.277310924369748 0.429971465690188
0.285714285714286 0.448237357231158
0.294117647058824 0.464395419092433
0.302521008403361 0.482642392888656
0.310924369747899 0.499112442738705
0.319327731092437 0.519314920780269
0.327731092436975 0.54192021493902
0.336134453781513 0.56311173792293
0.34453781512605 0.584853856974859
0.352941176470588 0.615554921526871
0.361344537815126 0.645225139016458
0.369747899159664 0.673538596584313
0.378151260504202 0.694498988505517
0.386554621848739 0.709019955801571
0.394957983193277 0.719734251424092
0.403361344537815 0.723885236198664
0.411764705882353 0.720343712643569
0.420168067226891 0.70386060851737
0.428571428571429 0.674065265364796
0.436974789915966 0.6380366998632
0.445378151260504 0.596792481822924
0.453781512605042 0.539942518669957
0.46218487394958 0.469242032946577
0.470588235294118 0.391731569053614
0.478991596638655 0.304131158986315
0.487394957983193 0.201698246277351
0.495798319327731 0.0864591358417726
0.504201680672269 -0.0383062269427696
0.512605042016807 -0.181063133626988
0.521008403361344 -0.337068934748376
0.529411764705882 -0.493819921164979
0.53781512605042 -0.663318079836896
0.546218487394958 -0.833253556438609
0.554621848739496 -1.00074320384478
0.563025210084034 -1.14744758617318
0.571428571428571 -1.26325255015356
0.579831932773109 -1.33911388375077
0.588235294117647 -1.36682542991492
0.596638655462185 -1.34457648963282
0.605042016806723 -1.25874028370793
0.61344537815126 -1.11286938825006
0.621848739495798 -0.954980051523158
0.630252100840336 -0.804758457466774
0.638655462184874 -0.636399391855382
0.647058823529412 -0.499716959032115
0.65546218487395 -0.386887667456807
0.663865546218487 -0.341350018240859
0.672268907563025 -0.277501043770211
0.680672268907563 -0.236486140010251
0.689075630252101 -0.197823455181552
0.697478991596639 -0.193198280645637
0.705882352941176 -0.151568127715122
0.714285714285714 -0.132134029031221
0.722689075630252 -0.112729332997093
0.73109243697479 -0.0918393721911017
0.739495798319328 -0.0701564017593678
0.747899159663866 -0.0488831331004557
0.756302521008403 -0.0319825233681784
0.764705882352941 -0.0224821117100628
0.773109243697479 -0.0175612235640339
0.781512605042017 -0.0120795358512868
0.789915966386555 0.00191983016007441
0.798319327731092 0.0230896595680658
0.80672268907563 0.0472065495118299
0.815126050420168 0.0715577547744695
0.823529411764706 0.0967695931805762
0.831932773109244 0.125969644540774
0.840336134453782 0.157991687736797
0.848739495798319 0.192209330327062
0.857142857142857 0.22687851875683
0.865546218487395 0.262357824649692
0.873949579831933 0.296062902466843
0.882352941176471 0.319902805548643
0.890756302521008 0.342237915356834
0.899159663865546 0.359277724516448
0.907563025210084 0.370005853110688
0.915966386554622 0.375358330873363
0.92436974789916 0.369257267355077
0.932773109243697 0.355525838828818
0.941176470588235 0.348677514138846
0.949579831932773 0.343449752337399
0.957983193277311 0.343248861004104
0.966386554621849 0.397642565445154
0.974789915966387 0.452514222592159
0.983193277310924 0.496420539815066
0.991596638655462 0.509073915407296
1 0.713327421145847
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.446064523368283
0.00840336134453781 0.480611124443174
0.0168067226890756 0.498246777966948
0.0252100840336134 0.501855116245668
0.0336134453781513 0.47459690153463
0.0420168067226891 0.443974945807254
0.0504201680672269 0.411291307328382
0.0588235294117647 0.376597764263976
0.0672268907563025 0.363625008948589
0.0756302521008403 0.355649203167523
0.0840336134453781 0.346808322723924
0.092436974789916 0.336497029640754
0.100840336134454 0.326271183728318
0.109243697478992 0.314476119943705
0.117647058823529 0.293622131409603
0.126050420168067 0.266768882663077
0.134453781512605 0.236253038573234
0.142857142857143 0.203042575459479
0.151260504201681 0.170592932651227
0.159663865546218 0.144155892922854
0.168067226890756 0.123793657941907
0.176470588235294 0.109968014496191
0.184873949579832 0.101471373875812
0.19327731092437 0.100707890737168
0.201680672268908 0.100537905469737
0.210084033613445 0.101800570635763
0.218487394957983 0.103802375856418
0.226890756302521 0.108117890202066
0.235294117647059 0.114318010058887
0.243697478991597 0.123829483886901
0.252100840336134 0.129324353581159
0.260504201680672 0.133638841080169
0.26890756302521 0.141724855292584
0.277310924369748 0.157385171057865
0.285714285714286 0.172567440382551
0.294117647058824 0.1872713193351
0.302521008403361 0.202333847697598
0.310924369747899 0.223985186653797
0.319327731092437 0.250298486547279
0.327731092436975 0.271776839851249
0.336134453781513 0.28926904682793
0.34453781512605 0.311298423326532
0.352941176470588 0.340110016001508
0.361344537815126 0.365495312589877
0.369747899159664 0.386761100969561
0.378151260504202 0.408077866975153
0.386554621848739 0.433153500830344
0.394957983193277 0.451587966931939
0.403361344537815 0.459171368842128
0.411764705882353 0.454790786697567
0.420168067226891 0.438773910203232
0.428571428571429 0.412469730434204
0.436974789915966 0.366209875607367
0.445378151260504 0.296290953057425
0.453781512605042 0.202381844495134
0.46218487394958 0.0886250379256963
0.470588235294118 -0.0412022074359269
0.478991596638655 -0.18885251666913
0.487394957983193 -0.35370402113723
0.495798319327731 -0.535957100990405
0.504201680672269 -0.727821498528866
0.512605042016807 -0.92183170210537
0.521008403361344 -1.1221498188478
0.529411764705882 -1.31517160823791
0.53781512605042 -1.48292787767383
0.546218487394958 -1.63806018376438
0.554621848739496 -1.79085919752157
0.563025210084034 -1.89507043500542
0.571428571428571 -1.9604342190555
0.579831932773109 -1.99098933613957
0.588235294117647 -2.00165573001249
0.596638655462185 -1.95358806118108
0.605042016806723 -1.88222731733625
0.61344537815126 -1.7698254702378
0.621848739495798 -1.66736196417484
0.630252100840336 -1.51529191942575
0.638655462184874 -1.27434575719744
0.647058823529412 -1.08974262016908
0.65546218487395 -0.844925786048474
0.663865546218487 -0.739010764714241
0.672268907563025 -0.567780757683154
0.680672268907563 -0.451311933420246
0.689075630252101 -0.343471102971385
0.697478991596639 -0.305242222366659
0.705882352941176 -0.287955631403089
0.714285714285714 -0.248028160978866
0.722689075630252 -0.232564015562573
0.73109243697479 -0.220849876421885
0.739495798319328 -0.204208273275274
0.747899159663866 -0.179156636056743
0.756302521008403 -0.157389529661259
0.764705882352941 -0.135841614685232
0.773109243697479 -0.116744243758637
0.781512605042017 -0.102441672842744
0.789915966386555 -0.0949226426200373
0.798319327731092 -0.0920496511500612
0.80672268907563 -0.0892517758887554
0.815126050420168 -0.0819695782521536
0.823529411764706 -0.0683211150700558
0.831932773109244 -0.0463031593507061
0.840336134453782 -0.0168392679656711
0.848739495798319 0.0189128222390169
0.857142857142857 0.0582627776801331
0.865546218487395 0.0992552491772785
0.873949579831933 0.137615178251964
0.882352941176471 0.165935885673336
0.890756302521008 0.179137103094464
0.899159663865546 0.181707281723946
0.907563025210084 0.178803441498288
0.915966386554622 0.175983268187825
0.92436974789916 0.180386311740041
0.932773109243697 0.190397867010716
0.941176470588235 0.207636775053522
0.949579831932773 0.222708057075473
0.957983193277311 0.245015891416181
0.966386554621849 0.258487076789984
0.974789915966387 0.305123392643164
0.983193277310924 0.300418750618597
0.991596638655462 0.314077817866622
1 0.368710335337738
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ankle Dors/Plan},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Torque[Nm/kg]
$\leftarrow$ Plan Dors $\rightarrow$},
ymin=-3, ymax=1,
ytick style={color=black},
ytick={-3,-2,-1,0,1},
yticklabels={
  $\mathdefault{\ensuremath{-}3}$,
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{\ensuremath{-}1}$,
  $\mathdefault{0}$,
  $\mathdefault{1}$
}
]
\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,0.0104793453510622)
--(axis cs:0,-0.00594324474291499)
--(axis cs:0.0101010101010101,0.0093281262013194)
--(axis cs:0.0202020202020202,0.0245994971455538)
--(axis cs:0.0303030303030303,0.0256895359937442)
--(axis cs:0.0404040404040404,0.0267795748419347)
--(axis cs:0.0505050505050505,0.00632074234969604)
--(axis cs:0.0606060606060606,-0.0141380901425426)
--(axis cs:0.0707070707070707,-0.0546663642088749)
--(axis cs:0.0808080808080808,-0.0951946382752073)
--(axis cs:0.0909090909090909,-0.141884243759318)
--(axis cs:0.101010101010101,-0.188573849243429)
--(axis cs:0.111111111111111,-0.232906460981409)
--(axis cs:0.121212121212121,-0.27723907271939)
--(axis cs:0.131313131313131,-0.318461720552302)
--(axis cs:0.141414141414141,-0.359684368385215)
--(axis cs:0.151515151515152,-0.397607847837869)
--(axis cs:0.161616161616162,-0.435531327290523)
--(axis cs:0.171717171717172,-0.468736208742764)
--(axis cs:0.181818181818182,-0.501941090195004)
--(axis cs:0.191919191919192,-0.529339847012396)
--(axis cs:0.202020202020202,-0.556738603829787)
--(axis cs:0.212121212121212,-0.579570884712083)
--(axis cs:0.222222222222222,-0.602403165594379)
--(axis cs:0.232323232323232,-0.622875183934514)
--(axis cs:0.242424242424242,-0.643347202274649)
--(axis cs:0.252525252525253,-0.664771609981052)
--(axis cs:0.262626262626263,-0.686196017687454)
--(axis cs:0.272727272727273,-0.710419387587403)
--(axis cs:0.282828282828283,-0.734642757487351)
--(axis cs:0.292929292929293,-0.762047859138557)
--(axis cs:0.303030303030303,-0.789452960789763)
--(axis cs:0.313131313131313,-0.81952246025861)
--(axis cs:0.323232323232323,-0.849591959727456)
--(axis cs:0.333333333333333,-0.883256982429349)
--(axis cs:0.343434343434343,-0.916922005131243)
--(axis cs:0.353535353535354,-0.954608464952028)
--(axis cs:0.363636363636364,-0.992294924772813)
--(axis cs:0.373737373737374,-1.03404555775243)
--(axis cs:0.383838383838384,-1.07579619073205)
--(axis cs:0.393939393939394,-1.12104273842523)
--(axis cs:0.404040404040404,-1.16628928611841)
--(axis cs:0.414141414141414,-1.21277158420935)
--(axis cs:0.424242424242424,-1.2592538823003)
--(axis cs:0.434343434343434,-1.30288015051728)
--(axis cs:0.444444444444444,-1.34650641873426)
--(axis cs:0.454545454545455,-1.37819685776788)
--(axis cs:0.464646464646465,-1.40988729680149)
--(axis cs:0.474747474747475,-1.41933620341025)
--(axis cs:0.484848484848485,-1.42878511001901)
--(axis cs:0.494949494949495,-1.40896179445507)
--(axis cs:0.505050505050505,-1.38913847889112)
--(axis cs:0.515151515151515,-1.33413856588114)
--(axis cs:0.525252525252525,-1.27913865287116)
--(axis cs:0.535353535353535,-1.18068476486035)
--(axis cs:0.545454545454546,-1.08223087684954)
--(axis cs:0.555555555555556,-0.939477935918152)
--(axis cs:0.565656565656566,-0.796724994986766)
--(axis cs:0.575757575757576,-0.630403919947433)
--(axis cs:0.585858585858586,-0.464082844908099)
--(axis cs:0.595959595959596,-0.330847575299649)
--(axis cs:0.606060606060606,-0.197612305691199)
--(axis cs:0.616161616161616,-0.127887859276541)
--(axis cs:0.626262626262626,-0.058163412861883)
--(axis cs:0.636363636363636,-0.0283204414174096)
--(axis cs:0.646464646464647,0.00152253002706375)
--(axis cs:0.656565656565657,0.00705917495357486)
--(axis cs:0.666666666666667,0.012595819880086)
--(axis cs:0.676767676767677,0.0105220177937502)
--(axis cs:0.686868686868687,0.00844821570741442)
--(axis cs:0.696969696969697,0.00723961747244877)
--(axis cs:0.707070707070707,0.00603101923748311)
--(axis cs:0.717171717171717,0.00583204380028809)
--(axis cs:0.727272727272727,0.00563306836309306)
--(axis cs:0.737373737373737,0.00581176912926457)
--(axis cs:0.747474747474748,0.00599046989543608)
--(axis cs:0.757575757575758,0.00637462493026323)
--(axis cs:0.767676767676768,0.00675877996509038)
--(axis cs:0.777777777777778,0.0072595828387271)
--(axis cs:0.787878787878788,0.00776038571236382)
--(axis cs:0.797979797979798,0.00830171529270297)
--(axis cs:0.808080808080808,0.00884304487304212)
--(axis cs:0.818181818181818,0.00939907710768608)
--(axis cs:0.828282828282828,0.00995510934233005)
--(axis cs:0.838383838383838,0.0103679737380666)
--(axis cs:0.848484848484849,0.0107808381338032)
--(axis cs:0.858585858585859,0.0108845948386888)
--(axis cs:0.868686868686869,0.0109883515435745)
--(axis cs:0.878787878787879,0.0106345385037909)
--(axis cs:0.888888888888889,0.0102807254640073)
--(axis cs:0.898989898989899,0.00887923832855972)
--(axis cs:0.909090909090909,0.00747775119311212)
--(axis cs:0.919191919191919,0.00475670969797548)
--(axis cs:0.929292929292929,0.00203566820283883)
--(axis cs:0.939393939393939,-0.00109606129026472)
--(axis cs:0.94949494949495,-0.00422779078336826)
--(axis cs:0.95959595959596,-0.00668711669192415)
--(axis cs:0.96969696969697,-0.00914644260048004)
--(axis cs:0.97979797979798,-0.0101197178834428)
--(axis cs:0.98989898989899,-0.0110929931664057)
--(axis cs:1,-0.00877855438083922)
--(axis cs:1,0.00762354735856373)
--(axis cs:1,0.00762354735856373)
--(axis cs:0.98989898989899,0.00515593969493997)
--(axis cs:0.97979797979798,0.00565734500650702)
--(axis cs:0.96969696969697,0.00615875031807406)
--(axis cs:0.95959595959596,0.00841681923122057)
--(axis cs:0.94949494949495,0.0106748881443671)
--(axis cs:0.939393939393939,0.0131110532220704)
--(axis cs:0.929292929292929,0.0155472182997737)
--(axis cs:0.919191919191919,0.0169358961600054)
--(axis cs:0.909090909090909,0.018324574020237)
--(axis cs:0.898989898989899,0.0187421878439456)
--(axis cs:0.888888888888889,0.0191598016676542)
--(axis cs:0.878787878787879,0.0187748615249449)
--(axis cs:0.868686868686869,0.0183899213822355)
--(axis cs:0.858585858585859,0.0176510887248125)
--(axis cs:0.848484848484849,0.0169122560673894)
--(axis cs:0.838383838383838,0.0161596753667023)
--(axis cs:0.828282828282828,0.0154070946660152)
--(axis cs:0.818181818181818,0.0147083323518114)
--(axis cs:0.808080808080808,0.0140095700376075)
--(axis cs:0.797979797979798,0.0133746827400953)
--(axis cs:0.787878787878788,0.0127397954425831)
--(axis cs:0.777777777777778,0.0124674892720031)
--(axis cs:0.767676767676768,0.0121951831014231)
--(axis cs:0.757575757575758,0.0126304391984775)
--(axis cs:0.747474747474748,0.0130656952955318)
--(axis cs:0.737373737373737,0.0143852466995121)
--(axis cs:0.727272727272727,0.0157047981034924)
--(axis cs:0.717171717171717,0.0176568110466265)
--(axis cs:0.707070707070707,0.0196088239897605)
--(axis cs:0.696969696969697,0.0229330864934331)
--(axis cs:0.686868686868687,0.0262573489971056)
--(axis cs:0.676767676767677,0.0312166650278893)
--(axis cs:0.666666666666667,0.036175981058673)
--(axis cs:0.656565656565657,0.0462195831659092)
--(axis cs:0.646464646464647,0.0562631852731454)
--(axis cs:0.636363636363636,0.071719238614651)
--(axis cs:0.626262626262626,0.0871752919561566)
--(axis cs:0.616161616161616,0.0836489650935436)
--(axis cs:0.606060606060606,0.0801226382309306)
--(axis cs:0.595959595959596,0.0275939046578473)
--(axis cs:0.585858585858586,-0.024934828915236)
--(axis cs:0.575757575757576,-0.145093949157777)
--(axis cs:0.565656565656566,-0.265253069400318)
--(axis cs:0.555555555555556,-0.411378707367361)
--(axis cs:0.545454545454546,-0.557504345334404)
--(axis cs:0.535353535353535,-0.670961089767404)
--(axis cs:0.525252525252525,-0.784417834200404)
--(axis cs:0.515151515151515,-0.843722340235127)
--(axis cs:0.505050505050505,-0.903026846269849)
--(axis cs:0.494949494949495,-0.923775071932657)
--(axis cs:0.484848484848485,-0.944523297595464)
--(axis cs:0.474747474747475,-0.940934848974681)
--(axis cs:0.464646464646465,-0.937346400353897)
--(axis cs:0.454545454545455,-0.916939636414333)
--(axis cs:0.444444444444444,-0.896532872474768)
--(axis cs:0.434343434343434,-0.866208855105982)
--(axis cs:0.424242424242424,-0.835884837737197)
--(axis cs:0.414141414141414,-0.800196980281877)
--(axis cs:0.404040404040404,-0.764509122826557)
--(axis cs:0.393939393939394,-0.724415069546749)
--(axis cs:0.383838383838384,-0.684321016266942)
--(axis cs:0.373737373737374,-0.644400557892507)
--(axis cs:0.363636363636364,-0.604480099518073)
--(axis cs:0.353535353535354,-0.566813505587251)
--(axis cs:0.343434343434343,-0.52914691165643)
--(axis cs:0.333333333333333,-0.492415638092641)
--(axis cs:0.323232323232323,-0.455684364528851)
--(axis cs:0.313131313131313,-0.421190669783948)
--(axis cs:0.303030303030303,-0.386696975039044)
--(axis cs:0.292929292929293,-0.353537074860459)
--(axis cs:0.282828282828283,-0.320377174681874)
--(axis cs:0.272727272727273,-0.287771850675265)
--(axis cs:0.262626262626263,-0.255166526668657)
--(axis cs:0.252525252525253,-0.221908544841312)
--(axis cs:0.242424242424242,-0.188650563013967)
--(axis cs:0.232323232323232,-0.154709101865934)
--(axis cs:0.222222222222222,-0.120767640717901)
--(axis cs:0.212121212121212,-0.0873927230149638)
--(axis cs:0.202020202020202,-0.0540178053120267)
--(axis cs:0.191919191919192,-0.0227568465531766)
--(axis cs:0.181818181818182,0.00850411220567351)
--(axis cs:0.171717171717172,0.0342792039291616)
--(axis cs:0.161616161616162,0.0600542956526497)
--(axis cs:0.151515151515152,0.0784429696985325)
--(axis cs:0.141414141414141,0.0968316437444153)
--(axis cs:0.131313131313131,0.111984982882767)
--(axis cs:0.121212121212121,0.127138322021118)
--(axis cs:0.111111111111111,0.144374842135251)
--(axis cs:0.101010101010101,0.161611362249383)
--(axis cs:0.0909090909090909,0.18221467716803)
--(axis cs:0.0808080808080808,0.202817992086677)
--(axis cs:0.0707070707070707,0.213595237383931)
--(axis cs:0.0606060606060606,0.224372482681185)
--(axis cs:0.0505050505050505,0.226321639690093)
--(axis cs:0.0404040404040404,0.228270796699002)
--(axis cs:0.0303030303030303,0.188288808400189)
--(axis cs:0.0202020202020202,0.148306820101376)
--(axis cs:0.0101010101010101,0.0793930827262191)
--(axis cs:0,0.0104793453510622)
--cycle;

\path [draw=grey, fill=grey, opacity=0.9]
(axis cs:0,0.0104793453510622)
--(axis cs:0,-0.00594324474291499)
--(axis cs:0.0101010101010101,0.0093281262013194)
--(axis cs:0.0202020202020202,0.0245994971455538)
--(axis cs:0.0303030303030303,0.0256895359937442)
--(axis cs:0.0404040404040404,0.0267795748419347)
--(axis cs:0.0505050505050505,0.00632074234969604)
--(axis cs:0.0606060606060606,-0.0141380901425426)
--(axis cs:0.0707070707070707,-0.0546663642088749)
--(axis cs:0.0808080808080808,-0.0951946382752073)
--(axis cs:0.0909090909090909,-0.141884243759318)
--(axis cs:0.101010101010101,-0.188573849243429)
--(axis cs:0.111111111111111,-0.232906460981409)
--(axis cs:0.121212121212121,-0.27723907271939)
--(axis cs:0.131313131313131,-0.318461720552302)
--(axis cs:0.141414141414141,-0.359684368385215)
--(axis cs:0.151515151515152,-0.397607847837869)
--(axis cs:0.161616161616162,-0.435531327290523)
--(axis cs:0.171717171717172,-0.468736208742764)
--(axis cs:0.181818181818182,-0.501941090195004)
--(axis cs:0.191919191919192,-0.529339847012396)
--(axis cs:0.202020202020202,-0.556738603829787)
--(axis cs:0.212121212121212,-0.579570884712083)
--(axis cs:0.222222222222222,-0.602403165594379)
--(axis cs:0.232323232323232,-0.622875183934514)
--(axis cs:0.242424242424242,-0.643347202274649)
--(axis cs:0.252525252525253,-0.664771609981052)
--(axis cs:0.262626262626263,-0.686196017687454)
--(axis cs:0.272727272727273,-0.710419387587403)
--(axis cs:0.282828282828283,-0.734642757487351)
--(axis cs:0.292929292929293,-0.762047859138557)
--(axis cs:0.303030303030303,-0.789452960789763)
--(axis cs:0.313131313131313,-0.81952246025861)
--(axis cs:0.323232323232323,-0.849591959727456)
--(axis cs:0.333333333333333,-0.883256982429349)
--(axis cs:0.343434343434343,-0.916922005131243)
--(axis cs:0.353535353535354,-0.954608464952028)
--(axis cs:0.363636363636364,-0.992294924772813)
--(axis cs:0.373737373737374,-1.03404555775243)
--(axis cs:0.383838383838384,-1.07579619073205)
--(axis cs:0.393939393939394,-1.12104273842523)
--(axis cs:0.404040404040404,-1.16628928611841)
--(axis cs:0.414141414141414,-1.21277158420935)
--(axis cs:0.424242424242424,-1.2592538823003)
--(axis cs:0.434343434343434,-1.30288015051728)
--(axis cs:0.444444444444444,-1.34650641873426)
--(axis cs:0.454545454545455,-1.37819685776788)
--(axis cs:0.464646464646465,-1.40988729680149)
--(axis cs:0.474747474747475,-1.41933620341025)
--(axis cs:0.484848484848485,-1.42878511001901)
--(axis cs:0.494949494949495,-1.40896179445507)
--(axis cs:0.505050505050505,-1.38913847889112)
--(axis cs:0.515151515151515,-1.33413856588114)
--(axis cs:0.525252525252525,-1.27913865287116)
--(axis cs:0.535353535353535,-1.18068476486035)
--(axis cs:0.545454545454546,-1.08223087684954)
--(axis cs:0.555555555555556,-0.939477935918152)
--(axis cs:0.565656565656566,-0.796724994986766)
--(axis cs:0.575757575757576,-0.630403919947433)
--(axis cs:0.585858585858586,-0.464082844908099)
--(axis cs:0.595959595959596,-0.330847575299649)
--(axis cs:0.606060606060606,-0.197612305691199)
--(axis cs:0.616161616161616,-0.127887859276541)
--(axis cs:0.626262626262626,-0.058163412861883)
--(axis cs:0.636363636363636,-0.0283204414174096)
--(axis cs:0.646464646464647,0.00152253002706375)
--(axis cs:0.656565656565657,0.00705917495357486)
--(axis cs:0.666666666666667,0.012595819880086)
--(axis cs:0.676767676767677,0.0105220177937502)
--(axis cs:0.686868686868687,0.00844821570741442)
--(axis cs:0.696969696969697,0.00723961747244877)
--(axis cs:0.707070707070707,0.00603101923748311)
--(axis cs:0.717171717171717,0.00583204380028809)
--(axis cs:0.727272727272727,0.00563306836309306)
--(axis cs:0.737373737373737,0.00581176912926457)
--(axis cs:0.747474747474748,0.00599046989543608)
--(axis cs:0.757575757575758,0.00637462493026323)
--(axis cs:0.767676767676768,0.00675877996509038)
--(axis cs:0.777777777777778,0.0072595828387271)
--(axis cs:0.787878787878788,0.00776038571236382)
--(axis cs:0.797979797979798,0.00830171529270297)
--(axis cs:0.808080808080808,0.00884304487304212)
--(axis cs:0.818181818181818,0.00939907710768608)
--(axis cs:0.828282828282828,0.00995510934233005)
--(axis cs:0.838383838383838,0.0103679737380666)
--(axis cs:0.848484848484849,0.0107808381338032)
--(axis cs:0.858585858585859,0.0108845948386888)
--(axis cs:0.868686868686869,0.0109883515435745)
--(axis cs:0.878787878787879,0.0106345385037909)
--(axis cs:0.888888888888889,0.0102807254640073)
--(axis cs:0.898989898989899,0.00887923832855972)
--(axis cs:0.909090909090909,0.00747775119311212)
--(axis cs:0.919191919191919,0.00475670969797548)
--(axis cs:0.929292929292929,0.00203566820283883)
--(axis cs:0.939393939393939,-0.00109606129026472)
--(axis cs:0.94949494949495,-0.00422779078336826)
--(axis cs:0.95959595959596,-0.00668711669192415)
--(axis cs:0.96969696969697,-0.00914644260048004)
--(axis cs:0.97979797979798,-0.0101197178834428)
--(axis cs:0.98989898989899,-0.0110929931664057)
--(axis cs:1,-0.00877855438083922)
--(axis cs:1,0.00762354735856373)
--(axis cs:1,0.00762354735856373)
--(axis cs:0.98989898989899,0.00515593969493997)
--(axis cs:0.97979797979798,0.00565734500650702)
--(axis cs:0.96969696969697,0.00615875031807406)
--(axis cs:0.95959595959596,0.00841681923122057)
--(axis cs:0.94949494949495,0.0106748881443671)
--(axis cs:0.939393939393939,0.0131110532220704)
--(axis cs:0.929292929292929,0.0155472182997737)
--(axis cs:0.919191919191919,0.0169358961600054)
--(axis cs:0.909090909090909,0.018324574020237)
--(axis cs:0.898989898989899,0.0187421878439456)
--(axis cs:0.888888888888889,0.0191598016676542)
--(axis cs:0.878787878787879,0.0187748615249449)
--(axis cs:0.868686868686869,0.0183899213822355)
--(axis cs:0.858585858585859,0.0176510887248125)
--(axis cs:0.848484848484849,0.0169122560673894)
--(axis cs:0.838383838383838,0.0161596753667023)
--(axis cs:0.828282828282828,0.0154070946660152)
--(axis cs:0.818181818181818,0.0147083323518114)
--(axis cs:0.808080808080808,0.0140095700376075)
--(axis cs:0.797979797979798,0.0133746827400953)
--(axis cs:0.787878787878788,0.0127397954425831)
--(axis cs:0.777777777777778,0.0124674892720031)
--(axis cs:0.767676767676768,0.0121951831014231)
--(axis cs:0.757575757575758,0.0126304391984775)
--(axis cs:0.747474747474748,0.0130656952955318)
--(axis cs:0.737373737373737,0.0143852466995121)
--(axis cs:0.727272727272727,0.0157047981034924)
--(axis cs:0.717171717171717,0.0176568110466265)
--(axis cs:0.707070707070707,0.0196088239897605)
--(axis cs:0.696969696969697,0.0229330864934331)
--(axis cs:0.686868686868687,0.0262573489971056)
--(axis cs:0.676767676767677,0.0312166650278893)
--(axis cs:0.666666666666667,0.036175981058673)
--(axis cs:0.656565656565657,0.0462195831659092)
--(axis cs:0.646464646464647,0.0562631852731454)
--(axis cs:0.636363636363636,0.071719238614651)
--(axis cs:0.626262626262626,0.0871752919561566)
--(axis cs:0.616161616161616,0.0836489650935436)
--(axis cs:0.606060606060606,0.0801226382309306)
--(axis cs:0.595959595959596,0.0275939046578473)
--(axis cs:0.585858585858586,-0.024934828915236)
--(axis cs:0.575757575757576,-0.145093949157777)
--(axis cs:0.565656565656566,-0.265253069400318)
--(axis cs:0.555555555555556,-0.411378707367361)
--(axis cs:0.545454545454546,-0.557504345334404)
--(axis cs:0.535353535353535,-0.670961089767404)
--(axis cs:0.525252525252525,-0.784417834200404)
--(axis cs:0.515151515151515,-0.843722340235127)
--(axis cs:0.505050505050505,-0.903026846269849)
--(axis cs:0.494949494949495,-0.923775071932657)
--(axis cs:0.484848484848485,-0.944523297595464)
--(axis cs:0.474747474747475,-0.940934848974681)
--(axis cs:0.464646464646465,-0.937346400353897)
--(axis cs:0.454545454545455,-0.916939636414333)
--(axis cs:0.444444444444444,-0.896532872474768)
--(axis cs:0.434343434343434,-0.866208855105982)
--(axis cs:0.424242424242424,-0.835884837737197)
--(axis cs:0.414141414141414,-0.800196980281877)
--(axis cs:0.404040404040404,-0.764509122826557)
--(axis cs:0.393939393939394,-0.724415069546749)
--(axis cs:0.383838383838384,-0.684321016266942)
--(axis cs:0.373737373737374,-0.644400557892507)
--(axis cs:0.363636363636364,-0.604480099518073)
--(axis cs:0.353535353535354,-0.566813505587251)
--(axis cs:0.343434343434343,-0.52914691165643)
--(axis cs:0.333333333333333,-0.492415638092641)
--(axis cs:0.323232323232323,-0.455684364528851)
--(axis cs:0.313131313131313,-0.421190669783948)
--(axis cs:0.303030303030303,-0.386696975039044)
--(axis cs:0.292929292929293,-0.353537074860459)
--(axis cs:0.282828282828283,-0.320377174681874)
--(axis cs:0.272727272727273,-0.287771850675265)
--(axis cs:0.262626262626263,-0.255166526668657)
--(axis cs:0.252525252525253,-0.221908544841312)
--(axis cs:0.242424242424242,-0.188650563013967)
--(axis cs:0.232323232323232,-0.154709101865934)
--(axis cs:0.222222222222222,-0.120767640717901)
--(axis cs:0.212121212121212,-0.0873927230149638)
--(axis cs:0.202020202020202,-0.0540178053120267)
--(axis cs:0.191919191919192,-0.0227568465531766)
--(axis cs:0.181818181818182,0.00850411220567351)
--(axis cs:0.171717171717172,0.0342792039291616)
--(axis cs:0.161616161616162,0.0600542956526497)
--(axis cs:0.151515151515152,0.0784429696985325)
--(axis cs:0.141414141414141,0.0968316437444153)
--(axis cs:0.131313131313131,0.111984982882767)
--(axis cs:0.121212121212121,0.127138322021118)
--(axis cs:0.111111111111111,0.144374842135251)
--(axis cs:0.101010101010101,0.161611362249383)
--(axis cs:0.0909090909090909,0.18221467716803)
--(axis cs:0.0808080808080808,0.202817992086677)
--(axis cs:0.0707070707070707,0.213595237383931)
--(axis cs:0.0606060606060606,0.224372482681185)
--(axis cs:0.0505050505050505,0.226321639690093)
--(axis cs:0.0404040404040404,0.228270796699002)
--(axis cs:0.0303030303030303,0.188288808400189)
--(axis cs:0.0202020202020202,0.148306820101376)
--(axis cs:0.0101010101010101,0.0793930827262191)
--(axis cs:0,0.0104793453510622)
--cycle;

\addplot [semithick, red]
table {%
0 -0.086544679494444
0.00628930817610063 -0.0876025792816825
0.0125786163522013 -0.0851991620341819
0.0188679245283019 -0.0791304169775623
0.0251572327044025 -0.0757684042543799
0.0314465408805031 -0.0628774476944468
0.0377358490566038 -0.045067887348763
0.0440251572327044 -0.0196591182897203
0.050314465408805 0.00543737005689
0.0566037735849057 0.0224356110913072
0.0628930817610063 0.0323430643939101
0.0691823899371069 0.040800183319321
0.0754716981132076 0.0392785925568472
0.0817610062893082 0.0406289900427845
0.0880503144654088 0.0377613670143259
0.0943396226415094 0.0273385807404169
0.10062893081761 0.016068078845001
0.106918238993711 0.00240478334867191
0.113207547169811 -0.0120185259103571
0.119496855345912 -0.0258361717174421
0.125786163522013 -0.0400909375811482
0.132075471698113 -0.0556819894333938
0.138364779874214 -0.070533562237142
0.144654088050314 -0.0844206711143528
0.150943396226415 -0.0981126120311886
0.157232704402516 -0.111311615908059
0.163522012578616 -0.125654374392607
0.169811320754717 -0.13901846886693
0.176100628930818 -0.154041554494857
0.182389937106918 -0.167466883993152
0.188679245283019 -0.182488557724091
0.19496855345912 -0.198338974789593
0.20125786163522 -0.215596962546279
0.207547169811321 -0.231453760591259
0.213836477987421 -0.248813063344342
0.220125786163522 -0.265879082629842
0.226415094339623 -0.285757625450627
0.232704402515723 -0.308963790113727
0.238993710691824 -0.331429012391668
0.245283018867925 -0.352560394674921
0.251572327044025 -0.378252854352159
0.257861635220126 -0.404286947402945
0.264150943396226 -0.431276843617438
0.270440251572327 -0.462228998764133
0.276729559748428 -0.490855875138124
0.283018867924528 -0.519962522088753
0.289308176100629 -0.554098646375798
0.29559748427673 -0.588209074413337
0.30188679245283 -0.619761079729658
0.308176100628931 -0.658654815538391
0.314465408805031 -0.694637433243948
0.320754716981132 -0.731878865844806
0.327044025157233 -0.770263488296112
0.333333333333333 -0.812312606942588
0.339622641509434 -0.850963865660438
0.345911949685535 -0.895108804758997
0.352201257861635 -0.936010914317321
0.358490566037736 -0.981158054533365
0.364779874213837 -1.02880287571621
0.371069182389937 -1.07727634870264
0.377358490566038 -1.11824889706006
0.383647798742138 -1.16843882140043
0.389937106918239 -1.21241636429537
0.39622641509434 -1.25754443561498
0.40251572327044 -1.29976073984653
0.408805031446541 -1.34059595868475
0.415094339622642 -1.38147295209226
0.421383647798742 -1.42006705370684
0.427672955974843 -1.4511507125631
0.433962264150943 -1.48624606207646
0.440251572327044 -1.51580144039702
0.446540880503145 -1.53854663635921
0.452830188679245 -1.56748288973554
0.459119496855346 -1.5849243357583
0.465408805031447 -1.59455256529243
0.471698113207547 -1.60815515855924
0.477987421383648 -1.60905039846734
0.484276729559748 -1.60664146497381
0.490566037735849 -1.60006805523571
0.49685534591195 -1.58325495536111
0.50314465408805 -1.55516346235686
0.509433962264151 -1.52850624831951
0.515723270440252 -1.49047048877389
0.522012578616352 -1.44428922096595
0.528301886792453 -1.39903329172492
0.534591194968553 -1.34142034662243
0.540880503144654 -1.26366283310386
0.547169811320755 -1.18472604238855
0.553459119496855 -1.09832620710683
0.559748427672956 -1.01116992554733
0.566037735849057 -0.920157905038932
0.572327044025157 -0.819880402473559
0.578616352201258 -0.713482387131432
0.584905660377358 -0.608468246855977
0.591194968553459 -0.504420501865562
0.59748427672956 -0.413284959880693
0.60377358490566 -0.324490259249347
0.610062893081761 -0.240455245119292
0.616352201257862 -0.169194307090092
0.622641509433962 -0.10807607523397
0.628930817610063 -0.0614405201530331
0.635220125786164 -0.0237502162734631
0.641509433962264 0.0028673549855113
0.647798742138365 0.0179879010294915
0.654088050314465 0.0289796499858851
0.660377358490566 0.0377397123955676
0.666666666666667 0.0383538931171545
0.672955974842767 0.0369699324906703
0.679245283018868 0.0345931447596567
0.685534591194969 0.031933962665251
0.691823899371069 0.0297288289243481
0.69811320754717 0.029005120585024
0.704402515723271 0.0268444602689813
0.710691823899371 0.0243606818764412
0.716981132075472 0.0225108805016168
0.723270440251572 0.0210120669907453
0.729559748427673 0.0197165828753794
0.735849056603774 0.0183292320134463
0.742138364779874 0.0171331712313699
0.748427672955975 0.015970700232983
0.754716981132076 0.0148383331531068
0.761006289308176 0.0138554011521
0.767295597484277 0.0129470659690189
0.773584905660377 0.0123412662733911
0.779874213836478 0.0118963824502643
0.786163522012579 0.0114697152998208
0.792452830188679 0.0111649315657668
0.79874213836478 0.0110019379969544
0.805031446540881 0.0109884835487074
0.811320754716981 0.0110472497804546
0.817610062893082 0.0112997180389543
0.823899371069182 0.0118810718012067
0.830188679245283 0.0126569340007198
0.836477987421384 0.0134756648862651
0.842767295597484 0.0142956663238248
0.849056603773585 0.0151379239008782
0.855345911949686 0.0160406970042842
0.861635220125786 0.0169581299769238
0.867924528301887 0.0178030258349699
0.874213836477987 0.0185013678873537
0.880503144654088 0.0188955930682999
0.886792452830189 0.0189499551612203
0.893081761006289 0.0188676498641831
0.89937106918239 0.0184624294918708
0.905660377358491 0.0176673812305227
0.911949685534591 0.0166244661698764
0.918238993710692 0.0149784349071235
0.924528301886792 0.0128037000960419
0.930817610062893 0.0102276006811732
0.937106918238994 0.0071953984721463
0.943396226415094 0.00437163535125079
0.949685534591195 0.00232894886972452
0.955974842767296 -0.00321068562247732
0.962264150943396 -0.00851289485453639
0.968553459119497 -0.0169338968660438
0.974842767295597 -0.0231453601418415
0.981132075471698 -0.028800844343083
0.987421383647799 -0.0325563527293439
0.993710691823899 -0.0410624634986178
1 -0.0996769268039128
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.0649250384792326
0.00628930817610063 -0.0722443072003772
0.0125786163522013 -0.067876411804182
0.0188679245283019 -0.0593680157250111
0.0251572327044025 -0.0531156715805266
0.0314465408805031 -0.0347783922108863
0.0377358490566038 -0.0127741552822516
0.0440251572327044 0.0139104433311188
0.050314465408805 0.0400479469952571
0.0566037735849057 0.0505359336167349
0.0628930817610063 0.0557158285566439
0.0691823899371069 0.0640072196192892
0.0754716981132076 0.0637757734146441
0.0817610062893082 0.0599270369085236
0.0880503144654088 0.0595508303157688
0.0943396226415094 0.0535994037502357
0.10062893081761 0.0462510206652426
0.106918238993711 0.0363779631087679
0.113207547169811 0.0263745808170202
0.119496855345912 0.01641374340888
0.125786163522013 0.00691442268925145
0.132075471698113 -0.00499054633894935
0.138364779874214 -0.0155043973906402
0.144654088050314 -0.0253314157860782
0.150943396226415 -0.0327202511821569
0.157232704402516 -0.0402703584979629
0.163522012578616 -0.0476246443114049
0.169811320754717 -0.0564718770235903
0.176100628930818 -0.0628380566845479
0.182389937106918 -0.0684098655616431
0.188679245283019 -0.0774092680748329
0.19496855345912 -0.0887210756521085
0.20125786163522 -0.0941321012304669
0.207547169811321 -0.101553020691635
0.213836477987421 -0.110489906846408
0.220125786163522 -0.119619634135599
0.226415094339623 -0.128783001248584
0.232704402515723 -0.144526522432783
0.238993710691824 -0.157141793756668
0.245283018867925 -0.169482998555214
0.251572327044025 -0.181075246592309
0.257861635220126 -0.200402349707466
0.264150943396226 -0.216886600512471
0.270440251572327 -0.239529577605092
0.276729559748428 -0.25806778495402
0.283018867924528 -0.27897996721584
0.289308176100629 -0.303995055384877
0.29559748427673 -0.33048223743124
0.30188679245283 -0.363860036387857
0.308176100628931 -0.394756821175698
0.314465408805031 -0.43498613470577
0.320754716981132 -0.468372400591297
0.327044025157233 -0.52028749376962
0.333333333333333 -0.565306610115671
0.339622641509434 -0.614155401180692
0.345911949685535 -0.667576623655405
0.352201257861635 -0.730691861940877
0.358490566037736 -0.789519474862057
0.364779874213837 -0.852819326852379
0.371069182389937 -0.922412785227538
0.377358490566038 -0.992029905739799
0.383647798742138 -1.05040550606009
0.389937106918239 -1.09844617786875
0.39622641509434 -1.12923768444628
0.40251572327044 -1.13719309568103
0.408805031446541 -1.14927614619878
0.415094339622642 -1.14548052571415
0.421383647798742 -1.15063185035846
0.427672955974843 -1.13794213900404
0.433962264150943 -1.13993695058057
0.440251572327044 -1.14367795389724
0.446540880503145 -1.14857502226961
0.452830188679245 -1.1625205188656
0.459119496855346 -1.17321415322763
0.465408805031447 -1.18126038722957
0.471698113207547 -1.19030245775178
0.477987421383648 -1.18960023074269
0.484276729559748 -1.18867168968295
0.490566037735849 -1.18164860683026
0.49685534591195 -1.168291906218
0.50314465408805 -1.14764994339524
0.509433962264151 -1.12575916627688
0.515723270440252 -1.09311050537665
0.522012578616352 -1.05585541596954
0.528301886792453 -1.01768507193036
0.534591194968553 -0.972416078418508
0.540880503144654 -0.910297570242025
0.547169811320755 -0.842735096693319
0.553459119496855 -0.770338953579312
0.559748427672956 -0.694352622005919
0.566037735849057 -0.61916206715943
0.572327044025157 -0.536520009269384
0.578616352201258 -0.442980982795753
0.584905660377358 -0.346707980016615
0.591194968553459 -0.25928913736251
0.59748427672956 -0.179218438576992
0.60377358490566 -0.111740981870826
0.610062893081761 -0.0507258017408625
0.616352201257862 0.00443823577671515
0.622641509433962 0.0455035724902999
0.628930817610063 0.0688769228449056
0.635220125786164 0.0814104609783414
0.641509433962264 0.0868225818469958
0.647798742138365 0.0844829548077498
0.654088050314465 0.0799711019781578
0.660377358490566 0.0775029763702354
0.666666666666667 0.0677811216604197
0.672955974842767 0.0605364660221034
0.679245283018868 0.0522493823249836
0.685534591194969 0.0466552502067454
0.691823899371069 0.042844337053333
0.69811320754717 0.0424351031707945
0.704402515723271 0.0394018815946422
0.710691823899371 0.0352999193524323
0.716981132075472 0.0321906195828911
0.723270440251572 0.0298861595670603
0.729559748427673 0.027862328782737
0.735849056603774 0.0257127017689017
0.742138364779874 0.0238233686385887
0.748427672955975 0.0220575945191446
0.754716981132076 0.0202488561557075
0.761006289308176 0.018579188120978
0.767295597484277 0.0171252421423279
0.773584905660377 0.0162254072368643
0.779874213836478 0.0155682786665519
0.786163522012579 0.0151579509731428
0.792452830188679 0.0150919873273061
0.79874213836478 0.0153505842200506
0.805031446540881 0.0158161859005127
0.811320754716981 0.0161993639194895
0.817610062893082 0.0168137107600657
0.823899371069182 0.0178088952541108
0.830188679245283 0.0188991368211571
0.836477987421384 0.0199966883744685
0.842767295597484 0.0211041495423399
0.849056603773585 0.0222097594361272
0.855345911949686 0.0234431392866238
0.861635220125786 0.0247916894774136
0.867924528301887 0.0261460098832638
0.874213836477987 0.0274410944267131
0.880503144654088 0.0283538293849364
0.886792452830189 0.0288684453293537
0.893081761006289 0.0291628464111831
0.89937106918239 0.0291933815632042
0.905660377358491 0.0287370460115616
0.911949685534591 0.0278300514026118
0.918238993710692 0.0263729319898083
0.924528301886792 0.0242876189052926
0.930817610062893 0.0216555951780784
0.937106918238994 0.0186839155795698
0.943396226415094 0.0158731803006351
0.949685534591195 0.0141603121689181
0.955974842767296 0.00800777894947129
0.962264150943396 0.00270932754643669
0.968553459119497 -0.00624193010796197
0.974842767295597 -0.012036670661569
0.981132075471698 -0.0174771951657013
0.987421383647799 -0.0202705401842053
0.993710691823899 -0.0246237196129334
1 0.0591160404017642
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.108164320509655
0.00628930817610063 -0.102960851362988
0.0125786163522013 -0.102521912264182
0.0188679245283019 -0.0988928182301135
0.0251572327044025 -0.0984211369282332
0.0314465408805031 -0.0909765031780073
0.0377358490566038 -0.0773616194152744
0.0440251572327044 -0.0532286799105594
0.050314465408805 -0.0291732068814771
0.0566037735849057 -0.00566471143412043
0.0628930817610063 0.00897030023117631
0.0691823899371069 0.0175931470193527
0.0754716981132076 0.0147814116990502
0.0817610062893082 0.0213309431770455
0.0880503144654088 0.0159719037128829
0.0943396226415094 0.00107775773059814
0.10062893081761 -0.0141148629752406
0.106918238993711 -0.0315683964114241
0.113207547169811 -0.0504116326377344
0.119496855345912 -0.0680860868437641
0.125786163522013 -0.0870962978515478
0.132075471698113 -0.106373432527838
0.138364779874214 -0.125562727083644
0.144654088050314 -0.143509926442627
0.150943396226415 -0.16350497288022
0.157232704402516 -0.182352873318155
0.163522012578616 -0.203684104473809
0.169811320754717 -0.221565060710269
0.176100628930818 -0.245245052305166
0.182389937106918 -0.266523902424661
0.188679245283019 -0.28756784737335
0.19496855345912 -0.307956873927078
0.20125786163522 -0.337061823862092
0.207547169811321 -0.361354500490882
0.213836477987421 -0.387136219842276
0.220125786163522 -0.412138531124084
0.226415094339623 -0.44273224965267
0.232704402515723 -0.473401057794671
0.238993710691824 -0.505716231026668
0.245283018867925 -0.535637790794628
0.251572327044025 -0.575430462112008
0.257861635220126 -0.608171545098423
0.264150943396226 -0.645667086722405
0.270440251572327 -0.684928419923175
0.276729559748428 -0.723643965322228
0.283018867924528 -0.760945076961665
0.289308176100629 -0.804202237366719
0.29559748427673 -0.845935911395434
0.30188679245283 -0.875662123071459
0.308176100628931 -0.922552809901084
0.314465408805031 -0.954288731782126
0.320754716981132 -0.995385331098315
0.327044025157233 -1.0202394828226
0.333333333333333 -1.0593186037695
0.339622641509434 -1.08777233014018
0.345911949685535 -1.12264098586259
0.352201257861635 -1.14132996669376
0.358490566037736 -1.17279663420467
0.364779874213837 -1.20478642458004
0.371069182389937 -1.23213991217774
0.377358490566038 -1.24446788838031
0.383647798742138 -1.28647213674077
0.389937106918239 -1.32638655072199
0.39622641509434 -1.38585118678368
0.40251572327044 -1.46232838401203
0.408805031446541 -1.53191577117073
0.415094339622642 -1.61746537847038
0.421383647798742 -1.68950225705523
0.427672955974843 -1.76435928612216
0.433962264150943 -1.83255517357236
0.440251572327044 -1.88792492689681
0.446540880503145 -1.92851825044882
0.452830188679245 -1.97244526060549
0.459119496855346 -1.99663451828897
0.465408805031447 -2.0078447433553
0.471698113207547 -2.02600785936669
0.477987421383648 -2.028500566192
0.484276729559748 -2.02461124026467
0.490566037735849 -2.01848750364116
0.49685534591195 -1.99821800450421
0.50314465408805 -1.96267698131848
0.509433962264151 -1.93125333036214
0.515723270440252 -1.88783047217112
0.522012578616352 -1.83272302596236
0.528301886792453 -1.78038151151948
0.534591194968553 -1.71042461482636
0.540880503144654 -1.61702809596569
0.547169811320755 -1.52671698808377
0.553459119496855 -1.42631346063435
0.559748427672956 -1.32798722908873
0.566037735849057 -1.22115374291843
0.572327044025157 -1.10324079567773
0.578616352201258 -0.983983791467111
0.584905660377358 -0.870228513695338
0.591194968553459 -0.749551866368614
0.59748427672956 -0.647351481184395
0.60377358490566 -0.537239536627869
0.610062893081761 -0.430184688497721
0.616352201257862 -0.3428268499569
0.622641509433962 -0.261655722958239
0.628930817610063 -0.191757963150972
0.635220125786164 -0.128910893525268
0.641509433962264 -0.0810878718759732
0.647798742138365 -0.0485071527487668
0.654088050314465 -0.0220118020063878
0.660377358490566 -0.0020235515791002
0.666666666666667 0.00892666457388927
0.672955974842767 0.0134033989592372
0.679245283018868 0.0169369071943299
0.685534591194969 0.0172126751237565
0.691823899371069 0.0166133207953632
0.69811320754717 0.0155751379992535
0.704402515723271 0.0142870389433203
0.710691823899371 0.0134214444004501
0.716981132075472 0.0128311414203425
0.723270440251572 0.0121379744144304
0.729559748427673 0.0115708369680217
0.735849056603774 0.010945762257991
0.742138364779874 0.0104429738241511
0.748427672955975 0.00988380594682152
0.754716981132076 0.00942781015050622
0.761006289308176 0.009131614183222
0.767295597484277 0.00876888979570985
0.773584905660377 0.00845712530991796
0.779874213836478 0.00822448623397667
0.786163522012579 0.00778147962649873
0.792452830188679 0.00723787580422746
0.79874213836478 0.00665329177385814
0.805031446540881 0.00616078119690202
0.811320754716981 0.00589513564141966
0.817610062893082 0.00578572531784299
0.823899371069182 0.00595324834830265
0.830188679245283 0.00641473118028246
0.836477987421384 0.00695464139806175
0.842767295597484 0.00748718310530974
0.849056603773585 0.00806608836562914
0.855345911949686 0.00863825472194463
0.861635220125786 0.00912457047643412
0.867924528301887 0.00946004178667599
0.874213836477987 0.00956164134799431
0.880503144654088 0.00943735675166345
0.886792452830189 0.00903146499308685
0.893081761006289 0.00857245331718298
0.89937106918239 0.00773147742053746
0.905660377358491 0.0065977164494838
0.911949685534591 0.00541888093714107
0.918238993710692 0.00358393782443867
0.924528301886792 0.00131978128679114
0.930817610062893 -0.00120039381573187
0.937106918238994 -0.00429311863527715
0.943396226415094 -0.00712990959813351
0.949685534591195 -0.00950241442946911
0.955974842767296 -0.0144291501944259
0.962264150943396 -0.0197351172555095
0.968553459119497 -0.0276258636241257
0.974842767295597 -0.034254049622114
0.981132075471698 -0.0401244935204648
0.987421383647799 -0.0448421652744825
0.993710691823899 -0.0575012073843022
1 -0.25846989400959
};
\addplot [semithick, blue]
table {%
0 -0.0910965077319962
0.00840336134453781 -0.0906888214700569
0.0168067226890756 -0.0790736688751879
0.0252100840336134 -0.0674254902174674
0.0336134453781513 -0.0430868353416751
0.0420168067226891 -0.0160458386138686
0.0504201680672269 0.0170128326360643
0.0588235294117647 0.0379293957726886
0.0672268907563025 0.0537784518990429
0.0756302521008403 0.0542921458352283
0.0840336134453781 0.049511591063669
0.092436974789916 0.0446924468109664
0.100840336134454 0.0324122467496738
0.109243697478992 0.0165060903601607
0.117647058823529 0.000771984658044516
0.126050420168067 -0.0157288138810738
0.134453781512605 -0.0321053871214287
0.142857142857143 -0.0477973698168182
0.151260504201681 -0.0632451200249139
0.159663865546218 -0.0801317651426875
0.168067226890756 -0.0971864964089362
0.176470588235294 -0.114074851273465
0.184873949579832 -0.130953593147839
0.19327731092437 -0.152389828142139
0.201680672268908 -0.171827653673416
0.210084033613445 -0.193082904305887
0.218487394957983 -0.214608923270578
0.226890756302521 -0.240220034174811
0.235294117647059 -0.266278268415264
0.243697478991597 -0.295337477654044
0.252100840336134 -0.324600170575939
0.260504201680672 -0.352697702730879
0.26890756302521 -0.383856649784871
0.277310924369748 -0.417578962635426
0.285714285714286 -0.451397053449175
0.294117647058824 -0.484213590553173
0.302521008403361 -0.518338803307775
0.310924369747899 -0.553721873494962
0.319327731092437 -0.593733520354931
0.327731092436975 -0.633365817418302
0.336134453781513 -0.670160886155204
0.34453781512605 -0.711100563629626
0.352941176470588 -0.764994920041304
0.361344537815126 -0.81701432211221
0.369747899159664 -0.868245907176432
0.378151260504202 -0.920992778853082
0.386554621848739 -0.983736718139477
0.394957983193277 -1.0488046052254
0.403361344537815 -1.10852420302521
0.411764705882353 -1.17088902204033
0.420168067226891 -1.23426076086362
0.428571428571429 -1.299319770453
0.436974789915966 -1.35677381888961
0.445378151260504 -1.41280690093111
0.453781512605042 -1.46156628585221
0.46218487394958 -1.49422605685578
0.470588235294118 -1.5280471192964
0.478991596638655 -1.55284462661052
0.487394957983193 -1.56043818778585
0.495798319327731 -1.54764210726844
0.504201680672269 -1.52375807555051
0.512605042016807 -1.48248616569831
0.521008403361344 -1.42222732985524
0.529411764705882 -1.33310769603262
0.53781512605042 -1.23124510139375
0.546218487394958 -1.11134376342966
0.554621848739496 -0.98434824398584
0.563025210084034 -0.838262783624246
0.571428571428571 -0.68925619087145
0.579831932773109 -0.539460773339926
0.588235294117647 -0.401473415793754
0.596638655462185 -0.269000849098325
0.605042016806723 -0.15748982592668
0.61344537815126 -0.0675341169993688
0.621848739495798 -0.00376060580450042
0.630252100840336 0.0389876704081376
0.638655462184874 0.0604960389574705
0.647058823529412 0.0681251108989422
0.65546218487395 0.065223274043819
0.663865546218487 0.0627470934557556
0.672268907563025 0.0529912078236246
0.680672268907563 0.0450674348987178
0.689075630252101 0.0369313728138647
0.697478991596639 0.0329492708615981
0.705882352941176 0.0284690627082223
0.714285714285714 0.0243133423852028
0.722689075630252 0.0216373895929562
0.73109243697479 0.019401929246096
0.739495798319328 0.017308391560678
0.747899159663866 0.0154818763126313
0.756302521008403 0.0141649311726541
0.764705882352941 0.0132197670482136
0.773109243697479 0.012606164460705
0.781512605042017 0.0122997723040343
0.789915966386555 0.0120886253461319
0.798319327731092 0.0119654347780266
0.80672268907563 0.0121201160014019
0.815126050420168 0.0125859430341449
0.823529411764706 0.0132969205445145
0.831932773109244 0.0143506670169028
0.840336134453782 0.0155692545576704
0.848739495798319 0.0170107657959374
0.857142857142857 0.0182897634262578
0.865546218487395 0.0193508739283936
0.873949579831933 0.0198797397517765
0.882352941176471 0.0198701383719756
0.890756302521008 0.0186612767564298
0.899159663865546 0.0164124771417431
0.907563025210084 0.0128742317853686
0.915966386554622 0.00811591451841444
0.92436974789916 0.00268013810597607
0.932773109243697 -0.00312935234999574
0.941176470588235 -0.00881605627017282
0.949579831932773 -0.0123040138497133
0.957983193277311 -0.0162703554218169
0.966386554621849 -0.025992706489092
0.974789915966387 -0.0409371338035518
0.983193277310924 -0.0462382239078349
0.991596638655462 -0.0490349434216035
1 -0.0808259815127094
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.0625179348819511
0.00840336134453781 -0.0611035518001313
0.0168067226890756 -0.0421351850492964
0.0252100840336134 -0.0305436488840945
0.0336134453781513 -0.00144950216121886
0.0420168067226891 0.0267325257936904
0.0504201680672269 0.0576434956706078
0.0588235294117647 0.0631158942292683
0.0672268907563025 0.0735241898521146
0.0756302521008403 0.0723975415873934
0.0840336134453781 0.0633401449430389
0.092436974789916 0.0645910932054526
0.100840336134454 0.0563808031195731
0.109243697478992 0.0453833651808342
0.117647058823529 0.036133041400318
0.126050420168067 0.0254550553479568
0.134453781512605 0.0156687334418788
0.142857142857143 0.00603548900965845
0.151260504201681 -0.00432400004013359
0.159663865546218 -0.0155109006583201
0.168067226890756 -0.0268786686490611
0.176470588235294 -0.0385239911061877
0.184873949579832 -0.0517053546304594
0.19327731092437 -0.0662308339633402
0.201680672268908 -0.0813756136654453
0.210084033613445 -0.0973795196387029
0.218487394957983 -0.114036339062589
0.226890756302521 -0.131370177159247
0.235294117647059 -0.150819847660564
0.243697478991597 -0.174980941829997
0.252100840336134 -0.198450108551243
0.260504201680672 -0.221645824417461
0.26890756302521 -0.247127809209258
0.277310924369748 -0.277628850521929
0.285714285714286 -0.30902311292182
0.294117647058824 -0.340040861483193
0.302521008403361 -0.371465777287088
0.310924369747899 -0.408006043697263
0.319327731092437 -0.449621381595602
0.327731092436975 -0.489723645309749
0.336134453781513 -0.526023621466084
0.34453781512605 -0.566989990141956
0.352941176470588 -0.621548336013585
0.361344537815126 -0.672561961564454
0.369747899159664 -0.719964067599966
0.378151260504202 -0.76932180121355
0.386554621848739 -0.834814027174436
0.394957983193277 -0.896898597876736
0.403361344537815 -0.951339710441666
0.411764705882353 -1.01353802265929
0.420168067226891 -1.08034026982205
0.428571428571429 -1.15190711696475
0.436974789915966 -1.21173418289867
0.445378151260504 -1.27199238460411
0.453781512605042 -1.32651461822633
0.46218487394958 -1.36189171671557
0.470588235294118 -1.40251647849756
0.478991596638655 -1.42441866810226
0.487394957983193 -1.42241672371282
0.495798319327731 -1.39505136644386
0.504201680672269 -1.36004890967988
0.512605042016807 -1.30647437869751
0.521008403361344 -1.23437255690761
0.529411764705882 -1.13568667381008
0.53781512605042 -1.01135149987806
0.546218487394958 -0.87797240170452
0.554621848739496 -0.74691469846719
0.563025210084034 -0.600574068700225
0.571428571428571 -0.446521216510882
0.579831932773109 -0.306553435285169
0.588235294117647 -0.189657633480133
0.596638655462185 -0.084492996697284
0.605042016806723 -0.00020006278104498
0.61344537815126 0.057069763044679
0.621848739495798 0.087578874584565
0.630252100840336 0.09730489438011
0.638655462184874 0.0931296161662269
0.647058823529412 0.0886730973043947
0.65546218487395 0.0801437767319074
0.663865546218487 0.0786978306583564
0.672268907563025 0.0663602009065482
0.680672268907563 0.0562530176020398
0.689075630252101 0.0454578798803624
0.697478991596639 0.0400109005116184
0.705882352941176 0.0359847995156149
0.714285714285714 0.0307611671541968
0.722689075630252 0.0278812354340355
0.73109243697479 0.0255054728317534
0.739495798319328 0.0229281613477391
0.747899159663866 0.0206015788583966
0.756302521008403 0.0190980142306818
0.764705882352941 0.0181311655742567
0.773109243697479 0.0175162684814774
0.781512605042017 0.0171224616888619
0.789915966386555 0.0166841603098619
0.798319327731092 0.0162630003326758
0.80672268907563 0.0162399568135718
0.815126050420168 0.0166935817914693
0.823529411764706 0.0176661934953171
0.831932773109244 0.0190218498993785
0.840336134453782 0.0205568520550865
0.848739495798319 0.0223307155493221
0.857142857142857 0.0239235659878042
0.865546218487395 0.0251894020922996
0.873949579831933 0.0257195030164989
0.882352941176471 0.025861946423568
0.890756302521008 0.0250216745532186
0.899159663865546 0.0235042149950013
0.907563025210084 0.0213884152820076
0.915966386554622 0.01800218363399
0.92436974789916 0.0138226813160332
0.932773109243697 0.00851207611450311
0.941176470588235 0.00187992430752991
0.949579831932773 -0.00427873145505984
0.957983193277311 -0.00919591350480456
0.966386554621849 -0.00851147392244458
0.974789915966387 -0.0240529699665296
0.983193277310924 -0.0297029518793628
0.991596638655462 -0.0283959091869416
1 -0.0468208322196431
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 -0.119675080582041
0.00840336134453781 -0.120274091139982
0.0168067226890756 -0.116012152701079
0.0252100840336134 -0.10430733155084
0.0336134453781513 -0.0847241685221314
0.0420168067226891 -0.0588242030214276
0.0504201680672269 -0.0236178303984792
0.0588235294117647 0.0127428973161089
0.0672268907563025 0.0340327139459712
0.0756302521008403 0.0361867500830632
0.0840336134453781 0.0356830371842991
0.092436974789916 0.0247938004164802
0.100840336134454 0.00844369037977443
0.109243697478992 -0.0123711844605128
0.117647058823529 -0.0345890720842289
0.126050420168067 -0.0569126831101044
0.134453781512605 -0.0798795076847362
0.142857142857143 -0.101630228643295
0.151260504201681 -0.122166240009694
0.159663865546218 -0.144752629627055
0.168067226890756 -0.167494324168811
0.176470588235294 -0.189625711440742
0.184873949579832 -0.210201831665218
0.19327731092437 -0.238548822320937
0.201680672268908 -0.262279693681387
0.210084033613445 -0.288786288973071
0.218487394957983 -0.315181507478568
0.226890756302521 -0.349069891190375
0.235294117647059 -0.381736689169964
0.243697478991597 -0.41569401347809
0.252100840336134 -0.450750232600635
0.260504201680672 -0.483749581044296
0.26890756302521 -0.520585490360483
0.277310924369748 -0.557529074748924
0.285714285714286 -0.59377099397653
0.294117647058824 -0.628386319623153
0.302521008403361 -0.665211829328463
0.310924369747899 -0.699437703292662
0.319327731092437 -0.73784565911426
0.327731092436975 -0.777007989526855
0.336134453781513 -0.814298150844325
0.34453781512605 -0.855211137117295
0.352941176470588 -0.908441504069023
0.361344537815126 -0.961466682659966
0.369747899159664 -1.0165277467529
0.378151260504202 -1.07266375649261
0.386554621848739 -1.13265940910452
0.394957983193277 -1.20071061257406
0.403361344537815 -1.26570869560875
0.411764705882353 -1.32824002142137
0.420168067226891 -1.3881812519052
0.428571428571429 -1.44673242394125
0.436974789915966 -1.50181345488055
0.445378151260504 -1.55362141725812
0.453781512605042 -1.59661795347808
0.46218487394958 -1.62656039699598
0.470588235294118 -1.65357776009524
0.478991596638655 -1.68127058511879
0.487394957983193 -1.69845965185889
0.495798319327731 -1.70023284809302
0.504201680672269 -1.68746724142114
0.512605042016807 -1.65849795269912
0.521008403361344 -1.61008210280287
0.529411764705882 -1.53052871825515
0.53781512605042 -1.45113870290945
0.546218487394958 -1.34471512515479
0.554621848739496 -1.22178178950449
0.563025210084034 -1.07595149854827
0.571428571428571 -0.931991165232017
0.579831932773109 -0.772368111394683
0.588235294117647 -0.613289198107375
0.596638655462185 -0.453508701499367
0.605042016806723 -0.314779589072316
0.61344537815126 -0.192137997043417
0.621848739495798 -0.0951000861935659
0.630252100840336 -0.0193295535638347
0.638655462184874 0.027862461748714
0.647058823529412 0.0475771244934898
0.65546218487395 0.0503027713557305
0.663865546218487 0.0467963562531547
0.672268907563025 0.039622214740701
0.680672268907563 0.0338818521953959
0.689075630252101 0.028404865747367
0.697478991596639 0.0258876412115778
0.705882352941176 0.0209533259008297
0.714285714285714 0.0178655176162089
0.722689075630252 0.0153935437518769
0.73109243697479 0.0132983856604385
0.739495798319328 0.0116886217736168
0.747899159663866 0.010362173766866
0.756302521008403 0.00923184811462643
0.764705882352941 0.00830836852217048
0.773109243697479 0.0076960604399326
0.781512605042017 0.00747708291920676
0.789915966386555 0.00749309038240187
0.798319327731092 0.00766786922337738
0.80672268907563 0.00800027518923198
0.815126050420168 0.00847830427682045
0.823529411764706 0.00892764759371189
0.831932773109244 0.00967948413442713
0.840336134453782 0.0105816570602542
0.848739495798319 0.0116908160425526
0.857142857142857 0.0126559608647115
0.865546218487395 0.0135123457644875
0.873949579831933 0.014039976487054
0.882352941176471 0.0138783303203833
0.890756302521008 0.0123008789596411
0.899159663865546 0.00932073928848485
0.907563025210084 0.00436004828872961
0.915966386554622 -0.0017703545971611
0.92436974789916 -0.00846240510408101
0.932773109243697 -0.0147707808144946
0.941176470588235 -0.0195120368478756
0.949579831932773 -0.0203292962443667
0.957983193277311 -0.0233447973388292
0.966386554621849 -0.0434739390557394
0.974789915966387 -0.057821297640574
0.983193277310924 -0.062773495936307
0.991596638655462 -0.0696739776562654
1 -0.114831130805776
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Medial Gastrocnemius},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Activation},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.5}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.5}$
}
]
\addplot [semithick, red]
table {%
0 0.198633167399551
0.0065359477124183 0.193696656840537
0.0130718954248366 0.187572245910439
0.0196078431372549 0.17695160574738
0.0261437908496732 0.163876939322436
0.0326797385620915 0.146779071430357
0.0392156862745098 0.126368860457281
0.0457516339869281 0.100867621271806
0.0522875816993464 0.0761913175120885
0.0588235294117647 0.056815398889667
0.065359477124183 0.0437836539821341
0.0718954248366013 0.0322531415773006
0.0784313725490196 0.0246861238658108
0.0849673202614379 0.0176788555231407
0.0915032679738562 0.0151456923007656
0.0980392156862745 0.0138249276276559
0.104575163398693 0.0129604833344232
0.111111111111111 0.0131262005293727
0.117647058823529 0.0141859883198644
0.124183006535948 0.0148570686459895
0.130718954248366 0.0184758166879009
0.137254901960784 0.0178427465330566
0.143790849673203 0.0194599763199303
0.150326797385621 0.0220188570658076
0.156862745098039 0.0242248449484511
0.163398692810458 0.0260382058637186
0.169934640522876 0.0281399829733844
0.176470588235294 0.0312787941899828
0.183006535947712 0.0367676768709212
0.189542483660131 0.0410956565270386
0.196078431372549 0.0447020738765624
0.202614379084967 0.0503596409824231
0.209150326797386 0.0562776282593122
0.215686274509804 0.0608580909508667
0.222222222222222 0.0675629160860094
0.228758169934641 0.0733534565405748
0.235294117647059 0.0806105253357629
0.241830065359477 0.0886984564073819
0.248366013071895 0.0960341264960188
0.254901960784314 0.103068875806295
0.261437908496732 0.111349524477985
0.26797385620915 0.120851332628764
0.274509803921569 0.132305667654724
0.281045751633987 0.144672094992551
0.287581699346405 0.155897848277368
0.294117647058824 0.167919752543831
0.300653594771242 0.181829499863734
0.30718954248366 0.196847585548092
0.313725490196078 0.209653288352365
0.320261437908497 0.223087397764769
0.326797385620915 0.234969567764225
0.333333333333333 0.248212172480834
0.339869281045752 0.261319408564814
0.34640522875817 0.274707309837785
0.352941176470588 0.287873479544894
0.359477124183007 0.301109607631707
0.366013071895425 0.314923365570832
0.372549019607843 0.326247325469558
0.379084967320261 0.337240474878852
0.38562091503268 0.347727541339819
0.392156862745098 0.355543778876082
0.398692810457516 0.363565878701979
0.405228758169935 0.371732160727822
0.411764705882353 0.378078189524044
0.418300653594771 0.384082758028503
0.42483660130719 0.389526929365802
0.431372549019608 0.392804432577519
0.437908496732026 0.395369260564414
0.444444444444444 0.395007388759111
0.450980392156863 0.393680077960268
0.457516339869281 0.389997254888666
0.464052287581699 0.385253700438811
0.470588235294118 0.381410589323854
0.477124183006536 0.376699184878172
0.483660130718954 0.369262849184628
0.490196078431373 0.36045139925873
0.496732026143791 0.34734459065276
0.503267973856209 0.330320422636127
0.509803921568627 0.313682010948483
0.516339869281046 0.299734156638002
0.522875816993464 0.283531006670373
0.529411764705882 0.266411250657895
0.535947712418301 0.249253009029426
0.542483660130719 0.230847132502896
0.549019607843137 0.212172674868092
0.555555555555556 0.194380238981806
0.562091503267974 0.177462780204388
0.568627450980392 0.158159387128795
0.575163398692811 0.140603956450622
0.581699346405229 0.123637518732521
0.588235294117647 0.107998274768008
0.594771241830065 0.0951860628160507
0.601307189542484 0.0853679423756524
0.607843137254902 0.0758671881100627
0.61437908496732 0.0640625357185731
0.620915032679739 0.0525556014882188
0.627450980392157 0.0449130952147561
0.633986928104575 0.0368935895059235
0.640522875816994 0.0290144727019121
0.647058823529412 0.0227801326263358
0.65359477124183 0.017718268347766
0.660130718954248 0.0148022417951881
0.666666666666667 0.0154445880282101
0.673202614379085 0.0154347115054848
0.679738562091503 0.0153898274912826
0.686274509803922 0.0135379135152471
0.69281045751634 0.0117379951646522
0.699346405228758 0.0113042245715664
0.705882352941177 0.0104882676479577
0.712418300653595 0.00915665847720656
0.718954248366013 0.00757576952401794
0.725490196078431 0.00665064413515655
0.73202614379085 0.0055973113857138
0.738562091503268 0.00530959352244315
0.745098039215686 0.00560696875860724
0.751633986928105 0.00605792389716491
0.758169934640523 0.00617173864998319
0.764705882352941 0.00712636878383293
0.77124183006536 0.00727375187859918
0.777777777777778 0.00763825021834554
0.784313725490196 0.00810304286835449
0.790849673202614 0.0085958447403049
0.797385620915033 0.00878453760024967
0.803921568627451 0.00904018726464204
0.810457516339869 0.00901044906633745
0.816993464052288 0.00934635238726702
0.823529411764706 0.00999399077934971
0.830065359477124 0.00980192583429497
0.836601307189543 0.00979127896575226
0.843137254901961 0.0100912280817329
0.849673202614379 0.0105525776008472
0.856209150326797 0.0101275317201353
0.862745098039216 0.00977378634700594
0.869281045751634 0.00987426384100442
0.875816993464052 0.0100659188081829
0.882352941176471 0.010403376691758
0.888888888888889 0.0108997452460733
0.895424836601307 0.0134317431793591
0.901960784313726 0.0164453468579005
0.908496732026144 0.01929724379536
0.915032679738562 0.0231878601001433
0.92156862745098 0.0291196792259543
0.928104575163399 0.0364325269376366
0.934640522875817 0.0451401546999943
0.941176470588235 0.0553195613414987
0.947712418300654 0.0654826561758997
0.954248366013072 0.0769790112385946
0.96078431372549 0.0921277656353122
0.967320261437909 0.103703597164084
0.973856209150327 0.113898394636517
0.980392156862745 0.128070998906476
0.986928104575163 0.134856884471079
0.993464052287582 0.143258651911507
1 0.16715240513453
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.255296480061393
0.0065359477124183 0.245721042648838
0.0130718954248366 0.24361755812767
0.0196078431372549 0.236688443274512
0.0261437908496732 0.221146973958223
0.0326797385620915 0.200838933114296
0.0392156862745098 0.17806188822937
0.0457516339869281 0.148359258665661
0.0522875816993464 0.118855615679784
0.0588235294117647 0.0957266965387486
0.065359477124183 0.0785367469284263
0.0718954248366013 0.0614132198610933
0.0784313725490196 0.0481086733012909
0.0849673202614379 0.0358238875687882
0.0915032679738562 0.0290784002479043
0.0980392156862745 0.0250026616496179
0.104575163398693 0.0223382370124077
0.111111111111111 0.0212220329600384
0.117647058823529 0.0220966388714842
0.124183006535948 0.0232151220099373
0.130718954248366 0.0299734728099488
0.137254901960784 0.0288162739045892
0.143790849673203 0.0308526630234562
0.150326797385621 0.034880927222324
0.156862745098039 0.0401689988965366
0.163398692810458 0.0434762478962411
0.169934640522876 0.0480642048210062
0.176470588235294 0.0537424795903786
0.183006535947712 0.0625512256671933
0.189542483660131 0.0696583833980746
0.196078431372549 0.075936966897479
0.202614379084967 0.0839733265865976
0.209150326797386 0.0945644715309795
0.215686274509804 0.101424156216247
0.222222222222222 0.114743178940266
0.228758169934641 0.122658399200236
0.235294117647059 0.136122970011612
0.241830065359477 0.148973610135815
0.248366013071895 0.161800022816856
0.254901960784314 0.172032861197647
0.261437908496732 0.186103824671144
0.26797385620915 0.199591316833149
0.274509803921569 0.21716302903434
0.281045751633987 0.235202747752524
0.287581699346405 0.250671544926419
0.294117647058824 0.267044964292171
0.300653594771242 0.285781728329629
0.30718954248366 0.305761205783299
0.313725490196078 0.319280291996817
0.320261437908497 0.3363613784037
0.326797385620915 0.346233044303088
0.333333333333333 0.356944588663157
0.339869281045752 0.368047603022305
0.34640522875817 0.379993515744901
0.352941176470588 0.391292564188569
0.359477124183007 0.400260783547089
0.366013071895425 0.409937284249862
0.372549019607843 0.420350862218191
0.379084967320261 0.429933186496027
0.38562091503268 0.43840787356881
0.392156862745098 0.445115899553552
0.398692810457516 0.450185113520817
0.405228758169935 0.457287425907249
0.411764705882353 0.469288164330588
0.418300653594771 0.476638796557654
0.42483660130719 0.485262387674303
0.431372549019608 0.4997000525411
0.437908496732026 0.500715758832499
0.444444444444444 0.501629739639101
0.450980392156863 0.500341164699824
0.457516339869281 0.495435376568064
0.464052287581699 0.491236145989595
0.470588235294118 0.489520139951816
0.477124183006536 0.488484597922999
0.483660130718954 0.482772490763477
0.490196078431373 0.476415924206119
0.496732026143791 0.465409089207941
0.503267973856209 0.450083104395487
0.509803921568627 0.434795547069225
0.516339869281046 0.422363964359223
0.522875816993464 0.407357939217225
0.529411764705882 0.392194486492661
0.535947712418301 0.375267516573928
0.542483660130719 0.356544183897795
0.549019607843137 0.335047423430457
0.555555555555556 0.318297864539934
0.562091503267974 0.301439515522202
0.568627450980392 0.280259746470225
0.575163398692811 0.259357581497203
0.581699346405229 0.238571341754965
0.588235294117647 0.219111825210956
0.594771241830065 0.199814964670406
0.601307189542484 0.183335089366736
0.607843137254902 0.166196603454732
0.61437908496732 0.144557638319403
0.620915032679739 0.12493234105101
0.627450980392157 0.109488921319729
0.633986928104575 0.0938863430937649
0.640522875816994 0.0798546815152276
0.647058823529412 0.0665816316689229
0.65359477124183 0.0479904209206746
0.660130718954248 0.0406499019783539
0.666666666666667 0.043408322165495
0.673202614379085 0.0470187083832533
0.679738562091503 0.0502216787507098
0.686274509803922 0.0487694256511903
0.69281045751634 0.0448642431332954
0.699346405228758 0.0437068736477479
0.705882352941177 0.038243089455063
0.712418300653595 0.0311521323091526
0.718954248366013 0.0232852791152111
0.725490196078431 0.0165373794432316
0.73202614379085 0.0106736695069406
0.738562091503268 0.00888253898793684
0.745098039215686 0.008870609945187
0.751633986928105 0.00916506311413444
0.758169934640523 0.00944453202837753
0.764705882352941 0.010968930024764
0.77124183006536 0.0104253545526404
0.777777777777778 0.0107895943635874
0.784313725490196 0.0115313628567341
0.790849673202614 0.0118058772010612
0.797385620915033 0.011338731884762
0.803921568627451 0.0114723515688003
0.810457516339869 0.0115488546201463
0.816993464052288 0.0118419878730001
0.823529411764706 0.0126304297014412
0.830065359477124 0.0118712265398906
0.836601307189543 0.012106304625786
0.843137254901961 0.0127931790478628
0.849673202614379 0.0137229678579477
0.856209150326797 0.0124975090264456
0.862745098039216 0.0121959541026967
0.869281045751634 0.0127755006795455
0.875816993464052 0.01257198385224
0.882352941176471 0.0129412593263632
0.888888888888889 0.0140244353395653
0.895424836601307 0.0189319307254137
0.901960784313726 0.0249428304803177
0.908496732026144 0.0314959777826592
0.915032679738562 0.0398422835411849
0.92156862745098 0.0502501960530638
0.928104575163399 0.0617260432863953
0.934640522875817 0.0744205678777407
0.941176470588235 0.0882364755734295
0.947712418300654 0.101664180522074
0.954248366013072 0.116855746603105
0.96078431372549 0.137007476376038
0.967320261437909 0.147317276958765
0.973856209150327 0.155481052345684
0.980392156862745 0.171369896731129
0.986928104575163 0.179093430710325
0.993464052287582 0.190456179805618
1 0.217087039848477
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.141969854737709
0.0065359477124183 0.141672271032235
0.0130718954248366 0.131526933693208
0.0196078431372549 0.117214768220248
0.0261437908496732 0.106606904686649
0.0326797385620915 0.092719209746418
0.0392156862745098 0.0746758326851911
0.0457516339869281 0.0533759838779504
0.0522875816993464 0.0335270193443931
0.0588235294117647 0.0179041012405855
0.065359477124183 0.00903056103584186
0.0718954248366013 0.00309306329350785
0.0784313725490196 0.00126357443033058
0.0849673202614379 -0.000466176522506818
0.0915032679738562 0.0012129843536268
0.0980392156862745 0.00264719360569387
0.104575163398693 0.00358272965643869
0.111111111111111 0.00503036809870703
0.117647058823529 0.00627533776824448
0.124183006535948 0.00649901528204159
0.130718954248366 0.00697816056585303
0.137254901960784 0.00686921916152406
0.143790849673203 0.00806728961640432
0.150326797385621 0.00915678690929117
0.156862745098039 0.00828069100036571
0.163398692810458 0.00860016383119607
0.169934640522876 0.00821576112576268
0.176470588235294 0.00881510878958693
0.183006535947712 0.010984128074649
0.189542483660131 0.0125329296560025
0.196078431372549 0.0134671808556458
0.202614379084967 0.0167459553782486
0.209150326797386 0.0179907849876449
0.215686274509804 0.0202920256854867
0.222222222222222 0.0203826532317525
0.228758169934641 0.0240485138809132
0.235294117647059 0.0250980806599136
0.241830065359477 0.0284233026789483
0.248366013071895 0.0302682301751821
0.254901960784314 0.0341048904149442
0.261437908496732 0.036595224284827
0.26797385620915 0.0421113484243776
0.274509803921569 0.0474483062751088
0.281045751633987 0.0541414422325779
0.287581699346405 0.0611241516283165
0.294117647058824 0.0687945407954912
0.300653594771242 0.0778772713978392
0.30718954248366 0.087933965312885
0.313725490196078 0.100026284707914
0.320261437908497 0.109813417125838
0.326797385620915 0.123706091225363
0.333333333333333 0.13947975629851
0.339869281045752 0.154591214107323
0.34640522875817 0.16942110393067
0.352941176470588 0.18445439490122
0.359477124183007 0.201958431716325
0.366013071895425 0.219909446891801
0.372549019607843 0.232143788720925
0.379084967320261 0.244547763261677
0.38562091503268 0.257047209110829
0.392156862745098 0.265971658198613
0.398692810457516 0.276946643883142
0.405228758169935 0.286176895548396
0.411764705882353 0.286868214717501
0.418300653594771 0.291526719499352
0.42483660130719 0.2937914710573
0.431372549019608 0.285908812613938
0.437908496732026 0.29002276229633
0.444444444444444 0.288385037879122
0.450980392156863 0.287018991220713
0.457516339869281 0.284559133209269
0.464052287581699 0.279271254888027
0.470588235294118 0.273301038695891
0.477124183006536 0.264913771833346
0.483660130718954 0.255753207605779
0.490196078431373 0.24448687431134
0.496732026143791 0.229280092097578
0.503267973856209 0.210557740876766
0.509803921568627 0.19256847482774
0.516339869281046 0.177104348916781
0.522875816993464 0.159704074123522
0.529411764705882 0.14062801482313
0.535947712418301 0.123238501484923
0.542483660130719 0.105150081107998
0.549019607843137 0.0892979263057276
0.555555555555556 0.0704626134236782
0.562091503267974 0.0534860448865737
0.568627450980392 0.0360590277873656
0.575163398692811 0.0218503314040406
0.581699346405229 0.00870369571007718
0.588235294117647 -0.00311527567493952
0.594771241830065 -0.00944283903830424
0.601307189542484 -0.0125992046154312
0.607843137254902 -0.0144622272346067
0.61437908496732 -0.0164325668822569
0.620915032679739 -0.0198211380745721
0.627450980392157 -0.0196627308902168
0.633986928104575 -0.0200991640819179
0.640522875816994 -0.0218257361114033
0.647058823529412 -0.0210213664162513
0.65359477124183 -0.0125538842251425
0.660130718954248 -0.0110454183879776
0.666666666666667 -0.0125191461090748
0.673202614379085 -0.0161492853722838
0.679738562091503 -0.0194420237681445
0.686274509803922 -0.0216935986206961
0.69281045751634 -0.021388252803991
0.699346405228758 -0.021098424504615
0.705882352941177 -0.0172665541591476
0.712418300653595 -0.0128388153547395
0.718954248366013 -0.00813374006717521
0.725490196078431 -0.00323609117291854
0.73202614379085 0.000520953264487039
0.738562091503268 0.00173664805694947
0.745098039215686 0.00234332757202748
0.751633986928105 0.00295078468019537
0.758169934640523 0.00289894527158885
0.764705882352941 0.00328380754290182
0.77124183006536 0.00412214920455801
0.777777777777778 0.00448690607310371
0.784313725490196 0.00467472287997484
0.790849673202614 0.00538581227954862
0.797385620915033 0.00623034331573737
0.803921568627451 0.00660802296048382
0.810457516339869 0.00647204351252856
0.816993464052288 0.00685071690153389
0.823529411764706 0.00735755185725819
0.830065359477124 0.00773262512869933
0.836601307189543 0.00747625330571849
0.843137254901961 0.00738927711560289
0.849673202614379 0.0073821873437467
0.856209150326797 0.00775755441382505
0.862745098039216 0.00735161859131517
0.869281045751634 0.00697302700246334
0.875816993464052 0.00755985376412583
0.882352941176471 0.00786549405715289
0.888888888888889 0.00777505515258123
0.895424836601307 0.00793155563330451
0.901960784313726 0.00794786323548332
0.908496732026144 0.00709850980806078
0.915032679738562 0.00653343665910168
0.92156862745098 0.00798916239884479
0.928104575163399 0.0111390105888779
0.934640522875817 0.015859741522248
0.941176470588235 0.0224026471095679
0.947712418300654 0.0293011318297249
0.954248366013072 0.0371022758740838
0.96078431372549 0.0472480548945862
0.967320261437909 0.0600899173694025
0.973856209150327 0.0723157369273493
0.980392156862745 0.0847721010818229
0.986928104575163 0.0906203382318326
0.993464052287582 0.0960611240173955
1 0.117217770420582
};
\addplot [semithick, blue]
table {%
0 0.0965909952775085
0.00840336134453781 0.0920690814991259
0.0168067226890756 0.0838929368783828
0.0252100840336134 0.0771197268054507
0.0336134453781513 0.0643670903085774
0.0420168067226891 0.0494279480003186
0.0504201680672269 0.0344329309298425
0.0588235294117647 0.0217973787253476
0.0672268907563025 0.0136492105675318
0.0756302521008403 0.00993537951676989
0.0840336134453781 0.00793919797631927
0.092436974789916 0.00708223057400199
0.100840336134454 0.00669367707604044
0.109243697478992 0.0072931691422037
0.117647058823529 0.00941062119324311
0.126050420168067 0.00970398343324845
0.134453781512605 0.0121916323620906
0.142857142857143 0.0138670438388987
0.151260504201681 0.0156975362410108
0.159663865546218 0.018062916353975
0.168067226890756 0.0218693112440574
0.176470588235294 0.0249278857340611
0.184873949579832 0.0288150249827501
0.19327731092437 0.0325959089887759
0.201680672268908 0.038221419199732
0.210084033613445 0.0428045108686809
0.218487394957983 0.0501896144265449
0.226890756302521 0.0568355406788165
0.235294117647059 0.0640221509146133
0.243697478991597 0.0710293956055176
0.252100840336134 0.0792371228454378
0.260504201680672 0.0878294122343156
0.26890756302521 0.096816118202608
0.277310924369748 0.107024556546722
0.285714285714286 0.118940039379665
0.294117647058824 0.131043469836588
0.302521008403361 0.143282005246587
0.310924369747899 0.15591979613504
0.319327731092437 0.172398333363165
0.327731092436975 0.188879072250908
0.336134453781513 0.205163904070973
0.34453781512605 0.223691362513512
0.352941176470588 0.245625412427248
0.361344537815126 0.269291519641503
0.369747899159664 0.29204642816674
0.378151260504202 0.31360089321075
0.386554621848739 0.333369509428302
0.394957983193277 0.353706132273448
0.403361344537815 0.372048663340208
0.411764705882353 0.39129275862604
0.420168067226891 0.407955446964738
0.428571428571429 0.420578714745646
0.436974789915966 0.425605350766824
0.445378151260504 0.433143344631136
0.453781512605042 0.431065118227867
0.46218487394958 0.430651777598802
0.470588235294118 0.42248098265712
0.478991596638655 0.409617281591341
0.487394957983193 0.397605963222413
0.495798319327731 0.379099638842744
0.504201680672269 0.358218803930545
0.512605042016807 0.331684249161056
0.521008403361344 0.306346669267399
0.529411764705882 0.276382875804577
0.53781512605042 0.247329233253034
0.546218487394958 0.220108529976596
0.554621848739496 0.193893545222113
0.563025210084034 0.167684532003314
0.571428571428571 0.142124747774934
0.579831932773109 0.11900891777595
0.588235294117647 0.0967258547376983
0.596638655462185 0.0812239091472102
0.605042016806723 0.0626762850726607
0.61344537815126 0.0525620240008518
0.621848739495798 0.0419476357073739
0.630252100840336 0.0322546591229206
0.638655462184874 0.0262096713063061
0.647058823529412 0.0220209035438305
0.65546218487395 0.0191061307967663
0.663865546218487 0.0162108070616457
0.672268907563025 0.0128113505376633
0.680672268907563 0.0103218762470215
0.689075630252101 0.00787632476597751
0.697478991596639 0.0067823282128521
0.705882352941176 0.00428976015845974
0.714285714285714 0.00431973444370572
0.722689075630252 0.00389614453470074
0.73109243697479 0.00422482993768297
0.739495798319328 0.00457847487338987
0.747899159663866 0.00473905450122303
0.756302521008403 0.0052951053244275
0.764705882352941 0.00611010463701605
0.773109243697479 0.00643877276419596
0.781512605042017 0.00670658982941895
0.789915966386555 0.00724969028364738
0.798319327731092 0.00720191063416091
0.80672268907563 0.00782697521033882
0.815126050420168 0.00835957621057228
0.823529411764706 0.00894052385293935
0.831932773109244 0.0100548514693727
0.840336134453782 0.010238272679946
0.848739495798319 0.0111744098466927
0.857142857142857 0.0123466530677309
0.865546218487395 0.0135233723821679
0.873949579831933 0.0149744944242568
0.882352941176471 0.0166704206012844
0.890756302521008 0.0189536139616467
0.899159663865546 0.0216188043974813
0.907563025210084 0.0250838307340043
0.915966386554622 0.029413679751475
0.92436974789916 0.0336725701684356
0.932773109243697 0.0379595946397865
0.941176470588235 0.0427365440898451
0.949579831932773 0.0467887712019238
0.957983193277311 0.0514951887167694
0.966386554621849 0.0615372390360969
0.974789915966387 0.0689480433734212
0.983193277310924 0.0719900067001134
0.991596638655462 0.0718109331226162
1 0.0923350911782767
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.126152240696344
0.00840336134453781 0.119699777609013
0.0168067226890756 0.113351529382153
0.0252100840336134 0.108163386484745
0.0336134453781513 0.0957630412947654
0.0420168067226891 0.0821320167040983
0.0504201680672269 0.062253129680285
0.0588235294117647 0.0414459510933453
0.0672268907563025 0.0276245545409869
0.0756302521008403 0.020452640547903
0.0840336134453781 0.0147572774365325
0.092436974789916 0.0115981747621271
0.100840336134454 0.0107276639438914
0.109243697478992 0.0123815822208671
0.117647058823529 0.0161794358595979
0.126050420168067 0.0153351133672512
0.134453781512605 0.0212877578189502
0.142857142857143 0.0235978664865002
0.151260504201681 0.025211079442112
0.159663865546218 0.0281212324096409
0.168067226890756 0.0334720423296794
0.176470588235294 0.0389646558725961
0.184873949579832 0.0461559494699011
0.19327731092437 0.051228426991077
0.201680672268908 0.057998648469029
0.210084033613445 0.0653565115812882
0.218487394957983 0.0776536330546591
0.226890756302521 0.0896498304078648
0.235294117647059 0.0994597270215057
0.243697478991597 0.108655309576123
0.252100840336134 0.120440985002116
0.260504201680672 0.132289896242305
0.26890756302521 0.143354357133839
0.277310924369748 0.156949316154179
0.285714285714286 0.172720002528045
0.294117647058824 0.188754186568474
0.302521008403361 0.206037579566614
0.310924369747899 0.224615987738947
0.319327731092437 0.244641882135296
0.327731092436975 0.265103654443378
0.336134453781513 0.285980419013387
0.34453781512605 0.311873814313727
0.352941176470588 0.340794074152671
0.361344537815126 0.370518491681922
0.369747899159664 0.398937490880598
0.378151260504202 0.42488106766213
0.386554621848739 0.448588755315536
0.394957983193277 0.468348926653949
0.403361344537815 0.48780171682195
0.411764705882353 0.503330573929565
0.420168067226891 0.52086796373654
0.428571428571429 0.528864078105551
0.436974789915966 0.527790322440245
0.445378151260504 0.528882256321565
0.453781512605042 0.520759284934732
0.46218487394958 0.514553478094434
0.470588235294118 0.500628290097845
0.478991596638655 0.485393602462424
0.487394957983193 0.483846577251755
0.495798319327731 0.475796361431617
0.504201680672269 0.462598231824667
0.512605042016807 0.448775168733511
0.521008403361344 0.442232080873985
0.529411764705882 0.42022016857065
0.53781512605042 0.393806126143038
0.546218487394958 0.367738424307992
0.554621848739496 0.342355461756429
0.563025210084034 0.316001161154684
0.571428571428571 0.291625815788496
0.579831932773109 0.264754015902423
0.588235294117647 0.236850540397897
0.596638655462185 0.213625674296284
0.605042016806723 0.184106130125015
0.61344537815126 0.171631808754886
0.621848739495798 0.148908960212928
0.630252100840336 0.126049575609277
0.638655462184874 0.110582754617615
0.647058823529412 0.097949516965256
0.65546218487395 0.0876087667983129
0.663865546218487 0.0752708606502014
0.672268907563025 0.0601404718310954
0.680672268907563 0.0460504446884591
0.689075630252101 0.032998746697999
0.697478991596639 0.0252566602310187
0.705882352941176 0.0121524324985408
0.714285714285714 0.00840843289683406
0.722689075630252 0.00611331575976445
0.73109243697479 0.00679052547495186
0.739495798319328 0.00712998714698659
0.747899159663866 0.00673600644957121
0.756302521008403 0.00769953582922733
0.764705882352941 0.00909471709553103
0.773109243697479 0.00882690684958021
0.781512605042017 0.0088560705556182
0.789915966386555 0.010322296677861
0.798319327731092 0.0102245295106196
0.80672268907563 0.0103677950994398
0.815126050420168 0.0104983502718761
0.823529411764706 0.0107876778345139
0.831932773109244 0.0131154208157784
0.840336134453782 0.0132819923418848
0.848739495798319 0.0143887792645835
0.857142857142857 0.0162374697748973
0.865546218487395 0.0179596492458963
0.873949579831933 0.0199872783100931
0.882352941176471 0.0221748875151128
0.890756302521008 0.0240916437502227
0.899159663865546 0.0284555379661148
0.907563025210084 0.0348443295435012
0.915966386554622 0.0412052940497534
0.92436974789916 0.0470885685315652
0.932773109243697 0.0523978901896581
0.941176470588235 0.0563220512323334
0.949579831932773 0.0589671504340451
0.957983193277311 0.0642892938908874
0.966386554621849 0.0765340985713494
0.974789915966387 0.0807606104192711
0.983193277310924 0.0873498418340969
0.991596638655462 0.0896847929815978
1 0.118168377904968
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.0670297498586726
0.00840336134453781 0.064438385389239
0.0168067226890756 0.0544343443746128
0.0252100840336134 0.0460760671261565
0.0336134453781513 0.0329711393223894
0.0420168067226891 0.016723879296539
0.0504201680672269 0.00661273217940007
0.0588235294117647 0.00214880635734984
0.0672268907563025 -0.000326133405923419
0.0756302521008403 -0.000581881514363194
0.0840336134453781 0.00112111851610603
0.092436974789916 0.00256628638587687
0.100840336134454 0.00265969020818942
0.109243697478992 0.00220475606354028
0.117647058823529 0.00264180652688828
0.126050420168067 0.0040728534992457
0.134453781512605 0.00309550690523105
0.142857142857143 0.00413622119129721
0.151260504201681 0.00618399303990964
0.159663865546218 0.00800460029830907
0.168067226890756 0.0102665801584353
0.176470588235294 0.0108911155955261
0.184873949579832 0.0114741004955991
0.19327731092437 0.0139633909864749
0.201680672268908 0.0184441899304351
0.210084033613445 0.0202525101560737
0.218487394957983 0.0227255957984307
0.226890756302521 0.0240212509497681
0.235294117647059 0.0285845748077208
0.243697478991597 0.0334034816349125
0.252100840336134 0.0380332606887596
0.260504201680672 0.0433689282263259
0.26890756302521 0.0502778792713774
0.277310924369748 0.0570997969392661
0.285714285714286 0.0651600762312844
0.294117647058824 0.0733327531047024
0.302521008403361 0.08052643092656
0.310924369747899 0.0872236045311334
0.319327731092437 0.100154784591034
0.327731092436975 0.112654490058439
0.336134453781513 0.124347389128559
0.34453781512605 0.135508910713296
0.352941176470588 0.150456750701826
0.361344537815126 0.168064547601084
0.369747899159664 0.185155365452882
0.378151260504202 0.202320718759371
0.386554621848739 0.218150263541069
0.394957983193277 0.239063337892946
0.403361344537815 0.256295609858465
0.411764705882353 0.279254943322516
0.420168067226891 0.295042930192937
0.428571428571429 0.312293351385741
0.436974789915966 0.323420379093403
0.445378151260504 0.337404432940707
0.453781512605042 0.341370951521002
0.46218487394958 0.34675007710317
0.470588235294118 0.344333675216396
0.478991596638655 0.333840960720258
0.487394957983193 0.311365349193071
0.495798319327731 0.28240291625387
0.504201680672269 0.253839376036423
0.512605042016807 0.214593329588601
0.521008403361344 0.170461257660814
0.529411764705882 0.132545583038505
0.53781512605042 0.100852340363031
0.546218487394958 0.0724786356452005
0.554621848739496 0.0454316286877974
0.563025210084034 0.0193679028519448
0.571428571428571 -0.00737632023862902
0.579831932773109 -0.0267361803505231
0.588235294117647 -0.0433988309225001
0.596638655462185 -0.0511778560018634
0.605042016806723 -0.0587535599796939
0.61344537815126 -0.0665077607531822
0.621848739495798 -0.0650136887981804
0.630252100840336 -0.0615402573634362
0.638655462184874 -0.0581634120050022
0.647058823529412 -0.0539077098775949
0.65546218487395 -0.0493965052047803
0.663865546218487 -0.04284924652691
0.672268907563025 -0.0345177707557688
0.680672268907563 -0.0254066921944161
0.689075630252101 -0.017246097166044
0.697478991596639 -0.0116920038053145
0.705882352941176 -0.0035729121816213
0.714285714285714 0.000231035990577376
0.722689075630252 0.00167897330963704
0.73109243697479 0.00165913440041407
0.739495798319328 0.00202696259979315
0.747899159663866 0.00274210255287486
0.756302521008403 0.00289067481962768
0.764705882352941 0.00312549217850108
0.773109243697479 0.0040506386788117
0.781512605042017 0.0045571091032197
0.789915966386555 0.0041770838894338
0.798319327731092 0.00417929175770217
0.80672268907563 0.00528615532123785
0.815126050420168 0.00622080214926844
0.823529411764706 0.00709336987136478
0.831932773109244 0.00699428212296705
0.840336134453782 0.00719455301800716
0.848739495798319 0.00796004042880191
0.857142857142857 0.00845583636056447
0.865546218487395 0.00908709551843962
0.873949579831933 0.00996171053842041
0.882352941176471 0.0111659536874561
0.890756302521008 0.0138155841730708
0.899159663865546 0.0147820708288478
0.907563025210084 0.0153233319245073
0.915966386554622 0.0176220654531967
0.92436974789916 0.020256571805306
0.932773109243697 0.0235212990899149
0.941176470588235 0.0291510369473568
0.949579831932773 0.0346103919698026
0.957983193277311 0.0387010835426515
0.966386554621849 0.0465403795008445
0.974789915966387 0.0571354763275714
0.983193277310924 0.0566301715661299
0.991596638655462 0.0539370732636346
1 0.0665018044515851
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Lateral Gastrocnemius},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Activation},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.5}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.5}$
}
]
\addplot [semithick, red]
table {%
0 0.158622486220377
0.0065359477124183 0.157724851915732
0.0130718954248366 0.153409179202487
0.0196078431372549 0.144044709927947
0.0261437908496732 0.133184711397496
0.0326797385620915 0.119297712609707
0.0392156862745098 0.103535083459359
0.0457516339869281 0.0812271316498399
0.0522875816993464 0.0648929816423559
0.0588235294117647 0.0519055348390025
0.065359477124183 0.0434769201193938
0.0718954248366013 0.0353797440427479
0.0784313725490196 0.0300934126695219
0.0849673202614379 0.024617792050371
0.0915032679738562 0.0227870841248929
0.0980392156862745 0.0220102466348731
0.104575163398693 0.0223972909416453
0.111111111111111 0.0239266938372328
0.117647058823529 0.0262945434080605
0.124183006535948 0.0284457642895129
0.130718954248366 0.0330328303817452
0.137254901960784 0.0328351358574991
0.143790849673203 0.035510568082062
0.150326797385621 0.0385532548466304
0.156862745098039 0.0415723923526283
0.163398692810458 0.0442023904042044
0.169934640522876 0.0472183921040299
0.176470588235294 0.0512213677374843
0.183006535947712 0.0565353137130654
0.189542483660131 0.0610942979304767
0.196078431372549 0.0657462396002415
0.202614379084967 0.0725932918643218
0.209150326797386 0.0804412006629561
0.215686274509804 0.0867676930463829
0.222222222222222 0.0904097812397389
0.228758169934641 0.0983796243458417
0.235294117647059 0.105286960320558
0.241830065359477 0.114018514232552
0.248366013071895 0.122438629684229
0.254901960784314 0.131097726607175
0.261437908496732 0.140532958297816
0.26797385620915 0.15050599964802
0.274509803921569 0.161283674800789
0.281045751633987 0.173737376515819
0.287581699346405 0.187079862660477
0.294117647058824 0.199353357726933
0.300653594771242 0.214113420869631
0.30718954248366 0.229222156325002
0.313725490196078 0.243839715617917
0.320261437908497 0.260765698101658
0.326797385620915 0.273065447039888
0.333333333333333 0.285578574337926
0.339869281045752 0.298804691862579
0.34640522875817 0.311123214643936
0.352941176470588 0.325627909474563
0.359477124183007 0.342064569724037
0.366013071895425 0.358704044318584
0.372549019607843 0.370608001544329
0.379084967320261 0.379967724574567
0.38562091503268 0.390246720347127
0.392156862745098 0.400039393980706
0.398692810457516 0.410866546135627
0.405228758169935 0.418542731692113
0.411764705882353 0.426197769774026
0.418300653594771 0.432628048857463
0.42483660130719 0.437796917560325
0.431372549019608 0.439646709952855
0.437908496732026 0.446120244081936
0.444444444444444 0.446307843712625
0.450980392156863 0.445870264066511
0.457516339869281 0.444386195512324
0.464052287581699 0.44351771945333
0.470588235294118 0.442113815585547
0.477124183006536 0.439052096665183
0.483660130718954 0.434227827435841
0.490196078431373 0.427353183275985
0.496732026143791 0.416980965069037
0.503267973856209 0.401441214273467
0.509803921568627 0.385479154157639
0.516339869281046 0.37440117237855
0.522875816993464 0.359069293012765
0.529411764705882 0.341523449047881
0.535947712418301 0.322813825252105
0.542483660130719 0.302562942474055
0.549019607843137 0.284542992016619
0.555555555555556 0.266234383412785
0.562091503267974 0.248466783234811
0.568627450980392 0.228740040911509
0.575163398692811 0.20712415914022
0.581699346405229 0.187419859274393
0.588235294117647 0.166779023851904
0.594771241830065 0.146233965360696
0.601307189542484 0.131921505483515
0.607843137254902 0.116755949968123
0.61437908496732 0.102325433888693
0.620915032679739 0.085474544002648
0.627450980392157 0.0785397054991236
0.633986928104575 0.0689402307077066
0.640522875816994 0.0583836708176247
0.647058823529412 0.0482711598557051
0.65359477124183 0.0358898587115667
0.660130718954248 0.0270734125926063
0.666666666666667 0.0233347312906073
0.673202614379085 0.0208178894438929
0.679738562091503 0.0188494809917607
0.686274509803922 0.0168120989413133
0.69281045751634 0.0151293985300423
0.699346405228758 0.0131307684591514
0.705882352941177 0.0119341473747258
0.712418300653595 0.010761765385176
0.718954248366013 0.0098957893187009
0.725490196078431 0.00941947848078505
0.73202614379085 0.00912275812348653
0.738562091503268 0.00982251148195269
0.745098039215686 0.0102093577439189
0.751633986928105 0.0106337739268594
0.758169934640523 0.0106314366308879
0.764705882352941 0.0120549863456433
0.77124183006536 0.0120772344604484
0.777777777777778 0.0123476095785858
0.784313725490196 0.0132220915227255
0.790849673202614 0.0136481626299035
0.797385620915033 0.0137722467458381
0.803921568627451 0.0143325533397357
0.810457516339869 0.0139305858168882
0.816993464052288 0.0142045854891006
0.823529411764706 0.0152682286151001
0.830065359477124 0.0148706869148464
0.836601307189543 0.0146946761835868
0.843137254901961 0.0152073773458039
0.849673202614379 0.0159517652892572
0.856209150326797 0.0153179296520223
0.862745098039216 0.0144624489289055
0.869281045751634 0.0142975942184481
0.875816993464052 0.0140466003687751
0.882352941176471 0.0139488908524848
0.888888888888889 0.0142129302447215
0.895424836601307 0.0161831673349023
0.901960784313726 0.0185034400882153
0.908496732026144 0.0203240973336534
0.915032679738562 0.0231871752337309
0.92156862745098 0.0275616198505531
0.928104575163399 0.0331571208916627
0.934640522875817 0.0395728196297484
0.941176470588235 0.0451254027820932
0.947712418300654 0.0516574142688581
0.954248366013072 0.0599999489051307
0.96078431372549 0.07182830846158
0.967320261437909 0.0810431543127154
0.973856209150327 0.0891665116247164
0.980392156862745 0.100043954435444
0.986928104575163 0.104581269842488
0.993464052287582 0.111235914362751
1 0.133443638229239
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.205800213831272
0.0065359477124183 0.203983847162503
0.0130718954248366 0.201079032645309
0.0196078431372549 0.190431474895438
0.0261437908496732 0.177534597351738
0.0326797385620915 0.159997200869818
0.0392156862745098 0.142250684807339
0.0457516339869281 0.117380660185816
0.0522875816993464 0.0971411990173683
0.0588235294117647 0.0801704763328606
0.065359477124183 0.0690293138298824
0.0718954248366013 0.0573906477352833
0.0784313725490196 0.0478379423396118
0.0849673202614379 0.0385878633503154
0.0915032679738562 0.0349433273112305
0.0980392156862745 0.0337102867147332
0.104575163398693 0.0335487320270133
0.111111111111111 0.0343586904887238
0.117647058823529 0.0368242007019758
0.124183006535948 0.040138790043632
0.130718954248366 0.0492274276819401
0.137254901960784 0.0478357340296054
0.143790849673203 0.0504122617036983
0.150326797385621 0.0543759423287961
0.156862745098039 0.0613874789569137
0.163398692810458 0.0655413352968153
0.169934640522876 0.0716134681104286
0.176470588235294 0.0785164822153483
0.183006535947712 0.0867396711257362
0.189542483660131 0.0933846932023668
0.196078431372549 0.100669460955796
0.202614379084967 0.110114712606744
0.209150326797386 0.124083181887134
0.215686274509804 0.137892599181867
0.222222222222222 0.141913473481747
0.228758169934641 0.156430050411218
0.235294117647059 0.166204718628148
0.241830065359477 0.177884329038531
0.248366013071895 0.191073500530885
0.254901960784314 0.206173308681438
0.261437908496732 0.219264951945967
0.26797385620915 0.234160427846724
0.274509803921569 0.251534564783035
0.281045751633987 0.269857674069451
0.287581699346405 0.290820964365647
0.294117647058824 0.305971806816272
0.300653594771242 0.324339600309154
0.30718954248366 0.34371340365327
0.313725490196078 0.356149296535908
0.320261437908497 0.377598352743185
0.326797385620915 0.389302252404847
0.333333333333333 0.398911435428248
0.339869281045752 0.41046007665285
0.34640522875817 0.421064775050685
0.352941176470588 0.433671003044704
0.359477124183007 0.444402389446396
0.366013071895425 0.452294530485723
0.372549019607843 0.464139144730266
0.379084967320261 0.471364278799883
0.38562091503268 0.479773523140105
0.392156862745098 0.488101265800586
0.398692810457516 0.495998873997494
0.405228758169935 0.501557381389628
0.411764705882353 0.510454868552795
0.418300653594771 0.520241013057295
0.42483660130719 0.529275869667166
0.431372549019608 0.553469200279629
0.437908496732026 0.551412620051423
0.444444444444444 0.557562616005567
0.450980392156863 0.560959349212383
0.457516339869281 0.560594398665489
0.464052287581699 0.559770721032864
0.470588235294118 0.558499998655354
0.477124183006536 0.560417011109119
0.483660130718954 0.55710321051303
0.490196078431373 0.551936081518396
0.496732026143791 0.543119049229096
0.503267973856209 0.527084216682328
0.509803921568627 0.510966086735107
0.516339869281046 0.502692128700556
0.522875816993464 0.491273017572144
0.529411764705882 0.479480519440854
0.535947712418301 0.464375813050713
0.542483660130719 0.446854882833877
0.549019607843137 0.427909769007692
0.555555555555556 0.410564339191045
0.562091503267974 0.393959133325963
0.568627450980392 0.373311565140765
0.575163398692811 0.350806240773064
0.581699346405229 0.330486309030559
0.588235294117647 0.308614585367744
0.594771241830065 0.281989701237997
0.601307189542484 0.262070291807294
0.607843137254902 0.240315143761436
0.61437908496732 0.217285031695202
0.620915032679739 0.191441947760255
0.627450980392157 0.176681062173589
0.633986928104575 0.158037607571126
0.640522875816994 0.136681302717923
0.647058823529412 0.11631377659739
0.65359477124183 0.0845271216380019
0.660130718954248 0.0642777801078647
0.666666666666667 0.0574809647325564
0.673202614379085 0.0537969652128976
0.679738562091503 0.048426042690565
0.686274509803922 0.0445304890844477
0.69281045751634 0.0438122242123939
0.699346405228758 0.0373225496711654
0.705882352941177 0.0310494970158319
0.712418300653595 0.0254604491925187
0.718954248366013 0.0208716723089421
0.725490196078431 0.0162762407037226
0.73202614379085 0.0141056995949752
0.738562091503268 0.0150868287645098
0.745098039215686 0.0146662701839158
0.751633986928105 0.0145254765583866
0.758169934640523 0.0143682623614301
0.764705882352941 0.0169988455011682
0.77124183006536 0.0160152138321066
0.777777777777778 0.016230436416359
0.784313725490196 0.0179221984860416
0.790849673202614 0.0180520130499486
0.797385620915033 0.016712537761645
0.803921568627451 0.0181795869074377
0.810457516339869 0.0171716318923713
0.816993464052288 0.0171120380748047
0.823529411764706 0.0191323030377597
0.830065359477124 0.0177789038420895
0.836601307189543 0.0179489605472177
0.843137254901961 0.0192332767870602
0.849673202614379 0.0214139599937263
0.856209150326797 0.0193964266990448
0.862745098039216 0.0180029256376653
0.869281045751634 0.0183348584862693
0.875816993464052 0.0170304201308197
0.882352941176471 0.0164217890514989
0.888888888888889 0.0172662659623412
0.895424836601307 0.0206512219219223
0.901960784313726 0.0251066318312492
0.908496732026144 0.0300664031086768
0.915032679738562 0.0378184287634113
0.92156862745098 0.0451066581647252
0.928104575163399 0.0525075196273722
0.934640522875817 0.060298032943337
0.941176470588235 0.0672703169072026
0.947712418300654 0.0755424248941227
0.954248366013072 0.0865679075894029
0.96078431372549 0.102866851949681
0.967320261437909 0.110889041969722
0.973856209150327 0.117141605968793
0.980392156862745 0.130191137371666
0.986928104575163 0.135090690254174
0.993464052287582 0.143480915411151
1 0.17850536266251
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.111444758609481
0.0065359477124183 0.111465856668961
0.0130718954248366 0.105739325759666
0.0196078431372549 0.0976579449604565
0.0261437908496732 0.0888348254432551
0.0326797385620915 0.0785982243495954
0.0392156862745098 0.0648194821113795
0.0457516339869281 0.0450736031138642
0.0522875816993464 0.0326447642673434
0.0588235294117647 0.0236405933451444
0.065359477124183 0.0179245264089052
0.0718954248366013 0.0133688403502126
0.0784313725490196 0.0123488829994321
0.0849673202614379 0.0106477207504265
0.0915032679738562 0.0106308409385552
0.0980392156862745 0.0103102065550129
0.104575163398693 0.0112458498562774
0.111111111111111 0.0134946971857418
0.117647058823529 0.0157648861141453
0.124183006535948 0.0167527385353938
0.130718954248366 0.0168382330815503
0.137254901960784 0.0178345376853929
0.143790849673203 0.0206088744604257
0.150326797385621 0.0227305673644648
0.156862745098039 0.0217573057483429
0.163398692810458 0.0228634455115935
0.169934640522876 0.0228233160976311
0.176470588235294 0.0239262532596203
0.183006535947712 0.0263309563003946
0.189542483660131 0.0288039026585866
0.196078431372549 0.030823018244687
0.202614379084967 0.0350718711218995
0.209150326797386 0.0367992194387783
0.215686274509804 0.0356427869108988
0.222222222222222 0.0389060889977312
0.228758169934641 0.0403291982804651
0.235294117647059 0.0443692020129672
0.241830065359477 0.0501526994265742
0.248366013071895 0.0538037588375738
0.254901960784314 0.0560221445329123
0.261437908496732 0.0618009646496646
0.26797385620915 0.0668515714493157
0.274509803921569 0.0710327848185423
0.281045751633987 0.0776170789621867
0.287581699346405 0.0833387609553062
0.294117647058824 0.0927349086375942
0.300653594771242 0.103887241430107
0.30718954248366 0.114730908996733
0.313725490196078 0.131530134699926
0.320261437908497 0.14393304346013
0.326797385620915 0.15682864167493
0.333333333333333 0.172245713247603
0.339869281045752 0.187149307072307
0.34640522875817 0.201181654237188
0.352941176470588 0.217584815904423
0.359477124183007 0.239726750001679
0.366013071895425 0.265113558151444
0.372549019607843 0.277076858358391
0.379084967320261 0.288571170349251
0.38562091503268 0.300719917554149
0.392156862745098 0.311977522160825
0.398692810457516 0.325734218273761
0.405228758169935 0.335528081994598
0.411764705882353 0.341940670995256
0.418300653594771 0.345015084657631
0.42483660130719 0.346317965453483
0.431372549019608 0.325824219626082
0.437908496732026 0.340827868112449
0.444444444444444 0.335053071419683
0.450980392156863 0.330781178920639
0.457516339869281 0.328177992359158
0.464052287581699 0.327264717873795
0.470588235294118 0.32572763251574
0.477124183006536 0.317687182221247
0.483660130718954 0.311352444358652
0.490196078431373 0.302770285033574
0.496732026143791 0.290842880908978
0.503267973856209 0.275798211864606
0.509803921568627 0.259992221580171
0.516339869281046 0.246110216056543
0.522875816993464 0.226865568453385
0.529411764705882 0.203566378654908
0.535947712418301 0.181251837453497
0.542483660130719 0.158271002114234
0.549019607843137 0.141176215025546
0.555555555555556 0.121904427634525
0.562091503267974 0.102974433143659
0.568627450980392 0.0841685166822531
0.575163398692811 0.063442077507377
0.581699346405229 0.0443534095182283
0.588235294117647 0.0249434623360646
0.594771241830065 0.0104782294833946
0.601307189542484 0.00177271915973584
0.607843137254902 -0.00680324382519039
0.61437908496732 -0.012634163917817
0.620915032679739 -0.0204928597549595
0.627450980392157 -0.0196016511753417
0.633986928104575 -0.0201571461557132
0.640522875816994 -0.0199139610826734
0.647058823529412 -0.0197714568859795
0.65359477124183 -0.0127474042148685
0.660130718954248 -0.010130954922652
0.666666666666667 -0.0108115021513417
0.673202614379085 -0.0121611863251117
0.679738562091503 -0.0107270807070435
0.686274509803922 -0.0109062912018211
0.69281045751634 -0.0135534271523093
0.699346405228758 -0.0110610127528626
0.705882352941177 -0.00718120226638028
0.712418300653595 -0.00393691842216658
0.718954248366013 -0.00108009367154029
0.725490196078431 0.00256271625784748
0.73202614379085 0.00413981665199783
0.738562091503268 0.00455819419939557
0.745098039215686 0.00575244530392203
0.751633986928105 0.00674207129533222
0.758169934640523 0.00689461090034568
0.764705882352941 0.00711112719011827
0.77124183006536 0.00813925508879021
0.777777777777778 0.00846478274081255
0.784313725490196 0.00852198455940943
0.790849673202614 0.00924431220985844
0.797385620915033 0.0108319557300313
0.803921568627451 0.0104855197720337
0.810457516339869 0.0106895397414052
0.816993464052288 0.0112971329033964
0.823529411764706 0.0114041541924405
0.830065359477124 0.0119624699876033
0.836601307189543 0.0114403918199558
0.843137254901961 0.0111814779045476
0.849673202614379 0.0104895705847881
0.856209150326797 0.0112394326049997
0.862745098039216 0.0109219722201458
0.869281045751634 0.0102603299506268
0.875816993464052 0.0110627806067305
0.882352941176471 0.0114759926534706
0.888888888888889 0.0111595945271018
0.895424836601307 0.0117151127478822
0.901960784313726 0.0119002483451815
0.908496732026144 0.01058179155863
0.915032679738562 0.00855592170405046
0.92156862745098 0.0100165815363811
0.928104575163399 0.0138067221559532
0.934640522875817 0.0188476063161598
0.941176470588235 0.0229804886569838
0.947712418300654 0.0277724036435936
0.954248366013072 0.0334319902208585
0.96078431372549 0.0407897649734795
0.967320261437909 0.0511972666557088
0.973856209150327 0.0611914172806399
0.980392156862745 0.0698967714992209
0.986928104575163 0.0740718494308031
0.993464052287582 0.0789909133143512
1 0.0883819137959678
};
\addplot [semithick, blue]
table {%
0 0.0966963582954573
0.00840336134453781 0.0925329585424645
0.0168067226890756 0.0869090148832146
0.0252100840336134 0.0814131312870235
0.0336134453781513 0.0695454988502252
0.0420168067226891 0.054188589051056
0.0504201680672269 0.0391013907482497
0.0588235294117647 0.0280737567346753
0.0672268907563025 0.0200710127588725
0.0756302521008403 0.0163961972096178
0.0840336134453781 0.0147357292803504
0.092436974789916 0.01433310644975
0.100840336134454 0.0140591732507371
0.109243697478992 0.0153497006798978
0.117647058823529 0.0189191578231083
0.126050420168067 0.0192697739529369
0.134453781512605 0.0229686996055072
0.142857142857143 0.026540047183278
0.151260504201681 0.0291006347228618
0.159663865546218 0.0326063774597498
0.168067226890756 0.0379010425618059
0.176470588235294 0.0409390544887344
0.184873949579832 0.0444568540768337
0.19327731092437 0.0496554541739865
0.201680672268908 0.0563110399426918
0.210084033613445 0.0603699612303698
0.218487394957983 0.0692856521786465
0.226890756302521 0.0758295496755211
0.235294117647059 0.0834762066483761
0.243697478991597 0.0904195977172742
0.252100840336134 0.0969891810321567
0.260504201680672 0.10732304412099
0.26890756302521 0.116327401706547
0.277310924369748 0.126010344543
0.285714285714286 0.138446732588679
0.294117647058824 0.151894413910672
0.302521008403361 0.163860899616875
0.310924369747899 0.176040244502223
0.319327731092437 0.195374140189841
0.327731092436975 0.215186934843568
0.336134453781513 0.229805563205172
0.34453781512605 0.245516731124312
0.352941176470588 0.266747206623208
0.361344537815126 0.291973665565284
0.369747899159664 0.314993148520631
0.378151260504202 0.334743182270753
0.386554621848739 0.354847950958133
0.394957983193277 0.373718252059181
0.403361344537815 0.390175809270182
0.411764705882353 0.408194828371654
0.420168067226891 0.421532502033755
0.428571428571429 0.433869586853942
0.436974789915966 0.437691724080503
0.445378151260504 0.442871102393833
0.453781512605042 0.439565873655257
0.46218487394958 0.435734899682292
0.470588235294118 0.42807352259511
0.478991596638655 0.414063667483945
0.487394957983193 0.401297279304065
0.495798319327731 0.383761401588971
0.504201680672269 0.362530010747662
0.512605042016807 0.335115251371126
0.521008403361344 0.307282101841256
0.529411764705882 0.278601743562294
0.53781512605042 0.249479896737511
0.546218487394958 0.2226323494996
0.554621848739496 0.194593644602755
0.563025210084034 0.167980139243322
0.571428571428571 0.144946965980206
0.579831932773109 0.122013896014862
0.588235294117647 0.101523793658515
0.596638655462185 0.0848134326883306
0.605042016806723 0.066606225729099
0.61344537815126 0.0564050187179102
0.621848739495798 0.0455028134182861
0.630252100840336 0.0349701111105883
0.638655462184874 0.0290119695573808
0.647058823529412 0.0245168882598049
0.65546218487395 0.021184172917628
0.663865546218487 0.0185023263520674
0.672268907563025 0.0156659245110878
0.680672268907563 0.0131966701261047
0.689075630252101 0.0103958166654457
0.697478991596639 0.00951214745218701
0.705882352941176 0.00708945043037634
0.714285714285714 0.00738741239061523
0.722689075630252 0.00725679988206589
0.73109243697479 0.00829182336795837
0.739495798319328 0.00879640565501662
0.747899159663866 0.00880590025583041
0.756302521008403 0.00971631069723802
0.764705882352941 0.0110924534140517
0.773109243697479 0.0115843826184134
0.781512605042017 0.0116641858623901
0.789915966386555 0.0122468716670414
0.798319327731092 0.0114850776386046
0.80672268907563 0.0121771925174813
0.815126050420168 0.0126985764859346
0.823529411764706 0.0136873937441171
0.831932773109244 0.0153662175623035
0.840336134453782 0.0149324974125922
0.848739495798319 0.0155778091082237
0.857142857142857 0.0167128479010191
0.865546218487395 0.0175244607307918
0.873949579831933 0.0186616066823192
0.882352941176471 0.0198354653378082
0.890756302521008 0.0219009228700949
0.899159663865546 0.0234854133380404
0.907563025210084 0.0258380839857691
0.915966386554622 0.0294642685816902
0.92436974789916 0.0330696453970946
0.932773109243697 0.0372936540295066
0.941176470588235 0.040686555828192
0.949579831932773 0.0432191120637208
0.957983193277311 0.0474826821123686
0.966386554621849 0.0575242642967953
0.974789915966387 0.0644938399914292
0.983193277310924 0.0671303245826359
0.991596638655462 0.0692541039576524
1 0.0898590352144288
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.12336773906382
0.00840336134453781 0.117872710662915
0.0168067226890756 0.113248880171447
0.0252100840336134 0.110781005591495
0.0336134453781513 0.0989672929429563
0.0420168067226891 0.0842318125935637
0.0504201680672269 0.0650272729593606
0.0588235294117647 0.0479709642157423
0.0672268907563025 0.0359334351342494
0.0756302521008403 0.0289550281787647
0.0840336134453781 0.0238763937622019
0.092436974789916 0.0211164183571478
0.100840336134454 0.0198464331204518
0.109243697478992 0.0224881059756243
0.117647058823529 0.0294283485936948
0.126050420168067 0.0280040040118448
0.134453781512605 0.0350763965995468
0.142857142857143 0.0405825117688139
0.151260504201681 0.0425359064205392
0.159663865546218 0.0464170960673206
0.168067226890756 0.0541500032695466
0.176470588235294 0.0585316342028077
0.184873949579832 0.0660426398536989
0.19327731092437 0.0717150685494215
0.201680672268908 0.0799736966967846
0.210084033613445 0.0854474476225634
0.218487394957983 0.0989751653149368
0.226890756302521 0.109238888057969
0.235294117647059 0.120251095309114
0.243697478991597 0.129761459724904
0.252100840336134 0.140010133097238
0.260504201680672 0.15444615769678
0.26890756302521 0.164769293236151
0.277310924369748 0.17664769029199
0.285714285714286 0.192348596578183
0.294117647058824 0.208883651010546
0.302521008403361 0.227637162336757
0.310924369747899 0.246261366027199
0.319327731092437 0.266835808125302
0.327731092436975 0.29148446938662
0.336134453781513 0.310332528288594
0.34453781512605 0.332468612948245
0.352941176470588 0.358840441350879
0.361344537815126 0.389720920150926
0.369747899159664 0.419892165077042
0.378151260504202 0.442978847494548
0.386554621848739 0.466092664835082
0.394957983193277 0.484200811479716
0.403361344537815 0.501984213100118
0.411764705882353 0.514268316992319
0.420168067226891 0.524570363929537
0.428571428571429 0.531525706903096
0.436974789915966 0.530993497991023
0.445378151260504 0.531858829926193
0.453781512605042 0.52369856750238
0.46218487394958 0.515368808409903
0.470588235294118 0.503383866851631
0.478991596638655 0.488732978512943
0.487394957983193 0.484444923780276
0.495798319327731 0.477333720181419
0.504201680672269 0.46649022139323
0.512605042016807 0.452249428629842
0.521008403361344 0.438681722950527
0.529411764705882 0.421071908458862
0.53781512605042 0.399108615284356
0.546218487394958 0.375448863576131
0.554621848739496 0.346478002867645
0.563025210084034 0.318276319457248
0.571428571428571 0.29839342018435
0.579831932773109 0.272698403961227
0.588235294117647 0.243151851812863
0.596638655462185 0.220129077288591
0.605042016806723 0.189424884211235
0.61344537815126 0.178705182109612
0.621848739495798 0.154600438827676
0.630252100840336 0.130961928098891
0.638655462184874 0.115843384967479
0.647058823529412 0.102093007448782
0.65546218487395 0.0908659029880484
0.663865546218487 0.0807064401054877
0.672268907563025 0.0680287335565261
0.680672268907563 0.0524776735144136
0.689075630252101 0.0374063016736767
0.697478991596639 0.02916615051402
0.705882352941176 0.0164479437563488
0.714285714285714 0.012330862977526
0.722689075630252 0.0109562872183041
0.73109243697479 0.0129797220370434
0.739495798319328 0.0134893226896764
0.747899159663866 0.012157362322259
0.756302521008403 0.0137988572816057
0.764705882352941 0.0163733618237892
0.773109243697479 0.0157494684746124
0.781512605042017 0.0150517079984367
0.789915966386555 0.017179112769781
0.798319327731092 0.0156277431382652
0.80672268907563 0.0152781417682257
0.815126050420168 0.0154512397676228
0.823529411764706 0.016537459126804
0.831932773109244 0.020543978497931
0.840336134453782 0.0193753366373906
0.848739495798319 0.0195770325012966
0.857142857142857 0.0214762875805008
0.865546218487395 0.0223696039890796
0.873949579831933 0.0236026581726803
0.882352941176471 0.0255997577902427
0.890756302521008 0.0269011562476904
0.899159663865546 0.0302411158204307
0.907563025210084 0.0338529202019924
0.915966386554622 0.0391847423345872
0.92436974789916 0.0439384440031738
0.932773109243697 0.0492866854206381
0.941176470588235 0.0516312291506378
0.949579831932773 0.0529721121959494
0.957983193277311 0.0585100452499572
0.966386554621849 0.0721164529869189
0.974789915966387 0.0750178509871577
0.983193277310924 0.0811036564373598
0.991596638655462 0.0862408776073858
1 0.115593871313915
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.0700249775270941
0.00840336134453781 0.0671932064220138
0.0168067226890756 0.0605691495949821
0.0252100840336134 0.0520452569825524
0.0336134453781513 0.0401237047574942
0.0420168067226891 0.0241453655085484
0.0504201680672269 0.0131755085371388
0.0588235294117647 0.0081765492536083
0.0672268907563025 0.00420859038349563
0.0756302521008403 0.00383736624047086
0.0840336134453781 0.00559506479849896
0.092436974789916 0.0075497945423521
0.100840336134454 0.00827191338102247
0.109243697478992 0.00821129538417136
0.117647058823529 0.00840996705252178
0.126050420168067 0.0105355438940289
0.134453781512605 0.0108610026114676
0.142857142857143 0.0124975825977421
0.151260504201681 0.0156653630251845
0.159663865546218 0.018795658852179
0.168067226890756 0.0216520818540652
0.176470588235294 0.023346474774661
0.184873949579832 0.0228710682999685
0.19327731092437 0.0275958397985515
0.201680672268908 0.032648383188599
0.210084033613445 0.0352924748381761
0.218487394957983 0.0395961390423562
0.226890756302521 0.0424202112930737
0.235294117647059 0.0467013179876384
0.243697478991597 0.0510777357096446
0.252100840336134 0.0539682289670758
0.260504201680672 0.0601999305451995
0.26890756302521 0.0678855101769419
0.277310924369748 0.07537299879401
0.285714285714286 0.0845448685991744
0.294117647058824 0.0949051768107977
0.302521008403361 0.100084636896992
0.310924369747899 0.105819122977247
0.319327731092437 0.12391247225438
0.327731092436975 0.138889400300515
0.336134453781513 0.149278598121749
0.34453781512605 0.15856484930038
0.352941176470588 0.174653971895537
0.361344537815126 0.194226410979642
0.369747899159664 0.210094131964219
0.378151260504202 0.226507517046958
0.386554621848739 0.243603237081184
0.394957983193277 0.263235692638646
0.403361344537815 0.278367405440246
0.411764705882353 0.302121339750988
0.420168067226891 0.318494640137972
0.428571428571429 0.336213466804788
0.436974789915966 0.344389950169983
0.445378151260504 0.353883374861473
0.453781512605042 0.355433179808135
0.46218487394958 0.35610099095468
0.470588235294118 0.352763178338589
0.478991596638655 0.339394356454946
0.487394957983193 0.318149634827855
0.495798319327731 0.290189082996523
0.504201680672269 0.258569800102094
0.512605042016807 0.21798107411241
0.521008403361344 0.175882480731984
0.529411764705882 0.136131578665727
0.53781512605042 0.0998511781906658
0.546218487394958 0.0698158354230689
0.554621848739496 0.0427092863378657
0.563025210084034 0.0176839590293964
0.571428571428571 -0.00849948822393762
0.579831932773109 -0.0286706119315019
0.588235294117647 -0.0401042644958336
0.596638655462185 -0.0505022119119302
0.605042016806723 -0.0562124327530367
0.61344537815126 -0.065895144673792
0.621848739495798 -0.0635948119911038
0.630252100840336 -0.0610217058777145
0.638655462184874 -0.057819445852718
0.647058823529412 -0.053059230929172
0.65546218487395 -0.0484975571527924
0.663865546218487 -0.0437017874013529
0.672268907563025 -0.0366968845343506
0.680672268907563 -0.0260843332622043
0.689075630252101 -0.0166146683427853
0.697478991596639 -0.010141855609646
0.705882352941176 -0.00226904289559616
0.714285714285714 0.00244396180370442
0.722689075630252 0.00355731254582765
0.73109243697479 0.00360392469887333
0.739495798319328 0.00410348862035685
0.747899159663866 0.00545443818940186
0.756302521008403 0.00563376411287034
0.764705882352941 0.00581154500431413
0.773109243697479 0.00741929676221442
0.781512605042017 0.0082766637263436
0.789915966386555 0.00731463056430175
0.798319327731092 0.00734241213894393
0.80672268907563 0.00907624326673684
0.815126050420168 0.0099459132042463
0.823529411764706 0.0108373283614302
0.831932773109244 0.010188456626676
0.840336134453782 0.0104896581877938
0.848739495798319 0.0115785857151508
0.857142857142857 0.0119494082215375
0.865546218487395 0.012679317472504
0.873949579831933 0.0137205551919581
0.882352941176471 0.0140711728853737
0.890756302521008 0.0169006894924993
0.899159663865546 0.01672971085565
0.907563025210084 0.0178232477695458
0.915966386554622 0.0197437948287933
0.92436974789916 0.0222008467910154
0.932773109243697 0.0253006226383752
0.941176470588235 0.0297418825057463
0.949579831932773 0.0334661119314922
0.957983193277311 0.0364553189747799
0.966386554621849 0.0429320756066717
0.974789915966387 0.0539698289957007
0.983193277310924 0.0531569927279121
0.991596638655462 0.0522673303079191
1 0.0641241991149429
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
x post scale=0.850899777,
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={$\mathdefault{0.0}$,$\mathdefault{0.5}$,$\mathdefault{1.0}$},
y grid style={darkgrey176},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1},
yticklabels={
  $\mathdefault{0.00}$,
  $\mathdefault{0.25}$,
  $\mathdefault{0.50}$,
  $\mathdefault{0.75}$,
  $\mathdefault{1.00}$
}
]

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Tibialis Ant.},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Activation},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.5}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.5}$
}
]
\addplot [semithick, red]
table {%
0 0.301537316721708
0.0065359477124183 0.290789607086666
0.0130718954248366 0.279957964691239
0.0196078431372549 0.264961607619089
0.0261437908496732 0.244065151995769
0.0326797385620915 0.223667226602768
0.0392156862745098 0.203243898262536
0.0457516339869281 0.184585234905194
0.0522875816993464 0.163886802340578
0.0588235294117647 0.147215764211674
0.065359477124183 0.133225613431936
0.0718954248366013 0.124108524124074
0.0784313725490196 0.115581631481938
0.0849673202614379 0.109947896707687
0.0915032679738562 0.104533090480439
0.0980392156862745 0.0969470504470009
0.104575163398693 0.0906749027371493
0.111111111111111 0.0879901146765573
0.117647058823529 0.084084813017911
0.124183006535948 0.0805769191183838
0.130718954248366 0.0793731711800825
0.137254901960784 0.0744784247756615
0.143790849673203 0.0720307702146407
0.150326797385621 0.0694812597588118
0.156862745098039 0.0676848561736833
0.163398692810458 0.0661091903359397
0.169934640522876 0.0649759229158485
0.176470588235294 0.0631337516522858
0.183006535947712 0.0599732407062431
0.189542483660131 0.057894499239749
0.196078431372549 0.0561456541221974
0.202614379084967 0.0540612889153121
0.209150326797386 0.0502385174157861
0.215686274509804 0.0463296769369509
0.222222222222222 0.0451815928031237
0.228758169934641 0.0426896513999197
0.235294117647059 0.0407855562155267
0.241830065359477 0.0389536649995959
0.248366013071895 0.0369719353737987
0.254901960784314 0.0341125764454238
0.261437908496732 0.0323559600869964
0.26797385620915 0.030280707170685
0.274509803921569 0.0285849005206762
0.281045751633987 0.02847252152648
0.287581699346405 0.0284832849517371
0.294117647058824 0.0273607266566981
0.300653594771242 0.0258563755520686
0.30718954248366 0.0251530003724853
0.313725490196078 0.0234140582715883
0.320261437908497 0.0221294164293162
0.326797385620915 0.0209377745192416
0.333333333333333 0.0210277294626417
0.339869281045752 0.0208167689463384
0.34640522875817 0.0210781790463935
0.352941176470588 0.0202801117212712
0.359477124183007 0.0191643415296554
0.366013071895425 0.0190419675347529
0.372549019607843 0.0200007927311744
0.379084967320261 0.020975447297133
0.38562091503268 0.0212563290594475
0.392156862745098 0.0210047617796189
0.398692810457516 0.0222422533906409
0.405228758169935 0.0226390681435545
0.411764705882353 0.0233227580721796
0.418300653594771 0.0214422344045558
0.42483660130719 0.0207838886754412
0.431372549019608 0.021097000612524
0.437908496732026 0.018888415516974
0.444444444444444 0.0170366839664646
0.450980392156863 0.0157058187451948
0.457516339869281 0.0164021480861804
0.464052287581699 0.0174431285934806
0.470588235294118 0.0179000151229025
0.477124183006536 0.0178305106300392
0.483660130718954 0.0206781692881613
0.490196078431373 0.0224065136879467
0.496732026143791 0.026556645828498
0.503267973856209 0.0328569944119232
0.509803921568627 0.0389745947833934
0.516339869281046 0.0456591120372707
0.522875816993464 0.0533688347563728
0.529411764705882 0.0604234556920575
0.535947712418301 0.0671127011417221
0.542483660130719 0.0733285280540737
0.549019607843137 0.0807623877856383
0.555555555555556 0.0901931643369905
0.562091503267974 0.0950991160356626
0.568627450980392 0.10130252608856
0.575163398692811 0.104096403649846
0.581699346405229 0.104969975353809
0.588235294117647 0.108127344976181
0.594771241830065 0.113243203973319
0.601307189542484 0.118245171994138
0.607843137254902 0.118615658205652
0.61437908496732 0.117709300775976
0.620915032679739 0.116143001225509
0.627450980392157 0.113887654844693
0.633986928104575 0.112296484032528
0.640522875816994 0.112447853404627
0.647058823529412 0.1088133177068
0.65359477124183 0.109073926544317
0.660130718954248 0.106869766750339
0.666666666666667 0.100451358167161
0.673202614379085 0.0961026816434488
0.679738562091503 0.0939647944712482
0.686274509803922 0.0890639087399576
0.69281045751634 0.0844092582559684
0.699346405228758 0.0807476531513014
0.705882352941177 0.0761499299281609
0.712418300653595 0.0707590813637221
0.718954248366013 0.0633294436205514
0.725490196078431 0.0575605597428616
0.73202614379085 0.0517145941259065
0.738562091503268 0.0486412501640581
0.745098039215686 0.0461405821672845
0.751633986928105 0.0446145713646532
0.758169934640523 0.0418063047518901
0.764705882352941 0.042172990329977
0.77124183006536 0.0404122106878106
0.777777777777778 0.0394321315269474
0.784313725490196 0.0393466439741142
0.790849673202614 0.0398137671881881
0.797385620915033 0.038156394595352
0.803921568627451 0.0370802264056667
0.810457516339869 0.0362359213531127
0.816993464052288 0.0368511711354527
0.823529411764706 0.038845890126009
0.830065359477124 0.038457382831176
0.836601307189543 0.0387225089527283
0.843137254901961 0.0402680485766638
0.849673202614379 0.0421802898673584
0.856209150326797 0.0412334080256773
0.862745098039216 0.0403367973874305
0.869281045751634 0.0407087701286333
0.875816993464052 0.0407193348871487
0.882352941176471 0.0416188585502723
0.888888888888889 0.0422896840218749
0.895424836601307 0.0471486153826068
0.901960784313726 0.0531471806358058
0.908496732026144 0.0571268732693355
0.915032679738562 0.062229414771283
0.92156862745098 0.0723052373941093
0.928104575163399 0.0851819746266207
0.934640522875817 0.100541624227025
0.941176470588235 0.118270164728529
0.947712418300654 0.136274248693454
0.954248366013072 0.155844649397831
0.96078431372549 0.1771468935353
0.967320261437909 0.194709162356399
0.973856209150327 0.210258840130971
0.980392156862745 0.228619848441607
0.986928104575163 0.237584044114891
0.993464052287582 0.246455337314085
1 0.256482311843155
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.397968156886776
0.0065359477124183 0.385710656766573
0.0130718954248366 0.382436477088358
0.0196078431372549 0.37392561992311
0.0261437908496732 0.34237476035666
0.0326797385620915 0.312151771564001
0.0392156862745098 0.28331298581315
0.0457516339869281 0.256757976355207
0.0522875816993464 0.22251921319223
0.0588235294117647 0.19471578213754
0.065359477124183 0.172380617383662
0.0718954248366013 0.157018858756851
0.0784313725490196 0.143854441815596
0.0849673202614379 0.134970240361816
0.0915032679738562 0.127036354856983
0.0980392156862745 0.116083911615326
0.104575163398693 0.10654742987729
0.111111111111111 0.102537628637333
0.117647058823529 0.0985312525143775
0.124183006535948 0.0939963254753401
0.130718954248366 0.0914024001853755
0.137254901960784 0.084763171516757
0.143790849673203 0.0821976551004625
0.150326797385621 0.0829401239040825
0.156862745098039 0.079830484016981
0.163398692810458 0.077407430558094
0.169934640522876 0.0766667043516272
0.176470588235294 0.0746525122101217
0.183006535947712 0.0739260665215446
0.189542483660131 0.0733754113570751
0.196078431372549 0.0723009968065624
0.202614379084967 0.0720495016628203
0.209150326797386 0.069350300335102
0.215686274509804 0.0667397459244397
0.222222222222222 0.0666258424068495
0.228758169934641 0.0663502924326374
0.235294117647059 0.0658792182385341
0.241830065359477 0.0640634637743089
0.248366013071895 0.0620954441234261
0.254901960784314 0.0591952948518681
0.261437908496732 0.0574916071904945
0.26797385620915 0.055265094413594
0.274509803921569 0.0537949652913684
0.281045751633987 0.0545400917987937
0.287581699346405 0.0553894675373141
0.294117647058824 0.0550789077294861
0.300653594771242 0.0544974018982194
0.30718954248366 0.0545121880175347
0.313725490196078 0.0536483700880878
0.320261437908497 0.0522171271691537
0.326797385620915 0.0507217596444463
0.333333333333333 0.0505592770132579
0.339869281045752 0.0509552282349857
0.34640522875817 0.0513249851706844
0.352941176470588 0.0502629501295994
0.359477124183007 0.0487033369408728
0.366013071895425 0.04768031440157
0.372549019607843 0.0482458158793306
0.379084967320261 0.0518407245847295
0.38562091503268 0.0544731696120721
0.392156862745098 0.0542072606521505
0.398692810457516 0.0596300289747721
0.405228758169935 0.0625908046351491
0.411764705882353 0.0685383746881038
0.418300653594771 0.0619205517070996
0.42483660130719 0.0615080499438409
0.431372549019608 0.0652110863276373
0.437908496732026 0.0560037181657342
0.444444444444444 0.0483735789126283
0.450980392156863 0.0434983935858948
0.457516339869281 0.046197591131118
0.464052287581699 0.0446212043160702
0.470588235294118 0.0436271675858358
0.477124183006536 0.0421579834746791
0.483660130718954 0.0500153029847204
0.490196078431373 0.0528725074928859
0.496732026143791 0.0604912417309092
0.503267973856209 0.0720742068988961
0.509803921568627 0.083024757968068
0.516339869281046 0.0935040298965978
0.522875816993464 0.104426799879233
0.529411764705882 0.115140224287621
0.535947712418301 0.125744098060817
0.542483660130719 0.133827536115363
0.549019607843137 0.143203004625408
0.555555555555556 0.156853467161103
0.562091503267974 0.160579343237722
0.568627450980392 0.167901065486143
0.575163398692811 0.16877183518239
0.581699346405229 0.160925200877005
0.588235294117647 0.158452285270425
0.594771241830065 0.162073591131293
0.601307189542484 0.164354455493413
0.607843137254902 0.164430335106997
0.61437908496732 0.164683971128115
0.620915032679739 0.164241543527953
0.627450980392157 0.158267742537592
0.633986928104575 0.161186505310202
0.640522875816994 0.163356739448197
0.647058823529412 0.155827302491675
0.65359477124183 0.158258922097898
0.660130718954248 0.154778750994739
0.666666666666667 0.152040950902934
0.673202614379085 0.152837582572606
0.679738562091503 0.15536014335888
0.686274509803922 0.152998718120117
0.69281045751634 0.146679637521654
0.699346405228758 0.139935569311947
0.705882352941177 0.128500760388483
0.712418300653595 0.114669452281628
0.718954248366013 0.0960503568872588
0.725490196078431 0.081952559552624
0.73202614379085 0.0714249920523776
0.738562091503268 0.0656165358871877
0.745098039215686 0.0592985790871794
0.751633986928105 0.0541393240462253
0.758169934640523 0.0514307014027715
0.764705882352941 0.0523361733954039
0.77124183006536 0.0466684858372158
0.777777777777778 0.0446655971166469
0.784313725490196 0.0469793890084643
0.790849673202614 0.0474486725886424
0.797385620915033 0.045717528029511
0.803921568627451 0.0449110584024574
0.810457516339869 0.0426608893768907
0.816993464052288 0.0422154529255264
0.823529411764706 0.0449241188056012
0.830065359477124 0.0452855192787376
0.836601307189543 0.0465875428114007
0.843137254901961 0.0497100428089043
0.849673202614379 0.05204767276234
0.856209150326797 0.0491194176989186
0.862745098039216 0.0491236962000352
0.869281045751634 0.0513073813201142
0.875816993464052 0.0496271371197241
0.882352941176471 0.0501794597947458
0.888888888888889 0.0513710547527868
0.895424836601307 0.0584305095552719
0.901960784313726 0.0707145069305183
0.908496732026144 0.0803540209699649
0.915032679738562 0.0927864965452511
0.92156862745098 0.110722097871684
0.928104575163399 0.13076533046309
0.934640522875817 0.153247633540952
0.941176470588235 0.178341299475262
0.947712418300654 0.203614321760852
0.954248366013072 0.229534274878383
0.96078431372549 0.256761670528332
0.967320261437909 0.274745943599337
0.973856209150327 0.289967515814989
0.980392156862745 0.310224035897208
0.986928104575163 0.319319395256671
0.993464052287582 0.330225983719515
1 0.354582553583466
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.205106476556641
0.0065359477124183 0.19586855740676
0.0130718954248366 0.177479452294119
0.0196078431372549 0.155997595315068
0.0261437908496732 0.145755543634879
0.0326797385620915 0.135182681641535
0.0392156862745098 0.123174810711922
0.0457516339869281 0.112412493455181
0.0522875816993464 0.105254391488925
0.0588235294117647 0.0997157462858073
0.065359477124183 0.0940706094802098
0.0718954248366013 0.0911981894912969
0.0784313725490196 0.0873088211482792
0.0849673202614379 0.0849255530535581
0.0915032679738562 0.082029826103895
0.0980392156862745 0.0778101892786753
0.104575163398693 0.0748023755970083
0.111111111111111 0.0734426007157818
0.117647058823529 0.0696383735214445
0.124183006535948 0.0671575127614274
0.130718954248366 0.0673439421747895
0.137254901960784 0.064193678034566
0.143790849673203 0.0618638853288189
0.150326797385621 0.0560223956135411
0.156862745098039 0.0555392283303856
0.163398692810458 0.0548109501137854
0.169934640522876 0.0532851414800697
0.176470588235294 0.0516149910944499
0.183006535947712 0.0460204148909417
0.189542483660131 0.0424135871224229
0.196078431372549 0.0399903114378324
0.202614379084967 0.0360730761678039
0.209150326797386 0.0311267344964702
0.215686274509804 0.0259196079494622
0.222222222222222 0.0237373431993978
0.228758169934641 0.019029010367202
0.235294117647059 0.0156918941925192
0.241830065359477 0.0138438662248828
0.248366013071895 0.0118484266241714
0.254901960784314 0.00902985803897963
0.261437908496732 0.00722031298349826
0.26797385620915 0.00529631992777589
0.274509803921569 0.00337483574998408
0.281045751633987 0.00240495125416631
0.287581699346405 0.00157710236616016
0.294117647058824 -0.000357454416089843
0.300653594771242 -0.00278465079408222
0.30718954248366 -0.00420618727256417
0.313725490196078 -0.0068202535449113
0.320261437908497 -0.00795829431052138
0.326797385620915 -0.00884621060596295
0.333333333333333 -0.00850381808797454
0.339869281045752 -0.00932169034230879
0.34640522875817 -0.00916862707789741
0.352941176470588 -0.00970272668705711
0.359477124183007 -0.0103746538815621
0.366013071895425 -0.00959637933206424
0.372549019607843 -0.00824423041698178
0.379084967320261 -0.00988982999046361
0.38562091503268 -0.0119605114931771
0.392156862745098 -0.0121977370929128
0.398692810457516 -0.0151455221934902
0.405228758169935 -0.01731266834804
0.411764705882353 -0.0218928585437446
0.418300653594771 -0.0190360828979879
0.42483660130719 -0.0199402725929585
0.431372549019608 -0.0230170851025893
0.437908496732026 -0.0182268871317862
0.444444444444444 -0.0143002109796992
0.450980392156863 -0.0120867560955053
0.457516339869281 -0.0133932949587572
0.464052287581699 -0.00973494712910896
0.470588235294118 -0.00782713734003074
0.477124183006536 -0.0064969622146008
0.483660130718954 -0.00865896440839779
0.490196078431373 -0.00805948011699257
0.496732026143791 -0.0073779500739133
0.503267973856209 -0.00636021807504965
0.509803921568627 -0.00507556840128115
0.516339869281046 -0.00218580582205639
0.522875816993464 0.00231086963351307
0.529411764705882 0.00570668709649418
0.535947712418301 0.0084813042226276
0.542483660130719 0.0128295199927845
0.549019607843137 0.0183217709458685
0.555555555555556 0.0235328615128776
0.562091503267974 0.0296188888336037
0.568627450980392 0.0347039866909763
0.575163398692811 0.0394209721173028
0.581699346405229 0.0490147498306127
0.588235294117647 0.0578024046819365
0.594771241830065 0.0644128168153445
0.601307189542484 0.0721358884948632
0.607843137254902 0.0728009813043075
0.61437908496732 0.0707346304238369
0.620915032679739 0.0680444589230653
0.627450980392157 0.0695075671517946
0.633986928104575 0.0634064627548542
0.640522875816994 0.0615389673610582
0.647058823529412 0.0617993329219258
0.65359477124183 0.0598889309907363
0.660130718954248 0.0589607825059385
0.666666666666667 0.0488617654313885
0.673202614379085 0.0393677807142915
0.679738562091503 0.0325694455836159
0.686274509803922 0.025129099359798
0.69281045751634 0.0221388789902831
0.699346405228758 0.0215597369906556
0.705882352941177 0.0237990994678392
0.712418300653595 0.026848710445816
0.718954248366013 0.030608530353844
0.725490196078431 0.0331685599330993
0.73202614379085 0.0320041961994355
0.738562091503268 0.0316659644409285
0.745098039215686 0.0329825852473896
0.751633986928105 0.0350898186830811
0.758169934640523 0.0321819081010088
0.764705882352941 0.0320098072645501
0.77124183006536 0.0341559355384055
0.777777777777778 0.0341986659372478
0.784313725490196 0.0317138989397642
0.790849673202614 0.0321788617877338
0.797385620915033 0.030595261161193
0.803921568627451 0.0292493944088759
0.810457516339869 0.0298109533293348
0.816993464052288 0.031486889345379
0.823529411764706 0.0327676614464167
0.830065359477124 0.0316292463836143
0.836601307189543 0.0308574750940559
0.843137254901961 0.0308260543444234
0.849673202614379 0.0323129069723768
0.856209150326797 0.0333473983524361
0.862745098039216 0.0315498985748258
0.869281045751634 0.0301101589371524
0.875816993464052 0.0318115326545734
0.882352941176471 0.0330582573057987
0.888888888888889 0.033208313290963
0.895424836601307 0.0358667212099416
0.901960784313726 0.0355798543410934
0.908496732026144 0.0338997255687061
0.915032679738562 0.0316723329973149
0.92156862745098 0.0338883769165343
0.928104575163399 0.0395986187901513
0.934640522875817 0.0478356149130987
0.941176470588235 0.0581990299817957
0.947712418300654 0.0689341756260572
0.954248366013072 0.0821550239172802
0.96078431372549 0.0975321165422676
0.967320261437909 0.11467238111346
0.973856209150327 0.130550164446953
0.980392156862745 0.147015660986007
0.986928104575163 0.15584869297311
0.993464052287582 0.162684690908655
1 0.158382070102844
};
\addplot [semithick, blue]
table {%
0 0.0902636755647721
0.00840336134453781 0.0871783292820811
0.0168067226890756 0.0893713054547843
0.0252100840336134 0.0904003434562682
0.0336134453781513 0.0951509824151966
0.0420168067226891 0.0976797015111528
0.0504201680672269 0.10270606951961
0.0588235294117647 0.105866322762843
0.0672268907563025 0.106958226041506
0.0756302521008403 0.10736556720066
0.0840336134453781 0.106993437063971
0.092436974789916 0.107191428709537
0.100840336134454 0.103249325255304
0.109243697478992 0.097662520532102
0.117647058823529 0.0952721489318173
0.126050420168067 0.0895874430509747
0.134453781512605 0.0854977813790421
0.142857142857143 0.0829108120672991
0.151260504201681 0.0782670624650647
0.159663865546218 0.0758716712339707
0.168067226890756 0.0749269850457585
0.176470588235294 0.0714822352265574
0.184873949579832 0.0662785873538109
0.19327731092437 0.0630301626006101
0.201680672268908 0.0590667681770251
0.210084033613445 0.0561639841001194
0.218487394957983 0.0508170565748888
0.226890756302521 0.047498364349323
0.235294117647059 0.0433489063610902
0.243697478991597 0.0403244578884009
0.252100840336134 0.0375841535009403
0.260504201680672 0.0349361886163715
0.26890756302521 0.0322369833952273
0.277310924369748 0.0309493400466992
0.285714285714286 0.0296212264611741
0.294117647058824 0.0293600271038707
0.302521008403361 0.0273260579381248
0.310924369747899 0.0262850306483173
0.319327731092437 0.0251164307144239
0.327731092436975 0.023971071757568
0.336134453781513 0.0227529865861044
0.34453781512605 0.0218082287521186
0.352941176470588 0.0208642010237776
0.361344537815126 0.0195970346176209
0.369747899159664 0.0182989729235999
0.378151260504202 0.0178291872645587
0.386554621848739 0.0165980676887789
0.394957983193277 0.0154969683272142
0.403361344537815 0.0136100563439882
0.411764705882353 0.0114368994252303
0.420168067226891 0.00811480611755725
0.428571428571429 0.00562008540331795
0.436974789915966 0.00486437815767588
0.445378151260504 0.00439356111408052
0.453781512605042 0.00392568853287057
0.46218487394958 0.00287632454528551
0.470588235294118 0.00261816024590229
0.478991596638655 0.00193142747730477
0.487394957983193 0.00133934482877421
0.495798319327731 0.0013937038824128
0.504201680672269 0.00126642829972126
0.512605042016807 0.00114590761935457
0.521008403361344 0.00114862201270066
0.529411764705882 0.00104939854116279
0.53781512605042 0.000981409416157381
0.546218487394958 0.00123535135355345
0.554621848739496 0.00215854775857165
0.563025210084034 0.00431336115180728
0.571428571428571 0.00797868384198912
0.579831932773109 0.0123825979849589
0.588235294117647 0.0154437046751289
0.596638655462185 0.0235692665313335
0.605042016806723 0.0312884809707519
0.61344537815126 0.0402808649278795
0.621848739495798 0.0440217599561323
0.630252100840336 0.0532267352639372
0.638655462184874 0.0595639755761271
0.647058823529412 0.0596160431468595
0.65546218487395 0.0564057635062699
0.663865546218487 0.0545817337981981
0.672268907563025 0.0507536902319531
0.680672268907563 0.0462069719268375
0.689075630252101 0.0445502130867157
0.697478991596639 0.0424228540396161
0.705882352941176 0.0392625496570195
0.714285714285714 0.0410901056373307
0.722689075630252 0.0378373540323773
0.73109243697479 0.0391207339696722
0.739495798319328 0.0406513645553099
0.747899159663866 0.0388328678200167
0.756302521008403 0.0373510314492237
0.764705882352941 0.0372350823729211
0.773109243697479 0.0361422496143515
0.781512605042017 0.0355840848266844
0.789915966386555 0.0353329471867694
0.798319327731092 0.0351761876045521
0.80672268907563 0.035651013274314
0.815126050420168 0.0374019068261035
0.823529411764706 0.0383216030250846
0.831932773109244 0.0409333789253759
0.840336134453782 0.040786181688787
0.848739495798319 0.042905699252572
0.857142857142857 0.0443803819129496
0.865546218487395 0.0467411421792511
0.873949579831933 0.0487434519357823
0.882352941176471 0.0511708116990762
0.890756302521008 0.0542406042732873
0.899159663865546 0.0563947301487374
0.907563025210084 0.0585224633057777
0.915966386554622 0.0636161579461217
0.92436974789916 0.0677162239396295
0.932773109243697 0.0711623269852447
0.941176470588235 0.0754879642325004
0.949579831932773 0.0795065801049028
0.957983193277311 0.0833673782221855
0.966386554621849 0.0896702130070706
0.974789915966387 0.0926410377928882
0.983193277310924 0.0909885382991618
0.991596638655462 0.0882869411444988
1 0.096571624944908
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.116513987182877
0.00840336134453781 0.109470363711323
0.0168067226890756 0.110152211562222
0.0252100840336134 0.111353915981732
0.0336134453781513 0.114829751323078
0.0420168067226891 0.114462748225687
0.0504201680672269 0.120143392308022
0.0588235294117647 0.123001539466095
0.0672268907563025 0.119253470580003
0.0756302521008403 0.117753007709784
0.0840336134453781 0.114365139801137
0.092436974789916 0.11573258977847
0.100840336134454 0.116051056712584
0.109243697478992 0.110020228024888
0.117647058823529 0.106469424573875
0.126050420168067 0.102370719193541
0.134453781512605 0.0978645447224063
0.142857142857143 0.0948162037972539
0.151260504201681 0.0906228492340699
0.159663865546218 0.0893867705742468
0.168067226890756 0.0912596993268695
0.176470588235294 0.0880394783378534
0.184873949579832 0.0842305770357903
0.19327731092437 0.0844108196967707
0.201680672268908 0.0819454649931929
0.210084033613445 0.0809717726930013
0.218487394957983 0.0772335481589605
0.226890756302521 0.0747962117655789
0.235294117647059 0.070307935421453
0.243697478991597 0.0689078932704594
0.252100840336134 0.0670189593789775
0.260504201680672 0.0646220958673547
0.26890756302521 0.0626482134461207
0.277310924369748 0.0625892571911626
0.285714285714286 0.0618073338109792
0.294117647058824 0.0616389357751117
0.302521008403361 0.0598711178068441
0.310924369747899 0.0580160477825477
0.319327731092437 0.0554203039598276
0.327731092436975 0.0540086400970426
0.336134453781513 0.0518966020554568
0.34453781512605 0.0499341188435704
0.352941176470588 0.0491863544629602
0.361344537815126 0.0459004128205485
0.369747899159664 0.0432553047450261
0.378151260504202 0.0426847554785912
0.386554621848739 0.0405499381178677
0.394957983193277 0.0367248658684732
0.403361344537815 0.0336871405662758
0.411764705882353 0.0294038931271746
0.420168067226891 0.0206699889306802
0.428571428571429 0.014988227876832
0.436974789915966 0.0136365662078337
0.445378151260504 0.0127549605178602
0.453781512605042 0.0102226136173108
0.46218487394958 0.00701704664024284
0.470588235294118 0.00637411296405852
0.478991596638655 0.00470174635605903
0.487394957983193 0.00346125281887567
0.495798319327731 0.00290403942980887
0.504201680672269 0.00233662789069063
0.512605042016807 0.00207644430589445
0.521008403361344 0.00237752107504043
0.529411764705882 0.00192706107151599
0.53781512605042 0.00144653297356109
0.546218487394958 0.00230258131719244
0.554621848739496 0.0061280020984779
0.563025210084034 0.0138920078399074
0.571428571428571 0.025075712194708
0.579831932773109 0.0383884527459526
0.588235294117647 0.0467681935783424
0.596638655462185 0.0603939179198035
0.605042016806723 0.0741243440522496
0.61344537815126 0.0889478896702311
0.621848739495798 0.0838445598389368
0.630252100840336 0.0892230999721529
0.638655462184874 0.0945238125648118
0.647058823529412 0.0917060764708459
0.65546218487395 0.0844621662965178
0.663865546218487 0.081548762868081
0.672268907563025 0.0761865823699829
0.680672268907563 0.0686809257977736
0.689075630252101 0.064637036998075
0.697478991596639 0.0605100226916656
0.705882352941176 0.060573879751917
0.714285714285714 0.0608376366626142
0.722689075630252 0.0529015015792516
0.73109243697479 0.05033906234279
0.739495798319328 0.0582610611281133
0.747899159663866 0.0530371246553671
0.756302521008403 0.0464023706968664
0.764705882352941 0.0459419951629633
0.773109243697479 0.0434534810202092
0.781512605042017 0.041857472421532
0.789915966386555 0.0424566657364989
0.798319327731092 0.0420042047800677
0.80672268907563 0.0417459822312835
0.815126050420168 0.0419336658741567
0.823529411764706 0.0435671950811275
0.831932773109244 0.0490686814036709
0.840336134453782 0.0480284891197564
0.848739495798319 0.0507246761739479
0.857142857142857 0.053834394378852
0.865546218487395 0.0557222970851372
0.873949579831933 0.0574262241946398
0.882352941176471 0.0592150849614643
0.890756302521008 0.0604192023578273
0.899159663865546 0.065166537883007
0.907563025210084 0.06958084468034
0.915966386554622 0.0761961536296393
0.92436974789916 0.0818361223293181
0.932773109243697 0.0874275108365926
0.941176470588235 0.092222273319529
0.949579831932773 0.0960441968909618
0.957983193277311 0.099502447281484
0.966386554621849 0.105692733832408
0.974789915966387 0.108825225718573
0.983193277310924 0.110084273040059
0.991596638655462 0.109273294523361
1 0.119899256496733
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.064013363946667
0.00840336134453781 0.0648862948528391
0.0168067226890756 0.068590399347346
0.0252100840336134 0.0694467709308048
0.0336134453781513 0.0754722135073146
0.0420168067226891 0.0808966547966182
0.0504201680672269 0.0852687467311989
0.0588235294117647 0.0887311060595907
0.0672268907563025 0.0946629815030091
0.0756302521008403 0.096978126691537
0.0840336134453781 0.0996217343268061
0.092436974789916 0.0986502676406042
0.100840336134454 0.0904475937980243
0.109243697478992 0.0853048130393156
0.117647058823529 0.0840748732897598
0.126050420168067 0.0768041669084086
0.134453781512605 0.0731310180356779
0.142857142857143 0.0710054203373444
0.151260504201681 0.0659112756960594
0.159663865546218 0.0623565718936947
0.168067226890756 0.0585942707646476
0.176470588235294 0.0549249921152615
0.184873949579832 0.0483265976718315
0.19327731092437 0.0416495055044495
0.201680672268908 0.0361880713608573
0.210084033613445 0.0313561955072374
0.218487394957983 0.024400564990817
0.226890756302521 0.0202005169330672
0.235294117647059 0.0163898773007275
0.243697478991597 0.0117410225063423
0.252100840336134 0.00814934762290315
0.260504201680672 0.00525028136538819
0.26890756302521 0.00182575334433381
0.277310924369748 -0.000690577097764204
0.285714285714286 -0.00256488088863101
0.294117647058824 -0.00291888156737031
0.302521008403361 -0.00521900193059453
0.310924369747899 -0.00544598648591306
0.319327731092437 -0.00518744253097984
0.327731092436975 -0.00606649658190652
0.336134453781513 -0.0063906288832481
0.34453781512605 -0.00631766133933322
0.352941176470588 -0.00745795241540508
0.361344537815126 -0.00670634358530668
0.369747899159664 -0.00665735889782625
0.378151260504202 -0.00702638094947374
0.386554621848739 -0.00735380274030986
0.394957983193277 -0.00573092921404477
0.403361344537815 -0.00646702787829947
0.411764705882353 -0.00653009427671392
0.420168067226891 -0.00444037669556571
0.428571428571429 -0.0037480570701961
0.436974789915966 -0.00390780989248191
0.445378151260504 -0.00396783828969912
0.453781512605042 -0.00237123655156963
0.46218487394958 -0.00126439754967182
0.470588235294118 -0.00113779247225394
0.478991596638655 -0.000838891401449488
0.487394957983193 -0.000782563161327264
0.495798319327731 -0.000116631664983278
0.504201680672269 0.000196228708751886
0.512605042016807 0.000215370932814692
0.521008403361344 -8.02770496391111e-05
0.529411764705882 0.00017173601080959
0.53781512605042 0.00051628585875367
0.546218487394958 0.000168121389914461
0.554621848739496 -0.0018109065813346
0.563025210084034 -0.00526528553629285
0.571428571428571 -0.00911834451072981
0.579831932773109 -0.0136232567760348
0.588235294117647 -0.0158807842280847
0.596638655462185 -0.0132553848571364
0.605042016806723 -0.0115473821107458
0.61344537815126 -0.00838615981447211
0.621848739495798 0.00419896007332771
0.630252100840336 0.0172303705557215
0.638655462184874 0.0246041385874423
0.647058823529412 0.0275260098228731
0.65546218487395 0.0283493607160219
0.663865546218487 0.0276147047283153
0.672268907563025 0.0253207980939233
0.680672268907563 0.0237330180559013
0.689075630252101 0.0244633891753564
0.697478991596639 0.0243356853875667
0.705882352941176 0.017951219562122
0.714285714285714 0.0213425746120471
0.722689075630252 0.0227732064855031
0.73109243697479 0.0279024055965544
0.739495798319328 0.0230416679825064
0.747899159663866 0.0246286109846663
0.756302521008403 0.0282996922015811
0.764705882352941 0.0285281695828788
0.773109243697479 0.0288310182084939
0.781512605042017 0.0293106972318367
0.789915966386555 0.0282092286370399
0.798319327731092 0.0283481704290365
0.80672268907563 0.0295560443173445
0.815126050420168 0.0328701477780502
0.823529411764706 0.0330760109690417
0.831932773109244 0.0327980764470809
0.840336134453782 0.0335438742578176
0.848739495798319 0.035086722331196
0.857142857142857 0.0349263694470472
0.865546218487395 0.037759987273365
0.873949579831933 0.0400606796769248
0.882352941176471 0.0431265384366881
0.890756302521008 0.0480620061887473
0.899159663865546 0.0476229224144678
0.907563025210084 0.0474640819312155
0.915966386554622 0.0510361622626041
0.92436974789916 0.0535963255499408
0.932773109243697 0.0548971431338969
0.941176470588235 0.0587536551454717
0.949579831932773 0.0629689633188439
0.957983193277311 0.0672323091628869
0.966386554621849 0.0736476921817335
0.974789915966387 0.076456849867203
0.983193277310924 0.0718928035582642
0.991596638655462 0.0673005877656367
1 0.0732439933930831
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Soleus},
x grid style={darkgrey176},
x post scale=0.850899777,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Activation},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.5}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.5}$
}
]
\addplot [semithick, red]
table {%
0 0.000185235434632771
0.0065359477124183 0.000218006168581365
0.0130718954248366 0.000230890596005932
0.0196078431372549 0.000290446657267152
0.0261437908496732 0.00034991714202004
0.0326797385620915 0.000385694695911709
0.0392156862745098 0.000425983220600516
0.0457516339869281 0.000497132094503024
0.0522875816993464 0.000539588786625063
0.0588235294117647 0.000570010639870801
0.065359477124183 0.000699500606668083
0.0718954248366013 0.000950945448935711
0.0784313725490196 0.00168897868219822
0.0849673202614379 0.00259390485558864
0.0915032679738562 0.00394994804519501
0.0980392156862745 0.00599054689605909
0.104575163398693 0.00863554266325013
0.111111111111111 0.0121511772871188
0.117647058823529 0.0153100257846848
0.124183006535948 0.0184474421623934
0.130718954248366 0.0211312133317549
0.137254901960784 0.0248895787983307
0.143790849673203 0.0283365712641905
0.150326797385621 0.0309927750545213
0.156862745098039 0.0338941238425711
0.163398692810458 0.0373937493194553
0.169934640522876 0.0408032214104247
0.176470588235294 0.0440357942614977
0.183006535947712 0.0469714719510251
0.189542483660131 0.0499509347262144
0.196078431372549 0.0523982220540569
0.202614379084967 0.0549591919174582
0.209150326797386 0.0583119474638727
0.215686274509804 0.0619265428681837
0.222222222222222 0.0652520403017553
0.228758169934641 0.0677744671186268
0.235294117647059 0.0709485659159498
0.241830065359477 0.0749089887295956
0.248366013071895 0.0804955494006255
0.254901960784314 0.084011818711656
0.261437908496732 0.0875513381534015
0.26797385620915 0.0921496413974576
0.274509803921569 0.0975957467695356
0.281045751633987 0.102355709340279
0.287581699346405 0.10770883109588
0.294117647058824 0.112056961599624
0.300653594771242 0.116414148269846
0.30718954248366 0.122767319743491
0.313725490196078 0.129044879189761
0.320261437908497 0.135640486184544
0.326797385620915 0.143480469713401
0.333333333333333 0.151960543074004
0.339869281045752 0.159572304714629
0.34640522875817 0.167173597913908
0.352941176470588 0.175204432901737
0.359477124183007 0.184717447011354
0.366013071895425 0.192141436128546
0.372549019607843 0.201312513177497
0.379084967320261 0.208953562157114
0.38562091503268 0.218311069906422
0.392156862745098 0.227611278352556
0.398692810457516 0.23834066480961
0.405228758169935 0.24730406443288
0.411764705882353 0.255203165072478
0.418300653594771 0.260068539236812
0.42483660130719 0.268091925676845
0.431372549019608 0.27876236042014
0.437908496732026 0.285054493864265
0.444444444444444 0.293575463013708
0.450980392156863 0.300856044746481
0.457516339869281 0.30789915124019
0.464052287581699 0.31411086875747
0.470588235294118 0.319947906863604
0.477124183006536 0.325156691796751
0.483660130718954 0.331298241527542
0.490196078431373 0.334624341035505
0.496732026143791 0.337531279388964
0.503267973856209 0.337900806483294
0.509803921568627 0.336797041061357
0.516339869281046 0.336604716867551
0.522875816993464 0.334394143979946
0.529411764705882 0.329288726719501
0.535947712418301 0.319874186339195
0.542483660130719 0.30691714037121
0.549019607843137 0.293727834475008
0.555555555555556 0.282996343639306
0.562091503267974 0.268870014034057
0.568627450980392 0.255039903879797
0.575163398692811 0.237698757772935
0.581699346405229 0.217892714681349
0.588235294117647 0.201690868482454
0.594771241830065 0.187050746677644
0.601307189542484 0.171000208803912
0.607843137254902 0.15537928202154
0.61437908496732 0.138960827872497
0.620915032679739 0.122931744260366
0.627450980392157 0.10753158819961
0.633986928104575 0.0946120945336099
0.640522875816994 0.0835861580428763
0.647058823529412 0.07333376127671
0.65359477124183 0.0611573858249186
0.660130718954248 0.0485092769079581
0.666666666666667 0.0379785006571567
0.673202614379085 0.0299402636094479
0.679738562091503 0.0219527095666945
0.686274509803922 0.0153700914276028
0.69281045751634 0.00987027973923755
0.699346405228758 0.00705641628707997
0.705882352941177 0.00548305597508067
0.712418300653595 0.00409706215209265
0.718954248366013 0.00251338777742342
0.725490196078431 0.00234699737872012
0.73202614379085 0.00232576814079832
0.738562091503268 0.00258171300821649
0.745098039215686 0.00271925563262159
0.751633986928105 0.00273133061459506
0.758169934640523 0.00248395767696635
0.764705882352941 0.00274874624124111
0.77124183006536 0.00265939561689841
0.777777777777778 0.00262967335075242
0.784313725490196 0.00274016296459158
0.790849673202614 0.00277654121457346
0.797385620915033 0.00264211811985982
0.803921568627451 0.00262685834987543
0.810457516339869 0.00245801667123755
0.816993464052288 0.00243532605988893
0.823529411764706 0.00262868314362784
0.830065359477124 0.00244091156361673
0.836601307189543 0.00227555294310996
0.843137254901961 0.00234640934965469
0.849673202614379 0.00244696273620943
0.856209150326797 0.00224273210242424
0.862745098039216 0.00200934900073984
0.869281045751634 0.00188428431299862
0.875816993464052 0.00171486916813675
0.882352941176471 0.00158828101537581
0.888888888888889 0.00144975358885756
0.895424836601307 0.00142742887295347
0.901960784313726 0.00143182746704893
0.908496732026144 0.00123218864815672
0.915032679738562 0.000977648516833543
0.92156862745098 0.00090186730148898
0.928104575163399 0.000867101518895173
0.934640522875817 0.000834894215869598
0.941176470588235 0.000725197324440945
0.947712418300654 0.000595787657068711
0.954248366013072 0.000556409174319432
0.96078431372549 0.000572575526379095
0.967320261437909 0.00054563456225781
0.973856209150327 0.000483610738059953
0.980392156862745 0.000427580705314795
0.986928104575163 0.000456778723975377
0.993464052287582 0.000535887694748098
1 0.0079442187275726
};
\addplot [semithick, darkred, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.000349807498629531
0.0065359477124183 0.000368720746429318
0.0130718954248366 0.000381590564731378
0.0196078431372549 0.000500969915678364
0.0261437908496732 0.000584287295433764
0.0326797385620915 0.000752353896175162
0.0392156862745098 0.000886040220488879
0.0457516339869281 0.000967586689364717
0.0522875816993464 0.000929034467419929
0.0588235294117647 0.000941441850802265
0.065359477124183 0.00112331439937202
0.0718954248366013 0.00157589356000779
0.0784313725490196 0.0029296845557367
0.0849673202614379 0.00472994939461777
0.0915032679738562 0.00776630400944918
0.0980392156862745 0.0116486549960878
0.104575163398693 0.0158568805063007
0.111111111111111 0.021465717339676
0.117647058823529 0.0259525389326648
0.124183006535948 0.0306749633846205
0.130718954248366 0.0339976936207927
0.137254901960784 0.0392353426632977
0.143790849673203 0.0442470678153879
0.150326797385621 0.0474628042506726
0.156862745098039 0.0514362709786796
0.163398692810458 0.0557739115910912
0.169934640522876 0.0597528748399739
0.176470588235294 0.062571060927709
0.183006535947712 0.0658351127703778
0.189542483660131 0.069733634830188
0.196078431372549 0.0727276555598205
0.202614379084967 0.0758905090501869
0.209150326797386 0.0802292395218395
0.215686274509804 0.0845916449790677
0.222222222222222 0.0887734124321933
0.228758169934641 0.0924264816732
0.235294117647059 0.0970862175342694
0.241830065359477 0.10303432213639
0.248366013071895 0.11095674932051
0.254901960784314 0.114678730971837
0.261437908496732 0.119976951618757
0.26797385620915 0.125360481746084
0.274509803921569 0.131935597342729
0.281045751633987 0.137125321383638
0.287581699346405 0.142910278821745
0.294117647058824 0.148098173063676
0.300653594771242 0.15530827164281
0.30718954248366 0.165099633263448
0.313725490196078 0.173319095852808
0.320261437908497 0.182303024072828
0.326797385620915 0.192889685983296
0.333333333333333 0.207522351538168
0.339869281045752 0.217856908582938
0.34640522875817 0.22771866721646
0.352941176470588 0.238332936668416
0.359477124183007 0.252795046642746
0.366013071895425 0.257484537399515
0.372549019607843 0.26709225766471
0.379084967320261 0.274187674764978
0.38562091503268 0.284087870930037
0.392156862745098 0.291321181718762
0.398692810457516 0.303755653604895
0.405228758169935 0.311789821766022
0.411764705882353 0.318422780694896
0.418300653594771 0.322599496318797
0.42483660130719 0.332514987414091
0.431372549019608 0.343799684312868
0.437908496732026 0.355511424805352
0.444444444444444 0.371684818024884
0.450980392156863 0.383569847245587
0.457516339869281 0.39138814781436
0.464052287581699 0.402588847104864
0.470588235294118 0.40869452374272
0.477124183006536 0.412485682277943
0.483660130718954 0.418732446850409
0.490196078431373 0.422742168937597
0.496732026143791 0.427145389094781
0.503267973856209 0.428181327627199
0.509803921568627 0.427823156262659
0.516339869281046 0.429910700917959
0.522875816993464 0.431352722261259
0.529411764705882 0.430390063609466
0.535947712418301 0.426331255220374
0.542483660130719 0.418487930692104
0.549019607843137 0.4083486838508
0.555555555555556 0.401702321811049
0.562091503267974 0.39108937494567
0.568627450980392 0.380843184858115
0.575163398692811 0.367150514284919
0.581699346405229 0.347628849781223
0.588235294117647 0.331839078912566
0.594771241830065 0.317395825685585
0.601307189542484 0.30142587608462
0.607843137254902 0.2860877444167
0.61437908496732 0.266601017376109
0.620915032679739 0.246500502744221
0.627450980392157 0.222757457753139
0.633986928104575 0.201331209505577
0.640522875816994 0.181705680713725
0.647058823529412 0.163578632709005
0.65359477124183 0.140365302766498
0.660130718954248 0.114543828090336
0.666666666666667 0.0916844262730253
0.673202614379085 0.0747428763542101
0.679738562091503 0.0551874108638286
0.686274509803922 0.0378574417058576
0.69281045751634 0.023285979233473
0.699346405228758 0.0170969903595811
0.705882352941177 0.0135071898921014
0.712418300653595 0.00968613619266775
0.718954248366013 0.00417709237425601
0.725490196078431 0.00365157201537982
0.73202614379085 0.0032407018921147
0.738562091503268 0.0036720508184074
0.745098039215686 0.00371515898891506
0.751633986928105 0.00373423117369101
0.758169934640523 0.00322526045195591
0.764705882352941 0.00383444402679175
0.77124183006536 0.00359721337549328
0.777777777777778 0.00348204792629637
0.784313725490196 0.003561953486813
0.790849673202614 0.00368930437860949
0.797385620915033 0.00362223126544934
0.803921568627451 0.00383079866270218
0.810457516339869 0.00348812724319251
0.816993464052288 0.00331862747052901
0.823529411764706 0.00366943359668112
0.830065359477124 0.00347509057058559
0.836601307189543 0.0031185127488644
0.843137254901961 0.0033244576073897
0.849673202614379 0.00385840735790456
0.856209150326797 0.00339841701974688
0.862745098039216 0.00291993545824118
0.869281045751634 0.00265540568100054
0.875816993464052 0.00243073241653566
0.882352941176471 0.00230121657079005
0.888888888888889 0.00225445509882261
0.895424836601307 0.00245498034949857
0.901960784313726 0.00248204512938683
0.908496732026144 0.00222752807189402
0.915032679738562 0.00193501771419901
0.92156862745098 0.00175994319631789
0.928104575163399 0.00178407171167809
0.934640522875817 0.00180474614093959
0.941176470588235 0.00167643159628462
0.947712418300654 0.00136923862306444
0.954248366013072 0.00131920164642235
0.96078431372549 0.00138898113146921
0.967320261437909 0.00140784135807388
0.973856209150327 0.00130085426487925
0.980392156862745 0.00122366909592838
0.986928104575163 0.00141494798214528
0.993464052287582 0.00180848811393376
1 0.0397745716083223
};
\addplot [semithick, firebrick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 2.06633706360103e-05
0.0065359477124183 6.72915907334119e-05
0.0130718954248366 8.01906272804868e-05
0.0196078431372549 7.99233988559402e-05
0.0261437908496732 0.000115546988606316
0.0326797385620915 1.90354956482568e-05
0.0392156862745098 -3.40737792878475e-05
0.0457516339869281 2.66774996413317e-05
0.0522875816993464 0.000150143105830196
0.0588235294117647 0.000198579428939338
0.065359477124183 0.000275686813964149
0.0718954248366013 0.000325997337863637
0.0784313725490196 0.000448272808659729
0.0849673202614379 0.00045786031655951
0.0915032679738562 0.00013359208094085
0.0980392156862745 0.000332438796030392
0.104575163398693 0.00141420482019956
0.111111111111111 0.0028366372345615
0.117647058823529 0.00466751263670472
0.124183006535948 0.00621992094016633
0.130718954248366 0.00826473304271706
0.137254901960784 0.0105438149333637
0.143790849673203 0.0124260747129931
0.150326797385621 0.01452274585837
0.156862745098039 0.0163519767064626
0.163398692810458 0.0190135870478194
0.169934640522876 0.0218535679808755
0.176470588235294 0.0255005275952864
0.183006535947712 0.0281078311316723
0.189542483660131 0.0301682346222408
0.196078431372549 0.0320687885482933
0.202614379084967 0.0340278747847295
0.209150326797386 0.0363946554059059
0.215686274509804 0.0392614407572998
0.222222222222222 0.0417306681713174
0.228758169934641 0.0431224525640535
0.235294117647059 0.0448109142976303
0.241830065359477 0.0467836553228011
0.248366013071895 0.0500343494807413
0.254901960784314 0.0533449064514751
0.261437908496732 0.0551257246880458
0.26797385620915 0.0589388010488314
0.274509803921569 0.0632558961963419
0.281045751633987 0.0675860972969192
0.287581699346405 0.0725073833700158
0.294117647058824 0.0760157501355723
0.300653594771242 0.0775200248968819
0.30718954248366 0.0804350062235343
0.313725490196078 0.0847706625267129
0.320261437908497 0.0889779482962591
0.326797385620915 0.094071253443506
0.333333333333333 0.0963987346098407
0.339869281045752 0.10128770084632
0.34640522875817 0.106628528611356
0.352941176470588 0.112075929135059
0.359477124183007 0.116639847379962
0.366013071895425 0.126798334857577
0.372549019607843 0.135532768690283
0.379084967320261 0.14371944954925
0.38562091503268 0.152534268882807
0.392156862745098 0.163901374986351
0.398692810457516 0.172925676014325
0.405228758169935 0.182818307099737
0.411764705882353 0.191983549450061
0.418300653594771 0.197537582154827
0.42483660130719 0.203668863939598
0.431372549019608 0.213725036527412
0.437908496732026 0.214597562923178
0.444444444444444 0.215466108002533
0.450980392156863 0.218142242247374
0.457516339869281 0.22441015466602
0.464052287581699 0.225632890410075
0.470588235294118 0.231201289984488
0.477124183006536 0.237827701315559
0.483660130718954 0.243864036204674
0.490196078431373 0.246506513133412
0.496732026143791 0.247917169683147
0.503267973856209 0.24762028533939
0.509803921568627 0.245770925860055
0.516339869281046 0.243298732817144
0.522875816993464 0.237435565698632
0.529411764705882 0.228187389829536
0.535947712418301 0.213417117458016
0.542483660130719 0.195346350050317
0.549019607843137 0.179106985099217
0.555555555555556 0.164290365467562
0.562091503267974 0.146650653122443
0.568627450980392 0.129236622901479
0.575163398692811 0.108247001260951
0.581699346405229 0.0881565795814749
0.588235294117647 0.0715426580523412
0.594771241830065 0.0567056676697027
0.601307189542484 0.0405745415232031
0.607843137254902 0.0246708196263805
0.61437908496732 0.011320638368885
0.620915032679739 -0.000637014223488511
0.627450980392157 -0.00769428135391949
0.633986928104575 -0.0121070204383575
0.640522875816994 -0.0145333646279727
0.647058823529412 -0.0169111101555848
0.65359477124183 -0.0180505311166607
0.660130718954248 -0.0175252742744203
0.666666666666667 -0.0157274249587118
0.673202614379085 -0.0148623491353142
0.679738562091503 -0.0112819917304396
0.686274509803922 -0.007117258850652
0.69281045751634 -0.00354541975499795
0.699346405228758 -0.00298415778542117
0.705882352941177 -0.00254107794194009
0.712418300653595 -0.00149201188848246
0.718954248366013 0.000849683180590834
0.725490196078431 0.00104242274206041
0.73202614379085 0.00141083438948193
0.738562091503268 0.00149137519802558
0.745098039215686 0.00172335227632811
0.751633986928105 0.00172843005549911
0.758169934640523 0.00174265490197679
0.764705882352941 0.00166304845569046
0.77124183006536 0.00172157785830354
0.777777777777778 0.00177729877520848
0.784313725490196 0.00191837244237016
0.790849673202614 0.00186377805053743
0.797385620915033 0.0016620049742703
0.803921568627451 0.00142291803704868
0.810457516339869 0.0014279060992826
0.816993464052288 0.00155202464924885
0.823529411764706 0.00158793269057457
0.830065359477124 0.00140673255664787
0.836601307189543 0.00143259313735552
0.843137254901961 0.00136836109191968
0.849673202614379 0.0010355181145143
0.856209150326797 0.0010870471851016
0.862745098039216 0.0010987625432385
0.869281045751634 0.0011131629449967
0.875816993464052 0.000999005919737832
0.882352941176471 0.00087534545996157
0.888888888888889 0.000645052078892509
0.895424836601307 0.00039987739640837
0.901960784313726 0.000381609804711021
0.908496732026144 0.00023684922441942
0.915032679738562 2.02793194680808e-05
0.92156862745098 4.3791406660068e-05
0.928104575163399 -4.9868673887743e-05
0.934640522875817 -0.000134957709200391
0.941176470588235 -0.000226036947402726
0.947712418300654 -0.000177663308927017
0.954248366013072 -0.000206383297783483
0.96078431372549 -0.000243830078711023
0.967320261437909 -0.000316572233558264
0.973856209150327 -0.000333632788759348
0.980392156862745 -0.000368507685298792
0.986928104575163 -0.000501390534194529
0.993464052287582 -0.000736712724437561
1 -0.0238861341531771
};
\addplot [semithick, blue]
table {%
0 0.00106816598753929
0.00840336134453781 0.00124299125711773
0.0168067226890756 0.00133183729906876
0.0252100840336134 0.00185001104140082
0.0336134453781513 0.00251942349772366
0.0420168067226891 0.00218148804277369
0.0504201680672269 0.00170912584296572
0.0588235294117647 0.00210537329644148
0.0672268907563025 0.00213999893917222
0.0756302521008403 0.00246843962949727
0.0840336134453781 0.00328814239072481
0.092436974789916 0.00469494486084125
0.100840336134454 0.0062323030107363
0.109243697478992 0.00877507840608946
0.117647058823529 0.0119372055513898
0.126050420168067 0.0150924373964299
0.134453781512605 0.0177777524825201
0.142857142857143 0.0211540766708857
0.151260504201681 0.0249643845435546
0.159663865546218 0.0287227936972597
0.168067226890756 0.0327050207495869
0.176470588235294 0.0363964717503486
0.184873949579832 0.0403917291886829
0.19327731092437 0.0448156418056141
0.201680672268908 0.0483582071070301
0.210084033613445 0.0529459827198232
0.218487394957983 0.0570721799465831
0.226890756302521 0.0634843767225106
0.235294117647059 0.0673655327556886
0.243697478991597 0.0728420982977008
0.252100840336134 0.0782889384198573
0.260504201680672 0.0825350401119097
0.26890756302521 0.0872911785024521
0.277310924369748 0.0918120902799422
0.285714285714286 0.0973498766946514
0.294117647058824 0.102362334205655
0.302521008403361 0.106736779905938
0.310924369747899 0.111516570160319
0.319327731092437 0.115316298591833
0.327731092436975 0.119447695189908
0.336134453781513 0.124533143547602
0.34453781512605 0.130819250251794
0.352941176470588 0.136950333145577
0.361344537815126 0.143863125560981
0.369747899159664 0.150735751464391
0.378151260504202 0.158266969543963
0.386554621848739 0.167250531816013
0.394957983193277 0.177021023263506
0.403361344537815 0.187506000268691
0.411764705882353 0.199589886771512
0.420168067226891 0.210752382182126
0.428571428571429 0.223070350235035
0.436974789915966 0.234443624219611
0.445378151260504 0.246716481263038
0.453781512605042 0.260209687448525
0.46218487394958 0.271640385069635
0.470588235294118 0.279320158198526
0.478991596638655 0.286304784637822
0.487394957983193 0.288792796093915
0.495798319327731 0.288492966200977
0.504201680672269 0.286371904080343
0.512605042016807 0.281302624876542
0.521008403361344 0.271129387355782
0.529411764705882 0.260235979372743
0.53781512605042 0.249440754523353
0.546218487394958 0.230362531865964
0.554621848739496 0.208310725740826
0.563025210084034 0.1854295944621
0.571428571428571 0.16544264138239
0.579831932773109 0.142837977582497
0.588235294117647 0.122322980835723
0.596638655462185 0.100202276784036
0.605042016806723 0.0806987440432628
0.61344537815126 0.06262868533042
0.621848739495798 0.0519429758978152
0.630252100840336 0.0413265775706299
0.638655462184874 0.032969017957343
0.647058823529412 0.0272954414975305
0.65546218487395 0.0232074400399735
0.663865546218487 0.0194761259261488
0.672268907563025 0.0161977852513036
0.680672268907563 0.0139184158896988
0.689075630252101 0.0116814148983628
0.697478991596639 0.0101939281594988
0.705882352941176 0.00863096992484445
0.714285714285714 0.00509402424371245
0.722689075630252 0.00294129793294404
0.73109243697479 0.00258424628102196
0.739495798319328 0.00263161036295037
0.747899159663866 0.00264486776103954
0.756302521008403 0.00277171107992215
0.764705882352941 0.00291754519669382
0.773109243697479 0.00284089556131994
0.781512605042017 0.00269172317886827
0.789915966386555 0.00255395431025079
0.798319327731092 0.00223959587407866
0.80672268907563 0.00211585015357156
0.815126050420168 0.00210716157149231
0.823529411764706 0.00208708815326036
0.831932773109244 0.00225929926416139
0.840336134453782 0.00193019050873534
0.848739495798319 0.00178358209221586
0.857142857142857 0.00158632517911562
0.865546218487395 0.00134560576806967
0.873949579831933 0.00116702952444101
0.882352941176471 0.00100001995658191
0.890756302521008 0.000928750656356734
0.899159663865546 0.000856849349389873
0.907563025210084 0.000756166118724815
0.915966386554622 0.000828607137418748
0.92436974789916 0.000843731939034837
0.932773109243697 0.000773611081639396
0.941176470588235 0.000643132061922073
0.949579831932773 0.000560439052706593
0.957983193277311 0.000525693271198176
0.966386554621849 0.000630105423002873
0.974789915966387 0.00074918583834051
0.983193277310924 0.000718438182247035
0.991596638655462 0.00103139072150135
1 0.00117337987763513
};
\addplot [semithick, darkblue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.0017203246150731
0.00840336134453781 0.00211504430106287
0.0168067226890756 0.00235914702556329
0.0252100840336134 0.00290765427068855
0.0336134453781513 0.00402638356324922
0.0420168067226891 0.0034385396146165
0.0504201680672269 0.00261688312402996
0.0588235294117647 0.00366542726172984
0.0672268907563025 0.00354102188998504
0.0756302521008403 0.00364436845352377
0.0840336134453781 0.0049900203497895
0.092436974789916 0.00791480056113622
0.100840336134454 0.0113330519289738
0.109243697478992 0.0161987033772657
0.117647058823529 0.0223323307252593
0.126050420168067 0.0279344452293631
0.134453781512605 0.0304843053355718
0.142857142857143 0.0351910453793964
0.151260504201681 0.0411479709364203
0.159663865546218 0.0459637588746623
0.168067226890756 0.0514247299243764
0.176470588235294 0.0559405167650304
0.184873949579832 0.0623904309539055
0.19327731092437 0.0675211554364854
0.201680672268908 0.0721031576863076
0.210084033613445 0.0778259562708044
0.218487394957983 0.0846708336953994
0.226890756302521 0.0938709993690778
0.235294117647059 0.0995849060038536
0.243697478991597 0.106410561174205
0.252100840336134 0.112842777875884
0.260504201680672 0.117922585399898
0.26890756302521 0.124686092967667
0.277310924369748 0.129602319674863
0.285714285714286 0.136331339736243
0.294117647058824 0.142477176826151
0.302521008403361 0.147670028626624
0.310924369747899 0.152010873985717
0.319327731092437 0.156649925211533
0.327731092436975 0.161576929606445
0.336134453781513 0.16669372425805
0.34453781512605 0.173965680520291
0.352941176470588 0.181880794815128
0.361344537815126 0.191318058535839
0.369747899159664 0.201139065891671
0.378151260504202 0.211117359142971
0.386554621848739 0.223739535713749
0.394957983193277 0.238989760332657
0.403361344537815 0.255333257846865
0.411764705882353 0.270379237954043
0.420168067226891 0.285632595664917
0.428571428571429 0.300824124166933
0.436974789915966 0.312583885139119
0.445378151260504 0.323446733816274
0.453781512605042 0.335512294408757
0.46218487394958 0.343564455595321
0.470588235294118 0.343440384643302
0.478991596638655 0.347161909322539
0.487394957983193 0.345694667409242
0.495798319327731 0.340898860879237
0.504201680672269 0.33830773035007
0.512605042016807 0.332764490687179
0.521008403361344 0.327073999329256
0.529411764705882 0.325647350580651
0.53781512605042 0.32848112349108
0.546218487394958 0.319997010520008
0.554621848739496 0.306527507203135
0.563025210084034 0.29127364079236
0.571428571428571 0.276837821011608
0.579831932773109 0.260158044050534
0.588235294117647 0.241423141258644
0.596638655462185 0.216669588223845
0.605042016806723 0.190796238827706
0.61344537815126 0.165990564215757
0.621848739495798 0.151818510574592
0.630252100840336 0.135957181336648
0.638655462184874 0.121032220998737
0.647058823529412 0.107482204981996
0.65546218487395 0.0963415583671385
0.663865546218487 0.0861502061684198
0.672268907563025 0.0765903368830878
0.680672268907563 0.0675658505928836
0.689075630252101 0.0560762665934668
0.697478991596639 0.0470747312002993
0.705882352941176 0.0388867988601275
0.714285714285714 0.0175990230426578
0.722689075630252 0.00594850014861969
0.73109243697479 0.00377340555147852
0.739495798319328 0.00394357273334269
0.747899159663866 0.00376214183301878
0.756302521008403 0.00392065881323904
0.764705882352941 0.00415554912183389
0.773109243697479 0.00384029450405962
0.781512605042017 0.00352403906422545
0.789915966386555 0.00344426305447162
0.798319327731092 0.00286884825145837
0.80672268907563 0.00282913154827003
0.815126050420168 0.00286742436254944
0.823529411764706 0.00290612963679352
0.831932773109244 0.00363319773863013
0.840336134453782 0.00315725046559895
0.848739495798319 0.00272228380068399
0.857142857142857 0.00245291622696081
0.865546218487395 0.00206520826409773
0.873949579831933 0.00176506007670189
0.882352941176471 0.00158640990248641
0.890756302521008 0.00145934133577215
0.899159663865546 0.00132362114416328
0.907563025210084 0.00102342284349116
0.915966386554622 0.00118102731241465
0.92436974789916 0.00141459078894985
0.932773109243697 0.00130884855386932
0.941176470588235 0.000906320424884505
0.949579831932773 0.000785408424093704
0.957983193277311 0.000737762408447312
0.966386554621849 0.000958474769941139
0.974789915966387 0.00125441128733166
0.983193277310924 0.0011990893226355
0.991596638655462 0.00184912954168258
1 0.00194910658881917
};
\addplot [semithick, navy, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
0 0.000416007360005487
0.00840336134453781 0.000370938213172603
0.0168067226890756 0.000304527572574227
0.0252100840336134 0.000792367812113092
0.0336134453781513 0.0010124634321981
0.0420168067226891 0.000924436470930878
0.0504201680672269 0.00080136856190149
0.0588235294117647 0.000545319331153127
0.0672268907563025 0.000738975988359409
0.0756302521008403 0.00129251080547076
0.0840336134453781 0.00158626443166011
0.092436974789916 0.00147508916054628
0.100840336134454 0.00113155409249879
0.109243697478992 0.00135145343491322
0.117647058823529 0.00154208037752033
0.126050420168067 0.00225042956349678
0.134453781512605 0.0050711996294684
0.142857142857143 0.00711710796237506
0.151260504201681 0.00878079815068893
0.159663865546218 0.0114818285198571
0.168067226890756 0.0139853115747975
0.176470588235294 0.0168524267356669
0.184873949579832 0.0183930274234603
0.19327731092437 0.0221101281747428
0.201680672268908 0.0246132565277527
0.210084033613445 0.0280660091688421
0.218487394957983 0.0294735261977669
0.226890756302521 0.0330977540759434
0.235294117647059 0.0351461595075236
0.243697478991597 0.0392736354211968
0.252100840336134 0.0437350989638305
0.260504201680672 0.0471474948239218
0.26890756302521 0.0498962640372374
0.277310924369748 0.0540218608850217
0.285714285714286 0.0583684136530598
0.294117647058824 0.0622474915851591
0.302521008403361 0.065803531185252
0.310924369747899 0.0710222663349219
0.319327731092437 0.0739826719721319
0.327731092436975 0.07731846077337
0.336134453781513 0.0823725628371537
0.34453781512605 0.0876728199832975
0.352941176470588 0.0920198714760257
0.361344537815126 0.0964081925861234
0.369747899159664 0.100332437037112
0.378151260504202 0.105416579944954
0.386554621848739 0.110761527918277
0.394957983193277 0.115052286194355
0.403361344537815 0.119678742690517
0.411764705882353 0.12880053558898
0.420168067226891 0.135872168699335
0.428571428571429 0.145316576303137
0.436974789915966 0.156303363300103
0.445378151260504 0.169986228709802
0.453781512605042 0.184907080488293
0.46218487394958 0.199716314543949
0.470588235294118 0.21519993175375
0.478991596638655 0.225447659953106
0.487394957983193 0.231890924778589
0.495798319327731 0.236087071522718
0.504201680672269 0.234436077810617
0.512605042016807 0.229840759065905
0.521008403361344 0.215184775382309
0.529411764705882 0.194824608164836
0.53781512605042 0.170400385555626
0.546218487394958 0.14072805321192
0.554621848739496 0.110093944278516
0.563025210084034 0.0795855481318395
0.571428571428571 0.0540474617531717
0.579831932773109 0.0255179111144599
0.588235294117647 0.00322282041280102
0.596638655462185 -0.0162650346557726
0.605042016806723 -0.0293987507411802
0.61344537815126 -0.0407331935549172
0.621848739495798 -0.0479325587789615
0.630252100840336 -0.0533040261953882
0.638655462184874 -0.0550941850840509
0.647058823529412 -0.0528913219869354
0.65546218487395 -0.0499266782871915
0.663865546218487 -0.0471979543161223
0.672268907563025 -0.0441947663804806
0.680672268907563 -0.039729018813486
0.689075630252101 -0.0327134367967412
0.697478991596639 -0.0266868748813016
0.705882352941176 -0.0216248590104386
0.714285714285714 -0.0074109745552329
0.722689075630252 -6.59042827316023e-05
0.73109243697479 0.00139508701056541
0.739495798319328 0.00131964799255805
0.747899159663866 0.0015275936890603
0.756302521008403 0.00162276334660526
0.764705882352941 0.00167954127155375
0.773109243697479 0.00184149661858026
0.781512605042017 0.0018594072935111
0.789915966386555 0.00166364556602996
0.798319327731092 0.00161034349669895
0.80672268907563 0.00140256875887309
0.815126050420168 0.00134689878043518
0.823529411764706 0.00126804666972721
0.831932773109244 0.000885400789692653
0.840336134453782 0.000703130551871729
0.848739495798319 0.000844880383747718
0.857142857142857 0.000719734131270438
0.865546218487395 0.000626003272041614
0.873949579831933 0.000568998972180141
0.882352941176471 0.000413630010677414
0.890756302521008 0.000398159976941312
0.899159663865546 0.000390077554616467
0.907563025210084 0.000488909393958465
0.915966386554622 0.000476186962422842
0.92436974789916 0.000272873089119828
0.932773109243697 0.000238373609409473
0.941176470588235 0.000379943698959642
0.949579831932773 0.000335469681319481
0.957983193277311 0.000313624133949039
0.966386554621849 0.000301736076064608
0.974789915966387 0.000243960389349358
0.983193277310924 0.000237787041858571
0.991596638655462 0.000213651901320116
1 0.000397653166451091
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
x post scale=0.850899777,
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={$\mathdefault{0.0}$,$\mathdefault{0.5}$,$\mathdefault{1.0}$},
y grid style={darkgrey176},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1},
yticklabels={
  $\mathdefault{0.00}$,
  $\mathdefault{0.25}$,
  $\mathdefault{0.50}$,
  $\mathdefault{0.75}$,
  $\mathdefault{1.00}$
}
]
\end{groupplot}

\end{tikzpicture}


==> pgf_figures/ik_walking_all_subjs_tighter_.tex <==
% This file was created with tikzplotlib v0.10.1 (Customized for Biomechanical plots).

\begin{tikzpicture}[scale=\mytikzscale]

\pgfplotsset{
every axis legend/.append style={
at={(3,-2.3)},
anchor=north west,
nodes={scale=1.2, transform shape}
},
}

\def\mathdefault#1{$#1$}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=5.5cm*\myglobalscale, vertical sep=5.5cm*\myglobalscale}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Pelvic Tilt},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Post Ant $\rightarrow$},
ymin=-50, ymax=50,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60},
yticklabels={
  $\mathdefault{\ensuremath{-}60}$,
  $\mathdefault{\ensuremath{-}40}$,
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$
}
]
\addlegendimage{subjLeg}
\addlegendentry{\referenceSubsText }
\addlegendimage{aread}
\addlegendentry{\referenceText}
\GRAPHREFx{Walk}{PelvisAngles};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,7.37603985329836)
--(axis cs:0,17.8829244807068)
--(axis cs:0.0101010101010101,17.7825970503489)
--(axis cs:0.0202020202020202,17.6822696199909)
--(axis cs:0.0303030303030303,17.5536169278588)
--(axis cs:0.0404040404040404,17.4249642357267)
--(axis cs:0.0505050505050505,17.2342219547745)
--(axis cs:0.0606060606060606,17.0434796738223)
--(axis cs:0.0707070707070707,16.8211904971603)
--(axis cs:0.0808080808080808,16.5989013204983)
--(axis cs:0.0909090909090909,16.4181070337583)
--(axis cs:0.101010101010101,16.2373127470183)
--(axis cs:0.111111111111111,16.1370445939383)
--(axis cs:0.121212121212121,16.0367764408584)
--(axis cs:0.131313131313131,16.0061472625529)
--(axis cs:0.141414141414141,15.9755180842475)
--(axis cs:0.151515151515152,16.0028035735044)
--(axis cs:0.161616161616162,16.0300890627612)
--(axis cs:0.171717171717172,16.1143949491921)
--(axis cs:0.181818181818182,16.198700835623)
--(axis cs:0.191919191919192,16.3192066764344)
--(axis cs:0.202020202020202,16.4397125172458)
--(axis cs:0.212121212121212,16.5611076031482)
--(axis cs:0.222222222222222,16.6825026890506)
--(axis cs:0.232323232323232,16.7827451418689)
--(axis cs:0.242424242424242,16.8829875946871)
--(axis cs:0.252525252525253,16.9568392203852)
--(axis cs:0.262626262626263,17.0306908460833)
--(axis cs:0.272727272727273,17.0807929351154)
--(axis cs:0.282828282828283,17.1308950241475)
--(axis cs:0.292929292929293,17.1732967411751)
--(axis cs:0.303030303030303,17.2156984582027)
--(axis cs:0.313131313131313,17.2691750528368)
--(axis cs:0.323232323232323,17.3226516474708)
--(axis cs:0.333333333333333,17.3959988568555)
--(axis cs:0.343434343434343,17.4693460662401)
--(axis cs:0.353535353535354,17.563237246388)
--(axis cs:0.363636363636364,17.6571284265359)
--(axis cs:0.373737373737374,17.7612657912788)
--(axis cs:0.383838383838384,17.8654031560218)
--(axis cs:0.393939393939394,17.9544652289076)
--(axis cs:0.404040404040404,18.0435273017934)
--(axis cs:0.414141414141414,18.0990308539884)
--(axis cs:0.424242424242424,18.1545344061834)
--(axis cs:0.434343434343434,18.1664486953154)
--(axis cs:0.444444444444444,18.1783629844474)
--(axis cs:0.454545454545455,18.1441987794737)
--(axis cs:0.464646464646465,18.1100345745001)
--(axis cs:0.474747474747475,18.036283945075)
--(axis cs:0.484848484848485,17.96253331565)
--(axis cs:0.494949494949495,17.8691084373967)
--(axis cs:0.505050505050505,17.7756835591434)
--(axis cs:0.515151515151515,17.6730775782689)
--(axis cs:0.525252525252525,17.5704715973943)
--(axis cs:0.535353535353535,17.4360948860511)
--(axis cs:0.545454545454546,17.3017181747078)
--(axis cs:0.555555555555556,17.1178773488503)
--(axis cs:0.565656565656566,16.9340365229927)
--(axis cs:0.575757575757576,16.7254804818937)
--(axis cs:0.585858585858586,16.5169244407947)
--(axis cs:0.595959595959596,16.3486871205887)
--(axis cs:0.606060606060606,16.1804498003827)
--(axis cs:0.616161616161616,16.0866116708637)
--(axis cs:0.626262626262626,15.9927735413448)
--(axis cs:0.636363636363636,15.969876565951)
--(axis cs:0.646464646464647,15.9469795905572)
--(axis cs:0.656565656565657,15.9818908057931)
--(axis cs:0.666666666666667,16.016802021029)
--(axis cs:0.676767676767677,16.103364578876)
--(axis cs:0.686868686868687,16.189927136723)
--(axis cs:0.696969696969697,16.3114111730899)
--(axis cs:0.707070707070707,16.4328952094567)
--(axis cs:0.717171717171717,16.5554461655923)
--(axis cs:0.727272727272727,16.6779971217278)
--(axis cs:0.737373737373737,16.775088887517)
--(axis cs:0.747474747474748,16.8721806533062)
--(axis cs:0.757575757575758,16.9374372533838)
--(axis cs:0.767676767676768,17.0026938534614)
--(axis cs:0.777777777777778,17.0505000072779)
--(axis cs:0.787878787878788,17.0983061610945)
--(axis cs:0.797979797979798,17.1477365524025)
--(axis cs:0.808080808080808,17.1971669437106)
--(axis cs:0.818181818181818,17.2599823347739)
--(axis cs:0.828282828282828,17.3227977258372)
--(axis cs:0.838383838383838,17.3988618070224)
--(axis cs:0.848484848484849,17.4749258882077)
--(axis cs:0.858585858585859,17.5658517787825)
--(axis cs:0.868686868686869,17.6567776693573)
--(axis cs:0.878787878787879,17.7610371879365)
--(axis cs:0.888888888888889,17.8652967065157)
--(axis cs:0.898989898989899,17.9613173426022)
--(axis cs:0.909090909090909,18.0573379786886)
--(axis cs:0.919191919191919,18.1136980838773)
--(axis cs:0.929292929292929,18.1700581890659)
--(axis cs:0.939393939393939,18.169948055322)
--(axis cs:0.94949494949495,18.1698379215782)
--(axis cs:0.95959595959596,18.1106445594576)
--(axis cs:0.96969696969697,18.0514511973371)
--(axis cs:0.97979797979798,17.9473693755092)
--(axis cs:0.98989898989899,17.8432875536813)
--(axis cs:1,17.7259033729481)
--(axis cs:1,7.28817841279739)
--(axis cs:1,7.28817841279739)
--(axis cs:0.98989898989899,7.3586035941891)
--(axis cs:0.97979797979798,7.42255073829247)
--(axis cs:0.96969696969697,7.48649788239585)
--(axis cs:0.95959595959596,7.52668433554142)
--(axis cs:0.94949494949495,7.56687078868699)
--(axis cs:0.939393939393939,7.56892952167453)
--(axis cs:0.929292929292929,7.57098825466206)
--(axis cs:0.919191919191919,7.53324302747807)
--(axis cs:0.909090909090909,7.49549780029408)
--(axis cs:0.898989898989899,7.4208255994978)
--(axis cs:0.888888888888889,7.34615339870152)
--(axis cs:0.878787878787879,7.24997439827541)
--(axis cs:0.868686868686869,7.15379539784931)
--(axis cs:0.858585858585859,7.05688059204611)
--(axis cs:0.848484848484849,6.95996578624292)
--(axis cs:0.838383838383838,6.87884470799874)
--(axis cs:0.828282828282828,6.79772362975456)
--(axis cs:0.818181818181818,6.73466606047162)
--(axis cs:0.808080808080808,6.67160849118867)
--(axis cs:0.797979797979798,6.62078605608783)
--(axis cs:0.787878787878788,6.56996362098699)
--(axis cs:0.777777777777778,6.52073309634258)
--(axis cs:0.767676767676768,6.47150257169817)
--(axis cs:0.757575757575758,6.40836213822016)
--(axis cs:0.747474747474748,6.34522170474214)
--(axis cs:0.737373737373737,6.26301775923329)
--(axis cs:0.727272727272727,6.18081381372444)
--(axis cs:0.717171717171717,6.09442186745019)
--(axis cs:0.707070707070707,6.00802992117595)
--(axis cs:0.696969696969697,5.93598154258898)
--(axis cs:0.686868686868687,5.86393316400201)
--(axis cs:0.676767676767677,5.82010637343265)
--(axis cs:0.666666666666667,5.77627958286329)
--(axis cs:0.656565656565657,5.76730526404053)
--(axis cs:0.646464646464647,5.75833094521777)
--(axis cs:0.636363636363636,5.7872130467004)
--(axis cs:0.626262626262626,5.81609514818304)
--(axis cs:0.616161616161616,5.89678926772505)
--(axis cs:0.606060606060606,5.97748338726707)
--(axis cs:0.595959595959596,6.12156797523506)
--(axis cs:0.585858585858586,6.26565256320305)
--(axis cs:0.575757575757576,6.44365263570687)
--(axis cs:0.565656565656566,6.62165270821069)
--(axis cs:0.555555555555556,6.77334392496505)
--(axis cs:0.545454545454546,6.9250351417194)
--(axis cs:0.535353535353535,7.02197055189697)
--(axis cs:0.525252525252525,7.11890596207455)
--(axis cs:0.515151515151515,7.18962073043827)
--(axis cs:0.505050505050505,7.260335498802)
--(axis cs:0.494949494949495,7.33250481268156)
--(axis cs:0.484848484848485,7.40467412656112)
--(axis cs:0.474747474747475,7.47129972604964)
--(axis cs:0.464646464646465,7.53792532553816)
--(axis cs:0.454545454545455,7.578853298748)
--(axis cs:0.444444444444444,7.61978127195784)
--(axis cs:0.434343434343434,7.62144473672856)
--(axis cs:0.424242424242424,7.62310820149928)
--(axis cs:0.414141414141414,7.58757445843608)
--(axis cs:0.404040404040404,7.55204071537287)
--(axis cs:0.393939393939394,7.48676614454403)
--(axis cs:0.383838383838384,7.42149157371519)
--(axis cs:0.373737373737374,7.33691711402786)
--(axis cs:0.363636363636364,7.25234265434052)
--(axis cs:0.353535353535354,7.16590625062345)
--(axis cs:0.343434343434343,7.07946984690639)
--(axis cs:0.333333333333333,7.00595266586203)
--(axis cs:0.323232323232323,6.93243548481767)
--(axis cs:0.313131313131313,6.87624221984362)
--(axis cs:0.303030303030303,6.82004895486957)
--(axis cs:0.292929292929293,6.77818669135493)
--(axis cs:0.282828282828283,6.73632442784028)
--(axis cs:0.272727272727273,6.69839901709823)
--(axis cs:0.262626262626263,6.66047360635617)
--(axis cs:0.252525252525253,6.60702701258773)
--(axis cs:0.242424242424242,6.55358041881928)
--(axis cs:0.232323232323232,6.47408906014769)
--(axis cs:0.222222222222222,6.3945977014761)
--(axis cs:0.212121212121212,6.29868678925567)
--(axis cs:0.202020202020202,6.20277587703525)
--(axis cs:0.191919191919192,6.11079894309058)
--(axis cs:0.181818181818182,6.01882200914591)
--(axis cs:0.171717171717172,5.95970535028566)
--(axis cs:0.161616161616162,5.90058869142541)
--(axis cs:0.151515151515152,5.88632913768748)
--(axis cs:0.141414141414141,5.87206958394955)
--(axis cs:0.131313131313131,5.90235875176135)
--(axis cs:0.121212121212121,5.93264791957316)
--(axis cs:0.111111111111111,6.01940042086382)
--(axis cs:0.101010101010101,6.10615292215448)
--(axis cs:0.0909090909090909,6.25816818749544)
--(axis cs:0.0808080808080808,6.41018345283641)
--(axis cs:0.0707070707070707,6.59303694139727)
--(axis cs:0.0606060606060606,6.77589042995813)
--(axis cs:0.0505050505050505,6.92731501866797)
--(axis cs:0.0404040404040404,7.07873960737782)
--(axis cs:0.0303030303030303,7.16644584002752)
--(axis cs:0.0202020202020202,7.25415207267721)
--(axis cs:0.0101010101010101,7.31509596298778)
--(axis cs:0,7.37603985329836)
--cycle;

\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -3.09454474361978
0.00735294117647059 -3.26693169823822
0.0147058823529412 -3.49090957327512
0.0220588235294118 -3.62721118318294
0.0294117647058824 -3.76933116601788
0.0367647058823529 -3.95114998314831
0.0441176470588235 -4.1817583221541
0.0514705882352941 -4.41405475025114
0.0588235294117647 -4.61142147238302
0.0661764705882353 -4.78019903292301
0.0735294117647059 -4.93782680752847
0.0808823529411765 -5.07502861551189
0.0882352941176471 -5.19579598657799
0.0955882352941176 -5.32070211197977
0.102941176470588 -5.45021737864942
0.110294117647059 -5.59722132909707
0.117647058823529 -5.74371722200406
0.125 -5.96848309522515
0.132352941176471 -6.16602702135429
0.139705882352941 -6.33994719033839
0.147058823529412 -6.60066667632552
0.154411764705882 -6.78267909930304
0.161764705882353 -6.97130446164697
0.169117647058824 -7.10706405237498
0.176470588235294 -7.19589938981879
0.183823529411765 -7.24491370859714
0.191176470588235 -7.28072061359298
0.198529411764706 -7.28795243934709
0.205882352941176 -7.24515627964736
0.213235294117647 -7.16281430881392
0.220588235294118 -7.0291802357697
0.227941176470588 -6.85169805454729
0.235294117647059 -6.66635067841725
0.242647058823529 -6.47707217961069
0.25 -6.30535890017197
0.257352941176471 -6.16488730785693
0.264705882352941 -6.03592588357515
0.272058823529412 -5.93708336312308
0.279411764705882 -5.84299146083841
0.286764705882353 -5.77086913386232
0.294117647058824 -5.715308646116
0.301470588235294 -5.65510173436223
0.308823529411765 -5.62423073711246
0.316176470588235 -5.64811860698914
0.323529411764706 -5.6931439747375
0.330882352941176 -5.74296954777693
0.338235294117647 -5.78099947548494
0.345588235294118 -5.79473327900289
0.352941176470588 -5.77110044984408
0.360294117647059 -5.7155593956769
0.367647058823529 -5.62019930867247
0.375 -5.48696812164142
0.382352941176471 -5.32875551223532
0.389705882352941 -5.11264404148471
0.397058823529412 -4.84579616901679
0.404411764705882 -4.56090461777319
0.411764705882353 -4.28482249374503
0.419117647058824 -4.0262515301934
0.426470588235294 -3.76425622449467
0.433823529411765 -3.52919027709964
0.441176470588235 -3.36065148807861
0.448529411764706 -3.27256086684037
0.455882352941176 -3.23838216768774
0.463235294117647 -3.22985351030071
0.470588235294118 -3.25511527234067
0.477941176470588 -3.29162956939045
0.485294117647059 -3.37732171483375
0.492647058823529 -3.49209203636747
0.5 -3.63468642252775
0.507352941176471 -3.80064553384995
0.514705882352941 -3.96523600505312
0.522058823529412 -4.14983373436744
0.529411764705882 -4.37919304636595
0.536764705882353 -4.62922926171282
0.544117647058823 -4.8864383095274
0.551470588235294 -5.14524407864999
0.558823529411765 -5.32695997718955
0.566176470588235 -5.5065300069689
0.573529411764706 -5.6635417230577
0.580882352941177 -5.7811653883685
0.588235294117647 -5.89663405037946
0.595588235294118 -6.00938437256867
0.602941176470588 -6.08459158239658
0.610294117647059 -6.21907885333267
0.617647058823529 -6.44171861038503
0.625 -6.78139339304342
0.632352941176471 -7.10903595474319
0.639705882352941 -7.42638659390924
0.647058823529412 -7.81772904908541
0.654411764705882 -8.22766367682574
0.661764705882353 -8.60002035110361
0.669117647058823 -8.94130465440337
0.676470588235294 -9.16237402384595
0.683823529411765 -9.24104660195004
0.691176470588235 -9.20413788490159
0.698529411764706 -9.09193295064996
0.705882352941176 -8.91114157480893
0.713235294117647 -8.69513027848989
0.720588235294118 -8.524511679197
0.727941176470588 -8.29603162601057
0.735294117647059 -8.10464720241095
0.742647058823529 -7.92004333991184
0.75 -7.78351273791163
0.757352941176471 -7.66160955957905
0.764705882352941 -7.55128382315879
0.772058823529412 -7.46214891182174
0.779411764705882 -7.3933925620249
0.786764705882353 -7.33521146520099
0.794117647058823 -7.31418587340841
0.801470588235294 -7.35931917446368
0.808823529411765 -7.44828914538479
0.816176470588235 -7.55656640071302
0.823529411764706 -7.66701969077344
0.830882352941176 -7.72357218069142
0.838235294117647 -7.74889369936057
0.845588235294118 -7.72790470185853
0.852941176470588 -7.66238500230518
0.860294117647059 -7.51738136111198
0.867647058823529 -7.35687917843416
0.875 -7.16163511510952
0.882352941176471 -6.91329300264392
0.889705882352941 -6.64422311647699
0.897058823529412 -6.32279902831111
0.904411764705882 -5.97006058621632
0.911764705882353 -5.5873346152046
0.919117647058823 -5.21231132732726
0.926470588235294 -4.87082905267991
0.933823529411765 -4.51356990273125
0.941176470588235 -4.14833093224155
0.948529411764706 -3.84519901551275
0.955882352941176 -3.62237330608466
0.963235294117647 -3.48989839153093
0.970588235294118 -3.42108005219862
0.977941176470588 -3.40398972244821
0.985294117647059 -3.42509688507736
0.992647058823529 -3.48727728188292
1 -3.6210580093905
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -5.4971649300149
0.00735294117647059 -5.58898639678324
0.0147058823529412 -5.65441395753616
0.0220588235294118 -5.69620775503313
0.0294117647058824 -5.72152649745614
0.0367647058823529 -5.74289721283184
0.0441176470588235 -5.77369945400559
0.0514705882352941 -5.82231866276398
0.0588235294117647 -5.89668105519805
0.0661764705882353 -5.97497640710874
0.0735294117647059 -6.04792197959665
0.0808823529411765 -6.09860131484524
0.0882352941176471 -6.13900841029859
0.0955882352941176 -6.17445769763619
0.102941176470588 -6.18627876077217
0.110294117647059 -6.15602797327185
0.117647058823529 -6.09624890326228
0.125 -6.03979296076792
0.132352941176471 -5.9933941491197
0.139705882352941 -5.95386202113012
0.147058823529412 -5.92192946901771
0.154411764705882 -5.90147949276713
0.161764705882353 -5.89301597521326
0.169117647058824 -5.89055079415152
0.176470588235294 -5.89474596987875
0.183823529411765 -5.88993189642149
0.191176470588235 -5.87691321687649
0.198529411764706 -5.85907025862551
0.205882352941176 -5.83554945887059
0.213235294117647 -5.80312615694141
0.220588235294118 -5.76537737065516
0.227941176470588 -5.71039627516366
0.235294117647059 -5.65678303627425
0.242647058823529 -5.60301096663939
0.25 -5.54704179263998
0.257352941176471 -5.49529788439011
0.264705882352941 -5.45100964557171
0.272058823529412 -5.40822223624026
0.279411764705882 -5.38377460956564
0.286764705882353 -5.34840483456649
0.294117647058824 -5.3242956287728
0.301470588235294 -5.32123051334037
0.308823529411765 -5.33208712650653
0.316176470588235 -5.3532299808476
0.323529411764706 -5.38973583296755
0.330882352941176 -5.44471465321411
0.338235294117647 -5.50687867933559
0.345588235294118 -5.57398774887407
0.352941176470588 -5.645945683388
0.360294117647059 -5.7281387386225
0.367647058823529 -5.82296573580112
0.375 -5.93875566861019
0.382352941176471 -6.0866024194797
0.389705882352941 -6.24094567709382
0.397058823529412 -6.39806396861604
0.404411764705882 -6.5710788624706
0.411764705882353 -6.72489513186472
0.419117647058824 -6.86035469086822
0.426470588235294 -7.00233216359632
0.433823529411765 -7.1592681253016
0.441176470588235 -7.28946469642691
0.448529411764706 -7.42671475704185
0.455882352941176 -7.54761896015857
0.463235294117647 -7.63943145537689
0.470588235294118 -7.7097821501391
0.477941176470588 -7.78474458091529
0.485294117647059 -7.87065365727675
0.492647058823529 -7.94939434322161
0.5 -8.04238663912734
0.507352941176471 -8.12946723735042
0.514705882352941 -8.18016237214869
0.522058823529412 -8.17240034562504
0.529411764705882 -8.13896393526159
0.536764705882353 -8.09440327673684
0.544117647058823 -8.03025203151874
0.551470588235294 -7.9450837075321
0.558823529411765 -7.8408555585709
0.566176470588235 -7.73314970393658
0.573529411764706 -7.61595055915807
0.580882352941177 -7.49982278262293
0.588235294117647 -7.38819157601516
0.595588235294118 -7.28153163222881
0.602941176470588 -7.17816251116808
0.610294117647059 -7.06586348902289
0.617647058823529 -6.94668312620992
0.625 -6.81880817411625
0.632352941176471 -6.68774947576482
0.639705882352941 -6.5574467627976
0.647058823529412 -6.42648879972811
0.654411764705882 -6.29775627897683
0.661764705882353 -6.18135532013418
0.669117647058823 -6.0470222041216
0.676470588235294 -5.91917859450622
0.683823529411765 -5.82585338510329
0.691176470588235 -5.75595235431456
0.698529411764706 -5.70402006579286
0.705882352941176 -5.66991555081707
0.713235294117647 -5.65334442687358
0.720588235294118 -5.64835753524662
0.727941176470588 -5.64652081923042
0.735294117647059 -5.66416674773668
0.742647058823529 -5.68341803646169
0.75 -5.699022772987
0.757352941176471 -5.71047841283356
0.764705882352941 -5.71861563771387
0.772058823529412 -5.72391678285418
0.779411764705882 -5.72698948798221
0.786764705882353 -5.72655084434812
0.794117647058823 -5.73327893055063
0.801470588235294 -5.73871442209922
0.808823529411765 -5.75006043837408
0.816176470588235 -5.77024883781586
0.823529411764706 -5.79239428698147
0.830882352941176 -5.81139154483262
0.838235294117647 -5.84814397761891
0.845588235294118 -5.88583325384539
0.852941176470588 -5.92077705663413
0.860294117647059 -5.95032807398156
0.867647058823529 -5.97811757877414
0.875 -6.01140961904812
0.882352941176471 -6.05391795594329
0.889705882352941 -6.09389915542181
0.897058823529412 -6.11188592014192
0.904411764705882 -6.11407342353977
0.911764705882353 -6.11332632981423
0.919117647058823 -6.10544883034113
0.926470588235294 -6.10184406050822
0.933823529411765 -6.12119817538885
0.941176470588235 -6.15766546899216
0.948529411764706 -6.19647550258941
0.955882352941176 -6.2395038985904
0.963235294117647 -6.2772641490629
0.970588235294118 -6.31621976862871
0.977941176470588 -6.3575709961143
0.985294117647059 -6.39816196878177
0.992647058823529 -6.43167252535251
1 -6.44307387178372
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -3.6699925367055
0.00735294117647059 -3.72607641034719
0.0147058823529412 -3.76151495016681
0.0220588235294118 -3.77309485651073
0.0294117647058824 -3.77982332346899
0.0367647058823529 -3.80118063238727
0.0441176470588235 -3.84835875896522
0.0514705882352941 -3.92759222141942
0.0588235294117647 -4.04896347885444
0.0661764705882353 -4.20894084643939
0.0735294117647059 -4.40897853588698
0.0808823529411765 -4.62173952493173
0.0882352941176471 -4.82389616078399
0.0955882352941176 -4.99219081595378
0.102941176470588 -5.13586555167518
0.110294117647059 -5.24866138461022
0.117647058823529 -5.33090091918135
0.125 -5.37809720944801
0.132352941176471 -5.38829127259774
0.139705882352941 -5.36386379383503
0.147058823529412 -5.31552786451624
0.154411764705882 -5.25383058547303
0.161764705882353 -5.19301429389638
0.169117647058824 -5.13918561799958
0.176470588235294 -5.08205506774005
0.183823529411765 -5.02019272347771
0.191176470588235 -4.96419259239295
0.198529411764706 -4.91844864679814
0.205882352941176 -4.88778997798374
0.213235294117647 -4.87594381477536
0.220588235294118 -4.88167190387579
0.227941176470588 -4.90903074722109
0.235294117647059 -4.96070898823556
0.242647058823529 -5.03444420228033
0.25 -5.12368195132024
0.257352941176471 -5.21898291357239
0.264705882352941 -5.3159483008083
0.272058823529412 -5.41308724110255
0.279411764705882 -5.50594691276831
0.286764705882353 -5.58791571873205
0.294117647058824 -5.64958754456101
0.301470588235294 -5.68359219173272
0.308823529411765 -5.68865214240304
0.316176470588235 -5.65823195794516
0.323529411764706 -5.59340465662128
0.330882352941176 -5.50186280025949
0.338235294117647 -5.37448194022586
0.345588235294118 -5.21860740746877
0.352941176470588 -5.04540350195847
0.360294117647059 -4.87556022348073
0.367647058823529 -4.72482093437329
0.375 -4.57995343940644
0.382352941176471 -4.44057243835264
0.389705882352941 -4.29725056779397
0.397058823529412 -4.16096169261302
0.404411764705882 -4.03579905074227
0.411764705882353 -3.90087847950339
0.419117647058824 -3.74464096117363
0.426470588235294 -3.58388723447512
0.433823529411765 -3.45444283674734
0.441176470588235 -3.31938614177673
0.448529411764706 -3.19095008962594
0.455882352941176 -3.08144107481788
0.463235294117647 -2.99749730215759
0.470588235294118 -2.93055830115695
0.477941176470588 -2.88230687921212
0.485294117647059 -2.85484327723357
0.492647058823529 -2.83963999236601
0.5 -2.82380948179819
0.507352941176471 -2.79288921871573
0.514705882352941 -2.75015671482182
0.522058823529412 -2.70651701763781
0.529411764705882 -2.67003380517516
0.536764705882353 -2.64694015195167
0.544117647058823 -2.64578874204513
0.551470588235294 -2.67661447482667
0.558823529411765 -2.75652159418159
0.566176470588235 -2.88679690332342
0.573529411764706 -3.02482381517502
0.580882352941177 -3.19531766382753
0.588235294117647 -3.39746556071292
0.595588235294118 -3.5906738060563
0.602941176470588 -3.77880048895528
0.610294117647059 -3.97977215023698
0.617647058823529 -4.18631097149187
0.625 -4.35751097890972
0.632352941176471 -4.51873133913972
0.639705882352941 -4.64952993635356
0.647058823529412 -4.74270497350846
0.654411764705882 -4.80163330333291
0.661764705882353 -4.84582370037635
0.669117647058823 -4.8800621632408
0.676470588235294 -4.90147674685448
0.683823529411765 -4.91434143464463
0.691176470588235 -4.92404001865828
0.698529411764706 -4.93344755222169
0.705882352941176 -4.94603486381417
0.713235294117647 -4.96476937155032
0.720588235294118 -4.987813448927
0.727941176470588 -5.01228666599919
0.735294117647059 -5.04020759525655
0.742647058823529 -5.07578363642746
0.75 -5.11974189570748
0.757352941176471 -5.17603964982988
0.764705882352941 -5.25366488042013
0.772058823529412 -5.35228023024891
0.779411764705882 -5.46216849478519
0.786764705882353 -5.58319202139184
0.794117647058823 -5.71695047056267
0.801470588235294 -5.84410121196044
0.808823529411765 -5.94207031789617
0.816176470588235 -6.0094991027234
0.823529411764706 -6.05313457869194
0.830882352941176 -6.06577600741644
0.838235294117647 -6.03965612462462
0.845588235294118 -5.96862950205246
0.852941176470588 -5.8521352878208
0.860294117647059 -5.70892125468938
0.867647058823529 -5.54954695701711
0.875 -5.37988025538506
0.882352941176471 -5.19939866745174
0.889705882352941 -5.01481818037328
0.897058823529412 -4.84743689697968
0.904411764705882 -4.6833344322961
0.911764705882353 -4.53587546546153
0.919117647058823 -4.39811690023978
0.926470588235294 -4.2823088844674
0.933823529411765 -4.19069525409233
0.941176470588235 -4.12266461992074
0.948529411764706 -4.08762875753172
0.955882352941176 -4.07055066411824
0.963235294117647 -4.08612322099539
0.970588235294118 -4.13575521546037
0.977941176470588 -4.213997836809
0.985294117647059 -4.3035663578263
0.992647058823529 -4.41950041096118
1 -4.54012581722174
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -8.45976480785295
0.00735294117647059 -8.59539736221453
0.0147058823529412 -8.65751049694274
0.0220588235294118 -8.67839873151031
0.0294117647058824 -8.62626363900938
0.0367647058823529 -8.48146119174518
0.0441176470588235 -8.26734332660129
0.0514705882352941 -8.02515466607297
0.0588235294117647 -7.76907705510996
0.0661764705882353 -7.53723837299896
0.0735294117647059 -7.36234900030587
0.0808823529411765 -7.16071702344831
0.0882352941176471 -6.92970723384349
0.0955882352941176 -6.67846117142448
0.102941176470588 -6.41666521988261
0.110294117647059 -6.17967513438914
0.117647058823529 -5.92416727447706
0.125 -5.60821697675967
0.132352941176471 -5.35021953700103
0.139705882352941 -5.10999841997289
0.147058823529412 -4.87396279360859
0.154411764705882 -4.65081898122824
0.161764705882353 -4.48965110908961
0.169117647058824 -4.40591626045145
0.176470588235294 -4.35814290079748
0.183823529411765 -4.34346175314636
0.191176470588235 -4.34209505354017
0.198529411764706 -4.34361192369729
0.205882352941176 -4.3382792301869
0.213235294117647 -4.32812009535455
0.220588235294118 -4.30670484265569
0.227941176470588 -4.27530581591807
0.235294117647059 -4.23771500184442
0.242647058823529 -4.20132766883061
0.25 -4.17812662223245
0.257352941176471 -4.17323918056762
0.264705882352941 -4.17718871677584
0.272058823529412 -4.18998525624151
0.279411764705882 -4.22383491685256
0.286764705882353 -4.27259629385453
0.294117647058824 -4.33036453296279
0.301470588235294 -4.40122532946615
0.308823529411765 -4.47493159548027
0.316176470588235 -4.54255351188563
0.323529411764706 -4.61453096803758
0.330882352941176 -4.70015960660362
0.338235294117647 -4.78604679057514
0.345588235294118 -4.83545368722729
0.352941176470588 -4.92680259554972
0.360294117647059 -5.04221087457305
0.367647058823529 -5.14944617984199
0.375 -5.24668402859256
0.382352941176471 -5.40526163149308
0.389705882352941 -5.56750144334715
0.397058823529412 -5.75756319060018
0.404411764705882 -5.97894797342654
0.411764705882353 -6.19806285979042
0.419117647058824 -6.3938480135654
0.426470588235294 -6.5810375614492
0.433823529411765 -6.75133960862753
0.441176470588235 -6.89682648847626
0.448529411764706 -7.04394890235892
0.455882352941176 -7.1776269826556
0.463235294117647 -7.31008697999062
0.470588235294118 -7.43220508456835
0.477941176470588 -7.59949956406925
0.485294117647059 -7.75525397922159
0.492647058823529 -7.92566247781641
0.5 -8.09123575878604
0.507352941176471 -8.25275990654491
0.514705882352941 -8.44519308810012
0.522058823529412 -8.61866134696245
0.529411764705882 -8.74434400072932
0.536764705882353 -8.82445435844407
0.544117647058823 -8.85272859684187
0.551470588235294 -8.86894452572545
0.558823529411765 -8.86985062481185
0.566176470588235 -8.88177576414246
0.573529411764706 -8.91076244070869
0.580882352941177 -8.94166745140087
0.588235294117647 -8.96244804888191
0.595588235294118 -8.99351302891448
0.602941176470588 -9.0209982668654
0.610294117647059 -9.04829036916098
0.617647058823529 -9.06730331013695
0.625 -9.09393628151641
0.632352941176471 -9.10245396594083
0.639705882352941 -9.06418351037549
0.647058823529412 -8.9918213605068
0.654411764705882 -8.8903622162786
0.661764705882353 -8.75054484432618
0.669117647058823 -8.59433163402788
0.676470588235294 -8.46825817151185
0.683823529411765 -8.3729905533173
0.691176470588235 -8.294863587256
0.698529411764706 -8.21892028468939
0.705882352941176 -8.15444134126027
0.713235294117647 -8.11440451641656
0.720588235294118 -8.07808805997501
0.727941176470588 -8.04186714724175
0.735294117647059 -8.00313337394834
0.742647058823529 -7.95486507301736
0.75 -7.89967576614459
0.757352941176471 -7.851894340729
0.764705882352941 -7.78088770931134
0.772058823529412 -7.72160826504358
0.779411764705882 -7.67243637155397
0.786764705882353 -7.63099598016863
0.794117647058823 -7.59603723489733
0.801470588235294 -7.57682295280465
0.808823529411765 -7.56646570565252
0.816176470588235 -7.57063924848569
0.823529411764706 -7.58556370111816
0.830882352941176 -7.61005737596264
0.838235294117647 -7.64108057493911
0.845588235294118 -7.68400078180986
0.852941176470588 -7.73435751108712
0.860294117647059 -7.80747435958489
0.867647058823529 -7.8987672328181
0.875 -7.99147651086319
0.882352941176471 -8.10250748262565
0.889705882352941 -8.25571769170124
0.897058823529412 -8.44933978756444
0.904411764705882 -8.65932935758276
0.911764705882353 -8.86199262598451
0.919117647058823 -9.04916716573209
0.926470588235294 -9.22738195715009
0.933823529411765 -9.42034118198263
0.941176470588235 -9.59072534106936
0.948529411764706 -9.75692771489193
0.955882352941176 -9.92220764563978
0.963235294117647 -10.083084411132
0.970588235294118 -10.2680582668452
0.977941176470588 -10.4447988726495
0.985294117647059 -10.6162011420562
0.992647058823529 -10.813054486329
1 -10.9386800115454
};
%\addlegendentry{ mean Subject 1-6}
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -2.28129721494222
0.00735294117647059 -2.33822228657263
0.0147058823529412 -2.3930783687539
0.0220588235294118 -2.44404041204655
0.0294117647058824 -2.45989467727258
0.0367647058823529 -2.44099628292761
0.0441176470588235 -2.40119636638169
0.0514705882352941 -2.32638581818687
0.0588235294117647 -2.24939491617348
0.0661764705882353 -2.14319537126041
0.0735294117647059 -2.0117180145253
0.0808823529411765 -1.8511476238781
0.0882352941176471 -1.67391996586862
0.0955882352941176 -1.50004805189622
0.102941176470588 -1.34167326729952
0.110294117647059 -1.18741206906058
0.117647058823529 -1.02770255142052
0.125 -0.837982195696254
0.132352941176471 -0.625211549076427
0.139705882352941 -0.445328876814729
0.147058823529412 -0.300412313630369
0.154411764705882 -0.153908408460199
0.161764705882353 0.00656643232225186
0.169117647058824 0.128220716118602
0.176470588235294 0.248267417346003
0.183823529411765 0.348739439225886
0.191176470588235 0.421934322413363
0.198529411764706 0.470463188133591
0.205882352941176 0.497935266692652
0.213235294117647 0.50458324346657
0.220588235294118 0.490143564538792
0.227941176470588 0.454158454661116
0.235294117647059 0.404522289977836
0.242647058823529 0.337364227859511
0.25 0.245150290000436
0.257352941176471 0.14565651532804
0.264705882352941 0.0557429794384353
0.272058823529412 -0.035803918988128
0.279411764705882 -0.144693910953293
0.286764705882353 -0.268531537438136
0.294117647058824 -0.38638597706759
0.301470588235294 -0.525740135286455
0.308823529411765 -0.664478869811148
0.316176470588235 -0.797629879636943
0.323529411764706 -0.941611729279516
0.330882352941176 -1.08137036312276
0.338235294117647 -1.19772747240351
0.345588235294118 -1.32924934439936
0.352941176470588 -1.4714388314271
0.360294117647059 -1.61421170144358
0.367647058823529 -1.74949083301505
0.375 -1.87879498768752
0.382352941176471 -2.01133209761659
0.389705882352941 -2.14261364320222
0.397058823529412 -2.2643523719975
0.404411764705882 -2.40574400563896
0.411764705882353 -2.57452965525558
0.419117647058824 -2.74078722917428
0.426470588235294 -2.89968405598181
0.433823529411765 -3.06623468702151
0.441176470588235 -3.22864381998621
0.448529411764706 -3.3659801507162
0.455882352941176 -3.48523662397126
0.463235294117647 -3.58051083776453
0.470588235294118 -3.65082082869808
0.477941176470588 -3.70695341666844
0.485294117647059 -3.76321235829732
0.492647058823529 -3.82912588513082
0.5 -3.90715110661702
0.507352941176471 -4.00235875983816
0.514705882352941 -4.09872161531584
0.522058823529412 -4.20377880600896
0.529411764705882 -4.31831526424509
0.536764705882353 -4.42904126071204
0.544117647058823 -4.52712377994394
0.551470588235294 -4.62698011361333
0.558823529411765 -4.71408643613673
0.566176470588235 -4.78873566834236
0.573529411764706 -4.86530481897609
0.580882352941177 -4.93710031149122
0.588235294117647 -5.00739182608659
0.595588235294118 -5.07439176552294
0.602941176470588 -5.12697259361955
0.610294117647059 -5.16328595085539
0.617647058823529 -5.18609821149985
0.625 -5.19943862200344
0.632352941176471 -5.17735705276144
0.639705882352941 -5.13680633845934
0.647058823529412 -5.0893411295613
0.654411764705882 -5.03255556663171
0.661764705882353 -4.96077122189792
0.669117647058823 -4.87763102623151
0.676470588235294 -4.77493896353845
0.683823529411765 -4.67254633969721
0.691176470588235 -4.56985711545162
0.698529411764706 -4.46440282208429
0.705882352941176 -4.35367079556294
0.713235294117647 -4.23711466171818
0.720588235294118 -4.11906068462933
0.727941176470588 -4.00760826100825
0.735294117647059 -3.8763209294247
0.742647058823529 -3.72315473740602
0.75 -3.56517404330955
0.757352941176471 -3.4214039440986
0.764705882352941 -3.29135670796313
0.772058823529412 -3.15122972173209
0.779411764705882 -3.00151971016578
0.786764705882353 -2.87675335124702
0.794117647058823 -2.77446807357938
0.801470588235294 -2.67959833855394
0.808823529411765 -2.59352621318844
0.816176470588235 -2.51849546471419
0.823529411764706 -2.45173886709243
0.830882352941176 -2.39036483069377
0.838235294117647 -2.32178036127172
0.845588235294118 -2.28047414818306
0.852941176470588 -2.25762503587901
0.860294117647059 -2.24753410252972
0.867647058823529 -2.2549451410168
0.875 -2.27849970691555
0.882352941176471 -2.30695709327376
0.889705882352941 -2.35921586225831
0.897058823529412 -2.43805677162117
0.904411764705882 -2.5605214737355
0.911764705882353 -2.68153751388787
0.919117647058823 -2.82226804376405
0.926470588235294 -2.9892149022077
0.933823529411765 -3.16458725530656
0.941176470588235 -3.34528173345146
0.948529411764706 -3.51724262292408
0.955882352941176 -3.65866548109167
0.963235294117647 -3.78160455546773
0.970588235294118 -3.8908967028798
0.977941176470588 -3.97818806857578
0.985294117647059 -4.04625424301917
0.992647058823529 -4.11812291206161
1 -4.20852846125747
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -1.78483049162821
0.00735294117647059 -1.83762000450841
0.0147058823529412 -1.89580251088435
0.0220588235294118 -1.9606409721433
0.0294117647058824 -2.04827861736398
0.0367647058823529 -2.15753619601046
0.0441176470588235 -2.27080169262907
0.0514705882352941 -2.3912434014814
0.0588235294117647 -2.52658017555851
0.0661764705882353 -2.70606073275226
0.0735294117647059 -2.93738212141771
0.0808823529411765 -3.21153057939328
0.0882352941176471 -3.53282903975357
0.0955882352941176 -3.88675008060695
0.102941176470588 -4.16701324617808
0.110294117647059 -4.42010599080999
0.117647058823529 -4.63771224769338
0.125 -4.80328341913383
0.132352941176471 -4.90951933216221
0.139705882352941 -4.933476657033
0.147058823529412 -4.85800201489422
0.154411764705882 -4.7114883772684
0.161764705882353 -4.52783888340362
0.169117647058824 -4.34385896254188
0.176470588235294 -4.17581137656286
0.183823529411765 -4.01727772507626
0.191176470588235 -3.85385914048294
0.198529411764706 -3.74938599368491
0.205882352941176 -3.68802643904714
0.213235294117647 -3.67770440745051
0.220588235294118 -3.69933879045652
0.227941176470588 -3.75721551793666
0.235294117647059 -3.83086280281352
0.242647058823529 -3.8960055516774
0.25 -3.95024065895949
0.257352941176471 -3.99543024236993
0.264705882352941 -4.03896701610909
0.272058823529412 -4.08118245075745
0.279411764705882 -4.10551558755776
0.286764705882353 -4.11070978914607
0.294117647058824 -4.10858484875901
0.301470588235294 -4.09895793712856
0.308823529411765 -4.08920966055894
0.316176470588235 -4.06475039786328
0.323529411764706 -4.02473072289984
0.330882352941176 -3.98779077570651
0.338235294117647 -3.94297281666537
0.345588235294118 -3.87638262080777
0.352941176470588 -3.78518784103226
0.360294117647059 -3.68023287263783
0.367647058823529 -3.5551381147107
0.375 -3.42879426880911
0.382352941176471 -3.28248428244961
0.389705882352941 -3.10305895984627
0.397058823529412 -2.95865964556323
0.404411764705882 -2.82010707344121
0.411764705882353 -2.68277469034723
0.419117647058824 -2.55340765714222
0.426470588235294 -2.46794656973327
0.433823529411765 -2.38098544812539
0.441176470588235 -2.30642989678339
0.448529411764706 -2.25281897596429
0.455882352941176 -2.20551911007063
0.463235294117647 -2.19975536282922
0.470588235294118 -2.2040785027771
0.477941176470588 -2.22440405202384
0.485294117647059 -2.26915398735645
0.492647058823529 -2.34471787998077
0.5 -2.41115222159153
0.507352941176471 -2.48668699735955
0.514705882352941 -2.57752425016348
0.522058823529412 -2.65691706319037
0.529411764705882 -2.74277283982953
0.536764705882353 -2.87249694407624
0.544117647058823 -3.04311820841142
0.551470588235294 -3.28084269975899
0.558823529411765 -3.58637843196993
0.566176470588235 -3.94508176299546
0.573529411764706 -4.35198818358133
0.580882352941177 -4.73408974102513
0.588235294117647 -5.11319320852163
0.595588235294118 -5.4721226052334
0.602941176470588 -5.83215715315735
0.610294117647059 -6.17812680899603
0.617647058823529 -6.55624042161683
0.625 -6.85723345687253
0.632352941176471 -7.14334186159584
0.639705882352941 -7.37729696317196
0.647058823529412 -7.55341755602057
0.654411764705882 -7.65782246115505
0.661764705882353 -7.6604295537715
0.669117647058823 -7.58734022135131
0.676470588235294 -7.44412411450609
0.683823529411765 -7.25880117896094
0.691176470588235 -7.05813667265665
0.698529411764706 -6.87870933634208
0.705882352941176 -6.7201215670108
0.713235294117647 -6.58378826893649
0.720588235294118 -6.47212512541597
0.727941176470588 -6.38825223626164
0.735294117647059 -6.33338277277659
0.742647058823529 -6.29171300847178
0.75 -6.26580713287246
0.757352941176471 -6.23203138732443
0.764705882352941 -6.19437105095865
0.772058823529412 -6.13493716473445
0.779411764705882 -6.05797344796368
0.786764705882353 -5.96602577870908
0.794117647058823 -5.86994684205559
0.801470588235294 -5.75620872878245
0.808823529411765 -5.61649135244051
0.816176470588235 -5.49824891767473
0.823529411764706 -5.3941018475617
0.830882352941176 -5.27081284867585
0.838235294117647 -5.13965898804085
0.845588235294118 -5.0106805951283
0.852941176470588 -4.86573350468389
0.860294117647059 -4.68320914961796
0.867647058823529 -4.48645377713422
0.875 -4.29335552652388
0.882352941176471 -4.09761160848078
0.889705882352941 -3.91271749413758
0.897058823529412 -3.74050760639922
0.904411764705882 -3.57216636173216
0.911764705882353 -3.40046772970241
0.919117647058823 -3.23169130446636
0.926470588235294 -3.10441523164594
0.933823529411765 -2.99921192276913
0.941176470588235 -2.90778868482171
0.948529411764706 -2.83121333134741
0.955882352941176 -2.77228623658634
0.963235294117647 -2.73351950621522
0.970588235294118 -2.71172528801877
0.977941176470588 -2.70260503638293
0.985294117647059 -2.70968454335181
0.992647058823529 -2.73022372949098
1 -2.75352650009244
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Pelvic Obliquity},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Down Up $\rightarrow$},
ymin=-50, ymax=50,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60},
yticklabels={
  $\mathdefault{\ensuremath{-}60}$,
  $\mathdefault{\ensuremath{-}40}$,
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$
}
]
\GRAPHREFy{Walk}{PelvisAngles};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,-1.14189591922365)
--(axis cs:0,2.93378687703895)
--(axis cs:0.0101010101010101,3.07830901238092)
--(axis cs:0.0202020202020202,3.22283114772289)
--(axis cs:0.0303030303030303,3.44919367007815)
--(axis cs:0.0404040404040404,3.67555619243341)
--(axis cs:0.0505050505050505,4.00407459143952)
--(axis cs:0.0606060606060606,4.33259299044562)
--(axis cs:0.0707070707070707,4.70714233308943)
--(axis cs:0.0808080808080808,5.08169167573325)
--(axis cs:0.0909090909090909,5.40828511509383)
--(axis cs:0.101010101010101,5.73487855445442)
--(axis cs:0.111111111111111,5.96569722074775)
--(axis cs:0.121212121212121,6.19651588704109)
--(axis cs:0.131313131313131,6.31914405245779)
--(axis cs:0.141414141414141,6.4417722178745)
--(axis cs:0.151515151515152,6.43926254275773)
--(axis cs:0.161616161616162,6.43675286764096)
--(axis cs:0.171717171717172,6.30410289461086)
--(axis cs:0.181818181818182,6.17145292158077)
--(axis cs:0.191919191919192,5.92870597892581)
--(axis cs:0.202020202020202,5.68595903627086)
--(axis cs:0.212121212121212,5.3663034449916)
--(axis cs:0.222222222222222,5.04664785371234)
--(axis cs:0.232323232323232,4.68687583579992)
--(axis cs:0.242424242424242,4.3271038178875)
--(axis cs:0.252525252525253,3.96324643776578)
--(axis cs:0.262626262626263,3.59938905764407)
--(axis cs:0.272727272727273,3.26104871456621)
--(axis cs:0.282828282828283,2.92270837148835)
--(axis cs:0.292929292929293,2.63293425942232)
--(axis cs:0.303030303030303,2.34316014735628)
--(axis cs:0.313131313131313,2.11939840516096)
--(axis cs:0.323232323232323,1.89563666296563)
--(axis cs:0.333333333333333,1.74402344592852)
--(axis cs:0.343434343434343,1.5924102288914)
--(axis cs:0.353535353535354,1.5123858247204)
--(axis cs:0.363636363636364,1.43236142054939)
--(axis cs:0.373737373737374,1.41385490730367)
--(axis cs:0.383838383838384,1.39534839405794)
--(axis cs:0.393939393939394,1.41838907649498)
--(axis cs:0.404040404040404,1.44142975893202)
--(axis cs:0.414141414141414,1.48180984491996)
--(axis cs:0.424242424242424,1.52218993090791)
--(axis cs:0.434343434343434,1.55495275457583)
--(axis cs:0.444444444444444,1.58771557824376)
--(axis cs:0.454545454545455,1.58664018352534)
--(axis cs:0.464646464646465,1.58556478880693)
--(axis cs:0.474747474747475,1.54023940145663)
--(axis cs:0.484848484848485,1.49491401410633)
--(axis cs:0.494949494949495,1.4056785770894)
--(axis cs:0.505050505050505,1.31644314007246)
--(axis cs:0.515151515151515,1.17489549151084)
--(axis cs:0.525252525252525,1.03334784294922)
--(axis cs:0.535353535353535,0.820382596296443)
--(axis cs:0.545454545454546,0.607417349643664)
--(axis cs:0.555555555555556,0.328163609346261)
--(axis cs:0.565656565656566,0.0489098690488581)
--(axis cs:0.575757575757576,-0.261407478575021)
--(axis cs:0.585858585858586,-0.571724826198899)
--(axis cs:0.595959595959596,-0.859317088051351)
--(axis cs:0.606060606060606,-1.1469093499038)
--(axis cs:0.616161616161616,-1.3747158349572)
--(axis cs:0.626262626262626,-1.6025223200106)
--(axis cs:0.636363636363636,-1.74697514619373)
--(axis cs:0.646464646464647,-1.89142797237686)
--(axis cs:0.656565656565657,-1.9225459928007)
--(axis cs:0.666666666666667,-1.95366401322454)
--(axis cs:0.676767676767677,-1.8545582124133)
--(axis cs:0.686868686868687,-1.75545241160206)
--(axis cs:0.696969696969697,-1.53068523132529)
--(axis cs:0.707070707070707,-1.30591805104852)
--(axis cs:0.717171717171717,-0.990776174627289)
--(axis cs:0.727272727272727,-0.675634298206057)
--(axis cs:0.737373737373737,-0.324490081092164)
--(axis cs:0.747474747474748,0.0266541360217278)
--(axis cs:0.757575757575758,0.366870696254369)
--(axis cs:0.767676767676768,0.70708725648701)
--(axis cs:0.777777777777778,1.01197399187612)
--(axis cs:0.787878787878788,1.31686072726524)
--(axis cs:0.797979797979798,1.5729195931632)
--(axis cs:0.808080808080808,1.82897845906117)
--(axis cs:0.818181818181818,2.03270650147172)
--(axis cs:0.828282828282828,2.23643454388227)
--(axis cs:0.838383838383838,2.38912624879814)
--(axis cs:0.848484848484849,2.54181795371401)
--(axis cs:0.858585858585859,2.63634780749488)
--(axis cs:0.868686868686869,2.73087766127575)
--(axis cs:0.878787878787879,2.77064877677567)
--(axis cs:0.888888888888889,2.81041989227559)
--(axis cs:0.898989898989899,2.81144949930589)
--(axis cs:0.909090909090909,2.81247910633619)
--(axis cs:0.919191919191919,2.79565027855011)
--(axis cs:0.929292929292929,2.77882145076402)
--(axis cs:0.939393939393939,2.76968841671325)
--(axis cs:0.94949494949495,2.76055538266248)
--(axis cs:0.95959595959596,2.78721872106442)
--(axis cs:0.96969696969697,2.81388205946637)
--(axis cs:0.97979797979798,2.88941716148159)
--(axis cs:0.98989898989899,2.96495226349681)
--(axis cs:1,3.07582354918702)
--(axis cs:1,-1.45218941389014)
--(axis cs:1,-1.45218941389014)
--(axis cs:0.98989898989899,-1.55263083136931)
--(axis cs:0.97979797979798,-1.60778228105301)
--(axis cs:0.96969696969697,-1.66293373073672)
--(axis cs:0.95959595959596,-1.67930145165264)
--(axis cs:0.94949494949495,-1.69566917256855)
--(axis cs:0.939393939393939,-1.68087154926593)
--(axis cs:0.929292929292929,-1.66607392596331)
--(axis cs:0.919191919191919,-1.63765993524993)
--(axis cs:0.909090909090909,-1.60924594453654)
--(axis cs:0.898989898989899,-1.58921414657861)
--(axis cs:0.888888888888889,-1.56918234862069)
--(axis cs:0.878787878787879,-1.58429769019505)
--(axis cs:0.868686868686869,-1.59941303176941)
--(axis cs:0.858585858585859,-1.67143849490365)
--(axis cs:0.848484848484849,-1.74346395803788)
--(axis cs:0.838383838383838,-1.89083414150316)
--(axis cs:0.828282828282828,-2.03820432496844)
--(axis cs:0.818181818181818,-2.26428195784511)
--(axis cs:0.808080808080808,-2.49035959072179)
--(axis cs:0.797979797979798,-2.78347231316379)
--(axis cs:0.787878787878788,-3.07658503560579)
--(axis cs:0.777777777777778,-3.41181194818536)
--(axis cs:0.767676767676768,-3.74703886076492)
--(axis cs:0.757575757575758,-4.1068727802239)
--(axis cs:0.747474747474748,-4.46670669968288)
--(axis cs:0.737373737373737,-4.82632775460019)
--(axis cs:0.727272727272727,-5.1859488095175)
--(axis cs:0.717171717171717,-5.5152304300038)
--(axis cs:0.707070707070707,-5.8445120504901)
--(axis cs:0.696969696969697,-6.10330511108876)
--(axis cs:0.686868686868687,-6.36209817168741)
--(axis cs:0.676767676767677,-6.51038840452321)
--(axis cs:0.666666666666667,-6.65867863735901)
--(axis cs:0.656565656565657,-6.6733128492942)
--(axis cs:0.646464646464647,-6.6879470612294)
--(axis cs:0.636363636363636,-6.56413189359866)
--(axis cs:0.626262626262626,-6.44031672596792)
--(axis cs:0.616161616161616,-6.19254148497047)
--(axis cs:0.606060606060606,-5.94476624397301)
--(axis cs:0.595959595959596,-5.6044122632379)
--(axis cs:0.585858585858586,-5.26405828250279)
--(axis cs:0.575757575757576,-4.88920078694525)
--(axis cs:0.565656565656566,-4.51434329138771)
--(axis cs:0.555555555555556,-4.17719351762814)
--(axis cs:0.545454545454546,-3.84004374386858)
--(axis cs:0.535353535353535,-3.58880612100384)
--(axis cs:0.525252525252525,-3.3375684981391)
--(axis cs:0.515151515151515,-3.16762468711565)
--(axis cs:0.505050505050505,-2.99768087609221)
--(axis cs:0.494949494949495,-2.89029521561747)
--(axis cs:0.484848484848485,-2.78290955514274)
--(axis cs:0.474747474747475,-2.7269188199988)
--(axis cs:0.464646464646465,-2.67092808485486)
--(axis cs:0.454545454545455,-2.65984887094901)
--(axis cs:0.444444444444444,-2.64876965704315)
--(axis cs:0.434343434343434,-2.66750819196868)
--(axis cs:0.424242424242424,-2.68624672689421)
--(axis cs:0.414141414141414,-2.7130244048456)
--(axis cs:0.404040404040404,-2.739802082797)
--(axis cs:0.393939393939394,-2.74975980187683)
--(axis cs:0.383838383838384,-2.75971752095667)
--(axis cs:0.373737373737374,-2.72757588811191)
--(axis cs:0.363636363636364,-2.69543425526715)
--(axis cs:0.353535353535354,-2.60870340906964)
--(axis cs:0.343434343434343,-2.52197256287214)
--(axis cs:0.333333333333333,-2.37839432235044)
--(axis cs:0.323232323232323,-2.23481608182873)
--(axis cs:0.313131313131313,-2.03452528908147)
--(axis cs:0.303030303030303,-1.83423449633421)
--(axis cs:0.292929292929293,-1.5720480934457)
--(axis cs:0.282828282828283,-1.30986169055719)
--(axis cs:0.272727272727273,-0.993149745940963)
--(axis cs:0.262626262626263,-0.676437801324733)
--(axis cs:0.252525252525253,-0.325846805785875)
--(axis cs:0.242424242424242,0.0247441897529828)
--(axis cs:0.232323232323232,0.38081294602243)
--(axis cs:0.222222222222222,0.736881702291877)
--(axis cs:0.212121212121212,1.06131205914955)
--(axis cs:0.202020202020202,1.38574241600722)
--(axis cs:0.191919191919192,1.62802997387957)
--(axis cs:0.181818181818182,1.87031753175192)
--(axis cs:0.171717171717172,1.98278518885373)
--(axis cs:0.161616161616162,2.09525284595554)
--(axis cs:0.151515151515152,2.06849339484154)
--(axis cs:0.141414141414141,2.04173394372754)
--(axis cs:0.131313131313131,1.90168411363999)
--(axis cs:0.121212121212121,1.76163428355243)
--(axis cs:0.111111111111111,1.53297584884722)
--(axis cs:0.101010101010101,1.304317414142)
--(axis cs:0.0909090909090909,1.01225072837303)
--(axis cs:0.0808080808080808,0.720184042604064)
--(axis cs:0.0707070707070707,0.401499445144703)
--(axis cs:0.0606060606060606,0.0828148476853414)
--(axis cs:0.0505050505050505,-0.202186157312256)
--(axis cs:0.0404040404040404,-0.487187162309853)
--(axis cs:0.0303030303030303,-0.687668334507456)
--(axis cs:0.0202020202020202,-0.888149506705059)
--(axis cs:0.0101010101010101,-1.01502271296436)
--(axis cs:0,-1.14189591922365)
--cycle;

\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -3.65899732768298
0.00735294117647059 -3.54916827973423
0.0147058823529412 -3.45064040929282
0.0220588235294118 -3.33673327698765
0.0294117647058824 -3.23326247847536
0.0367647058823529 -3.17896111968903
0.0441176470588235 -3.15809599436605
0.0514705882352941 -3.11223874190197
0.0588235294117647 -3.00453942098162
0.0661764705882353 -2.81805915207054
0.0735294117647059 -2.58890824477242
0.0808823529411765 -2.31293684109442
0.0882352941176471 -1.98934867941244
0.0955882352941176 -1.69459152104137
0.102941176470588 -1.42558132956661
0.110294117647059 -1.11037767291789
0.117647058823529 -0.783370260600811
0.125 -0.430343782555658
0.132352941176471 -0.0433609586912861
0.139705882352941 0.283866374812759
0.147058823529412 0.68536006672333
0.154411764705882 0.997117416496778
0.161764705882353 1.33204714983224
0.169117647058824 1.5812458082406
0.176470588235294 1.81748975867128
0.183823529411765 2.00485819154751
0.191176470588235 2.0976093810917
0.198529411764706 2.09977596695388
0.205882352941176 1.99975346139422
0.213235294117647 1.83415475299759
0.220588235294118 1.64786535974309
0.227941176470588 1.44761866592956
0.235294117647059 1.22548773399501
0.242647058823529 0.988231559255319
0.25 0.779945855682237
0.257352941176471 0.616368401573623
0.264705882352941 0.462483110174995
0.272058823529412 0.326402467419414
0.279411764705882 0.19340518665645
0.286764705882353 0.0693846771840231
0.294117647058824 -0.0459846648220147
0.301470588235294 -0.174181928742058
0.308823529411765 -0.252724986571539
0.316176470588235 -0.299828362475826
0.323529411764706 -0.318732124512166
0.330882352941176 -0.323835306558287
0.338235294117647 -0.312631518536872
0.345588235294118 -0.291151499170665
0.352941176470588 -0.266266777776175
0.360294117647059 -0.239425409154247
0.367647058823529 -0.219872848879965
0.375 -0.205630773846581
0.382352941176471 -0.189549184355143
0.389705882352941 -0.187755660612537
0.397058823529412 -0.19447369991887
0.404411764705882 -0.197969933688904
0.411764705882353 -0.192159391418231
0.419117647058824 -0.187928914775093
0.426470588235294 -0.171809100744877
0.433823529411765 -0.132368104173628
0.441176470588235 -0.0779627150298042
0.448529411764706 -0.016780464553053
0.455882352941176 0.0425872719725269
0.463235294117647 0.0933669146504951
0.470588235294118 0.137787354466033
0.477941176470588 0.1733753192953
0.485294117647059 0.201908202878739
0.492647058823529 0.207790399786615
0.5 0.171599606801474
0.507352941176471 0.0820827429678918
0.514705882352941 -0.0323929602798342
0.522058823529412 -0.117939526121342
0.529411764705882 -0.162072233240843
0.536764705882353 -0.189193858850183
0.544117647058823 -0.223251613448432
0.551470588235294 -0.27324873193542
0.558823529411765 -0.364981252362464
0.566176470588235 -0.530727408797065
0.573529411764706 -0.769879517561212
0.580882352941177 -1.01887984684066
0.588235294117647 -1.3179644909761
0.595588235294118 -1.70532221951722
0.602941176470588 -2.02589865468506
0.610294117647059 -2.47777058873509
0.617647058823529 -2.98178984222776
0.625 -3.43375456435991
0.632352941176471 -3.7871050022596
0.639705882352941 -4.07616503802483
0.647058823529412 -4.33411048388578
0.654411764705882 -4.54906219313224
0.661764705882353 -4.69287735101302
0.669117647058823 -4.757655293548
0.676470588235294 -4.76413291153504
0.683823529411765 -4.71610836333816
0.691176470588235 -4.64059683957691
0.698529411764706 -4.53751305681197
0.705882352941176 -4.4099395541501
0.713235294117647 -4.25259215121395
0.720588235294118 -4.12310962332594
0.727941176470588 -3.97560833165154
0.735294117647059 -3.83823547296083
0.742647058823529 -3.71425285152799
0.75 -3.6017384546241
0.757352941176471 -3.51217499890394
0.764705882352941 -3.42285867928609
0.772058823529412 -3.3261375147061
0.779411764705882 -3.23158065540541
0.786764705882353 -3.14856032876525
0.794117647058823 -3.07665036735659
0.801470588235294 -3.01723871425005
0.808823529411765 -2.98006193120247
0.816176470588235 -2.97343804593664
0.823529411764706 -2.99494463301255
0.830882352941176 -3.02148122357315
0.838235294117647 -3.06403287341036
0.845588235294118 -3.09666209026589
0.852941176470588 -3.12734168636923
0.860294117647059 -3.16499286706494
0.867647058823529 -3.17634432420309
0.875 -3.18852653568712
0.882352941176471 -3.19373525762675
0.889705882352941 -3.20309603771145
0.897058823529412 -3.22492998595038
0.904411764705882 -3.24617748651716
0.911764705882353 -3.25755556387398
0.919117647058823 -3.27146529038633
0.926470588235294 -3.30281910824281
0.933823529411765 -3.36314862633529
0.941176470588235 -3.43637709563485
0.948529411764706 -3.50953178868498
0.955882352941176 -3.5988594693267
0.963235294117647 -3.69924952600607
0.970588235294118 -3.8120973208453
0.977941176470588 -3.92459735609651
0.985294117647059 -4.02693203882442
0.992647058823529 -4.124051116045
1 -4.17476266661243
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -3.66808799556178
0.00735294117647059 -3.6608741189665
0.0147058823529412 -3.66355848947585
0.0220588235294118 -3.62221835514991
0.0294117647058824 -3.51772315311993
0.0367647058823529 -3.3510323152762
0.0441176470588235 -3.13081324040483
0.0514705882352941 -2.85890408936542
0.0588235294117647 -2.48093259142239
0.0661764705882353 -2.06094428767694
0.0735294117647059 -1.62181325407068
0.0808823529411765 -1.17221192871476
0.0882352941176471 -0.67369429769302
0.0955882352941176 -0.153956456053813
0.102941176470588 0.290878109952423
0.110294117647059 0.666826253117094
0.117647058823529 0.961357464782979
0.125 1.18560247338287
0.132352941176471 1.39041679704795
0.139705882352941 1.56594992871717
0.147058823529412 1.70728358980988
0.154411764705882 1.81476872737646
0.161764705882353 1.87918335232092
0.169117647058824 1.91835754829616
0.176470588235294 1.92491384782747
0.183823529411765 1.91585241714169
0.191176470588235 1.87679853903417
0.198529411764706 1.80408806413556
0.205882352941176 1.70187868386746
0.213235294117647 1.57952241462854
0.220588235294118 1.45250321527841
0.227941176470588 1.32069326442482
0.235294117647059 1.18837121176723
0.242647058823529 1.05606277522854
0.25 0.918638372686076
0.257352941176471 0.790945770007254
0.264705882352941 0.678544121686773
0.272058823529412 0.562488520964743
0.279411764705882 0.480998418165814
0.286764705882353 0.365587346803188
0.294117647058824 0.270708810956856
0.301470588235294 0.17972571471537
0.308823529411765 0.100447458676453
0.316176470588235 0.040494849205686
0.323529411764706 -0.00581388677341874
0.330882352941176 -0.050514162986163
0.338235294117647 -0.0738930334291656
0.345588235294118 -0.0618309973302115
0.352941176470588 -0.0371004885569315
0.360294117647059 0.00324549557115762
0.367647058823529 0.0646355601894333
0.375 0.149156800371777
0.382352941176471 0.251802336338021
0.389705882352941 0.352752904685339
0.397058823529412 0.447913968019884
0.404411764705882 0.549321802653282
0.411764705882353 0.635936027260167
0.419117647058824 0.733703319871951
0.426470588235294 0.841667457848477
0.433823529411765 0.936296384171016
0.441176470588235 1.02411178895618
0.448529411764706 1.11230321346269
0.455882352941176 1.20017740210487
0.463235294117647 1.28593298009163
0.470588235294118 1.34826799385208
0.477941176470588 1.39416543092938
0.485294117647059 1.42722491772141
0.492647058823529 1.43557631408755
0.5 1.44077480774002
0.507352941176471 1.41225946609788
0.514705882352941 1.34758353489895
0.522058823529412 1.25016220681828
0.529411764705882 1.10324474907693
0.536764705882353 0.886979040414699
0.544117647058823 0.596590188760572
0.551470588235294 0.253766784441577
0.558823529411765 -0.10917787043751
0.566176470588235 -0.462717795742247
0.573529411764706 -0.84093094374306
0.580882352941177 -1.18855376459521
0.588235294117647 -1.50541705246281
0.595588235294118 -1.77630507784618
0.602941176470588 -1.96286362479132
0.610294117647059 -2.11521824710298
0.617647058823529 -2.2469951223481
0.625 -2.38183092155707
0.632352941176471 -2.52108573949924
0.639705882352941 -2.66695814770535
0.647058823529412 -2.82911713869159
0.654411764705882 -2.99499956620025
0.661764705882353 -3.12088141327134
0.669117647058823 -3.26282067681979
0.676470588235294 -3.39608361461186
0.683823529411765 -3.50004725520209
0.691176470588235 -3.56304067355301
0.698529411764706 -3.59457780917804
0.705882352941176 -3.59071637985175
0.713235294117647 -3.53043170367382
0.720588235294118 -3.40953749134845
0.727941176470588 -3.22585455502719
0.735294117647059 -3.03792740940699
0.742647058823529 -2.85486104561125
0.75 -2.69849134449632
0.757352941176471 -2.55890326368084
0.764705882352941 -2.41714515124216
0.772058823529412 -2.27689283778445
0.779411764705882 -2.15416762872529
0.786764705882353 -2.05630494056253
0.794117647058823 -1.96769661201098
0.801470588235294 -1.89457912918879
0.808823529411765 -1.83410796822432
0.816176470588235 -1.78758044695719
0.823529411764706 -1.75751474006384
0.830882352941176 -1.73273842675469
0.838235294117647 -1.72051152369647
0.845588235294118 -1.74115462054223
0.852941176470588 -1.78762148478746
0.860294117647059 -1.85443314117395
0.867647058823529 -1.93950817089905
0.875 -2.04299112625485
0.882352941176471 -2.16505936484729
0.889705882352941 -2.30518297718974
0.897058823529412 -2.46980167965192
0.904411764705882 -2.66608453286658
0.911764705882353 -2.84532820178479
0.919117647058823 -3.02965819426685
0.926470588235294 -3.22011333486364
0.933823529411765 -3.3915114796942
0.941176470588235 -3.54499724341747
0.948529411764706 -3.68264653147703
0.955882352941176 -3.76951336532015
0.963235294117647 -3.83313797482083
0.970588235294118 -3.8642760478298
0.977941176470588 -3.87135888020633
0.985294117647059 -3.87183625632357
0.992647058823529 -3.8724489253943
1 -3.85264035417445
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -2.0406822439835
0.00735294117647059 -2.08658331130989
0.0147058823529412 -2.13587582256878
0.0220588235294118 -2.17871040677632
0.0294117647058824 -2.21363035477906
0.0367647058823529 -2.22722035386831
0.0441176470588235 -2.21235409282014
0.0514705882352941 -2.15873807801177
0.0588235294117647 -2.05739196570643
0.0661764705882353 -1.89699083278397
0.0735294117647059 -1.67342280652424
0.0808823529411765 -1.37609730291338
0.0882352941176471 -0.994962558003769
0.0955882352941176 -0.615904244812661
0.102941176470588 -0.216835453847725
0.110294117647059 0.206800453142462
0.117647058823529 0.650324422020366
0.125 1.07428441904368
0.132352941176471 1.46172941588246
0.139705882352941 1.82107994753488
0.147058823529412 2.1443044550156
0.154411764705882 2.433511367109
0.161764705882353 2.66305888156674
0.169117647058824 2.83122793971063
0.176470588235294 2.95001655520451
0.183823529411765 3.02389680479456
0.191176470588235 3.07095677729791
0.198529411764706 3.09640134209283
0.205882352941176 3.08368353072737
0.213235294117647 3.02841782726448
0.220588235294118 2.9549170058657
0.227941176470588 2.87079060573672
0.235294117647059 2.76825949229789
0.242647058823529 2.64964306055733
0.25 2.5231137971139
0.257352941176471 2.40355100094806
0.264705882352941 2.2976210267687
0.272058823529412 2.20637714337426
0.279411764705882 2.13830846235704
0.286764705882353 2.09918626609402
0.294117647058824 2.08596886434857
0.301470588235294 2.08931936957345
0.308823529411765 2.11197879302299
0.316176470588235 2.15646489228085
0.323529411764706 2.20983841815799
0.330882352941176 2.26376213363661
0.338235294117647 2.31175217928975
0.345588235294118 2.34227169728919
0.352941176470588 2.34964826749968
0.360294117647059 2.34214248032549
0.367647058823529 2.32805676969764
0.375 2.31559321703145
0.382352941176471 2.3129868617995
0.389705882352941 2.33251721798655
0.397058823529412 2.36398318759303
0.404411764705882 2.41275272669011
0.411764705882353 2.47650088399268
0.419117647058824 2.55750879688834
0.426470588235294 2.65851052196341
0.433823529411765 2.75335996106112
0.441176470588235 2.8559820626044
0.448529411764706 2.95518644052024
0.455882352941176 3.03682202229672
0.463235294117647 3.09484684350918
0.470588235294118 3.14281255471641
0.477941176470588 3.18901939657806
0.485294117647059 3.22336723979845
0.492647058823529 3.23793915260148
0.5 3.24551796566206
0.507352941176471 3.25289679134799
0.514705882352941 3.25165153646107
0.522058823529412 3.24325815593045
0.529411764705882 3.23105852169122
0.536764705882353 3.21255358355575
0.544117647058823 3.18452643367382
0.551470588235294 3.14216957585115
0.558823529411765 3.07702280605495
0.566176470588235 2.98177418394449
0.573529411764706 2.86578301623615
0.580882352941177 2.70737921975209
0.588235294117647 2.49988797516129
0.595588235294118 2.27867118069886
0.602941176470588 2.02608450804587
0.610294117647059 1.72226961970067
0.617647058823529 1.37905659068937
0.625 1.03855883198126
0.632352941176471 0.67629866748787
0.639705882352941 0.317264217516414
0.647058823529412 -0.00412020342151476
0.654411764705882 -0.263113779984507
0.661764705882353 -0.484328262317532
0.669117647058823 -0.67486993533901
0.676470588235294 -0.815418619848932
0.683823529411765 -0.904541301452711
0.691176470588235 -0.952478018466675
0.698529411764706 -0.964707936527414
0.705882352941176 -0.94829024981721
0.713235294117647 -0.904559584083703
0.720588235294118 -0.842689671482245
0.727941176470588 -0.769841858022791
0.735294117647059 -0.685958800784905
0.742647058823529 -0.591634886363792
0.75 -0.494307153408939
0.757352941176471 -0.402727647636124
0.764705882352941 -0.315824089441395
0.772058823529412 -0.232700008283835
0.779411764705882 -0.156455227637045
0.786764705882353 -0.0896534433200908
0.794117647058823 -0.0355759528063434
0.801470588235294 0.00080124748576179
0.808823529411765 0.0137047933680022
0.816176470588235 0.00210069776833883
0.823529411764706 -0.0333955256093215
0.830882352941176 -0.0924196650293389
0.838235294117647 -0.169820066224705
0.845588235294118 -0.255442769136257
0.852941176470588 -0.350906696344541
0.860294117647059 -0.441792713673998
0.867647058823529 -0.522379119073743
0.875 -0.595083085723562
0.882352941176471 -0.664315578749552
0.889705882352941 -0.73544759320923
0.897058823529412 -0.806553615777107
0.904411764705882 -0.883570194435628
0.911764705882353 -0.970873482036934
0.919117647058823 -1.08379424938658
0.926470588235294 -1.21226250830667
0.933823529411765 -1.34369994882967
0.941176470588235 -1.49195024010515
0.948529411764706 -1.64111297585631
0.955882352941176 -1.80001676629742
0.963235294117647 -1.95843957657147
0.970588235294118 -2.12317703532073
0.977941176470588 -2.27766551270554
0.985294117647059 -2.40184219941988
0.992647058823529 -2.50743763143493
1 -2.59776917208679
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -1.11829852008367
0.00735294117647059 -1.09347537589701
0.0147058823529412 -1.01843791980014
0.0220588235294118 -0.916100396502489
0.0294117647058824 -0.761991547280257
0.0367647058823529 -0.558066923555526
0.0441176470588235 -0.329982449560626
0.0514705882352941 -0.0682692115610905
0.0588235294117647 0.259266688815613
0.0661764705882353 0.645898260424742
0.0735294117647059 0.991582299140559
0.0808823529411765 1.38173989133604
0.0882352941176471 1.78308713874648
0.0955882352941176 2.15846058433565
0.102941176470588 2.49545946036383
0.110294117647059 2.77975796653413
0.117647058823529 3.04504256912545
0.125 3.35553685639445
0.132352941176471 3.59190048137609
0.139705882352941 3.82265478735887
0.147058823529412 4.04133886202848
0.154411764705882 4.22798604841603
0.161764705882353 4.3370538851457
0.169117647058824 4.37442299824773
0.176470588235294 4.36445542310138
0.183823529411765 4.30041830116162
0.191176470588235 4.2156552523468
0.198529411764706 4.09871309104871
0.205882352941176 3.95382027339764
0.213235294117647 3.78946588948169
0.220588235294118 3.60412635193603
0.227941176470588 3.41242878004627
0.235294117647059 3.2313542633544
0.242647058823529 3.05677453429884
0.25 2.88220301397125
0.257352941176471 2.67094928373462
0.264705882352941 2.50421618391424
0.272058823529412 2.36521300965754
0.279411764705882 2.21267412932378
0.286764705882353 2.06873095836476
0.294117647058824 1.9333463962805
0.301470588235294 1.81567970275208
0.308823529411765 1.72447968440734
0.316176470588235 1.66257857203952
0.323529411764706 1.62008083637024
0.330882352941176 1.58674515422124
0.338235294117647 1.56321896946511
0.345588235294118 1.57711610832647
0.352941176470588 1.60176697057445
0.360294117647059 1.64728136083257
0.367647058823529 1.7091371784985
0.375 1.78492797199604
0.382352941176471 1.90217388620444
0.389705882352941 2.01172922389587
0.397058823529412 2.1361458965285
0.404411764705882 2.28740126116745
0.411764705882353 2.44577814370006
0.419117647058824 2.60478362158623
0.426470588235294 2.76625821797919
0.433823529411765 2.92068762648802
0.441176470588235 3.07828873362539
0.448529411764706 3.2317461247006
0.455882352941176 3.36560441935069
0.463235294117647 3.49476502953322
0.470588235294118 3.61117216251532
0.477941176470588 3.75430150538407
0.485294117647059 3.87026865546436
0.492647058823529 3.96386808049949
0.5 4.0387162556838
0.507352941176471 4.08649250531184
0.514705882352941 4.13111759801863
0.522058823529412 4.13644889854672
0.529411764705882 4.09982312440998
0.536764705882353 4.02543107058539
0.544117647058823 3.88347368007724
0.551470588235294 3.6722281765157
0.558823529411765 3.39978695113526
0.566176470588235 3.11299364685297
0.573529411764706 2.73692806417364
0.580882352941177 2.28378444029467
0.588235294117647 1.83451672032092
0.595588235294118 1.37930208177583
0.602941176470588 0.944806894858374
0.610294117647059 0.55118714899103
0.617647058823529 0.185438662022889
0.625 -0.11818252986851
0.632352941176471 -0.351610963457664
0.639705882352941 -0.633569086192806
0.647058823529412 -0.861208358299513
0.654411764705882 -1.05516531644263
0.661764705882353 -1.20987780011076
0.669117647058823 -1.37233766001906
0.676470588235294 -1.45992326445446
0.683823529411765 -1.50324091709934
0.691176470588235 -1.51463483743573
0.698529411764706 -1.48876216309964
0.705882352941176 -1.41171235264515
0.713235294117647 -1.32020167100695
0.720588235294118 -1.19861228780739
0.727941176470588 -1.06906417784891
0.735294117647059 -0.925899964891567
0.742647058823529 -0.790893212347258
0.75 -0.653840679598592
0.757352941176471 -0.52702057266636
0.764705882352941 -0.375674195301395
0.772058823529412 -0.266570904824613
0.779411764705882 -0.154784557372507
0.786764705882353 -0.0529271151586306
0.794117647058823 0.0498628335998148
0.801470588235294 0.122763178011686
0.808823529411765 0.188679787624943
0.816176470588235 0.241038122410398
0.823529411764706 0.272262954924237
0.830882352941176 0.29028164276752
0.838235294117647 0.285150961075697
0.845588235294118 0.256978678509394
0.852941176470588 0.223449187514741
0.860294117647059 0.154965696091024
0.867647058823529 0.07415767634967
0.875 -0.00246505412943957
0.882352941176471 -0.0988264262613685
0.889705882352941 -0.212589930648256
0.897058823529412 -0.344422606997923
0.904411764705882 -0.481934620630453
0.911764705882353 -0.61380409935334
0.919117647058823 -0.734464384669583
0.926470588235294 -0.848351087237723
0.933823529411765 -0.966429442891952
0.941176470588235 -1.07149740160901
0.948529411764706 -1.16702256606859
0.955882352941176 -1.25229993938146
0.963235294117647 -1.33479023583951
0.970588235294118 -1.4187611991564
0.977941176470588 -1.49159773423099
0.985294117647059 -1.55303964608412
0.992647058823529 -1.61279114248377
1 -1.64777581585067
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -1.08308493182568
0.00735294117647059 -1.05879236734018
0.0147058823529412 -1.01835564384161
0.0220588235294118 -0.964218278865961
0.0294117647058824 -0.894167183059764
0.0367647058823529 -0.809721418780663
0.0441176470588235 -0.708717664221622
0.0514705882352941 -0.577475737866122
0.0588235294117647 -0.424625208132279
0.0661764705882353 -0.255335310801464
0.0735294117647059 -0.0479936049154744
0.0808823529411765 0.210653099298274
0.0882352941176471 0.505189787672815
0.0955882352941176 0.799437815858597
0.102941176470588 1.06521466430924
0.110294117647059 1.32653167162169
0.117647058823529 1.57877096992967
0.125 1.83817677777206
0.132352941176471 2.08459980335534
0.139705882352941 2.27156052491303
0.147058823529412 2.40295552220393
0.154411764705882 2.51903054634471
0.161764705882353 2.64045095126698
0.169117647058824 2.70667611648256
0.176470588235294 2.74449170647703
0.183823529411765 2.75558330104541
0.191176470588235 2.74037109983213
0.198529411764706 2.69527859406308
0.205882352941176 2.62247944672294
0.213235294117647 2.5273221768023
0.220588235294118 2.40357457051806
0.227941176470588 2.26788345372027
0.235294117647059 2.12617466209725
0.242647058823529 1.94509125725062
0.25 1.71857018041236
0.257352941176471 1.4796671597628
0.264705882352941 1.25552372372781
0.272058823529412 1.02971461194553
0.279411764705882 0.781331095514724
0.286764705882353 0.517584391965564
0.294117647058824 0.28337262419584
0.301470588235294 0.029248471869157
0.308823529411765 -0.204877065913693
0.316176470588235 -0.405471169738466
0.323529411764706 -0.597254350372323
0.330882352941176 -0.757931681834937
0.338235294117647 -0.861512801892941
0.345588235294118 -0.942835563827223
0.352941176470588 -0.994901399228364
0.360294117647059 -1.01170266109484
0.367647058823529 -0.997967248683747
0.375 -0.958249793260501
0.382352941176471 -0.890908305841644
0.389705882352941 -0.804692268609968
0.397058823529412 -0.700771508344163
0.404411764705882 -0.555041439221851
0.411764705882353 -0.355216020579187
0.419117647058824 -0.139802598012267
0.426470588235294 0.0808377832682744
0.433823529411765 0.32781854257817
0.441176470588235 0.605244246423298
0.448529411764706 0.897085788434012
0.455882352941176 1.21095313870953
0.463235294117647 1.5007666982051
0.470588235294118 1.77227662811899
0.477941176470588 2.01333251217862
0.485294117647059 2.21249887741515
0.492647058823529 2.37400446682926
0.5 2.49722433944515
0.507352941176471 2.58625735496173
0.514705882352941 2.63980261129939
0.522058823529412 2.64214993764802
0.529411764705882 2.58747242071532
0.536764705882353 2.49178097963952
0.544117647058823 2.36246208335723
0.551470588235294 2.16852783990266
0.558823529411765 1.92801847596045
0.566176470588235 1.6732652196181
0.573529411764706 1.36523410749124
0.580882352941177 1.03727124735408
0.588235294117647 0.698542893639333
0.595588235294118 0.357972677497669
0.602941176470588 0.0284664705190844
0.610294117647059 -0.314943400310199
0.617647058823529 -0.615304051156283
0.625 -0.912944191347156
0.632352941176471 -1.19667579380804
0.639705882352941 -1.46504516553418
0.647058823529412 -1.71265719611995
0.654411764705882 -1.93287573419781
0.661764705882353 -2.12540198925427
0.669117647058823 -2.29364762252244
0.676470588235294 -2.44993465362165
0.683823529411765 -2.57673529146143
0.691176470588235 -2.66224771770556
0.698529411764706 -2.70614708818534
0.705882352941176 -2.71356241072248
0.713235294117647 -2.68540533446615
0.720588235294118 -2.61029501295064
0.727941176470588 -2.5096307778484
0.735294117647059 -2.37883047450702
0.742647058823529 -2.19793940236161
0.75 -1.98991191209494
0.757352941176471 -1.78187368996362
0.764705882352941 -1.57818480403041
0.772058823529412 -1.35727057793504
0.779411764705882 -1.12106632498259
0.786764705882353 -0.891320874829688
0.794117647058823 -0.682700909310448
0.801470588235294 -0.464840639236838
0.808823529411765 -0.250660540644614
0.816176470588235 -0.0463995570934484
0.823529411764706 0.150281163850444
0.830882352941176 0.311903182065491
0.838235294117647 0.451781184670904
0.845588235294118 0.540857205787762
0.852941176470588 0.611437911747616
0.860294117647059 0.659207356021166
0.867647058823529 0.673142421005114
0.875 0.655185949702526
0.882352941176471 0.622051665832719
0.889705882352941 0.57122364317165
0.897058823529412 0.501452387337205
0.904411764705882 0.397356187366353
0.911764705882353 0.303599471299788
0.919117647058823 0.211866629342813
0.926470588235294 0.112051720474478
0.933823529411765 0.00304422873602481
0.941176470588235 -0.124859552508727
0.948529411764706 -0.269678949389531
0.955882352941176 -0.413029548934319
0.963235294117647 -0.553964866474997
0.970588235294118 -0.688592682311898
0.977941176470588 -0.800285278648959
0.985294117647059 -0.878865770508329
0.992647058823529 -0.9301262414096
1 -0.958287235790987
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -2.51710300960708
0.00735294117647059 -2.40038665922903
0.0147058823529412 -2.2974394845511
0.0220588235294118 -2.18414435103138
0.0294117647058824 -2.03512419168011
0.0367647058823529 -1.84344126258486
0.0441176470588235 -1.63591511280485
0.0514705882352941 -1.39739508196991
0.0588235294117647 -1.13962096873868
0.0661764705882353 -0.852926865921616
0.0735294117647059 -0.528546026330561
0.0808823529411765 -0.183989494029894
0.0882352941176471 0.159506996638445
0.0955882352941176 0.551923480584141
0.102941176470588 0.892209602618474
0.110294117647059 1.2678486583243
0.117647058823529 1.67649791797266
0.125 2.10143785460335
0.132352941176471 2.52233516261471
0.139705882352941 2.89277595143393
0.147058823529412 3.18929631685327
0.154411764705882 3.35337140102526
0.161764705882353 3.44308757494069
0.169117647058824 3.4574000488237
0.176470588235294 3.41147059602201
0.183823529411765 3.2989377448202
0.191176470588235 3.15804209063668
0.198529411764706 3.03664225836067
0.205882352941176 2.91969531606504
0.213235294117647 2.83052671208873
0.220588235294118 2.74959903563161
0.227941176470588 2.6842412766876
0.235294117647059 2.63691638306785
0.242647058823529 2.61303208369074
0.25 2.57889132960328
0.257352941176471 2.54278731214516
0.264705882352941 2.49269518566328
0.272058823529412 2.43213846284058
0.279411764705882 2.3654152001034
0.286764705882353 2.30450728231926
0.294117647058824 2.24533695631088
0.301470588235294 2.21085223413021
0.308823529411765 2.1920337458416
0.316176470588235 2.18019818348883
0.323529411764706 2.17939664240914
0.330882352941176 2.18620679751797
0.338235294117647 2.18334341608988
0.345588235294118 2.20769752315526
0.352941176470588 2.23848952863794
0.360294117647059 2.28176587243787
0.367647058823529 2.34385104121732
0.375 2.42382181150481
0.382352941176471 2.53530433222924
0.389705882352941 2.68377355909668
0.397058823529412 2.84012248983757
0.404411764705882 3.04005771616378
0.411764705882353 3.25279779796782
0.419117647058824 3.47831616768455
0.426470588235294 3.67419965732628
0.433823529411765 3.85595251190009
0.441176470588235 4.01606851043654
0.448529411764706 4.1352239218331
0.455882352941176 4.22350901214487
0.463235294117647 4.2978462110594
0.470588235294118 4.33128328399984
0.477941176470588 4.33986805505324
0.485294117647059 4.33370295190911
0.492647058823529 4.30753225294969
0.5 4.27485912344366
0.507352941176471 4.24903429215748
0.514705882352941 4.23006546475174
0.522058823529412 4.20677589693989
0.529411764705882 4.17631494601636
0.536764705882353 4.10972561298136
0.544117647058823 4.00499775820765
0.551470588235294 3.83577431789643
0.558823529411765 3.62679462237575
0.566176470588235 3.38149628212993
0.573529411764706 3.08067348417791
0.580882352941177 2.76275380813392
0.588235294117647 2.44025685590067
0.595588235294118 2.11465859862298
0.602941176470588 1.77995842220702
0.610294117647059 1.45588522928071
0.617647058823529 1.087253719203
0.625 0.736952568775996
0.632352941176471 0.398275687105662
0.639705882352941 0.0188019749335051
0.647058823529412 -0.30270025123977
0.654411764705882 -0.59480255657358
0.661764705882353 -0.853140363660466
0.669117647058823 -1.06115666260666
0.676470588235294 -1.20751275832089
0.683823529411765 -1.2626255614427
0.691176470588235 -1.25959646731871
0.698529411764706 -1.20939805231926
0.705882352941176 -1.13013940037266
0.713235294117647 -1.02969978307867
0.720588235294118 -0.922932126243727
0.727941176470588 -0.828150275233081
0.735294117647059 -0.752269083146588
0.742647058823529 -0.69686419298073
0.75 -0.67941886819281
0.757352941176471 -0.660687880257883
0.764705882352941 -0.645784737286544
0.772058823529412 -0.630148752034774
0.779411764705882 -0.614875994449558
0.786764705882353 -0.607962133234927
0.794117647058823 -0.61743923760838
0.801470588235294 -0.626475888757297
0.808823529411765 -0.651673169803054
0.816176470588235 -0.681521639674437
0.823529411764706 -0.72168402544682
0.830882352941176 -0.76645750283695
0.838235294117647 -0.822654131550104
0.845588235294118 -0.877835110381561
0.852941176470588 -0.948399214768489
0.860294117647059 -1.03621672436795
0.867647058823529 -1.13355033485409
0.875 -1.24542578103678
0.882352941176471 -1.37506328543556
0.889705882352941 -1.52465442374333
0.897058823529412 -1.69241807433626
0.904411764705882 -1.87827195535471
0.911764705882353 -2.09381616662417
0.919117647058823 -2.35910885702324
0.926470588235294 -2.57576833464317
0.933823529411765 -2.76965941535251
0.941176470588235 -2.9714913472154
0.948529411764706 -3.11929860992982
0.955882352941176 -3.22546288848624
0.963235294117647 -3.30311436551061
0.970588235294118 -3.33763920067944
0.977941176470588 -3.32446509405847
0.985294117647059 -3.25130300651205
0.992647058823529 -3.14249326159679
1 -3.01759451112664
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Pelvic Rotation},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Int $\rightarrow$},
ymin=-50, ymax=50,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60},
yticklabels={
  $\mathdefault{\ensuremath{-}60}$,
  $\mathdefault{\ensuremath{-}40}$,
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$
}
]
\GRAPHREFz{Walk}{PelvisAngles};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,0.0139531958402275)
--(axis cs:0,8.80733659571288)
--(axis cs:0.0101010101010101,8.84459364220627)
--(axis cs:0.0202020202020202,8.88185068869965)
--(axis cs:0.0303030303030303,8.77383537427252)
--(axis cs:0.0404040404040404,8.66582005984539)
--(axis cs:0.0505050505050505,8.48823750017699)
--(axis cs:0.0606060606060606,8.31065494050859)
--(axis cs:0.0707070707070707,8.16081913267118)
--(axis cs:0.0808080808080808,8.01098332483377)
--(axis cs:0.0909090909090909,7.95925252084821)
--(axis cs:0.101010101010101,7.90752171686264)
--(axis cs:0.111111111111111,7.93423856932719)
--(axis cs:0.121212121212121,7.96095542179173)
--(axis cs:0.131313131313131,7.99497766172502)
--(axis cs:0.141414141414141,8.02899990165831)
--(axis cs:0.151515151515152,8.00145870904536)
--(axis cs:0.161616161616162,7.97391751643241)
--(axis cs:0.171717171717172,7.85268040426295)
--(axis cs:0.181818181818182,7.73144329209349)
--(axis cs:0.191919191919192,7.51858972773601)
--(axis cs:0.202020202020202,7.30573616337853)
--(axis cs:0.212121212121212,7.03231166525949)
--(axis cs:0.222222222222222,6.75888716714045)
--(axis cs:0.232323232323232,6.45520986586085)
--(axis cs:0.242424242424242,6.15153256458125)
--(axis cs:0.252525252525253,5.84196861682529)
--(axis cs:0.262626262626263,5.53240466906933)
--(axis cs:0.272727272727273,5.23449113160955)
--(axis cs:0.282828282828283,4.93657759414977)
--(axis cs:0.292929292929293,4.66425200089439)
--(axis cs:0.303030303030303,4.39192640763901)
--(axis cs:0.313131313131313,4.15185733737878)
--(axis cs:0.323232323232323,3.91178826711854)
--(axis cs:0.333333333333333,3.68453083159202)
--(axis cs:0.343434343434343,3.4572733960655)
--(axis cs:0.353535353535354,3.21875736908819)
--(axis cs:0.363636363636364,2.98024134211088)
--(axis cs:0.373737373737374,2.7235140678266)
--(axis cs:0.383838383838384,2.46678679354233)
--(axis cs:0.393939393939394,2.18424466589123)
--(axis cs:0.404040404040404,1.90170253824012)
--(axis cs:0.414141414141414,1.60809897234831)
--(axis cs:0.424242424242424,1.3144954064565)
--(axis cs:0.434343434343434,1.03121417451332)
--(axis cs:0.444444444444444,0.747932942570131)
--(axis cs:0.454545454545455,0.499686102040513)
--(axis cs:0.464646464646465,0.251439261510895)
--(axis cs:0.474747474747475,0.0547093690931142)
--(axis cs:0.484848484848485,-0.142020523324667)
--(axis cs:0.494949494949495,-0.276522991202249)
--(axis cs:0.505050505050505,-0.411025459079831)
--(axis cs:0.515151515151515,-0.462063622876819)
--(axis cs:0.525252525252525,-0.513101786673807)
--(axis cs:0.535353535353535,-0.46460739406648)
--(axis cs:0.545454545454546,-0.416113001459153)
--(axis cs:0.555555555555556,-0.281400724240243)
--(axis cs:0.565656565656566,-0.146688447021334)
--(axis cs:0.575757575757576,-0.00399714113214955)
--(axis cs:0.585858585858586,0.138694164757034)
--(axis cs:0.595959595959596,0.213880852541954)
--(axis cs:0.606060606060606,0.289067540326873)
--(axis cs:0.616161616161616,0.279442683458569)
--(axis cs:0.626262626262626,0.269817826590264)
--(axis cs:0.636363636363636,0.218697561521858)
--(axis cs:0.646464646464647,0.167577296453451)
--(axis cs:0.656565656565657,0.130009293746725)
--(axis cs:0.666666666666667,0.0924412910399983)
--(axis cs:0.676767676767677,0.122263204525452)
--(axis cs:0.686868686868687,0.152085118010906)
--(axis cs:0.696969696969697,0.265118084737555)
--(axis cs:0.707070707070707,0.378151051464203)
--(axis cs:0.717171717171717,0.557548031059324)
--(axis cs:0.727272727272727,0.736945010654444)
--(axis cs:0.737373737373737,0.95893796130404)
--(axis cs:0.747474747474748,1.18093091195363)
--(axis cs:0.757575757575758,1.42715423079138)
--(axis cs:0.767676767676768,1.67337754962912)
--(axis cs:0.777777777777778,1.9423006345286)
--(axis cs:0.787878787878788,2.21122371942808)
--(axis cs:0.797979797979798,2.51148827498151)
--(axis cs:0.808080808080808,2.81175283053493)
--(axis cs:0.818181818181818,3.14383051580986)
--(axis cs:0.828282828282828,3.47590820108478)
--(axis cs:0.838383838383838,3.83133380752871)
--(axis cs:0.848484848484849,4.18675941397264)
--(axis cs:0.858585858585859,4.55749239918505)
--(axis cs:0.868686868686869,4.92822538439747)
--(axis cs:0.878787878787879,5.32027741170201)
--(axis cs:0.888888888888889,5.71232943900655)
--(axis cs:0.898989898989899,6.11748468554322)
--(axis cs:0.909090909090909,6.52263993207989)
--(axis cs:0.919191919191919,6.93055201743088)
--(axis cs:0.929292929292929,7.33846410278187)
--(axis cs:0.939393939393939,7.7019356980333)
--(axis cs:0.94949494949495,8.06540729328473)
--(axis cs:0.95959595959596,8.35806978494392)
--(axis cs:0.96969696969697,8.65073227660311)
--(axis cs:0.97979797979798,8.86151913477908)
--(axis cs:0.98989898989899,9.07230599295506)
--(axis cs:1,9.19521973109278)
--(axis cs:1,0.389832914481802)
--(axis cs:1,0.389832914481802)
--(axis cs:0.98989898989899,0.256541283204903)
--(axis cs:0.97979797979798,0.0474080758442059)
--(axis cs:0.96969696969697,-0.161725131516491)
--(axis cs:0.95959595959596,-0.432524071052325)
--(axis cs:0.94949494949495,-0.703323010588159)
--(axis cs:0.939393939393939,-1.01481168978592)
--(axis cs:0.929292929292929,-1.32630036898367)
--(axis cs:0.919191919191919,-1.64738777793009)
--(axis cs:0.909090909090909,-1.9684751868765)
--(axis cs:0.898989898989899,-2.27745867949663)
--(axis cs:0.888888888888889,-2.58644217211675)
--(axis cs:0.878787878787879,-2.86475573354807)
--(axis cs:0.868686868686869,-3.14306929497938)
--(axis cs:0.858585858585859,-3.39928711563873)
--(axis cs:0.848484848484849,-3.65550493629808)
--(axis cs:0.838383838383838,-3.9056923520341)
--(axis cs:0.828282828282828,-4.15587976777013)
--(axis cs:0.818181818181818,-4.41605343584032)
--(axis cs:0.808080808080808,-4.6762271039105)
--(axis cs:0.797979797979798,-4.95467979732162)
--(axis cs:0.787878787878788,-5.23313249073273)
--(axis cs:0.777777777777778,-5.5225971312568)
--(axis cs:0.767676767676768,-5.81206177178087)
--(axis cs:0.757575757575758,-6.10038167691421)
--(axis cs:0.747474747474748,-6.38870158204755)
--(axis cs:0.737373737373737,-6.66373956279238)
--(axis cs:0.727272727272727,-6.93877754353721)
--(axis cs:0.717171717171717,-7.18645976753124)
--(axis cs:0.707070707070707,-7.43414199152526)
--(axis cs:0.696969696969697,-7.63718565561474)
--(axis cs:0.686868686868687,-7.84022931970422)
--(axis cs:0.676767676767677,-7.97497717189536)
--(axis cs:0.666666666666667,-8.10972502408649)
--(axis cs:0.656565656565657,-8.15502611788409)
--(axis cs:0.646464646464647,-8.20032721168168)
--(axis cs:0.636363636363636,-8.16346089828368)
--(axis cs:0.626262626262626,-8.12659458488568)
--(axis cs:0.616161616161616,-8.08921053526846)
--(axis cs:0.606060606060606,-8.05182648565124)
--(axis cs:0.595959595959596,-8.09210202380086)
--(axis cs:0.585858585858586,-8.13237756195048)
--(axis cs:0.575757575757576,-8.27042735109212)
--(axis cs:0.565656565656566,-8.40847714023376)
--(axis cs:0.555555555555556,-8.59663907322712)
--(axis cs:0.545454545454546,-8.78480100622048)
--(axis cs:0.535353535353535,-8.92987122823699)
--(axis cs:0.525252525252525,-9.0749414502535)
--(axis cs:0.515151515151515,-9.1080594167715)
--(axis cs:0.505050505050505,-9.14117738328949)
--(axis cs:0.494949494949495,-9.0394961712669)
--(axis cs:0.484848484848485,-8.9378149592443)
--(axis cs:0.474747474747475,-8.72408894821683)
--(axis cs:0.464646464646465,-8.51036293718935)
--(axis cs:0.454545454545455,-8.20584859625548)
--(axis cs:0.444444444444444,-7.9013342553216)
--(axis cs:0.434343434343434,-7.52719523224817)
--(axis cs:0.424242424242424,-7.15305620917473)
--(axis cs:0.414141414141414,-6.74356435951703)
--(axis cs:0.404040404040404,-6.33407250985933)
--(axis cs:0.393939393939394,-5.93047345098905)
--(axis cs:0.383838383838384,-5.52687439211876)
--(axis cs:0.373737373737374,-5.14623106115106)
--(axis cs:0.363636363636364,-4.76558773018337)
--(axis cs:0.353535353535354,-4.40840135171784)
--(axis cs:0.343434343434343,-4.05121497325232)
--(axis cs:0.333333333333333,-3.71580527405263)
--(axis cs:0.323232323232323,-3.38039557485294)
--(axis cs:0.313131313131313,-3.08209178776921)
--(axis cs:0.303030303030303,-2.78378800068548)
--(axis cs:0.292929292929293,-2.52191649408669)
--(axis cs:0.282828282828283,-2.2600449874879)
--(axis cs:0.272727272727273,-2.02393345298721)
--(axis cs:0.262626262626263,-1.78782191848652)
--(axis cs:0.252525252525253,-1.57368676549524)
--(axis cs:0.242424242424242,-1.35955161250396)
--(axis cs:0.232323232323232,-1.17098812464481)
--(axis cs:0.222222222222222,-0.982424636785667)
--(axis cs:0.212121212121212,-0.833958812382245)
--(axis cs:0.202020202020202,-0.685492987978824)
--(axis cs:0.191919191919192,-0.595951833671306)
--(axis cs:0.181818181818182,-0.506410679363789)
--(axis cs:0.171717171717172,-0.490480650494723)
--(axis cs:0.161616161616162,-0.474550621625657)
--(axis cs:0.151515151515152,-0.523032987958715)
--(axis cs:0.141414141414141,-0.571515354291773)
--(axis cs:0.131313131313131,-0.635128018939999)
--(axis cs:0.121212121212121,-0.698740683588225)
--(axis cs:0.111111111111111,-0.721195180542208)
--(axis cs:0.101010101010101,-0.743649677496191)
--(axis cs:0.0909090909090909,-0.676514248112589)
--(axis cs:0.0808080808080808,-0.609378818728986)
--(axis cs:0.0707070707070707,-0.462194761828073)
--(axis cs:0.0606060606060606,-0.315010704927161)
--(axis cs:0.0505050505050505,-0.165608020461798)
--(axis cs:0.0404040404040404,-0.0162053359964354)
--(axis cs:0.0303030303030303,0.0474213128208563)
--(axis cs:0.0202020202020202,0.111047961638148)
--(axis cs:0.0101010101010101,0.0625005787391877)
--(axis cs:0,0.0139531958402275)
--cycle;

\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 7.30481630858224
0.00735294117647059 7.25416802960569
0.0147058823529412 7.22916190017785
0.0220588235294118 7.25199997341269
0.0294117647058824 7.33218382546535
0.0367647058823529 7.43045731841807
0.0441176470588235 7.5221863602989
0.0514705882352941 7.57675387072383
0.0588235294117647 7.58822772830492
0.0661764705882353 7.57160774131127
0.0735294117647059 7.54274553384195
0.0808823529411765 7.4884284457032
0.0882352941176471 7.41093339066306
0.0955882352941176 7.34953146873853
0.102941176470588 7.31853784045275
0.110294117647059 7.32377014262563
0.117647058823529 7.37894443051717
0.125 7.4719612955009
0.132352941176471 7.58028542663041
0.139705882352941 7.69315243047912
0.147058823529412 7.83345300633887
0.154411764705882 7.91830852030803
0.161764705882353 7.96088310790407
0.169117647058824 7.95115697896751
0.176470588235294 7.86877638645435
0.183823529411765 7.73922463493315
0.191176470588235 7.5484294219577
0.198529411764706 7.32938654590441
0.205882352941176 7.04795619290671
0.213235294117647 6.71960024028313
0.220588235294118 6.39737185167502
0.227941176470588 6.05297952720215
0.235294117647059 5.63090597693063
0.242647058823529 5.14859802180141
0.25 4.6613260208943
0.257352941176471 4.20525906798753
0.264705882352941 3.7650814807529
0.272058823529412 3.33372153563676
0.279411764705882 2.85185410601653
0.286764705882353 2.35206412826271
0.294117647058824 1.83807442455745
0.301470588235294 1.14114542466976
0.308823529411765 0.477443076099039
0.316176470588235 -0.192276927019913
0.323529411764706 -0.809182674846784
0.330882352941176 -1.39365392525627
0.338235294117647 -1.94013410794578
0.345588235294118 -2.42626055677728
0.352941176470588 -2.84975948869241
0.360294117647059 -3.24508734840037
0.367647058823529 -3.5960311337637
0.375 -3.87633948913598
0.382352941176471 -4.12895964250553
0.389705882352941 -4.38086901642008
0.397058823529412 -4.6294741772391
0.404411764705882 -4.8523981624222
0.411764705882353 -5.06198808076801
0.419117647058824 -5.2870337381566
0.426470588235294 -5.50368690071947
0.433823529411765 -5.70937290757894
0.441176470588235 -5.89847405186121
0.448529411764706 -6.06410881014503
0.455882352941176 -6.19789639489635
0.463235294117647 -6.26966644995575
0.470588235294118 -6.27731432115945
0.477941176470588 -6.25827213861092
0.485294117647059 -6.146437610649
0.492647058823529 -5.9966345366418
0.5 -5.82556080259551
0.507352941176471 -5.63787603407716
0.514705882352941 -5.51038256125797
0.522058823529412 -5.46472014389595
0.529411764705882 -5.46311161418356
0.536764705882353 -5.50444246077172
0.544117647058823 -5.55578525048909
0.551470588235294 -5.61009974439342
0.558823529411765 -5.6114340401244
0.566176470588235 -5.61385623165307
0.573529411764706 -5.59744305152773
0.580882352941177 -5.55200289882433
0.588235294117647 -5.47210840925797
0.595588235294118 -5.34944269610068
0.602941176470588 -5.25692603424242
0.610294117647059 -5.19348763272433
0.617647058823529 -5.17142095756175
0.625 -5.1935603224194
0.632352941176471 -5.25539220891459
0.639705882352941 -5.35872810609603
0.647058823529412 -5.50429249342295
0.654411764705882 -5.67053759775656
0.661764705882353 -5.82612048125789
0.669117647058823 -5.94421840510186
0.676470588235294 -5.98738637847328
0.683823529411765 -5.93072514701411
0.691176470588235 -5.786459637983
0.698529411764706 -5.56464134327219
0.705882352941176 -5.24588621995719
0.713235294117647 -4.85639617381103
0.720588235294118 -4.52589655618303
0.727941176470588 -4.11558392385072
0.735294117647059 -3.69797684698824
0.742647058823529 -3.22693600190162
0.75 -2.8053711584696
0.757352941176471 -2.39543686177086
0.764705882352941 -1.93657764173359
0.772058823529412 -1.45246881381281
0.779411764705882 -0.98964268854536
0.786764705882353 -0.487297939059205
0.794117647058823 0.0762023705518879
0.801470588235294 0.607303655194934
0.808823529411765 1.07473684684294
0.816176470588235 1.5569123726281
0.823529411764706 2.04687226082954
0.830882352941176 2.4146667425695
0.838235294117647 2.74717960163602
0.845588235294118 3.0122860143796
0.852941176470588 3.2528789275311
0.860294117647059 3.52325379249384
0.867647058823529 3.73696328219813
0.875 3.93885138776407
0.882352941176471 4.17218373628174
0.889705882352941 4.37329596834834
0.897058823529412 4.59414662135336
0.904411764705882 4.8120011814029
0.911764705882353 5.0158508970296
0.919117647058823 5.22893252715563
0.926470588235294 5.46350604905639
0.933823529411765 5.77661919580089
0.941176470588235 6.14029636253387
0.948529411764706 6.48516577740147
0.955882352941176 6.83485102582906
0.963235294117647 7.15358566094901
0.970588235294118 7.4146282000649
0.977941176470588 7.55991005490782
0.985294117647059 7.60503910246298
0.992647058823529 7.58642551834942
1 7.51210455277859
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 2.87387728662265
0.00735294117647059 3.11455413355939
0.0147058823529412 3.28048640924186
0.0220588235294118 3.39880099800185
0.0294117647058824 3.49707751270161
0.0367647058823529 3.57560713204456
0.0441176470588235 3.61932659778382
0.0514705882352941 3.62438709033478
0.0588235294117647 3.57841820112927
0.0661764705882353 3.49265925560836
0.0735294117647059 3.39685974456422
0.0808823529411765 3.30140472714919
0.0882352941176471 3.20681858775008
0.0955882352941176 3.11407736776335
0.102941176470588 3.03133988388515
0.110294117647059 2.97277356658138
0.117647058823529 2.93255657257839
0.125 2.92903240426142
0.132352941176471 2.93523829458689
0.139705882352941 2.94627629296071
0.147058823529412 2.95128982273254
0.154411764705882 2.94374108932954
0.161764705882353 2.93730639608502
0.169117647058824 2.94260036475726
0.176470588235294 2.94856412340302
0.183823529411765 2.94915737593115
0.191176470588235 2.91041191869739
0.198529411764706 2.85037175497776
0.205882352941176 2.77371303841355
0.213235294117647 2.66282435385088
0.220588235294118 2.54032924403099
0.227941176470588 2.39357119462141
0.235294117647059 2.23528325920857
0.242647058823529 2.06819149967995
0.25 1.88034539850737
0.257352941176471 1.68894567688613
0.264705882352941 1.50462563463291
0.272058823529412 1.30980885097384
0.279411764705882 1.1596653166701
0.286764705882353 0.941779800974618
0.294117647058824 0.724229139406245
0.301470588235294 0.527853571423327
0.308823529411765 0.359617386176232
0.316176470588235 0.206744004544383
0.323529411764706 0.0479767227395753
0.330882352941176 -0.120455426217515
0.338235294117647 -0.256626417640997
0.345588235294118 -0.368592409099025
0.352941176470588 -0.462748705923703
0.360294117647059 -0.544862021604514
0.367647058823529 -0.599669251860274
0.375 -0.627449597719995
0.382352941176471 -0.659379815419929
0.389705882352941 -0.692240264804432
0.397058823529412 -0.704683253283042
0.404411764705882 -0.718986300202228
0.411764705882353 -0.725414665710442
0.419117647058824 -0.739254086679126
0.426470588235294 -0.763873630896807
0.433823529411765 -0.786937040110214
0.441176470588235 -0.802781542501724
0.448529411764706 -0.837144400573905
0.455882352941176 -0.886955944609651
0.463235294117647 -0.932155781303022
0.470588235294118 -0.974150534350109
0.477941176470588 -1.03751677244565
0.485294117647059 -1.13596798974595
0.492647058823529 -1.26032337795024
0.5 -1.41783657043391
0.507352941176471 -1.60695636602313
0.514705882352941 -1.8351022681789
0.522058823529412 -2.05918433202565
0.529411764705882 -2.28875442612277
0.536764705882353 -2.51415628343397
0.544117647058823 -2.7076897820715
0.551470588235294 -2.85355825462648
0.558823529411765 -2.88966522695407
0.566176470588235 -2.83268866981688
0.573529411764706 -2.74240093113187
0.580882352941177 -2.64774324475919
0.588235294117647 -2.53623479366187
0.595588235294118 -2.41456931084976
0.602941176470588 -2.31452785839142
0.610294117647059 -2.2121551829847
0.617647058823529 -2.14738581232207
0.625 -2.10925461091143
0.632352941176471 -2.09037189229561
0.639705882352941 -2.08654938233424
0.647058823529412 -2.0951415724233
0.654411764705882 -2.11321802709178
0.661764705882353 -2.13447597489805
0.669117647058823 -2.14043648326912
0.676470588235294 -2.127292745747
0.683823529411765 -2.09454934738031
0.691176470588235 -2.0125452408456
0.698529411764706 -1.93508487247633
0.705882352941176 -1.8623613980327
0.713235294117647 -1.72942992286144
0.720588235294118 -1.54747318960259
0.727941176470588 -1.29289653684852
0.735294117647059 -1.04760690466324
0.742647058823529 -0.808727947079643
0.75 -0.586816927549507
0.757352941176471 -0.367906954742928
0.764705882352941 -0.14714438842648
0.772058823529412 0.0542142491934725
0.779411764705882 0.293378634265362
0.786764705882353 0.518767202776218
0.794117647058823 0.734301407103919
0.801470588235294 0.99863313134617
0.808823529411765 1.22044159843547
0.816176470588235 1.3955894701957
0.823529411764706 1.60774437277515
0.830882352941176 1.82342656742646
0.838235294117647 2.00556697373909
0.845588235294118 2.17503964744694
0.852941176470588 2.3374010032955
0.860294117647059 2.49056358948851
0.867647058823529 2.62622714110326
0.875 2.7498678835669
0.882352941176471 2.87907705662951
0.889705882352941 2.98289553581616
0.897058823529412 3.10480932888826
0.904411764705882 3.21528145366724
0.911764705882353 3.3223826622141
0.919117647058823 3.47992993416362
0.926470588235294 3.63775742970741
0.933823529411765 3.72316481264399
0.941176470588235 3.82949794239639
0.948529411764706 4.00749896302868
0.955882352941176 4.16728364040391
0.963235294117647 4.31733744833674
0.970588235294118 4.42191665548131
0.977941176470588 4.52943787755958
0.985294117647059 4.6945999024006
0.992647058823529 4.90335281810605
1 5.08074757108264
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 0.80675598293132
0.00735294117647059 0.807265549454744
0.0147058823529412 0.812401873413141
0.0220588235294118 0.855756617270679
0.0294117647058824 0.929406188080212
0.0367647058823529 1.01866335124795
0.0441176470588235 1.11772817795146
0.0514705882352941 1.20560142847316
0.0588235294117647 1.2793010490444
0.0661764705882353 1.33601637933396
0.0735294117647059 1.38752256500501
0.0808823529411765 1.43001268071883
0.0882352941176471 1.45281940457405
0.0955882352941176 1.45803003257697
0.102941176470588 1.45736556303778
0.110294117647059 1.47157683572215
0.117647058823529 1.50351036236979
0.125 1.56913864571713
0.132352941176471 1.67284128908675
0.139705882352941 1.80868936687461
0.147058823529412 1.96166073197552
0.154411764705882 2.12279264163841
0.161764705882353 2.25335849002494
0.169117647058824 2.33887744219129
0.176470588235294 2.39339251803566
0.183823529411765 2.41235102224735
0.191176470588235 2.39103909524955
0.198529411764706 2.33473763639603
0.205882352941176 2.23681683173572
0.213235294117647 2.09278774386183
0.220588235294118 1.92350714376807
0.227941176470588 1.73081197357213
0.235294117647059 1.50993455241387
0.242647058823529 1.25862599578557
0.25 0.97323030851838
0.257352941176471 0.67918071819462
0.264705882352941 0.390000200280424
0.272058823529412 0.104324918636792
0.279411764705882 -0.164571410913336
0.286764705882353 -0.419993218574416
0.294117647058824 -0.659197256533416
0.301470588235294 -0.867768477354308
0.308823529411765 -1.0553700591824
0.316176470588235 -1.21875387220628
0.323529411764706 -1.33687507619993
0.330882352941176 -1.42608813081787
0.338235294117647 -1.49324237579385
0.345588235294118 -1.52318024271412
0.352941176470588 -1.52325079881673
0.360294117647059 -1.49720218288343
0.367647058823529 -1.46328840681556
0.375 -1.42223182602253
0.382352941176471 -1.38893715117873
0.389705882352941 -1.37113447771665
0.397058823529412 -1.36643790388284
0.404411764705882 -1.38667620637947
0.411764705882353 -1.43234948513339
0.419117647058824 -1.51365920044586
0.426470588235294 -1.61994208191049
0.433823529411765 -1.73853280261155
0.441176470588235 -1.88168042180341
0.448529411764706 -2.03091751917709
0.455882352941176 -2.16598975916092
0.463235294117647 -2.26213210579233
0.470588235294118 -2.33101201162256
0.477941176470588 -2.38790560125305
0.485294117647059 -2.42701733856439
0.492647058823529 -2.44562953954853
0.5 -2.4602936544576
0.507352941176471 -2.49600427264188
0.514705882352941 -2.55200477709122
0.522058823529412 -2.64169077360048
0.529411764705882 -2.76496833775528
0.536764705882353 -2.90030439075571
0.544117647058823 -3.05598685909035
0.551470588235294 -3.24467181988313
0.558823529411765 -3.43775326394388
0.566176470588235 -3.63916553830785
0.573529411764706 -3.79345308561223
0.580882352941177 -3.93126793744144
0.588235294117647 -4.05583362622049
0.595588235294118 -4.15165855185636
0.602941176470588 -4.20802489155257
0.610294117647059 -4.24555174987691
0.617647058823529 -4.28928231189211
0.625 -4.3489354471602
0.632352941176471 -4.41551776105805
0.639705882352941 -4.50058172213291
0.647058823529412 -4.59688663977389
0.654411764705882 -4.6801210429301
0.661764705882353 -4.74151076215629
0.669117647058823 -4.77000821811782
0.676470588235294 -4.75877183748711
0.683823529411765 -4.71255968302231
0.691176470588235 -4.63040992463923
0.698529411764706 -4.51741024966483
0.705882352941176 -4.37474952029874
0.713235294117647 -4.19750677412798
0.720588235294118 -3.99819801991793
0.727941176470588 -3.7832351188614
0.735294117647059 -3.54794837650482
0.742647058823529 -3.29134449320396
0.75 -3.02108734435507
0.757352941176471 -2.74450782462327
0.764705882352941 -2.45012768208285
0.772058823529412 -2.14942710630446
0.779411764705882 -1.8713285576704
0.786764705882353 -1.60678588325905
0.794117647058823 -1.34404749213336
0.801470588235294 -1.10504124008246
0.808823529411765 -0.91209145879387
0.816176470588235 -0.747948656313485
0.823529411764706 -0.591014170206314
0.830882352941176 -0.437275812054514
0.838235294117647 -0.3015338867919
0.845588235294118 -0.203602880923957
0.852941176470588 -0.137677652410057
0.860294117647059 -0.0988274092886149
0.867647058823529 -0.0821579046191533
0.875 -0.0860369461196596
0.882352941176471 -0.104425594607959
0.889705882352941 -0.129848681188178
0.897058823529412 -0.146658911159363
0.904411764705882 -0.151687089925487
0.911764705882353 -0.137851685784529
0.919117647058823 -0.102991042768421
0.926470588235294 -0.0406105236772157
0.933823529411765 0.0398548745701961
0.941176470588235 0.148682765041477
0.948529411764706 0.265145352156496
0.955882352941176 0.384302963823064
0.963235294117647 0.510374133558993
0.970588235294118 0.633280180240984
0.977941176470588 0.727831058318219
0.985294117647059 0.791652031265076
0.992647058823529 0.83289080114849
1 0.847312686608513
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 0.846406463282964
0.00735294117647059 1.10446645441866
0.0147058823529412 1.27876988507581
0.0220588235294118 1.41551786086723
0.0294117647058824 1.49433721962674
0.0367647058823529 1.49928661319279
0.0441176470588235 1.4253045848029
0.0514705882352941 1.2935326652446
0.0588235294117647 1.09973317838924
0.0661764705882353 0.853326806176004
0.0735294117647059 0.630421176209534
0.0808823529411765 0.410917884581769
0.0882352941176471 0.199991936059249
0.0955882352941176 0.0374051379811033
0.102941176470588 -0.0448577997018457
0.110294117647059 -0.0622436092809943
0.117647058823529 -0.0209179826184437
0.125 0.10571268951651
0.132352941176471 0.270003992136113
0.139705882352941 0.462971634930803
0.147058823529412 0.702004529516087
0.154411764705882 0.969462356648984
0.161764705882353 1.20390017771583
0.169117647058824 1.38077200076389
0.176470588235294 1.51873498698041
0.183823529411765 1.63302304195611
0.191176470588235 1.70764234029906
0.198529411764706 1.73014806206941
0.205882352941176 1.71140535642567
0.213235294117647 1.66533653707115
0.220588235294118 1.58741656029831
0.227941176470588 1.48522354564461
0.235294117647059 1.36986264249945
0.242647058823529 1.22952961402756
0.25 1.05395448095193
0.257352941176471 0.830618961487758
0.264705882352941 0.602365757566476
0.272058823529412 0.388957214995541
0.279411764705882 0.127489949880802
0.286764705882353 -0.167976683877959
0.294117647058824 -0.498695489676286
0.301470588235294 -0.818850784809
0.308823529411765 -1.08545460030078
0.316176470588235 -1.31208484286189
0.323529411764706 -1.53100774305268
0.330882352941176 -1.75983517760816
0.338235294117647 -1.97436373011575
0.345588235294118 -2.128683132601
0.352941176470588 -2.31472462597275
0.360294117647059 -2.50555725300399
0.367647058823529 -2.65300586152284
0.375 -2.76894064356971
0.382352941176471 -2.92672577126026
0.389705882352941 -3.06766878399239
0.397058823529412 -3.19936929128618
0.404411764705882 -3.34262605124531
0.411764705882353 -3.48901514352281
0.419117647058824 -3.63254951508012
0.426470588235294 -3.79482334320101
0.433823529411765 -3.9597700645949
0.441176470588235 -4.10829681025153
0.448529411764706 -4.27749538017247
0.455882352941176 -4.43306249502284
0.463235294117647 -4.58678207804879
0.470588235294118 -4.72597898572599
0.477941176470588 -4.92137431046753
0.485294117647059 -5.0835340904005
0.492647058823529 -5.22740642184992
0.5 -5.3572330824162
0.507352941176471 -5.50267867956221
0.514705882352941 -5.68834591043309
0.522058823529412 -5.87291597851686
0.529411764705882 -6.02756825860155
0.536764705882353 -6.15475709842643
0.544117647058823 -6.23288084065297
0.551470588235294 -6.27146985453402
0.558823529411765 -6.20603072862425
0.566176470588235 -6.13178956056389
0.573529411764706 -5.99581200130445
0.580882352941177 -5.79067628497663
0.588235294117647 -5.56337106197768
0.595588235294118 -5.30902112848168
0.602941176470588 -5.06763000050144
0.610294117647059 -4.85775660592426
0.617647058823529 -4.67792647541765
0.625 -4.55374239113248
0.632352941176471 -4.51793253416194
0.639705882352941 -4.54746386138581
0.647058823529412 -4.63199422390306
0.654411764705882 -4.8110497577367
0.661764705882353 -5.05329263629021
0.669117647058823 -5.34252158588023
0.676470588235294 -5.60059693069784
0.683823529411765 -5.81286519766782
0.691176470588235 -5.99925509993908
0.698529411764706 -6.1837837839097
0.705882352941176 -6.33572854911049
0.713235294117647 -6.42726617099179
0.720588235294118 -6.48560047567066
0.727941176470588 -6.50485775633992
0.735294117647059 -6.49471029213596
0.742647058823529 -6.46032250946239
0.75 -6.40503118226713
0.757352941176471 -6.32636111908345
0.764705882352941 -6.19890769352001
0.772058823529412 -6.04936611911514
0.779411764705882 -5.87711988695819
0.786764705882353 -5.67932840843983
0.794117647058823 -5.4287777420047
0.801470588235294 -5.16420550459788
0.808823529411765 -4.89232176274553
0.816176470588235 -4.66018894048405
0.823529411764706 -4.40207537412036
0.830882352941176 -4.1339489978777
0.838235294117647 -3.87401674366096
0.845588235294118 -3.65770785509646
0.852941176470588 -3.46615168226784
0.860294117647059 -3.24350649621318
0.867647058823529 -2.99835380980794
0.875 -2.78488478599773
0.882352941176471 -2.57823150795999
0.889705882352941 -2.36132233806619
0.897058823529412 -2.12768924353539
0.904411764705882 -1.89829186486476
0.911764705882353 -1.68784800479308
0.919117647058823 -1.5039881903323
0.926470588235294 -1.3285356139595
0.933823529411765 -1.12095104842903
0.941176470588235 -0.932116404922979
0.948529411764706 -0.744467064046001
0.955882352941176 -0.551652305051593
0.963235294117647 -0.347728037208834
0.970588235294118 -0.0995801694889196
0.977941176470588 0.137697761095243
0.985294117647059 0.383963549163641
0.992647058823529 0.694766352002899
1 0.913809724544926
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -3.45619608488961
0.00735294117647059 -3.6055270580532
0.0147058823529412 -3.78850962267151
0.0220588235294118 -3.98234009148026
0.0294117647058824 -4.19623401287063
0.0367647058823529 -4.43007950575939
0.0441176470588235 -4.67939734557482
0.0514705882352941 -4.95335706752484
0.0588235294117647 -5.21701754259387
0.0661764705882353 -5.48105018720659
0.0735294117647059 -5.73982385559816
0.0808823529411765 -6.01075770360552
0.0882352941176471 -6.27469992701668
0.0955882352941176 -6.50560826063772
0.102941176470588 -6.69129228198985
0.110294117647059 -6.82308887410256
0.117647058823529 -6.92681773807799
0.125 -6.99194024133366
0.132352941176471 -6.98814052018218
0.139705882352941 -6.94255166681375
0.147058823529412 -6.84865111851906
0.154411764705882 -6.68816173734994
0.161764705882353 -6.48192931499191
0.169117647058824 -6.25803265568839
0.176470588235294 -5.99754445616091
0.183823529411765 -5.71052155141259
0.191176470588235 -5.44313117090876
0.198529411764706 -5.20270521723599
0.205882352941176 -4.99200911932662
0.213235294117647 -4.81799778321265
0.220588235294118 -4.66456981308091
0.227941176470588 -4.57238495064101
0.235294117647059 -4.51328254224569
0.242647058823529 -4.4815143865247
0.25 -4.47178901228107
0.257352941176471 -4.49041554468514
0.264705882352941 -4.53990864900991
0.272058823529412 -4.60618823853282
0.279411764705882 -4.68063674678979
0.286764705882353 -4.77493188523925
0.294117647058824 -4.86173080780502
0.301470588235294 -4.9767763673718
0.308823529411765 -5.09422366044104
0.316176470588235 -5.20353200711352
0.323529411764706 -5.31962357120015
0.330882352941176 -5.42976343625489
0.338235294117647 -5.52459734475254
0.345588235294118 -5.62278728706077
0.352941176470588 -5.72129195997255
0.360294117647059 -5.82355647680738
0.367647058823529 -5.92615511102991
0.375 -6.02736718979064
0.382352941176471 -6.13288840266675
0.389705882352941 -6.24255427140431
0.397058823529412 -6.3643415039011
0.404411764705882 -6.49311729442278
0.411764705882353 -6.64184747573062
0.419117647058824 -6.79534640947979
0.426470588235294 -6.94640826498905
0.433823529411765 -7.10242046207415
0.441176470588235 -7.26798799077387
0.448529411764706 -7.42417362815127
0.455882352941176 -7.56968537603096
0.463235294117647 -7.67674764452832
0.470588235294118 -7.73554653889046
0.477941176470588 -7.75053064761125
0.485294117647059 -7.72950947522194
0.492647058823529 -7.67602323192256
0.5 -7.5914570400653
0.507352941176471 -7.46139720923801
0.514705882352941 -7.30886058408771
0.522058823529412 -7.12573900175604
0.529411764705882 -6.90137518930448
0.536764705882353 -6.66378016368531
0.544117647058823 -6.43491245489885
0.551470588235294 -6.175369374234
0.558823529411765 -5.91925604538108
0.566176470588235 -5.69720417408712
0.573529411764706 -5.45634699811443
0.580882352941177 -5.21828997381775
0.588235294117647 -5.00752679907344
0.595588235294118 -4.83444829820903
0.602941176470588 -4.70318316400854
0.610294117647059 -4.64054583031384
0.617647058823529 -4.61416852765598
0.625 -4.60444833947953
0.632352941176471 -4.67459530393029
0.639705882352941 -4.8021711775759
0.647058823529412 -4.97002435921508
0.654411764705882 -5.17455905808023
0.661764705882353 -5.40692938230355
0.669117647058823 -5.67787729618003
0.676470588235294 -5.99863575003906
0.683823529411765 -6.31334967192778
0.691176470588235 -6.61301848601396
0.698529411764706 -6.89375337214336
0.705882352941176 -7.1480603400446
0.713235294117647 -7.36331093574085
0.720588235294118 -7.52759217794311
0.727941176470588 -7.65998029662559
0.735294117647059 -7.76910691787037
0.742647058823529 -7.84072593794185
0.75 -7.87594500277975
0.757352941176471 -7.87412834288838
0.764705882352941 -7.84068553105696
0.772058823529412 -7.7916441927272
0.779411764705882 -7.72388149419837
0.786764705882353 -7.63725339518333
0.794117647058823 -7.54068774453092
0.801470588235294 -7.40933274529024
0.808823529411765 -7.27408996908771
0.816176470588235 -7.1263424514351
0.823529411764706 -6.9373456901545
0.830882352941176 -6.76375223187391
0.838235294117647 -6.59415255240313
0.845588235294118 -6.39701026127706
0.852941176470588 -6.18685462002113
0.860294117647059 -5.98142017987409
0.867647058823529 -5.77597556278627
0.875 -5.56900776632843
0.882352941176471 -5.36696394770128
0.889705882352941 -5.10913876464093
0.897058823529412 -4.8559068351674
0.904411764705882 -4.53323076791299
0.911764705882353 -4.2627340734268
0.919117647058823 -3.99542572102097
0.926470588235294 -3.69926083094485
0.933823529411765 -3.39320766797835
0.941176470588235 -3.07593335540745
0.948529411764706 -2.81851858491616
0.955882352941176 -2.58053230387294
0.963235294117647 -2.3974482448323
0.970588235294118 -2.28023061501689
0.977941176470588 -2.21920014359179
0.985294117647059 -2.21009463839744
0.992647058823529 -2.25825858518358
1 -2.33736848168483
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 4.1153455224532
0.00735294117647059 4.27404219716578
0.0147058823529412 4.42694939305192
0.0220588235294118 4.58117040663146
0.0294117647058824 4.71479420203011
0.0367647058823529 4.7901867728031
0.0441176470588235 4.815578720751
0.0514705882352941 4.79684217280802
0.0588235294117647 4.73598918962952
0.0661764705882353 4.64045921003591
0.0735294117647059 4.50617046467845
0.0808823529411765 4.33348671590927
0.0882352941176471 4.09778504111548
0.0955882352941176 3.8096541170398
0.102941176470588 3.56277443364012
0.110294117647059 3.2978888246424
0.117647058823529 3.03351487600992
0.125 2.79164982986874
0.132352941176471 2.58067121904098
0.139705882352941 2.40592661678366
0.147058823529412 2.25715891777336
0.154411764705882 2.12578832060058
0.161764705882353 1.98833015449172
0.169117647058824 1.85326843699339
0.176470588235294 1.71590735053457
0.183823529411765 1.56328958291763
0.191176470588235 1.37388368811057
0.198529411764706 1.19872774518055
0.205882352941176 1.00836515211918
0.213235294117647 0.811280692181025
0.220588235294118 0.547623268680515
0.227941176470588 0.242440581861519
0.235294117647059 -0.0789832543128209
0.242647058823529 -0.334273924158168
0.25 -0.589081762076752
0.257352941176471 -0.837751569485449
0.264705882352941 -1.09269025373797
0.272058823529412 -1.38337111079479
0.279411764705882 -1.66337168055956
0.286764705882353 -1.91180393087337
0.294117647058824 -2.15225889069545
0.301470588235294 -2.38092650595776
0.308823529411765 -2.59471650606648
0.316176470588235 -2.7466515720643
0.323529411764706 -2.87834291124207
0.330882352941176 -3.01633288730868
0.338235294117647 -3.11283692118177
0.345588235294118 -3.17343707491422
0.352941176470588 -3.22171482873512
0.360294117647059 -3.2506965122227
0.367647058823529 -3.26994780579484
0.375 -3.2695654839958
0.382352941176471 -3.32801399457593
0.389705882352941 -3.40377703221652
0.397058823529412 -3.4818938517891
0.404411764705882 -3.58447475045697
0.411764705882353 -3.74362959653585
0.419117647058824 -3.93069174551063
0.426470588235294 -4.09218846565889
0.433823529411765 -4.26767221691566
0.441176470588235 -4.444381565523
0.448529411764706 -4.59229393424549
0.455882352941176 -4.74309831021013
0.463235294117647 -4.94501285790792
0.470588235294118 -5.10720066012524
0.477941176470588 -5.28128163685775
0.485294117647059 -5.45878338463265
0.492647058823529 -5.66814761172169
0.5 -5.85714987337762
0.507352941176471 -6.06677335155805
0.514705882352941 -6.31195887249692
0.522058823529412 -6.52429101328531
0.529411764705882 -6.74015401767606
0.536764705882353 -6.93019284885312
0.544117647058823 -7.07079639351186
0.551470588235294 -7.12796356364729
0.558823529411765 -7.12758316932296
0.566176470588235 -7.06404447074765
0.573529411764706 -6.9639911341024
0.580882352941177 -6.8313840213421
0.588235294117647 -6.68522096466025
0.595588235294118 -6.52809212911274
0.602941176470588 -6.33482099460767
0.610294117647059 -6.15039872147003
0.617647058823529 -5.93842609688639
0.625 -5.78664974757504
0.632352941176471 -5.63147387620128
0.639705882352941 -5.4763464136277
0.647058823529412 -5.33992349304308
0.654411764705882 -5.20360127543887
0.661764705882353 -5.0579188911508
0.669117647058823 -4.91018340712723
0.676470588235294 -4.74151951314664
0.683823529411765 -4.5250689983535
0.691176470588235 -4.28493188279255
0.698529411764706 -4.05764410528311
0.705882352941176 -3.82202370265398
0.713235294117647 -3.56856931778086
0.720588235294118 -3.25909468983043
0.727941176470588 -2.92355820394458
0.735294117647059 -2.58259208151246
0.742647058823529 -2.2449641091338
0.75 -1.91016705663011
0.757352941176471 -1.53156964902782
0.764705882352941 -1.16254982636506
0.772058823529412 -0.76902355687567
0.779411764705882 -0.380325160095742
0.786764705882353 0.0107598735627807
0.794117647058823 0.315451350068408
0.801470588235294 0.659575199160749
0.808823529411765 1.02963617255397
0.816176470588235 1.35524959092731
0.823529411764706 1.65214764013326
0.830882352941176 1.94469197895232
0.838235294117647 2.23777238272939
0.845588235294118 2.48429693158912
0.852941176470588 2.71115761110063
0.860294117647059 2.93948940835542
0.867647058823529 3.13509773729327
0.875 3.30230882095283
0.882352941176471 3.42490431815066
0.889705882352941 3.53759090907748
0.897058823529412 3.68307846006794
0.904411764705882 3.85967741495628
0.911764705882353 4.04599195242353
0.919117647058823 4.28010268257549
0.926470588235294 4.51558370715605
0.933823529411765 4.78535952967658
0.941176470588235 5.0651756821416
0.948529411764706 5.32276427079811
0.955882352941176 5.59227734807612
0.963235294117647 5.88295726123087
0.970588235294118 6.20042358103749
0.977941176470588 6.51706150611139
0.985294117647059 6.8088116041958
0.992647058823529 7.08231064212398
1 7.36241828698128
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hip Flex/Ext},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-20, ymax=80,
ytick style={color=black},
ytick={-20,0,20,40,60,80},
yticklabels={
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$,
  $\mathdefault{80}$
}
]
\GRAPHREFx{Walk}{HipAngles};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,30.2017241731627)
--(axis cs:0,42.5449975183928)
--(axis cs:0.0101010101010101,42.552677241223)
--(axis cs:0.0202020202020202,42.5603569640532)
--(axis cs:0.0303030303030303,42.6115552472247)
--(axis cs:0.0404040404040404,42.6627535303962)
--(axis cs:0.0505050505050505,42.5779775408513)
--(axis cs:0.0606060606060606,42.4932015513064)
--(axis cs:0.0707070707070707,42.0903048911188)
--(axis cs:0.0808080808080808,41.6874082309312)
--(axis cs:0.0909090909090909,40.9787517184177)
--(axis cs:0.101010101010101,40.2700952059043)
--(axis cs:0.111111111111111,39.3653083143826)
--(axis cs:0.121212121212121,38.4605214228609)
--(axis cs:0.131313131313131,37.4108936417886)
--(axis cs:0.141414141414141,36.3612658607163)
--(axis cs:0.151515151515152,35.2231564582267)
--(axis cs:0.161616161616162,34.0850470557371)
--(axis cs:0.171717171717172,32.9270776588948)
--(axis cs:0.181818181818182,31.7691082620526)
--(axis cs:0.191919191919192,30.6223161239019)
--(axis cs:0.202020202020202,29.4755239857513)
--(axis cs:0.212121212121212,28.3299267035842)
--(axis cs:0.222222222222222,27.1843294214172)
--(axis cs:0.232323232323232,26.0299624879879)
--(axis cs:0.242424242424242,24.8755955545585)
--(axis cs:0.252525252525253,23.7128797469054)
--(axis cs:0.262626262626263,22.5501639392523)
--(axis cs:0.272727272727273,21.4018809516222)
--(axis cs:0.282828282828283,20.253597963992)
--(axis cs:0.292929292929293,19.1541611091932)
--(axis cs:0.303030303030303,18.0547242543944)
--(axis cs:0.313131313131313,17.0271562971904)
--(axis cs:0.323232323232323,15.9995883399863)
--(axis cs:0.333333333333333,15.0432171233877)
--(axis cs:0.343434343434343,14.0868459067891)
--(axis cs:0.353535353535354,13.1865882037653)
--(axis cs:0.363636363636364,12.2863305007416)
--(axis cs:0.373737373737374,11.4202986788803)
--(axis cs:0.383838383838384,10.554266857019)
--(axis cs:0.393939393939394,9.70375304022398)
--(axis cs:0.404040404040404,8.85323922342896)
--(axis cs:0.414141414141414,8.02118464576084)
--(axis cs:0.424242424242424,7.18913006809272)
--(axis cs:0.434343434343434,6.39120725112423)
--(axis cs:0.444444444444444,5.59328443415574)
--(axis cs:0.454545454545455,4.86029137906391)
--(axis cs:0.464646464646465,4.12729832397207)
--(axis cs:0.474747474747475,3.50231409368737)
--(axis cs:0.484848484848485,2.87732986340266)
--(axis cs:0.494949494949495,2.4170349248033)
--(axis cs:0.505050505050505,1.95673998620394)
--(axis cs:0.515151515151515,1.72382944726806)
--(axis cs:0.525252525252525,1.49091890833218)
--(axis cs:0.535353535353535,1.54757207543565)
--(axis cs:0.545454545454546,1.60422524253912)
--(axis cs:0.555555555555556,2.02010633785611)
--(axis cs:0.565656565656566,2.43598743317311)
--(axis cs:0.575757575757576,3.28263770400805)
--(axis cs:0.585858585858586,4.12928797484299)
--(axis cs:0.595959595959596,5.44548822006007)
--(axis cs:0.606060606060606,6.76168846527714)
--(axis cs:0.616161616161616,8.47290151984776)
--(axis cs:0.626262626262626,10.1841145744184)
--(axis cs:0.636363636363636,12.1253771480791)
--(axis cs:0.646464646464647,14.0666397217398)
--(axis cs:0.656565656565657,16.0712549075645)
--(axis cs:0.666666666666667,18.0758700933891)
--(axis cs:0.676767676767677,20.0405287091638)
--(axis cs:0.686868686868687,22.0051873249386)
--(axis cs:0.696969696969697,23.8677483015803)
--(axis cs:0.707070707070707,25.730309278222)
--(axis cs:0.717171717171717,27.4468384928312)
--(axis cs:0.727272727272727,29.1633677074403)
--(axis cs:0.737373737373737,30.706288103502)
--(axis cs:0.747474747474748,32.2492084995637)
--(axis cs:0.757575757575758,33.5981909649183)
--(axis cs:0.767676767676768,34.947173430273)
--(axis cs:0.777777777777778,36.1054128179385)
--(axis cs:0.787878787878788,37.263652205604)
--(axis cs:0.797979797979798,38.2391628108627)
--(axis cs:0.808080808080808,39.2146734161213)
--(axis cs:0.818181818181818,40.0139056535659)
--(axis cs:0.828282828282828,40.8131378910104)
--(axis cs:0.838383838383838,41.4282821389118)
--(axis cs:0.848484848484849,42.0434263868133)
--(axis cs:0.858585858585859,42.4732404911574)
--(axis cs:0.868686868686869,42.9030545955016)
--(axis cs:0.878787878787879,43.1388644160206)
--(axis cs:0.888888888888889,43.3746742365396)
--(axis cs:0.898989898989899,43.4119214803623)
--(axis cs:0.909090909090909,43.4491687241849)
--(axis cs:0.919191919191919,43.3056043829312)
--(axis cs:0.929292929292929,43.1620400416775)
--(axis cs:0.939393939393939,42.9209887567618)
--(axis cs:0.94949494949495,42.6799374718461)
--(axis cs:0.95959595959596,42.4540014771154)
--(axis cs:0.96969696969697,42.2280654823846)
--(axis cs:0.97979797979798,42.0975930846993)
--(axis cs:0.98989898989899,41.967120687014)
--(axis cs:1,41.9510253695269)
--(axis cs:1,30.1061003787904)
--(axis cs:1,30.1061003787904)
--(axis cs:0.98989898989899,30.2308805571912)
--(axis cs:0.97979797979798,30.379082889428)
--(axis cs:0.96969696969697,30.5272852216647)
--(axis cs:0.95959595959596,30.7242763545129)
--(axis cs:0.94949494949495,30.921267487361)
--(axis cs:0.939393939393939,31.1066828595526)
--(axis cs:0.929292929292929,31.2920982317441)
--(axis cs:0.919191919191919,31.373793564223)
--(axis cs:0.909090909090909,31.4554888967018)
--(axis cs:0.898989898989899,31.3602482437791)
--(axis cs:0.888888888888889,31.2650075908565)
--(axis cs:0.878787878787879,30.9662903437665)
--(axis cs:0.868686868686869,30.6675730966765)
--(axis cs:0.858585858585859,30.1698321807522)
--(axis cs:0.848484848484849,29.6720912648279)
--(axis cs:0.838383838383838,28.985850453563)
--(axis cs:0.828282828282828,28.2996096422981)
--(axis cs:0.818181818181818,27.4312086719633)
--(axis cs:0.808080808080808,26.5628077016286)
--(axis cs:0.797979797979798,25.5135528391594)
--(axis cs:0.787878787878788,24.4642979766902)
--(axis cs:0.777777777777778,23.2298789881828)
--(axis cs:0.767676767676768,21.9954599996754)
--(axis cs:0.757575757575758,20.5634205303946)
--(axis cs:0.747474747474748,19.1313810611139)
--(axis cs:0.737373737373737,17.4939449246697)
--(axis cs:0.727272727272727,15.8565087882255)
--(axis cs:0.717171717171717,14.0269981106452)
--(axis cs:0.707070707070707,12.1974874330649)
--(axis cs:0.696969696969697,10.2075544953283)
--(axis cs:0.686868686868687,8.2176215575918)
--(axis cs:0.676767676767677,6.12526327748161)
--(axis cs:0.666666666666667,4.03290499737142)
--(axis cs:0.656565656565657,1.93152463875055)
--(axis cs:0.646464646464647,-0.169855719870332)
--(axis cs:0.636363636363636,-2.13479825960686)
--(axis cs:0.626262626262626,-4.09974079934339)
--(axis cs:0.616161616161616,-5.75424572592779)
--(axis cs:0.606060606060606,-7.40875065251219)
--(axis cs:0.595959595959596,-8.61904825768866)
--(axis cs:0.585858585858586,-9.82934586286513)
--(axis cs:0.575757575757576,-10.5744873418506)
--(axis cs:0.565656565656566,-11.3196288208361)
--(axis cs:0.555555555555556,-11.662904638936)
--(axis cs:0.545454545454546,-12.0061804570358)
--(axis cs:0.535353535353535,-12.0219744168254)
--(axis cs:0.525252525252525,-12.037768376615)
--(axis cs:0.515151515151515,-11.7729820312963)
--(axis cs:0.505050505050505,-11.5081956859776)
--(axis cs:0.494949494949495,-11.0219821073309)
--(axis cs:0.484848484848485,-10.5357685286841)
--(axis cs:0.474747474747475,-9.89595164639125)
--(axis cs:0.464646464646465,-9.25613476409842)
--(axis cs:0.454545454545455,-8.51027297775832)
--(axis cs:0.444444444444444,-7.76441119141822)
--(axis cs:0.434343434343434,-6.93087294185683)
--(axis cs:0.424242424242424,-6.09733469229543)
--(axis cs:0.414141414141414,-5.18099735847546)
--(axis cs:0.404040404040404,-4.26466002465548)
--(axis cs:0.393939393939394,-3.29054076149574)
--(axis cs:0.383838383838384,-2.31642149833601)
--(axis cs:0.373737373737374,-1.30487992453533)
--(axis cs:0.363636363636364,-0.293338350734648)
--(axis cs:0.353535353535354,0.750224259890953)
--(axis cs:0.343434343434343,1.79378687051655)
--(axis cs:0.333333333333333,2.85697327593838)
--(axis cs:0.323232323232323,3.9201596813602)
--(axis cs:0.313131313131313,4.9888131502058)
--(axis cs:0.303030303030303,6.0574666190514)
--(axis cs:0.292929292929293,7.12852800869161)
--(axis cs:0.282828282828283,8.19958939833182)
--(axis cs:0.272727272727273,9.26865608247584)
--(axis cs:0.262626262626263,10.3377227666199)
--(axis cs:0.252525252525253,11.3952030777244)
--(axis cs:0.242424242424242,12.4526833888289)
--(axis cs:0.232323232323232,13.4922264992993)
--(axis cs:0.222222222222222,14.5317696097698)
--(axis cs:0.212121212121212,15.5513796333033)
--(axis cs:0.202020202020202,16.5709896568368)
--(axis cs:0.191919191919192,17.5737449271128)
--(axis cs:0.181818181818182,18.5765001973888)
--(axis cs:0.171717171717172,19.5853972296524)
--(axis cs:0.161616161616162,20.594294261916)
--(axis cs:0.151515151515152,21.6027564858148)
--(axis cs:0.141414141414141,22.6112187097136)
--(axis cs:0.131313131313131,23.5742517311774)
--(axis cs:0.121212121212121,24.5372847526412)
--(axis cs:0.111111111111111,25.4192410460356)
--(axis cs:0.101010101010101,26.3011973394299)
--(axis cs:0.0909090909090909,27.0535191664001)
--(axis cs:0.0808080808080808,27.8058409933702)
--(axis cs:0.0707070707070707,28.3488483022601)
--(axis cs:0.0606060606060606,28.8918556111501)
--(axis cs:0.0505050505050505,29.2144222188858)
--(axis cs:0.0404040404040404,29.5369888266214)
--(axis cs:0.0303030303030303,29.72953710434)
--(axis cs:0.0202020202020202,29.9220853820586)
--(axis cs:0.0101010101010101,30.0619047776106)
--(axis cs:0,30.2017241731627)
--cycle;

\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 17.3378873646462
0.00657894736842105 17.8541816240801
0.0131578947368421 18.0275417434704
0.0197368421052632 18.0275608589574
0.0263157894736842 17.8269057395443
0.0328947368421053 17.4888441939126
0.0394736842105263 17.1015908844652
0.0460526315789474 16.7189189832032
0.0526315789473684 16.3922603446021
0.0592105263157895 16.1935102299051
0.0657894736842105 16.0500500808654
0.0723684210526316 15.9309945582845
0.0789473684210526 15.8595101982364
0.0855263157894737 15.8237455571358
0.0921052631578947 15.7548255321151
0.0986842105263158 15.6061177833129
0.105263157894737 15.2901709467334
0.111842105263158 14.7417121807732
0.118421052631579 13.9956655028521
0.125 13.17841308312
0.131578947368421 12.5001511106637
0.138157894736842 11.851531443539
0.144736842105263 11.1153304466544
0.151315789473684 10.3837075296097
0.157894736842105 9.68241092683336
0.164473684210526 9.03997418033119
0.171052631578947 8.42623106790955
0.177631578947368 7.84410749744016
0.184210526315789 7.32688448056073
0.190789473684211 6.81839224094953
0.197368421052632 6.28671687722279
0.203947368421053 5.72650907058519
0.210526315789474 5.14581755950801
0.217105263157895 4.5287022249057
0.223684210526316 3.93848820880718
0.230263157894737 3.31462905431481
0.236842105263158 2.69178841121381
0.243421052631579 2.138845958033
0.25 1.65409179827798
0.256578947368421 1.17974845923002
0.263157894736842 0.639663907939395
0.269736842105263 -0.0138096049878207
0.276315789473684 -0.664142776399137
0.282894736842105 -1.28700864679198
0.289473684210526 -1.95279783791893
0.296052631578947 -2.62550981725749
0.302631578947368 -3.2638086788211
0.309210526315789 -3.87755751246243
0.315789473684211 -4.49712218036239
0.322368421052632 -5.12934537249999
0.328947368421053 -5.7841883172351
0.335526315789474 -6.39483463261081
0.342105263157895 -6.98791699721025
0.348684210526316 -7.56130672592373
0.355263157894737 -8.12975626980984
0.361842105263158 -8.69679810341992
0.368421052631579 -9.24395484475192
0.375 -9.71782153990554
0.381578947368421 -10.0971736830898
0.388157894736842 -10.4271773525283
0.394736842105263 -10.7029207263338
0.401315789473684 -10.9484840378154
0.407894736842105 -11.1586903975058
0.414473684210526 -11.4166202115007
0.421052631578947 -11.65988477035
0.427631578947368 -11.8186311567528
0.434210526315789 -11.9977816920142
0.440789473684211 -12.2637636404276
0.447368421052632 -12.5704520681582
0.453947368421053 -12.8759109105482
0.460526315789474 -13.2141802098289
0.467105263157895 -13.6004174888399
0.473684210526316 -13.9650384627685
0.480263157894737 -14.3104569572861
0.486842105263158 -14.6746006193271
0.493421052631579 -15.020127088636
0.5 -15.3722940071948
0.506578947368421 -15.7003733265808
0.513157894736842 -15.9753523805541
0.519736842105263 -16.2423087019443
0.526315789473684 -16.5043004631212
0.532894736842105 -16.7361779430775
0.539473684210526 -16.8809374552095
0.546052631578947 -16.9643071964683
0.552631578947368 -16.9415557864179
0.559210526315789 -16.8245579822579
0.565789473684211 -16.5524912216118
0.572368421052632 -16.1244491498395
0.578947368421053 -15.5976517756298
0.585526315789474 -15.0169656440305
0.592105263157895 -14.3863988458913
0.598684210526316 -13.5800419212071
0.605263157894737 -12.4575325819011
0.611842105263158 -11.37719024781
0.618421052631579 -10.2942856023743
0.625 -9.40460441576727
0.631578947368421 -8.56882586853307
0.638157894736842 -7.71412861987189
0.644736842105263 -6.91564670211396
0.651315789473684 -6.19054823561478
0.657894736842105 -5.42283281115149
0.664473684210526 -4.69143671465196
0.671052631578947 -4.01974470303404
0.677631578947368 -3.27504631127167
0.684210526315789 -2.44133583607249
0.690789473684211 -1.52936458488981
0.697368421052632 -0.595487817605643
0.703947368421053 0.388646316161291
0.710526315789474 1.48695558670136
0.717105263157895 2.64844615295176
0.723684210526316 3.736256860007
0.730263157894737 4.92072658727063
0.736842105263158 5.99449512747114
0.743421052631579 7.02784523399163
0.75 8.06811368075541
0.756578947368421 9.02376546351236
0.763157894736842 10.0004300183358
0.769736842105263 10.9758690422594
0.776315789473684 11.8883981702973
0.782894736842105 12.7459195484083
0.789473684210526 13.5469760989294
0.796052631578947 14.2172295205465
0.802631578947368 14.7904922288754
0.809210526315789 15.2270534270512
0.815789473684211 15.6246942582098
0.822368421052632 16.0333818982428
0.828947368421053 16.4457027085945
0.835526315789474 16.8397202728076
0.842105263157895 17.2093692872584
0.848684210526316 17.5673115462454
0.855263157894737 17.918738417755
0.861842105263158 18.2322092721297
0.868421052631579 18.5272741562185
0.875 18.7295112049
0.881578947368421 18.8872491607944
0.888157894736842 18.9779017479883
0.894736842105263 19.0019828086251
0.901315789473684 18.9639682042263
0.907894736842105 18.8463920813452
0.914473684210526 18.6051998111756
0.921052631578947 18.2347487031292
0.927631578947368 17.8468952047778
0.934210526315789 17.3534732930593
0.940789473684211 16.8992255132327
0.947368421052632 16.4236580694897
0.953947368421053 15.9750462960474
0.960526315789474 15.5815164176244
0.967105263157895 15.2399660121203
0.973684210526316 14.9219561376072
0.980263157894737 14.6182765729001
0.986842105263158 14.397778891852
0.993421052631579 14.4095607910136
1 14.7173430570052
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 21.3500070022834
0.00657894736842105 21.2464516226462
0.0131578947368421 21.1308009250794
0.0197368421052632 20.9694441052955
0.0263157894736842 20.7212572989729
0.0328947368421053 20.2733554816692
0.0394736842105263 19.7100421341396
0.0460526315789474 19.1692474367559
0.0526315789473684 18.6795800814174
0.0592105263157895 18.235648391148
0.0657894736842105 17.9881112876916
0.0723684210526316 17.9569654376139
0.0789473684210526 18.1066540935706
0.0855263157894737 18.3961086669469
0.0921052631578947 18.7778570850534
0.0986842105263158 18.9708272885234
0.105263157894737 19.0349317451577
0.111842105263158 18.9571754039254
0.118421052631579 18.6868845175613
0.125 18.1664123486149
0.131578947368421 17.4815978699416
0.138157894736842 16.718103208732
0.144736842105263 15.9581331968139
0.151315789473684 15.2954868461024
0.157894736842105 14.6820883135849
0.164473684210526 14.0398163132601
0.171052631578947 13.377924493981
0.177631578947368 12.7695608532711
0.184210526315789 12.156510514772
0.190789473684211 11.5805095302701
0.197368421052632 11.0361401590605
0.203947368421053 10.5097558076858
0.210526315789474 9.95050628956774
0.217105263157895 9.34553855578093
0.223684210526316 8.70554897167214
0.230263157894737 8.0351623886786
0.236842105263158 7.33708313942192
0.243421052631579 6.737038528205
0.25 6.12016902243137
0.256578947368421 5.45347736981141
0.263157894736842 4.7227800898995
0.269736842105263 4.0222509597297
0.276315789473684 3.40593785801245
0.282894736842105 2.81039748873155
0.289473684210526 2.2146918716561
0.296052631578947 1.63060542433894
0.302631578947368 1.01440345520812
0.309210526315789 0.407095687758985
0.315789473684211 -0.193986363149103
0.322368421052632 -0.793211543214366
0.328947368421053 -1.32753221155152
0.335526315789474 -1.87042774284859
0.342105263157895 -2.41688815656904
0.348684210526316 -2.97142895053965
0.355263157894737 -3.55689531562422
0.361842105263158 -4.11862811223693
0.368421052631579 -4.72013504948303
0.375 -5.34566066045417
0.381578947368421 -5.96257458525062
0.388157894736842 -6.52060515261666
0.394736842105263 -7.09670798919631
0.401315789473684 -7.67725611758214
0.407894736842105 -8.24423857838135
0.414473684210526 -8.75471308952231
0.421052631578947 -9.26276924208268
0.427631578947368 -9.81058606670356
0.434210526315789 -10.3617191990055
0.440789473684211 -10.8587453184755
0.447368421052632 -11.4108733896146
0.453947368421053 -11.9315320660997
0.460526315789474 -12.4057976272564
0.467105263157895 -12.8323605526887
0.473684210526316 -13.2384724919038
0.480263157894737 -13.6592943423221
0.486842105263158 -14.0362332867426
0.493421052631579 -14.3654129492042
0.5 -14.6605088842687
0.506578947368421 -14.9245246334332
0.513157894736842 -15.10941672227
0.519736842105263 -15.2054845297927
0.526315789473684 -15.2079471141911
0.532894736842105 -15.1061153893147
0.539473684210526 -14.8990097374392
0.546052631578947 -14.6138268579584
0.552631578947368 -14.2501638503798
0.559210526315789 -13.8007843913288
0.565789473684211 -13.1640616849916
0.572368421052632 -12.4140825007188
0.578947368421053 -11.5779031969547
0.585526315789474 -10.6677589159649
0.592105263157895 -9.61869874919354
0.598684210526316 -8.60953799355796
0.605263157894737 -7.54893024402715
0.611842105263158 -6.41973798906402
0.618421052631579 -5.23684910204878
0.625 -4.05938656285475
0.631578947368421 -2.80998093970623
0.638157894736842 -1.54662502063819
0.644736842105263 -0.303623295820765
0.651315789473684 1.04043384524804
0.657894736842105 2.21544639120552
0.664473684210526 3.29547027676945
0.671052631578947 4.36842341183765
0.677631578947368 5.58195347850953
0.684210526315789 6.69924641663229
0.690789473684211 7.76127669431406
0.697368421052632 8.80701249319338
0.703947368421053 9.86355185315356
0.710526315789474 10.866004792116
0.717105263157895 11.8218437615121
0.723684210526316 12.7115895756585
0.730263157894737 13.5506087525919
0.736842105263158 14.3954971348384
0.743421052631579 15.1158533396283
0.75 15.8944325088158
0.756578947368421 16.7214455149363
0.763157894736842 17.5669128027411
0.769736842105263 18.3861444112772
0.776315789473684 19.1782976260713
0.782894736842105 19.9004559632237
0.789473684210526 20.5454427348438
0.796052631578947 21.1407679616619
0.802631578947368 21.736920867727
0.809210526315789 22.2703880668843
0.815789473684211 22.7518555781717
0.822368421052632 23.1980812034757
0.828947368421053 23.5208662538793
0.835526315789474 23.7984179145584
0.842105263157895 24.0226076593104
0.848684210526316 24.1870556723785
0.855263157894737 24.2806257621772
0.861842105263158 24.3392784231886
0.868421052631579 24.3624735554816
0.875 24.3363198418085
0.881578947368421 24.2460278502763
0.888157894736842 24.0810488947406
0.894736842105263 23.8947762500567
0.901315789473684 23.6541593775218
0.907894736842105 23.3532467838692
0.914473684210526 23.0303270253536
0.921052631578947 22.706916165921
0.927631578947368 22.3572697508791
0.934210526315789 21.9875965057683
0.940789473684211 21.6127122583388
0.947368421052632 21.2106540858187
0.953947368421053 20.8620985382751
0.960526315789474 20.5465152047926
0.967105263157895 20.2483842507589
0.973684210526316 19.9550911741786
0.980263157894737 19.725347294443
0.986842105263158 19.5455304219521
0.993421052631579 19.4144902876623
1 19.3313684078419
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 9.76168157670029
0.00657894736842105 10.3659501371175
0.0131578947368421 10.8930443001688
0.0197368421052632 11.3744536749799
0.0263157894736842 11.6994402782948
0.0328947368421053 11.801265958077
0.0394736842105263 11.672483764524
0.0460526315789474 11.3328148143935
0.0526315789473684 10.8262833421045
0.0592105263157895 10.1992377698227
0.0657894736842105 9.53312489699426
0.0723684210526316 8.96264569660157
0.0789473684210526 8.55330703507252
0.0855263157894737 8.32760825746167
0.0921052631578947 8.2670578017184
0.0986842105263158 8.30518821495136
0.105263157894737 8.33309628976539
0.111842105263158 8.25868241253597
0.118421052631579 8.06329741927134
0.125 7.77885943997895
0.131578947368421 7.45202102419209
0.138157894736842 7.13808562973508
0.144736842105263 6.85282822042794
0.151315789473684 6.58001566284173
0.157894736842105 6.29810803216413
0.164473684210526 5.99456978853402
0.171052631578947 5.6902191529174
0.177631578947368 5.38605787883059
0.184210526315789 5.08975720542158
0.190789473684211 4.79911380621631
0.197368421052632 4.51510863310014
0.203947368421053 4.22633379427155
0.210526315789474 3.91036183654949
0.217105263157895 3.55826733986412
0.223684210526316 3.20937579183568
0.230263157894737 2.838257580495
0.236842105263158 2.46459851173847
0.243421052631579 2.09629483896853
0.25 1.72646900963069
0.256578947368421 1.34805266267454
0.263157894736842 0.958434129379605
0.269736842105263 0.56091230359439
0.276315789473684 0.170043057808464
0.282894736842105 -0.214115812957029
0.289473684210526 -0.601810577202873
0.296052631578947 -0.959890285390733
0.302631578947368 -1.29619494580932
0.309210526315789 -1.6246542079133
0.315789473684211 -1.93470624302791
0.322368421052632 -2.20673023331346
0.328947368421053 -2.45586259266654
0.335526315789474 -2.68216618936458
0.342105263157895 -2.88174264087325
0.348684210526316 -3.04440257155266
0.355263157894737 -3.18565130972962
0.361842105263158 -3.32577584881608
0.368421052631579 -3.47002643505086
0.375 -3.61188506198602
0.381578947368421 -3.7430667607893
0.388157894736842 -3.84757555044346
0.394736842105263 -3.94511673882989
0.401315789473684 -4.04513455726915
0.407894736842105 -4.17126775176069
0.414473684210526 -4.29002491233324
0.421052631578947 -4.3920124457172
0.427631578947368 -4.49549866247318
0.434210526315789 -4.61466249356311
0.440789473684211 -4.73104095743578
0.447368421052632 -4.85328620328941
0.453947368421053 -5.01129011833345
0.460526315789474 -5.18700351322584
0.467105263157895 -5.37465874881992
0.473684210526316 -5.57152336939835
0.480263157894737 -5.77556897791557
0.486842105263158 -5.97802598192384
0.493421052631579 -6.16337897993795
0.5 -6.33689434228819
0.506578947368421 -6.46863526603877
0.513157894736842 -6.59199871147751
0.519736842105263 -6.67202832738775
0.526315789473684 -6.74093392047649
0.532894736842105 -6.80900560337527
0.539473684210526 -6.87778163122718
0.546052631578947 -6.96392572245101
0.552631578947368 -7.08267354063095
0.559210526315789 -7.25534811694156
0.565789473684211 -7.46738369803507
0.572368421052632 -7.67707297072075
0.578947368421053 -7.89621648328131
0.585526315789474 -8.11297528024223
0.592105263157895 -8.28839267431669
0.598684210526316 -8.38723553744762
0.605263157894737 -8.40979187210953
0.611842105263158 -8.36960113324178
0.618421052631579 -8.29033715901242
0.625 -8.12323172094099
0.631578947368421 -7.86057192654141
0.638157894736842 -7.55478602651827
0.644736842105263 -7.2179680885315
0.651315789473684 -6.85298057869756
0.657894736842105 -6.48785247868136
0.664473684210526 -6.12305268920334
0.671052631578947 -5.78821545782343
0.677631578947368 -5.39748557236585
0.684210526315789 -4.98936033567804
0.690789473684211 -4.56987665325217
0.697368421052632 -4.12971219608921
0.703947368421053 -3.66077425492228
0.710526315789474 -3.16081006829819
0.717105263157895 -2.63121926246715
0.723684210526316 -2.09890177058614
0.730263157894737 -1.52355636542803
0.736842105263158 -0.948384899782773
0.743421052631579 -0.370069522581786
0.75 0.171419281335588
0.756578947368421 0.655717351356243
0.763157894736842 1.08746264193616
0.769736842105263 1.47787225265966
0.776315789473684 1.84825460837441
0.782894736842105 2.22362662931702
0.789473684210526 2.57390975378046
0.796052631578947 2.89351501102944
0.802631578947368 3.20306692780594
0.809210526315789 3.51880854808795
0.815789473684211 3.85189045752004
0.822368421052632 4.20878656567039
0.828947368421053 4.58839607365771
0.835526315789474 4.99970928051105
0.842105263157895 5.45156167397578
0.848684210526316 5.9628450211314
0.855263157894737 6.49552034192285
0.861842105263158 7.0190473276907
0.868421052631579 7.51115816950763
0.875 7.97250373447278
0.881578947368421 8.42524188700566
0.888157894736842 8.85513264652747
0.894736842105263 9.21301915176152
0.901315789473684 9.54164243394185
0.907894736842105 9.7900950907052
0.914473684210526 9.94057621398764
0.921052631578947 9.98806365195087
0.927631578947368 9.92057443230717
0.934210526315789 9.72474298941006
0.940789473684211 9.41342261116299
0.947368421052632 8.99717857202309
0.953947368421053 8.52244072112288
0.960526315789474 8.09858714846542
0.967105263157895 7.768234556132
0.973684210526316 7.54904205128491
0.980263157894737 7.49351529665444
0.986842105263158 7.65372824910403
0.993421052631579 8.00532041169648
1 8.45057483933031
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 16.5424385977665
0.00657894736842105 16.4910146666061
0.0131578947368421 16.4303421202586
0.0197368421052632 16.3266612463115
0.0263157894736842 16.1535551948223
0.0328947368421053 15.9329432522906
0.0394736842105263 15.6723095953395
0.0460526315789474 15.3779610576883
0.0526315789473684 15.1008841393334
0.0592105263157895 14.885523256159
0.0657894736842105 14.7833229271235
0.0723684210526316 14.8440786860497
0.0789473684210526 15.0115134606579
0.0855263157894737 15.2034549518418
0.0921052631578947 15.359724395776
0.0986842105263158 15.3957889282384
0.105263157894737 15.2644156730456
0.111842105263158 14.9805906850901
0.118421052631579 14.5658680517582
0.125 14.1346620696066
0.131578947368421 13.6487898984065
0.138157894736842 13.116740120864
0.144736842105263 12.6375158015215
0.151315789473684 12.1918446465184
0.157894736842105 11.7580609408715
0.164473684210526 11.3240154356148
0.171052631578947 10.8704323243284
0.177631578947368 10.387730062888
0.184210526315789 9.92939493668313
0.190789473684211 9.39404925545955
0.197368421052632 8.78720774369818
0.203947368421053 8.15715245567838
0.210526315789474 7.50516811847296
0.217105263157895 6.86944909788929
0.223684210526316 6.24132479427479
0.230263157894737 5.60722859208665
0.236842105263158 5.00701372158068
0.243421052631579 4.48159330117754
0.25 3.87763957273203
0.256578947368421 3.26639492252264
0.263157894736842 2.66737841769046
0.269736842105263 2.06614675215991
0.276315789473684 1.47907478391684
0.282894736842105 0.889727689823306
0.289473684210526 0.293472803727945
0.296052631578947 -0.292541175814071
0.302631578947368 -0.858367107742905
0.309210526315789 -1.40184879888427
0.315789473684211 -1.91373506555111
0.322368421052632 -2.39613281618873
0.328947368421053 -2.88697262589591
0.335526315789474 -3.36540133416301
0.342105263157895 -3.78359411077207
0.348684210526316 -4.16961209017239
0.355263157894737 -4.58225997311378
0.361842105263158 -5.02852218512617
0.368421052631579 -5.46177403533352
0.375 -5.8801749580915
0.381578947368421 -6.3529717923341
0.388157894736842 -6.86090997078947
0.394736842105263 -7.39040885668578
0.401315789473684 -7.94899636402238
0.407894736842105 -8.5038761776753
0.414473684210526 -9.03391582649722
0.421052631578947 -9.54745304641714
0.427631578947368 -10.053112448406
0.434210526315789 -10.5465896752277
0.440789473684211 -11.0254711613968
0.447368421052632 -11.5403592899637
0.453947368421053 -12.0743172076673
0.460526315789474 -12.6015650138479
0.467105263157895 -13.1096208776564
0.473684210526316 -13.6055142047949
0.480263157894737 -14.0818987110058
0.486842105263158 -14.5153518388291
0.493421052631579 -14.9103601123606
0.5 -15.2789839041676
0.506578947368421 -15.6238687580821
0.513157894736842 -15.9583681264237
0.519736842105263 -16.250579750974
0.526315789473684 -16.4766779720086
0.532894736842105 -16.6240318431027
0.539473684210526 -16.698073022958
0.546052631578947 -16.7201493990587
0.552631578947368 -16.7037626506857
0.559210526315789 -16.6208006641486
0.565789473684211 -16.5257330076613
0.572368421052632 -16.3805392172519
0.578947368421053 -16.1467429062216
0.585526315789474 -15.8206132978432
0.592105263157895 -15.4160442274412
0.598684210526316 -14.9312194117621
0.605263157894737 -14.3565160772846
0.611842105263158 -13.6858828279779
0.618421052631579 -12.9058075455576
0.625 -11.9864373948052
0.631578947368421 -11.119000178435
0.638157894736842 -10.21398945391
0.644736842105263 -9.17797258378005
0.651315789473684 -8.04587595344313
0.657894736842105 -6.88329421765201
0.664473684210526 -5.70979949299056
0.671052631578947 -4.54676607959508
0.677631578947368 -3.46264067043063
0.684210526315789 -2.44039760156055
0.690789473684211 -1.36140333817048
0.697368421052632 -0.14740683338665
0.703947368421053 1.01081093235806
0.710526315789474 2.09985790486171
0.717105263157895 3.12458637545591
0.723684210526316 4.07751127442532
0.730263157894737 5.0056108228929
0.736842105263158 5.98039302510541
0.743421052631579 6.96611318612994
0.75 7.94543299593197
0.756578947368421 8.87712817282367
0.763157894736842 9.76821484720746
0.769736842105263 10.5766012017453
0.776315789473684 11.3869497915422
0.782894736842105 12.1549338425222
0.789473684210526 12.8892157447746
0.796052631578947 13.6126923495855
0.802631578947368 14.2533118028332
0.809210526315789 14.8872757742979
0.815789473684211 15.4573839461395
0.822368421052632 15.9337466994236
0.828947368421053 16.4256270093836
0.835526315789474 16.8239201205701
0.842105263157895 17.139256026617
0.848684210526316 17.4092132848936
0.855263157894737 17.6423935956817
0.861842105263158 17.829165790064
0.868421052631579 17.9779526998077
0.875 18.1309823548001
0.881578947368421 18.1755007547982
0.888157894736842 18.1571584168091
0.894736842105263 18.0991955812413
0.901315789473684 17.9737712703997
0.907894736842105 17.8065974865606
0.914473684210526 17.6179655199265
0.921052631578947 17.4035380647632
0.927631578947368 17.1594632110667
0.934210526315789 16.8657743452009
0.940789473684211 16.5426969141495
0.947368421052632 16.1964506033389
0.953947368421053 15.8467152546047
0.960526315789474 15.4773217394648
0.967105263157895 15.0988708193335
0.973684210526316 14.737836306486
0.980263157894737 14.4252762948919
0.986842105263158 14.1791335743362
0.993421052631579 13.9924252875085
1 13.8862690092714
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 20.7128009585371
0.00657894736842105 21.0945925366297
0.0131578947368421 21.4552967910697
0.0197368421052632 21.7959829355211
0.0263157894736842 22.0960039242191
0.0328947368421053 22.2682489072596
0.0394736842105263 22.2872006544135
0.0460526315789474 22.2172988294083
0.0526315789473684 22.072147680265
0.0592105263157895 21.8642899757152
0.0657894736842105 21.6360785339964
0.0723684210526316 21.483392077784
0.0789473684210526 21.4001517850493
0.0855263157894737 21.3876888328269
0.0921052631578947 21.4544522483985
0.0986842105263158 21.5577589456331
0.105263157894737 21.6395554491485
0.111842105263158 21.6785347290044
0.118421052631579 21.663527643639
0.125 21.6042173896656
0.131578947368421 21.4076918739921
0.138157894736842 21.1503833966613
0.144736842105263 20.8365924356875
0.151315789473684 20.4479516393611
0.157894736842105 19.9418550345431
0.164473684210526 19.3654722633585
0.171052631578947 18.7468105992505
0.177631578947368 18.1045130114936
0.184210526315789 17.4441868170887
0.190789473684211 16.8822867363592
0.197368421052632 16.3374793210778
0.203947368421053 15.8056442480067
0.210526315789474 15.2905882075826
0.217105263157895 14.7631002211963
0.223684210526316 14.1910066156029
0.230263157894737 13.5930687049629
0.236842105263158 12.9765148356838
0.243421052631579 12.3426630179194
0.25 11.7543088720494
0.256578947368421 11.1314021367402
0.263157894736842 10.5064417256557
0.269736842105263 9.89280530837809
0.276315789473684 9.20290151081599
0.282894736842105 8.49118209325773
0.289473684210526 7.79246770677089
0.296052631578947 7.09547766654119
0.302631578947368 6.37273674324691
0.309210526315789 5.68029998671631
0.315789473684211 4.92327708596291
0.322368421052632 4.14510313904229
0.328947368421053 3.37253406851507
0.335526315789474 2.61646391056409
0.342105263157895 1.83786419144543
0.348684210526316 1.00481449891533
0.355263157894737 0.148924217600457
0.361842105263158 -0.687311103184687
0.368421052631579 -1.45713752878043
0.375 -2.23629367799704
0.381578947368421 -3.04845872455717
0.388157894736842 -3.88491104217468
0.394736842105263 -4.70928252049321
0.401315789473684 -5.52134714861025
0.407894736842105 -6.28579327882978
0.414473684210526 -7.02177593812704
0.421052631578947 -7.74507683341649
0.427631578947368 -8.45267934892733
0.434210526315789 -9.12503452768436
0.440789473684211 -9.74643984848011
0.447368421052632 -10.3337061568152
0.453947368421053 -10.9162392877162
0.460526315789474 -11.447316627382
0.467105263157895 -11.8935257400867
0.473684210526316 -12.2809372501434
0.480263157894737 -12.6250076946305
0.486842105263158 -12.9299396130167
0.493421052631579 -13.1764899687343
0.5 -13.4024462218745
0.506578947368421 -13.5914101863021
0.513157894736842 -13.7264999230347
0.519736842105263 -13.8209271659486
0.526315789473684 -13.8682368669782
0.532894736842105 -13.8674492444472
0.539473684210526 -13.8242521735996
0.546052631578947 -13.7523064320871
0.552631578947368 -13.6185380322247
0.559210526315789 -13.4161551106217
0.565789473684211 -13.1389352347497
0.572368421052632 -12.7846426419987
0.578947368421053 -12.346888694393
0.585526315789474 -11.8019661083452
0.592105263157895 -11.150407118603
0.598684210526316 -10.3960499447413
0.605263157894737 -9.54859670242267
0.611842105263158 -8.56091858132479
0.618421052631579 -7.47777029674389
0.625 -6.33171018942864
0.631578947368421 -5.15725646815911
0.638157894736842 -4.00883158742155
0.644736842105263 -2.765374691093
0.651315789473684 -1.43590386924063
0.657894736842105 -0.0760573511549378
0.664473684210526 1.26077615704771
0.671052631578947 2.57750905337519
0.677631578947368 3.95641473048431
0.684210526315789 5.32116739919109
0.690789473684211 6.66811117623542
0.697368421052632 8.0334268944357
0.703947368421053 9.25936755915198
0.710526315789474 10.526588075336
0.717105263157895 11.7537475301627
0.723684210526316 12.8926905827856
0.730263157894737 13.9724655732113
0.736842105263158 15.1679634309206
0.743421052631579 16.3878715409097
0.75 17.6108767989553
0.756578947368421 18.831184318505
0.763157894736842 20.093094998574
0.769736842105263 21.2927490403462
0.776315789473684 22.427335157496
0.782894736842105 23.4918364972449
0.789473684210526 24.4743774284079
0.796052631578947 25.4129446893837
0.802631578947368 26.31610543965
0.809210526315789 27.1737516619843
0.815789473684211 27.9767431214139
0.822368421052632 28.7113070642308
0.828947368421053 29.292294381593
0.835526315789474 29.7740889690812
0.842105263157895 30.1837266200461
0.848684210526316 30.5468989758719
0.855263157894737 30.8112923037137
0.861842105263158 30.9595975532517
0.868421052631579 30.9800265330124
0.875 30.8792409343171
0.881578947368421 30.6950369202097
0.888157894736842 30.3201370904546
0.894736842105263 29.8081082245028
0.901315789473684 29.1798267189404
0.907894736842105 28.4515571479763
0.914473684210526 27.5143348914273
0.921052631578947 26.5079420611417
0.927631578947368 25.4904906061827
0.934210526315789 24.4568413087731
0.940789473684211 23.3316374032256
0.947368421052632 22.2646225395658
0.953947368421053 21.2843365270003
0.960526315789474 20.3694767174346
0.967105263157895 19.4976269199033
0.973684210526316 18.6742743685713
0.980263157894737 18.0437492814031
0.986842105263158 17.7392483990574
0.993421052631579 17.6920001068908
1 17.7144049200863
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 20.1245730968235
0.00657894736842105 20.1058617584349
0.0131578947368421 20.0914227708506
0.0197368421052632 20.0709468408897
0.0263157894736842 20.0404609069197
0.0328947368421053 19.9726231695683
0.0394736842105263 19.8742588490691
0.0460526315789474 19.7450058656073
0.0526315789473684 19.616396571064
0.0592105263157895 19.481335131703
0.0657894736842105 19.3551096357019
0.0723684210526316 19.217724637237
0.0789473684210526 19.0677160236918
0.0855263157894737 18.8767905136208
0.0921052631578947 18.5907394071729
0.0986842105263158 18.277260930462
0.105263157894737 17.9229921936484
0.111842105263158 17.5369162027508
0.118421052631579 17.0906181933659
0.125 16.5821111281057
0.131578947368421 16.0655659517298
0.138157894736842 15.569455143594
0.144736842105263 15.1058492040157
0.151315789473684 14.6423934791197
0.157894736842105 14.2525247838564
0.164473684210526 13.8811124296547
0.171052631578947 13.4687071741785
0.177631578947368 13.0087029630669
0.184210526315789 12.5867807688331
0.190789473684211 12.1495478457235
0.197368421052632 11.6584076852219
0.203947368421053 11.0880782506512
0.210526315789474 10.5545736709746
0.217105263157895 9.99778534710674
0.223684210526316 9.36462621656248
0.230263157894737 8.74485888641814
0.236842105263158 8.10968142561524
0.243421052631579 7.47077278489775
0.25 6.80029430818494
0.256578947368421 6.19685783290975
0.263157894736842 5.60344065374496
0.269736842105263 5.0266252831839
0.276315789473684 4.49924143580237
0.282894736842105 3.94325901659258
0.289473684210526 3.31060037183737
0.296052631578947 2.67593670150629
0.302631578947368 2.12172655099569
0.309210526315789 1.62524754286949
0.315789473684211 1.12462382728559
0.322368421052632 0.668978355083952
0.328947368421053 0.205789121777806
0.335526315789474 -0.284271926438949
0.342105263157895 -0.78313871757349
0.348684210526316 -1.27153642204096
0.355263157894737 -1.79584515926704
0.361842105263158 -2.26251475453086
0.368421052631579 -2.63147392399551
0.375 -3.04705497011788
0.381578947368421 -3.51859670379679
0.388157894736842 -3.92409081190633
0.394736842105263 -4.31463849401095
0.401315789473684 -4.75115387945969
0.407894736842105 -5.20389073211534
0.414473684210526 -5.6741985925633
0.421052631578947 -6.09154962740031
0.427631578947368 -6.50504350666709
0.434210526315789 -6.86651586831922
0.440789473684211 -7.27390306102603
0.447368421052632 -7.66993840883412
0.453947368421053 -8.01928317499432
0.460526315789474 -8.36350077566213
0.467105263157895 -8.69912370587726
0.473684210526316 -8.99911803143998
0.480263157894737 -9.28644250661798
0.486842105263158 -9.58847688692226
0.493421052631579 -9.86786556719085
0.5 -10.1395268268361
0.506578947368421 -10.3900017120048
0.513157894736842 -10.6397238141035
0.519736842105263 -10.8411508482188
0.526315789473684 -10.9929937685853
0.532894736842105 -11.1212387787664
0.539473684210526 -11.2153192949092
0.546052631578947 -11.2705098610623
0.552631578947368 -11.2765879001446
0.559210526315789 -11.2216897230827
0.565789473684211 -11.1176145066292
0.572368421052632 -10.9483823681894
0.578947368421053 -10.6424369735867
0.585526315789474 -10.2845644802728
0.592105263157895 -9.81033910751879
0.598684210526316 -9.22620987122305
0.605263157894737 -8.53599402365968
0.611842105263158 -7.85124525519065
0.618421052631579 -7.10105211247587
0.625 -6.30454485790329
0.631578947368421 -5.47950087199974
0.638157894736842 -4.7521003258212
0.644736842105263 -4.0186594920563
0.651315789473684 -3.2296166681937
0.657894736842105 -2.23882157743719
0.664473684210526 -1.26379747406311
0.671052631578947 -0.276134998525761
0.677631578947368 0.751748759587683
0.684210526315789 1.90582060160956
0.690789473684211 3.19667560537098
0.697368421052632 4.38592697573258
0.703947368421053 5.48464300442798
0.710526315789474 6.47979258176504
0.717105263157895 7.47850852250718
0.723684210526316 8.48524037353474
0.730263157894737 9.50921514679484
0.736842105263158 10.5192459348307
0.743421052631579 11.4167502709233
0.75 12.2606898382832
0.756578947368421 13.1821540750087
0.763157894736842 14.0885472324879
0.769736842105263 14.9291535958909
0.776315789473684 15.7723193194448
0.782894736842105 16.6424687010522
0.789473684210526 17.4311718573759
0.796052631578947 18.2071491029184
0.802631578947368 18.8711390360134
0.809210526315789 19.5911223968774
0.815789473684211 20.2861651297558
0.822368421052632 20.8428623753076
0.828947368421053 21.375892252663
0.835526315789474 21.8472994286401
0.842105263157895 22.2806509428978
0.848684210526316 22.6067034806444
0.855263157894737 22.9031190301224
0.861842105263158 23.1488738091279
0.868421052631579 23.3706571292349
0.875 23.5092788859294
0.881578947368421 23.5676069430462
0.888157894736842 23.5760246543391
0.894736842105263 23.5175397978119
0.901315789473684 23.3658987231485
0.907894736842105 23.1410562395421
0.914473684210526 22.8736618005696
0.921052631578947 22.5539817753936
0.927631578947368 22.1974189018444
0.934210526315789 21.901562304728
0.940789473684211 21.5990846045175
0.947368421052632 21.334416293349
0.953947368421053 21.107255364064
0.960526315789474 20.931264762435
0.967105263157895 20.7663670196486
0.973684210526316 20.6610406287776
0.980263157894737 20.5603844740421
0.986842105263158 20.4810795419353
0.993421052631579 20.427348015784
1 20.3912328049516
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hip Add/Abd},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Abd add $\rightarrow$},
ymin=-50, ymax=50,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60},
yticklabels={
  $\mathdefault{\ensuremath{-}60}$,
  $\mathdefault{\ensuremath{-}40}$,
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$
}
]
\GRAPHREFy{Walk}{HipAngles};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,-4.84064082327041)
--(axis cs:0,1.8091683336647)
--(axis cs:0.0101010101010101,2.12138454634594)
--(axis cs:0.0202020202020202,2.43360075902719)
--(axis cs:0.0303030303030303,2.89680859028406)
--(axis cs:0.0404040404040404,3.36001642154092)
--(axis cs:0.0505050505050505,3.9692830663055)
--(axis cs:0.0606060606060606,4.57854971107007)
--(axis cs:0.0707070707070707,5.22302621533992)
--(axis cs:0.0808080808080808,5.86750271960977)
--(axis cs:0.0909090909090909,6.41093808005311)
--(axis cs:0.101010101010101,6.95437344049646)
--(axis cs:0.111111111111111,7.35653426212867)
--(axis cs:0.121212121212121,7.75869508376088)
--(axis cs:0.131313131313131,8.03432137952825)
--(axis cs:0.141414141414141,8.30994767529562)
--(axis cs:0.151515151515152,8.46337949643839)
--(axis cs:0.161616161616162,8.61681131758117)
--(axis cs:0.171717171717172,8.64649894682539)
--(axis cs:0.181818181818182,8.67618657606962)
--(axis cs:0.191919191919192,8.59927560602054)
--(axis cs:0.202020202020202,8.52236463597146)
--(axis cs:0.212121212121212,8.36657043684802)
--(axis cs:0.222222222222222,8.21077623772458)
--(axis cs:0.232323232323232,8.00512118933002)
--(axis cs:0.242424242424242,7.79946614093547)
--(axis cs:0.252525252525253,7.57232347532396)
--(axis cs:0.262626262626263,7.34518080971245)
--(axis cs:0.272727272727273,7.11728359414806)
--(axis cs:0.282828282828283,6.88938637858366)
--(axis cs:0.292929292929293,6.68028091673764)
--(axis cs:0.303030303030303,6.47117545489162)
--(axis cs:0.313131313131313,6.30109644554089)
--(axis cs:0.323232323232323,6.13101743619015)
--(axis cs:0.333333333333333,6.00687071828377)
--(axis cs:0.343434343434343,5.88272400037739)
--(axis cs:0.353535353535354,5.80640507359988)
--(axis cs:0.363636363636364,5.73008614682236)
--(axis cs:0.373737373737374,5.6923147967481)
--(axis cs:0.383838383838384,5.65454344667385)
--(axis cs:0.393939393939394,5.63101723733246)
--(axis cs:0.404040404040404,5.60749102799107)
--(axis cs:0.414141414141414,5.56951481261933)
--(axis cs:0.424242424242424,5.5315385972476)
--(axis cs:0.434343434343434,5.45572356530253)
--(axis cs:0.444444444444444,5.37990853335746)
--(axis cs:0.454545454545455,5.24100493634803)
--(axis cs:0.464646464646465,5.10210133933859)
--(axis cs:0.474747474747475,4.89108659290839)
--(axis cs:0.484848484848485,4.68007184647819)
--(axis cs:0.494949494949495,4.40195692132031)
--(axis cs:0.505050505050505,4.12384199616243)
--(axis cs:0.515151515151515,3.77380112632956)
--(axis cs:0.525252525252525,3.42376025649669)
--(axis cs:0.535353535353535,2.96279676515616)
--(axis cs:0.545454545454546,2.50183327381563)
--(axis cs:0.555555555555556,1.89759335544876)
--(axis cs:0.565656565656566,1.2933534370819)
--(axis cs:0.575757575757576,0.565492767437171)
--(axis cs:0.585858585858586,-0.162367902207555)
--(axis cs:0.595959595959596,-0.908555953047586)
--(axis cs:0.606060606060606,-1.65474400388762)
--(axis cs:0.616161616161616,-2.28894441231037)
--(axis cs:0.626262626262626,-2.92314482073313)
--(axis cs:0.636363636363636,-3.35082688619608)
--(axis cs:0.646464646464647,-3.77850895165904)
--(axis cs:0.656565656565657,-3.95941111846032)
--(axis cs:0.666666666666667,-4.1403132852616)
--(axis cs:0.676767676767677,-4.09471613546384)
--(axis cs:0.686868686868687,-4.04911898566608)
--(axis cs:0.696969696969697,-3.82631913348957)
--(axis cs:0.707070707070707,-3.60351928131305)
--(axis cs:0.717171717171717,-3.27681126997779)
--(axis cs:0.727272727272727,-2.95010325864253)
--(axis cs:0.737373737373737,-2.59289646716208)
--(axis cs:0.747474747474748,-2.23568967568162)
--(axis cs:0.757575757575758,-1.89493978914237)
--(axis cs:0.767676767676768,-1.55418990260312)
--(axis cs:0.777777777777778,-1.25165557831451)
--(axis cs:0.787878787878788,-0.949121254025896)
--(axis cs:0.797979797979798,-0.692441813906717)
--(axis cs:0.808080808080808,-0.435762373787538)
--(axis cs:0.818181818181818,-0.222789156823341)
--(axis cs:0.828282828282828,-0.00981593985914442)
--(axis cs:0.838383838383838,0.166717383883036)
--(axis cs:0.848484848484849,0.343250707625217)
--(axis cs:0.858585858585859,0.474224669757778)
--(axis cs:0.868686868686869,0.605198631890339)
--(axis cs:0.878787878787879,0.674975143434085)
--(axis cs:0.888888888888889,0.744751654977831)
--(axis cs:0.898989898989899,0.754952471159669)
--(axis cs:0.909090909090909,0.765153287341507)
--(axis cs:0.919191919191919,0.748813037851136)
--(axis cs:0.929292929292929,0.732472788360765)
--(axis cs:0.939393939393939,0.737969694611256)
--(axis cs:0.94949494949495,0.743466600861747)
--(axis cs:0.95959595959596,0.818657009472428)
--(axis cs:0.96969696969697,0.89384741808311)
--(axis cs:0.97979797979798,1.06475679894224)
--(axis cs:0.98989898989899,1.23566617980138)
--(axis cs:1,1.5068465356291)
--(axis cs:1,-5.18698418760988)
--(axis cs:1,-5.18698418760988)
--(axis cs:0.98989898989899,-5.4170663322012)
--(axis cs:0.97979797979798,-5.51712903584656)
--(axis cs:0.96969696969697,-5.61719173949191)
--(axis cs:0.95959595959596,-5.60114916432157)
--(axis cs:0.94949494949495,-5.58510658915123)
--(axis cs:0.939393939393939,-5.49958356038909)
--(axis cs:0.929292929292929,-5.41406053162695)
--(axis cs:0.919191919191919,-5.31502677743637)
--(axis cs:0.909090909090909,-5.2159930232458)
--(axis cs:0.898989898989899,-5.15015214087779)
--(axis cs:0.888888888888889,-5.08431125850977)
--(axis cs:0.878787878787879,-5.07170977753908)
--(axis cs:0.868686868686869,-5.05910829656838)
--(axis cs:0.858585858585859,-5.11245282659169)
--(axis cs:0.848484848484849,-5.16579735661501)
--(axis cs:0.838383838383838,-5.2944590623322)
--(axis cs:0.828282828282828,-5.42312076804939)
--(axis cs:0.818181818181818,-5.62613573224811)
--(axis cs:0.808080808080808,-5.82915069644683)
--(axis cs:0.797979797979798,-6.09776772180244)
--(axis cs:0.787878787878788,-6.36638474715804)
--(axis cs:0.777777777777778,-6.68470280769772)
--(axis cs:0.767676767676768,-7.0030208682374)
--(axis cs:0.757575757575758,-7.36719933662333)
--(axis cs:0.747474747474748,-7.73137780500927)
--(axis cs:0.737373737373737,-8.12502008937348)
--(axis cs:0.727272727272727,-8.5186623737377)
--(axis cs:0.717171717171717,-8.90516791999359)
--(axis cs:0.707070707070707,-9.29167346624949)
--(axis cs:0.696969696969697,-9.617536431756)
--(axis cs:0.686868686868687,-9.94339939726251)
--(axis cs:0.676767676767677,-10.1503534921762)
--(axis cs:0.666666666666667,-10.3573075870899)
--(axis cs:0.656565656565657,-10.3800931475179)
--(axis cs:0.646464646464647,-10.4028787079459)
--(axis cs:0.636363636363636,-10.1861924354729)
--(axis cs:0.626262626262626,-9.9695061629999)
--(axis cs:0.616161616161616,-9.49799723233767)
--(axis cs:0.606060606060606,-9.02648830167545)
--(axis cs:0.595959595959596,-8.34925630915671)
--(axis cs:0.585858585858586,-7.67202431663797)
--(axis cs:0.575757575757576,-6.91304748219625)
--(axis cs:0.565656565656566,-6.15407064775453)
--(axis cs:0.555555555555556,-5.45708846247028)
--(axis cs:0.545454545454546,-4.76010627718602)
--(axis cs:0.535353535353535,-4.19513290833687)
--(axis cs:0.525252525252525,-3.63015953948771)
--(axis cs:0.515151515151515,-3.17134716833191)
--(axis cs:0.505050505050505,-2.71253479717611)
--(axis cs:0.494949494949495,-2.33227607841225)
--(axis cs:0.484848484848485,-1.95201735964838)
--(axis cs:0.474747474747475,-1.65620330338385)
--(axis cs:0.464646464646465,-1.36038924711932)
--(axis cs:0.454545454545455,-1.16325855150584)
--(axis cs:0.444444444444444,-0.966127855892367)
--(axis cs:0.434343434343434,-0.855021900060054)
--(axis cs:0.424242424242424,-0.74391594422774)
--(axis cs:0.414141414141414,-0.687941910285923)
--(axis cs:0.404040404040404,-0.631967876344105)
--(axis cs:0.393939393939394,-0.595828189407021)
--(axis cs:0.383838383838384,-0.559688502469936)
--(axis cs:0.373737373737374,-0.512279983923554)
--(axis cs:0.363636363636364,-0.464871465377172)
--(axis cs:0.353535353535354,-0.388079794301948)
--(axis cs:0.343434343434343,-0.311288123226725)
--(axis cs:0.333333333333333,-0.201203698253308)
--(axis cs:0.323232323232323,-0.0911192732798907)
--(axis cs:0.313131313131313,0.0549167938618671)
--(axis cs:0.303030303030303,0.200952861003625)
--(axis cs:0.292929292929293,0.389004392608972)
--(axis cs:0.282828282828283,0.577055924214319)
--(axis cs:0.272727272727273,0.79366305196773)
--(axis cs:0.262626262626263,1.01027017972114)
--(axis cs:0.252525252525253,1.22734644829656)
--(axis cs:0.242424242424242,1.44442271687197)
--(axis cs:0.232323232323232,1.63486085058021)
--(axis cs:0.222222222222222,1.82529898428845)
--(axis cs:0.212121212121212,1.96912646950394)
--(axis cs:0.202020202020202,2.11295395471943)
--(axis cs:0.191919191919192,2.18649427539785)
--(axis cs:0.181818181818182,2.26003459607627)
--(axis cs:0.171717171717172,2.2320315655509)
--(axis cs:0.161616161616162,2.20402853502553)
--(axis cs:0.151515151515152,2.05510986236372)
--(axis cs:0.141414141414141,1.90619118970191)
--(axis cs:0.131313131313131,1.63032817088546)
--(axis cs:0.121212121212121,1.35446515206901)
--(axis cs:0.111111111111111,0.932826522521684)
--(axis cs:0.101010101010101,0.511187892974354)
--(axis cs:0.0909090909090909,-0.064002569679066)
--(axis cs:0.0808080808080808,-0.639193032332486)
--(axis cs:0.0707070707070707,-1.3065306516096)
--(axis cs:0.0606060606060606,-1.97386827088672)
--(axis cs:0.0505050505050505,-2.59978337352792)
--(axis cs:0.0404040404040404,-3.22569847616912)
--(axis cs:0.0303030303030303,-3.70586288870557)
--(axis cs:0.0202020202020202,-4.18602730124202)
--(axis cs:0.0101010101010101,-4.51333406225621)
--(axis cs:0,-4.84064082327041)
--cycle;

\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -1.91791550996479
0.00657894736842105 -2.20432456603797
0.0131578947368421 -2.49546986161179
0.0197368421052632 -2.68629519642965
0.0263157894736842 -2.7935807532716
0.0328947368421053 -2.82366337876022
0.0394736842105263 -2.78723604681354
0.0460526315789474 -2.70341781918331
0.0526315789473684 -2.55896544499735
0.0592105263157895 -2.28969834722057
0.0657894736842105 -1.91155610655705
0.0723684210526316 -1.47205788096502
0.0789473684210526 -0.996109560940292
0.0855263157894737 -0.469961519198854
0.0921052631578947 0.0525302255939619
0.0986842105263158 0.564012245466343
0.105263157894737 1.07750750602146
0.111842105263158 1.59536741259457
0.118421052631579 2.10406415731378
0.125 2.58468384615524
0.131578947368421 3.02013161895053
0.138157894736842 3.35285747384479
0.144736842105263 3.68118486528605
0.151315789473684 3.9612959325352
0.157894736842105 4.23018432428821
0.164473684210526 4.47336596131774
0.171052631578947 4.69287444179345
0.177631578947368 4.89757540057883
0.184210526315789 5.06948659178673
0.190789473684211 5.1819352866494
0.197368421052632 5.25034486539789
0.203947368421053 5.2574435335088
0.210526315789474 5.2172623511094
0.217105263157895 5.14729252629534
0.223684210526316 5.06208081148313
0.230263157894737 4.97315106510186
0.236842105263158 4.86047006290142
0.243421052631579 4.71992529093605
0.25 4.58402426274076
0.256578947368421 4.47265976708524
0.263157894736842 4.34811632047627
0.269736842105263 4.23471839397924
0.276315789473684 4.13503693428699
0.282894736842105 4.03783628281331
0.289473684210526 3.94377328352366
0.296052631578947 3.8446070431956
0.302631578947368 3.74930729181119
0.309210526315789 3.66931345248739
0.315789473684211 3.60097108507407
0.322368421052632 3.53410319637546
0.328947368421053 3.47767685188123
0.335526315789474 3.42998434584853
0.342105263157895 3.3854622508898
0.348684210526316 3.33993415679301
0.355263157894737 3.29373480561717
0.361842105263158 3.24880295252038
0.368421052631579 3.2060163520534
0.375 3.16384462114873
0.381578947368421 3.1222746636319
0.388157894736842 3.08264512693205
0.394736842105263 3.03821632264385
0.401315789473684 2.99721166031205
0.407894736842105 2.97608606280193
0.414473684210526 2.95265105459348
0.421052631578947 2.93274085566621
0.427631578947368 2.93258453190031
0.434210526315789 2.94740274870684
0.440789473684211 2.96461005104425
0.447368421052632 2.98751068061894
0.453947368421053 3.02786161592459
0.460526315789474 3.06956944642724
0.467105263157895 3.11635724091849
0.473684210526316 3.16605796773652
0.480263157894737 3.2170078369889
0.486842105263158 3.28694023757289
0.493421052631579 3.33825265179749
0.5 3.37802420720302
0.506578947368421 3.40272292286939
0.513157894736842 3.4100010617837
0.519736842105263 3.42432232231297
0.526315789473684 3.44997676628321
0.532894736842105 3.48217256598318
0.539473684210526 3.51657900195262
0.546052631578947 3.55009087784958
0.552631578947368 3.58250502856512
0.559210526315789 3.52442658808013
0.565789473684211 3.36101304621882
0.572368421052632 3.1262657877216
0.578947368421053 2.83883289945999
0.585526315789474 2.49855525492251
0.592105263157895 2.13373662719553
0.598684210526316 1.75701102461948
0.605263157894737 1.29289852033826
0.611842105263158 0.739474257869999
0.618421052631579 0.16206855877033
0.625 -0.372113240359772
0.631578947368421 -0.868796082416609
0.638157894736842 -1.34053038700798
0.644736842105263 -1.7793869582024
0.651315789473684 -2.15257339227918
0.657894736842105 -2.41921162767368
0.664473684210526 -2.63340761051906
0.671052631578947 -2.79978599081317
0.677631578947368 -2.82025147826718
0.684210526315789 -2.76541437381852
0.690789473684211 -2.6436604347889
0.697368421052632 -2.45384195773261
0.703947368421053 -2.23230898628936
0.710526315789474 -1.98619979663916
0.717105263157895 -1.71883044209231
0.723684210526316 -1.50261799796977
0.730263157894737 -1.30451426463265
0.736842105263158 -1.15623669648277
0.743421052631579 -1.05405150392302
0.75 -0.96676118220604
0.756578947368421 -0.884404288988585
0.763157894736842 -0.848463614824569
0.769736842105263 -0.831461277235216
0.776315789473684 -0.818686479517859
0.782894736842105 -0.839001041125315
0.789473684210526 -0.890287282228524
0.796052631578947 -0.948413310392113
0.802631578947368 -1.02138271756317
0.809210526315789 -1.14674523064524
0.815789473684211 -1.3146733431712
0.822368421052632 -1.49371295188362
0.828947368421053 -1.66679704969358
0.835526315789474 -1.83390785801703
0.842105263157895 -1.97839492173111
0.848684210526316 -2.0976659729828
0.855263157894737 -2.22598023436607
0.861842105263158 -2.341333433503
0.868421052631579 -2.47470872155138
0.875 -2.63767025850951
0.881578947368421 -2.78662669307569
0.888157894736842 -2.84604523677569
0.894736842105263 -2.9395939190377
0.901315789473684 -3.09206614253
0.907894736842105 -3.23887231790492
0.914473684210526 -3.34033393861776
0.921052631578947 -3.42187121266941
0.927631578947368 -3.49974251202288
0.934210526315789 -3.54512199972298
0.940789473684211 -3.65207668768878
0.947368421052632 -3.72287024209399
0.953947368421053 -3.69988288472199
0.960526315789474 -3.52590242894187
0.967105263157895 -3.21858031526925
0.973684210526316 -2.80155191326113
0.980263157894737 -2.29037837240564
0.986842105263158 -1.76715388872273
0.993421052631579 -1.42332337416654
1 -1.33961110845225
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 4.46938097066093
0.00657894736842105 3.98853418673587
0.0131578947368421 3.50976194053771
0.0197368421052632 3.08188179878253
0.0263157894736842 2.74116981758283
0.0328947368421053 2.52220046001262
0.0394736842105263 2.46286310310329
0.0460526315789474 2.49063825569403
0.0526315789473684 2.56331047422359
0.0592105263157895 2.63303097828173
0.0657894736842105 2.83663741325786
0.0723684210526316 3.08451330639867
0.0789473684210526 3.37287995614813
0.0855263157894737 3.71469411377912
0.0921052631578947 4.21446802858669
0.0986842105263158 4.61714313052894
0.105263157894737 4.94814655998504
0.111842105263158 5.20837297331758
0.118421052631579 5.38932938688516
0.125 5.49544119351882
0.131578947368421 5.57011706609644
0.138157894736842 5.6111034200782
0.144736842105263 5.61861350963951
0.151315789473684 5.60700553121463
0.157894736842105 5.56373609773808
0.164473684210526 5.52923472248199
0.171052631578947 5.49399856179791
0.177631578947368 5.40987985692953
0.184210526315789 5.33367872409983
0.190789473684211 5.25208969742118
0.197368421052632 5.17095541781929
0.203947368421053 5.09626099031419
0.210526315789474 5.02871969284547
0.217105263157895 4.95615341604697
0.223684210526316 4.8795650381713
0.230263157894737 4.79986308626637
0.236842105263158 4.71851309359156
0.243421052631579 4.61380961127478
0.25 4.49859800280485
0.256578947368421 4.38380248586595
0.263157894736842 4.27660802447234
0.269736842105263 4.1424420782928
0.276315789473684 4.02519006851157
0.282894736842105 3.89869236420045
0.289473684210526 3.76130220299641
0.296052631578947 3.63807826737447
0.302631578947368 3.50961072501772
0.309210526315789 3.39323312841643
0.315789473684211 3.29327801911842
0.322368421052632 3.21056765654084
0.328947368421053 3.12415454058068
0.335526315789474 3.04919988193732
0.342105263157895 2.99546955975971
0.348684210526316 2.963734487555
0.355263157894737 2.94266274373682
0.361842105263158 2.9377287886069
0.368421052631579 2.95123347120436
0.375 2.98505812643899
0.381578947368421 3.03914077623853
0.388157894736842 3.08816044594909
0.394736842105263 3.12821681912774
0.401315789473684 3.16273357050131
0.407894736842105 3.19627156548486
0.414473684210526 3.23943897849618
0.421052631578947 3.28330818254428
0.427631578947368 3.29799928246339
0.434210526315789 3.28957344633624
0.440789473684211 3.27389776334548
0.447368421052632 3.23991846972306
0.453947368421053 3.17702795254009
0.460526315789474 3.08665740999215
0.467105263157895 2.96707616428177
0.473684210526316 2.80312731678901
0.480263157894737 2.60595901182554
0.486842105263158 2.37564088172018
0.493421052631579 2.11655923287888
0.5 1.83716888436639
0.506578947368421 1.51003521823999
0.513157894736842 1.12550011697085
0.519736842105263 0.706670140808969
0.526315789473684 0.255641933582066
0.532894736842105 -0.304751467690361
0.539473684210526 -0.96702247985207
0.546052631578947 -1.68935284143322
0.552631578947368 -2.45583691915089
0.559210526315789 -3.25264224869076
0.565789473684211 -4.09161712108397
0.572368421052632 -4.98283021429926
0.578947368421053 -5.88731831475574
0.585526315789474 -6.77602212407048
0.592105263157895 -7.64865072193832
0.598684210526316 -8.41678164936751
0.605263157894737 -9.12533214280442
0.611842105263158 -9.79401911122743
0.618421052631579 -10.4404526604748
0.625 -11.000280831405
0.631578947368421 -11.4423674100302
0.638157894736842 -11.7866987277857
0.644736842105263 -12.0520683677918
0.651315789473684 -12.2182177069819
0.657894736842105 -12.3793321410085
0.664473684210526 -12.5229206365388
0.671052631578947 -12.6309323565984
0.677631578947368 -12.6721220763305
0.684210526315789 -12.6539670507954
0.690789473684211 -12.6111334351061
0.697368421052632 -12.5285087794963
0.703947368421053 -12.3902640623514
0.710526315789474 -12.1738124461517
0.717105263157895 -11.8985403408008
0.723684210526316 -11.5864306610753
0.730263157894737 -11.2414722161425
0.736842105263158 -10.8549138222992
0.743421052631579 -10.4855685768525
0.75 -10.0944538602227
0.756578947368421 -9.6695711475775
0.763157894736842 -9.20219770339837
0.769736842105263 -8.6742132243251
0.776315789473684 -8.14366010056299
0.782894736842105 -7.60072654053913
0.789473684210526 -7.05302488362423
0.796052631578947 -6.53386906003747
0.802631578947368 -6.03502954402398
0.809210526315789 -5.49779490191098
0.815789473684211 -4.96191686382497
0.822368421052632 -4.48088764062152
0.828947368421053 -4.10261356005956
0.835526315789474 -3.71833071046393
0.842105263157895 -3.32883844626894
0.848684210526316 -2.94460369448822
0.855263157894737 -2.59944701456038
0.861842105263158 -2.24921060224763
0.868421052631579 -1.89795396039332
0.875 -1.57138203060306
0.881578947368421 -1.29625665717139
0.888157894736842 -0.989210738692714
0.894736842105263 -0.673298818942427
0.901315789473684 -0.366493790824699
0.907894736842105 -0.0711817106971709
0.914473684210526 0.238255245610245
0.921052631578947 0.516429257478214
0.927631578947368 0.826945544683447
0.934210526315789 1.16612171018501
0.940789473684211 1.51303957652163
0.947368421052632 1.83383744850898
0.953947368421053 2.15023265857475
0.960526315789474 2.45395509062639
0.967105263157895 2.74775408785828
0.973684210526316 3.0642308150592
0.980263157894737 3.34365127171131
0.986842105263158 3.51277298808356
0.993421052631579 3.55939749632294
1 3.49319203629697
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -2.1075133886274
0.00657894736842105 -2.50633709883912
0.0131578947368421 -2.94163476852398
0.0197368421052632 -3.37180290651022
0.0263157894736842 -3.74107741826832
0.0328947368421053 -4.03792241746228
0.0394736842105263 -4.26123481247968
0.0460526315789474 -4.40366323654591
0.0526315789473684 -4.49760619535268
0.0592105263157895 -4.56343350835222
0.0657894736842105 -4.57802626206454
0.0723684210526316 -4.52727618348972
0.0789473684210526 -4.44178852857436
0.0855263157894737 -4.31498407995503
0.0921052631578947 -4.13796694380578
0.0986842105263158 -3.90976819653591
0.105263157894737 -3.62030510416362
0.111842105263158 -3.26023367473601
0.118421052631579 -2.82601492059956
0.125 -2.37393340500029
0.131578947368421 -1.89517528814073
0.138157894736842 -1.41439703106864
0.144736842105263 -0.944028021856543
0.151315789473684 -0.492804263811347
0.157894736842105 -0.0789251769881635
0.164473684210526 0.291193849109732
0.171052631578947 0.629345629107833
0.177631578947368 0.943171254351714
0.184210526315789 1.19739123525105
0.190789473684211 1.422955987292
0.197368421052632 1.62734307467562
0.203947368421053 1.80506894187809
0.210526315789474 1.95992939438231
0.217105263157895 2.10757236936921
0.223684210526316 2.23563340394449
0.230263157894737 2.35152945384524
0.236842105263158 2.4546302205671
0.243421052631579 2.53299222059032
0.25 2.60205166430606
0.256578947368421 2.67821657521287
0.263157894736842 2.76759479868825
0.269736842105263 2.86584435346209
0.276315789473684 2.96049787174865
0.282894736842105 3.06037563620892
0.289473684210526 3.17859470816655
0.296052631578947 3.31724121430187
0.302631578947368 3.46792817315284
0.309210526315789 3.63637800428226
0.315789473684211 3.82243900917177
0.322368421052632 4.01408674314633
0.328947368421053 4.20646390650886
0.335526315789474 4.40988365672771
0.342105263157895 4.5994997663133
0.348684210526316 4.76578493356783
0.355263157894737 4.91583035636361
0.361842105263158 5.05407636539929
0.368421052631579 5.18717328150383
0.375 5.31831651314688
0.381578947368421 5.44495296732903
0.388157894736842 5.57892474673505
0.394736842105263 5.71960818385316
0.401315789473684 5.86279628085439
0.407894736842105 6.03322941234972
0.414473684210526 6.21570736809096
0.421052631578947 6.39950397936037
0.427631578947368 6.5784211888403
0.434210526315789 6.74962881546847
0.440789473684211 6.92300258482692
0.447368421052632 7.09788199587601
0.453947368421053 7.26388337406649
0.460526315789474 7.39435137905891
0.467105263157895 7.50077969195796
0.473684210526316 7.59726211393411
0.480263157894737 7.67776586805011
0.486842105263158 7.72619881214615
0.493421052631579 7.73901130150909
0.5 7.72128437323143
0.506578947368421 7.692676911621
0.513157894736842 7.62226606698546
0.519736842105263 7.51260497915325
0.526315789473684 7.35179778143531
0.532894736842105 7.123964157394
0.539473684210526 6.81963781955528
0.546052631578947 6.43426465875235
0.552631578947368 5.95354995865586
0.559210526315789 5.3508500588982
0.565789473684211 4.63131752004123
0.572368421052632 3.86202109390374
0.578947368421053 3.01944285373006
0.585526315789474 2.09702410044557
0.592105263157895 1.11454358924626
0.598684210526316 0.0731384346655648
0.605263157894737 -1.06614306442534
0.611842105263158 -2.23043058338597
0.618421052631579 -3.45395417967566
0.625 -4.64542558281937
0.631578947368421 -5.7834615014911
0.638157894736842 -6.86977842711731
0.644736842105263 -7.93454385396896
0.651315789473684 -8.97427830369374
0.657894736842105 -9.95227564583903
0.664473684210526 -10.9147763408764
0.671052631578947 -11.6839426268329
0.677631578947368 -12.3366996125663
0.684210526315789 -12.9020222897581
0.690789473684211 -13.3407276775307
0.697368421052632 -13.6280913240122
0.703947368421053 -13.7783221548714
0.710526315789474 -13.8319759420174
0.717105263157895 -13.8174726066574
0.723684210526316 -13.7019195043835
0.730263157894737 -13.5684859606868
0.736842105263158 -13.4337320538116
0.743421052631579 -13.2943203713372
0.75 -13.1507134912281
0.756578947368421 -13.0056886110874
0.763157894736842 -12.8508901737061
0.769736842105263 -12.6725541011742
0.776315789473684 -12.4967206411992
0.782894736842105 -12.3333947370733
0.789473684210526 -12.156838082506
0.796052631578947 -11.9501042089154
0.802631578947368 -11.7488914829575
0.809210526315789 -11.5368158638144
0.815789473684211 -11.3140604762404
0.822368421052632 -11.1025510406166
0.828947368421053 -10.8750787584957
0.835526315789474 -10.683002975356
0.842105263157895 -10.4790705426863
0.848684210526316 -10.3015311874248
0.855263157894737 -10.1260127237072
0.861842105263158 -9.92715133028006
0.868421052631579 -9.72211977532218
0.875 -9.51493959021576
0.881578947368421 -9.2600936703357
0.888157894736842 -8.99207427220173
0.894736842105263 -8.74848776545145
0.901315789473684 -8.46520115719586
0.907894736842105 -8.19398743998094
0.914473684210526 -7.86816106878412
0.921052631578947 -7.48778077543324
0.927631578947368 -7.09012632263058
0.934210526315789 -6.67349820503097
0.940789473684211 -6.17356975552552
0.947368421052632 -5.56717936177665
0.953947368421053 -4.96430931001909
0.960526315789474 -4.39212927467703
0.967105263157895 -3.84226339028503
0.973684210526316 -3.28372797912993
0.980263157894737 -2.77318707640664
0.986842105263158 -2.40227066766306
0.993421052631579 -2.20258514578264
1 -2.26222485711711
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -7.56262757243561
0.00657894736842105 -7.49354673765637
0.0131578947368421 -7.38013454207024
0.0197368421052632 -7.18098798717494
0.0263157894736842 -6.86602013692626
0.0328947368421053 -6.43606478161249
0.0394736842105263 -5.90676446178343
0.0460526315789474 -5.30215897878421
0.0526315789473684 -4.65653967722794
0.0592105263157895 -4.00091672729171
0.0657894736842105 -3.34650910320029
0.0723684210526316 -2.7534546049765
0.0789473684210526 -2.15475023543893
0.0855263157894737 -1.5684816443453
0.0921052631578947 -1.01466251785029
0.0986842105263158 -0.485806879675249
0.105263157894737 0.0144684216565329
0.111842105263158 0.465043726461243
0.118421052631579 0.881378796160421
0.125 1.30037164968518
0.131578947368421 1.66495199793488
0.138157894736842 2.04228996344854
0.144736842105263 2.38336346309733
0.151315789473684 2.68406849283438
0.157894736842105 2.9198497323739
0.164473684210526 3.08478782860578
0.171052631578947 3.20595779845529
0.177631578947368 3.30733659573784
0.184210526315789 3.37326772731023
0.190789473684211 3.42924269897613
0.197368421052632 3.48023413353492
0.203947368421053 3.50488230139218
0.210526315789474 3.51742137800928
0.217105263157895 3.51140504426281
0.223684210526316 3.49013687311505
0.230263157894737 3.4681869426066
0.236842105263158 3.45092973977995
0.243421052631579 3.42648891902195
0.25 3.412853320028
0.256578947368421 3.3761185103457
0.263157894736842 3.3517924606481
0.269736842105263 3.33881197765671
0.276315789473684 3.32538693689024
0.282894736842105 3.31000315429383
0.289473684210526 3.29493681634247
0.296052631578947 3.28367328986347
0.302631578947368 3.28257972114087
0.309210526315789 3.29390069644364
0.315789473684211 3.32426483737698
0.322368421052632 3.37014779165557
0.328947368421053 3.42601901780818
0.335526315789474 3.49700011513787
0.342105263157895 3.58427447151316
0.348684210526316 3.69113719686888
0.355263157894737 3.81817658634582
0.361842105263158 3.96269188405856
0.368421052631579 4.12444059575161
0.375 4.28649649543809
0.381578947368421 4.48839091175855
0.388157894736842 4.69835154986403
0.394736842105263 4.91109996669515
0.401315789473684 5.13847245185811
0.407894736842105 5.37314714936407
0.414473684210526 5.60712974788787
0.421052631578947 5.84203493112674
0.427631578947368 6.07929676008747
0.434210526315789 6.31156087106807
0.440789473684211 6.54229905712909
0.447368421052632 6.77038212956451
0.453947368421053 6.98347445695658
0.460526315789474 7.1842593275334
0.467105263157895 7.38182622500523
0.473684210526316 7.58974604350945
0.480263157894737 7.80099242366263
0.486842105263158 7.9942259517297
0.493421052631579 8.17261483418828
0.5 8.32755038261606
0.506578947368421 8.48540900452877
0.513157894736842 8.61228401119651
0.519736842105263 8.7028406685587
0.526315789473684 8.74787323123902
0.532894736842105 8.7611116784861
0.539473684210526 8.75588769107807
0.546052631578947 8.71926485670965
0.552631578947368 8.63053994039052
0.559210526315789 8.52759739985257
0.565789473684211 8.37348381061279
0.572368421052632 8.15866632973686
0.578947368421053 7.89637557928175
0.585526315789474 7.62306432694672
0.592105263157895 7.36703732400543
0.598684210526316 7.11468611776055
0.605263157894737 6.845963856016
0.611842105263158 6.56489836245687
0.618421052631579 6.27470479217954
0.625 5.93314784154933
0.631578947368421 5.63440904373298
0.638157894736842 5.23072533464067
0.644736842105263 4.73182584178065
0.651315789473684 4.09890185992093
0.657894736842105 3.40847567756878
0.664473684210526 2.68424011185601
0.671052631578947 1.9178667547316
0.677631578947368 1.18882542685218
0.684210526315789 0.537773767433892
0.690789473684211 -0.100458677250245
0.697368421052632 -0.742412163380559
0.703947368421053 -1.36216210378195
0.710526315789474 -1.88101857529135
0.717105263157895 -2.30919407573776
0.723684210526316 -2.63449190947077
0.730263157894737 -2.87836000231222
0.736842105263158 -3.10144381261253
0.743421052631579 -3.28115229814486
0.75 -3.39300757356311
0.756578947368421 -3.45467217959325
0.763157894736842 -3.43992637671973
0.769736842105263 -3.43338392671297
0.776315789473684 -3.43698048880896
0.782894736842105 -3.42371102684128
0.789473684210526 -3.39202056032517
0.796052631578947 -3.38846451279776
0.802631578947368 -3.46398459704985
0.809210526315789 -3.57289595344285
0.815789473684211 -3.67514644529023
0.822368421052632 -3.88427899971983
0.828947368421053 -4.14414739716866
0.835526315789474 -4.43488627607382
0.842105263157895 -4.74423476324859
0.848684210526316 -5.06485689468039
0.855263157894737 -5.39791770272402
0.861842105263158 -5.74604388331005
0.868421052631579 -6.0918576102208
0.875 -6.38286676408562
0.881578947368421 -6.65068798299106
0.888157894736842 -6.87334701890423
0.894736842105263 -7.05071284124621
0.901315789473684 -7.21513948065449
0.907894736842105 -7.36449531866786
0.914473684210526 -7.47776184301645
0.921052631578947 -7.56766597046457
0.927631578947368 -7.69094174722054
0.934210526315789 -7.86254438111447
0.940789473684211 -8.04470532720104
0.947368421052632 -8.21982890603089
0.953947368421053 -8.37380007352953
0.960526315789474 -8.49316947995814
0.967105263157895 -8.56358394466053
0.973684210526316 -8.58963770446269
0.980263157894737 -8.57825670008986
0.986842105263158 -8.53573073843132
0.993421052631579 -8.48374234993206
1 -8.39673777477645
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -2.66199340218221
0.00657894736842105 -2.50324359061916
0.0131578947368421 -2.38716497031217
0.0197368421052632 -2.29239891744375
0.0263157894736842 -2.19998312006918
0.0328947368421053 -2.08875795943464
0.0394736842105263 -1.93675706492762
0.0460526315789474 -1.71353112613677
0.0526315789473684 -1.40883055903278
0.0592105263157895 -1.02171755662571
0.0657894736842105 -0.571924870753234
0.0723684210526316 -0.0871019518494064
0.0789473684210526 0.43116209120233
0.0855263157894737 0.979291809895581
0.0921052631578947 1.54995157465425
0.0986842105263158 2.0944044600609
0.105263157894737 2.63192806019768
0.111842105263158 3.15713543282845
0.118421052631579 3.66374022303405
0.125 4.14131383693732
0.131578947368421 4.52772484732003
0.138157894736842 4.82638675702902
0.144736842105263 5.05054578916406
0.151315789473684 5.22489837927048
0.157894736842105 5.37553402097266
0.164473684210526 5.47939493692508
0.171052631578947 5.53642095218051
0.177631578947368 5.5510645481557
0.184210526315789 5.53436591292955
0.190789473684211 5.5110403504135
0.197368421052632 5.47498971863536
0.203947368421053 5.42501037836037
0.210526315789474 5.36071403102287
0.217105263157895 5.27310534574464
0.223684210526316 5.18321711680087
0.230263157894737 5.09026334831271
0.236842105263158 4.98680607491895
0.243421052631579 4.85681198254973
0.25 4.68925568734492
0.256578947368421 4.52262803398764
0.263157894736842 4.35416580693567
0.269736842105263 4.179605861821
0.276315789473684 3.993977267081
0.282894736842105 3.78388162467187
0.289473684210526 3.57462486301637
0.296052631578947 3.36398392958431
0.302631578947368 3.14109618380942
0.309210526315789 2.94359862975606
0.315789473684211 2.74861841024544
0.322368421052632 2.56465997601501
0.328947368421053 2.4003087213467
0.335526315789474 2.27040890613372
0.342105263157895 2.17083772018008
0.348684210526316 2.09229051893031
0.355263157894737 2.03735777379915
0.361842105263158 2.00939810148917
0.368421052631579 2.01773777662467
0.375 2.05036837271203
0.381578947368421 2.10997441623738
0.388157894736842 2.19292667884586
0.394736842105263 2.28887609978618
0.401315789473684 2.40956649768879
0.407894736842105 2.56182549305273
0.414473684210526 2.7418271900968
0.421052631578947 2.94162846285219
0.427631578947368 3.14118206596976
0.434210526315789 3.37832582364932
0.440789473684211 3.6270282893064
0.447368421052632 3.88738838437404
0.453947368421053 4.16595267177603
0.460526315789474 4.45112876188358
0.467105263157895 4.71849562043896
0.473684210526316 4.96194813618794
0.480263157894737 5.18429709799579
0.486842105263158 5.40266657174947
0.493421052631579 5.5681847574133
0.5 5.70484743326626
0.506578947368421 5.81554725801828
0.513157894736842 5.90091860450511
0.519736842105263 5.94871311444859
0.526315789473684 5.95905740876536
0.532894736842105 5.95892029898581
0.539473684210526 5.9459401115475
0.546052631578947 5.8988379681694
0.552631578947368 5.81936781706246
0.559210526315789 5.73477916327857
0.565789473684211 5.62393641753723
0.572368421052632 5.47473869036772
0.578947368421053 5.29741905938029
0.585526315789474 5.10550247561736
0.592105263157895 4.87918099660016
0.598684210526316 4.61984269578002
0.605263157894737 4.33516305126087
0.611842105263158 3.99225493121133
0.618421052631579 3.57874765568751
0.625 3.11845102931271
0.631578947368421 2.61201165347487
0.638157894736842 2.0264326105539
0.644736842105263 1.33126610619122
0.651315789473684 0.525972188950729
0.657894736842105 -0.384254508304367
0.664473684210526 -1.37586008811843
0.671052631578947 -2.3337990486619
0.677631578947368 -3.30548158341454
0.684210526315789 -4.25031037304036
0.690789473684211 -5.13725927875215
0.697368421052632 -5.93301835626176
0.703947368421053 -6.62488130099465
0.710526315789474 -7.24776857011565
0.717105263157895 -7.74141617272032
0.723684210526316 -8.08923629802938
0.730263157894737 -8.37622595369795
0.736842105263158 -8.57953792454714
0.743421052631579 -8.6938154128568
0.75 -8.73038157978496
0.756578947368421 -8.71076492820666
0.763157894736842 -8.65814293383622
0.769736842105263 -8.5671702397336
0.776315789473684 -8.4254994095559
0.782894736842105 -8.23577216413295
0.789473684210526 -8.01917395443038
0.796052631578947 -7.74170934394633
0.802631578947368 -7.4498341103719
0.809210526315789 -7.15086365992157
0.815789473684211 -6.84959242592844
0.822368421052632 -6.55458436043805
0.828947368421053 -6.25433624492822
0.835526315789474 -5.96419833087049
0.842105263157895 -5.69618124626657
0.848684210526316 -5.46293355153137
0.855263157894737 -5.26165726628202
0.861842105263158 -5.05311834456287
0.868421052631579 -4.83391580675255
0.875 -4.61415899586172
0.881578947368421 -4.44336373531093
0.888157894736842 -4.3108255687193
0.894736842105263 -4.19692164542075
0.901315789473684 -4.10122963705728
0.907894736842105 -4.02166379178113
0.914473684210526 -3.88352436341911
0.921052631578947 -3.79299077440821
0.927631578947368 -3.77406291779658
0.934210526315789 -3.83041850132623
0.940789473684211 -3.94640901689791
0.947368421052632 -4.06736027627136
0.953947368421053 -4.21954710996296
0.960526315789474 -4.36570987803478
0.967105263157895 -4.46424052914783
0.973684210526316 -4.45495421134823
0.980263157894737 -4.35682492392772
0.986842105263158 -4.18206919922688
0.993421052631579 -3.96958299305702
1 -3.7815677528907
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -8.72324883208606
0.00657894736842105 -8.53364410722053
0.0131578947368421 -8.36648940710133
0.0197368421052632 -8.19096232968767
0.0263157894736842 -7.96428226930565
0.0328947368421053 -7.60999862447496
0.0394736842105263 -7.20122368430093
0.0460526315789474 -6.69710126925566
0.0526315789473684 -6.14750366515899
0.0592105263157895 -5.63464642783749
0.0657894736842105 -5.08174486047772
0.0723684210526316 -4.47528287565953
0.0789473684210526 -3.86225294591308
0.0855263157894737 -3.28857760393412
0.0921052631578947 -2.68048285458827
0.0986842105263158 -2.05854812854582
0.105263157894737 -1.43394731944137
0.111842105263158 -0.855115456507362
0.118421052631579 -0.262462552280411
0.125 0.343411744204707
0.131578947368421 0.913936451032841
0.138157894736842 1.42517614886743
0.144736842105263 1.87532810174859
0.151315789473684 2.2342315105486
0.157894736842105 2.53292716938414
0.164473684210526 2.78282551612565
0.171052631578947 2.99932849994963
0.177631578947368 3.16901868623241
0.184210526315789 3.27964186720045
0.190789473684211 3.37353794296293
0.197368421052632 3.4642856461962
0.203947368421053 3.55230533063153
0.210526315789474 3.62584001643461
0.217105263157895 3.70001378536887
0.223684210526316 3.77121457862992
0.230263157894737 3.84344826701019
0.236842105263158 3.9231258135625
0.243421052631579 4.00003613035693
0.25 4.05832025269585
0.256578947368421 4.10764251471093
0.263157894736842 4.14878373914791
0.269736842105263 4.17827448420247
0.276315789473684 4.19243880179481
0.282894736842105 4.202215741007
0.289473684210526 4.21668713735687
0.296052631578947 4.228342530407
0.302631578947368 4.24947752457289
0.309210526315789 4.27665664131381
0.315789473684211 4.3123984093519
0.322368421052632 4.34926191246341
0.328947368421053 4.39257751410929
0.335526315789474 4.42956334446508
0.342105263157895 4.48105359493638
0.348684210526316 4.54794610500396
0.355263157894737 4.62453664705362
0.361842105263158 4.70494462142525
0.368421052631579 4.79865060589909
0.375 4.90965625875291
0.381578947368421 5.0566623986794
0.388157894736842 5.21821612831367
0.394736842105263 5.39176652320017
0.401315789473684 5.58821024313731
0.407894736842105 5.80914302419606
0.414473684210526 6.03982990550343
0.421052631578947 6.27687274837595
0.427631578947368 6.48822845609373
0.434210526315789 6.69850150582565
0.440789473684211 6.90541732906952
0.447368421052632 7.09181991553295
0.453947368421053 7.25125960071519
0.460526315789474 7.40499315733096
0.467105263157895 7.52820166853265
0.473684210526316 7.61625306340031
0.480263157894737 7.68065526951719
0.486842105263158 7.7348018807901
0.493421052631579 7.77528343648607
0.5 7.79061858993214
0.506578947368421 7.79600992117299
0.513157894736842 7.79884410416052
0.519736842105263 7.80756762554914
0.526315789473684 7.8297808542828
0.532894736842105 7.83887858983101
0.539473684210526 7.84656828893248
0.546052631578947 7.86795208109797
0.552631578947368 7.8271861840727
0.559210526315789 7.75551777437255
0.565789473684211 7.63515413118887
0.572368421052632 7.46246042996412
0.578947368421053 7.25803573263498
0.585526315789474 6.98884770549216
0.592105263157895 6.68862224680274
0.598684210526316 6.33706393457918
0.605263157894737 5.94745740462746
0.611842105263158 5.42092924830634
0.618421052631579 4.81081697137505
0.625 4.22321395131221
0.631578947368421 3.49382685811575
0.638157894736842 2.64841644661035
0.644736842105263 1.80040083159415
0.651315789473684 0.884645550663858
0.657894736842105 -0.0612765654229009
0.664473684210526 -0.993214190690076
0.671052631578947 -1.84144724157869
0.677631578947368 -2.53602730140861
0.684210526315789 -3.12635533176965
0.690789473684211 -3.70268062465857
0.697368421052632 -4.13334507637085
0.703947368421053 -4.48251953201301
0.710526315789474 -4.71353467658723
0.717105263157895 -4.90381369380792
0.723684210526316 -5.06071071192967
0.730263157894737 -5.20282788800879
0.736842105263158 -5.33894863715555
0.743421052631579 -5.44412331109159
0.75 -5.56340582705473
0.756578947368421 -5.69018619375468
0.763157894736842 -5.79990050378369
0.769736842105263 -5.92484551579182
0.776315789473684 -6.04659103276914
0.782894736842105 -6.19149930236415
0.789473684210526 -6.33298672770216
0.796052631578947 -6.49615143195685
0.802631578947368 -6.6645074074559
0.809210526315789 -6.89493470984617
0.815789473684211 -7.11620158710643
0.822368421052632 -7.31703097513476
0.828947368421053 -7.55946005452481
0.835526315789474 -7.78192151092975
0.842105263157895 -7.94004604101418
0.848684210526316 -8.0938200922893
0.855263157894737 -8.22240759159227
0.861842105263158 -8.34810598890885
0.868421052631579 -8.44417487167146
0.875 -8.53501253452847
0.881578947368421 -8.5883370913913
0.888157894736842 -8.63311967801183
0.894736842105263 -8.66770287495114
0.901315789473684 -8.68170005784155
0.907894736842105 -8.74596489737841
0.914473684210526 -8.92371872849339
0.921052631578947 -9.16330112725383
0.927631578947368 -9.42872559250238
0.934210526315789 -9.68953979412944
0.940789473684211 -9.96093112583947
0.947368421052632 -10.2001222169895
0.953947368421053 -10.3721186942035
0.960526315789474 -10.5107676338154
0.967105263157895 -10.5970900232687
0.973684210526316 -10.5689259864176
0.980263157894737 -10.4656387922401
0.986842105263158 -10.3238468591286
0.993421052631579 -10.1428753651695
1 -9.96613763879538
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hip Rotation},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Int $\rightarrow$},
ymin=-50, ymax=50,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60},
yticklabels={
  $\mathdefault{\ensuremath{-}60}$,
  $\mathdefault{\ensuremath{-}40}$,
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$
}
]
\GRAPHREFz{Walk}{HipAngles};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,-12.3228317995935)
--(axis cs:0,6.11646905703082)
--(axis cs:0.0101010101010101,6.1370901058648)
--(axis cs:0.0202020202020202,6.15771115469877)
--(axis cs:0.0303030303030303,6.38473095017195)
--(axis cs:0.0404040404040404,6.61175074564513)
--(axis cs:0.0505050505050505,7.21497979910874)
--(axis cs:0.0606060606060606,7.81820885257235)
--(axis cs:0.0707070707070707,8.624314987041)
--(axis cs:0.0808080808080808,9.43042112150965)
--(axis cs:0.0909090909090909,9.90730902100488)
--(axis cs:0.101010101010101,10.3841969205001)
--(axis cs:0.111111111111111,10.3645996891976)
--(axis cs:0.121212121212121,10.3450024578951)
--(axis cs:0.131313131313131,10.1395275577027)
--(axis cs:0.141414141414141,9.93405265751034)
--(axis cs:0.151515151515152,9.78514263764174)
--(axis cs:0.161616161616162,9.63623261777313)
--(axis cs:0.171717171717172,9.54876116969304)
--(axis cs:0.181818181818182,9.46128972161296)
--(axis cs:0.191919191919192,9.36865926808931)
--(axis cs:0.202020202020202,9.27602881456567)
--(axis cs:0.212121212121212,9.14298895963506)
--(axis cs:0.222222222222222,9.00994910470446)
--(axis cs:0.232323232323232,8.85491416344981)
--(axis cs:0.242424242424242,8.69987922219515)
--(axis cs:0.252525252525253,8.57460393411885)
--(axis cs:0.262626262626263,8.44932864604256)
--(axis cs:0.272727272727273,8.3905448060819)
--(axis cs:0.282828282828283,8.33176096612124)
--(axis cs:0.292929292929293,8.33092096990975)
--(axis cs:0.303030303030303,8.33008097369826)
--(axis cs:0.313131313131313,8.35375343187537)
--(axis cs:0.323232323232323,8.37742589005247)
--(axis cs:0.333333333333333,8.38872897539858)
--(axis cs:0.343434343434343,8.40003206074469)
--(axis cs:0.353535353535354,8.37773808809791)
--(axis cs:0.363636363636364,8.35544411545112)
--(axis cs:0.373737373737374,8.31217118524314)
--(axis cs:0.383838383838384,8.26889825503516)
--(axis cs:0.393939393939394,8.22744416089571)
--(axis cs:0.404040404040404,8.18599006675626)
--(axis cs:0.414141414141414,8.11998323207753)
--(axis cs:0.424242424242424,8.05397639739879)
--(axis cs:0.434343434343434,7.93636466107183)
--(axis cs:0.444444444444444,7.81875292474486)
--(axis cs:0.454545454545455,7.65882580658309)
--(axis cs:0.464646464646465,7.49889868842132)
--(axis cs:0.474747474747475,7.31778111712775)
--(axis cs:0.484848484848485,7.13666354583418)
--(axis cs:0.494949494949495,6.92889975111882)
--(axis cs:0.505050505050505,6.72113595640346)
--(axis cs:0.515151515151515,6.46752075785303)
--(axis cs:0.525252525252525,6.2139055593026)
--(axis cs:0.535353535353535,5.94025039050876)
--(axis cs:0.545454545454546,5.66659522171492)
--(axis cs:0.555555555555556,5.42818513107346)
--(axis cs:0.565656565656566,5.18977504043201)
--(axis cs:0.575757575757576,5.02732984578033)
--(axis cs:0.585858585858586,4.86488465112866)
--(axis cs:0.595959595959596,4.74704917220964)
--(axis cs:0.606060606060606,4.62921369329062)
--(axis cs:0.616161616161616,4.50858635441779)
--(axis cs:0.626262626262626,4.38795901554495)
--(axis cs:0.636363636363636,4.28003778248561)
--(axis cs:0.646464646464647,4.17211654942627)
--(axis cs:0.656565656565657,4.18271537253198)
--(axis cs:0.666666666666667,4.19331419563768)
--(axis cs:0.676767676767677,4.41437086598534)
--(axis cs:0.686868686868687,4.635427536333)
--(axis cs:0.696969696969697,5.06084846122114)
--(axis cs:0.707070707070707,5.48626938610929)
--(axis cs:0.717171717171717,6.06630993384209)
--(axis cs:0.727272727272727,6.64635048157488)
--(axis cs:0.737373737373737,7.30811755493482)
--(axis cs:0.747474747474748,7.96988462829476)
--(axis cs:0.757575757575758,8.62507733354803)
--(axis cs:0.767676767676768,9.2802700388013)
--(axis cs:0.777777777777778,9.81028607892924)
--(axis cs:0.787878787878788,10.3403021190572)
--(axis cs:0.797979797979798,10.6427283761031)
--(axis cs:0.808080808080808,10.9451546331489)
--(axis cs:0.818181818181818,10.9644700747662)
--(axis cs:0.828282828282828,10.9837855163834)
--(axis cs:0.838383838383838,10.7114648139107)
--(axis cs:0.848484848484849,10.439144111438)
--(axis cs:0.858585858585859,9.91088653721525)
--(axis cs:0.868686868686869,9.38262896299248)
--(axis cs:0.878787878787879,8.69910921543552)
--(axis cs:0.888888888888889,8.01558946787856)
--(axis cs:0.898989898989899,7.34653851682835)
--(axis cs:0.909090909090909,6.67748756577814)
--(axis cs:0.919191919191919,6.23353267996116)
--(axis cs:0.929292929292929,5.78957779414418)
--(axis cs:0.939393939393939,5.66795763872914)
--(axis cs:0.94949494949495,5.54633748331409)
--(axis cs:0.95959595959596,5.64931958722252)
--(axis cs:0.96969696969697,5.75230169113094)
--(axis cs:0.97979797979798,5.86766595731816)
--(axis cs:0.98989898989899,5.98303022350537)
--(axis cs:1,6.01836001018168)
--(axis cs:1,-12.5160437474501)
--(axis cs:1,-12.5160437474501)
--(axis cs:0.98989898989899,-12.6962037155975)
--(axis cs:0.97979797979798,-12.8774149945498)
--(axis cs:0.96969696969697,-13.0586262735021)
--(axis cs:0.95959595959596,-13.122353607328)
--(axis cs:0.94949494949495,-13.1860809411538)
--(axis cs:0.939393939393939,-13.0250261901372)
--(axis cs:0.929292929292929,-12.8639714391206)
--(axis cs:0.919191919191919,-12.4156094688983)
--(axis cs:0.909090909090909,-11.967247498676)
--(axis cs:0.898989898989899,-11.3382337076919)
--(axis cs:0.888888888888889,-10.7092199167078)
--(axis cs:0.878787878787879,-10.0782974936195)
--(axis cs:0.868686868686869,-9.4473750705312)
--(axis cs:0.858585858585859,-8.9996129117632)
--(axis cs:0.848484848484849,-8.55185075299519)
--(axis cs:0.838383838383838,-8.38609153461615)
--(axis cs:0.828282828282828,-8.22033231623711)
--(axis cs:0.818181818181818,-8.34716505003974)
--(axis cs:0.808080808080808,-8.47399778384237)
--(axis cs:0.797979797979798,-8.81055588435366)
--(axis cs:0.787878787878788,-9.14711398486496)
--(axis cs:0.777777777777778,-9.60311842091502)
--(axis cs:0.767676767676768,-10.0591228569651)
--(axis cs:0.757575757575758,-10.561211658338)
--(axis cs:0.747474747474748,-11.063300459711)
--(axis cs:0.737373737373737,-11.5706853055043)
--(axis cs:0.727272727272727,-12.0780701512977)
--(axis cs:0.717171717171717,-12.5507312087521)
--(axis cs:0.707070707070707,-13.0233922662064)
--(axis cs:0.696969696969697,-13.4158464704988)
--(axis cs:0.686868686868687,-13.8083006747911)
--(axis cs:0.676767676767677,-14.0851199269044)
--(axis cs:0.666666666666667,-14.3619391790177)
--(axis cs:0.656565656565657,-14.5205333917881)
--(axis cs:0.646464646464647,-14.6791276045584)
--(axis cs:0.636363636363636,-14.7279650907254)
--(axis cs:0.626262626262626,-14.7768025768923)
--(axis cs:0.616161616161616,-14.7384265689015)
--(axis cs:0.606060606060606,-14.7000505609106)
--(axis cs:0.595959595959596,-14.6033628118779)
--(axis cs:0.585858585858586,-14.5066750628452)
--(axis cs:0.575757575757576,-14.3619276476421)
--(axis cs:0.565656565656566,-14.217180232439)
--(axis cs:0.555555555555556,-14.0220688262211)
--(axis cs:0.545454545454546,-13.8269574200031)
--(axis cs:0.535353535353535,-13.6034303913514)
--(axis cs:0.525252525252525,-13.3799033626997)
--(axis cs:0.515151515151515,-13.1623570542027)
--(axis cs:0.505050505050505,-12.9448107457058)
--(axis cs:0.494949494949495,-12.7705682266977)
--(axis cs:0.484848484848485,-12.5963257076896)
--(axis cs:0.474747474747475,-12.4736304498626)
--(axis cs:0.464646464646465,-12.3509351920356)
--(axis cs:0.454545454545455,-12.2694799382565)
--(axis cs:0.444444444444444,-12.1880246844774)
--(axis cs:0.434343434343434,-12.1201625150957)
--(axis cs:0.424242424242424,-12.0523003457141)
--(axis cs:0.414141414141414,-11.9832197210019)
--(axis cs:0.404040404040404,-11.9141390962897)
--(axis cs:0.393939393939394,-11.8409329061167)
--(axis cs:0.383838383838384,-11.7677267159438)
--(axis cs:0.373737373737374,-11.7163761680964)
--(axis cs:0.363636363636364,-11.6650256202491)
--(axis cs:0.353535353535354,-11.6540871632331)
--(axis cs:0.343434343434343,-11.6431487062172)
--(axis cs:0.333333333333333,-11.6540885769925)
--(axis cs:0.323232323232323,-11.6650284477678)
--(axis cs:0.313131313131313,-11.6683583864436)
--(axis cs:0.303030303030303,-11.6716883251193)
--(axis cs:0.292929292929293,-11.6567619698146)
--(axis cs:0.282828282828283,-11.6418356145099)
--(axis cs:0.272727272727273,-11.5646690581487)
--(axis cs:0.262626262626263,-11.4875025017875)
--(axis cs:0.252525252525253,-11.3303738157437)
--(axis cs:0.242424242424242,-11.1732451297)
--(axis cs:0.232323232323232,-10.9688432355681)
--(axis cs:0.222222222222222,-10.7644413414362)
--(axis cs:0.212121212121212,-10.5884816826038)
--(axis cs:0.202020202020202,-10.4125220237714)
--(axis cs:0.191919191919192,-10.3170339665299)
--(axis cs:0.181818181818182,-10.2215459092884)
--(axis cs:0.171717171717172,-10.1674688364381)
--(axis cs:0.161616161616162,-10.1133917635878)
--(axis cs:0.151515151515152,-10.0044219044052)
--(axis cs:0.141414141414141,-9.89545204522256)
--(axis cs:0.131313131313131,-9.70461605599657)
--(axis cs:0.121212121212121,-9.51378006677058)
--(axis cs:0.111111111111111,-9.41192927677032)
--(axis cs:0.101010101010101,-9.31007848677007)
--(axis cs:0.0909090909090909,-9.56652582238343)
--(axis cs:0.0808080808080808,-9.8229731579968)
--(axis cs:0.0707070707070707,-10.337475187713)
--(axis cs:0.0606060606060606,-10.8519772174292)
--(axis cs:0.0505050505050505,-11.2467329055569)
--(axis cs:0.0404040404040404,-11.6414885936846)
--(axis cs:0.0303030303030303,-11.8263115436556)
--(axis cs:0.0202020202020202,-12.0111344936266)
--(axis cs:0.0101010101010101,-12.1669831466101)
--(axis cs:0,-12.3228317995935)
--cycle;

\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 7.49398349062009
0.00657894736842105 7.64151742250761
0.0131578947368421 7.82930112782374
0.0197368421052632 8.13930351173028
0.0263157894736842 8.47084467397391
0.0328947368421053 8.69174752611597
0.0394736842105263 8.73796024599842
0.0460526315789474 8.6462868980642
0.0526315789473684 8.48351197593608
0.0592105263157895 8.23723780957125
0.0657894736842105 7.91029577020522
0.0723684210526316 7.48323520605246
0.0789473684210526 6.91667927468767
0.0855263157894737 6.32718006872014
0.0921052631578947 5.79349949123193
0.0986842105263158 5.37975713466325
0.105263157894737 5.1164943859184
0.111842105263158 5.02532601634261
0.118421052631579 5.10895598296449
0.125 5.30862140911168
0.131578947368421 5.6002502139639
0.138157894736842 5.92987384330839
0.144736842105263 6.2414704948713
0.151315789473684 6.48049853126384
0.157894736842105 6.67618441598482
0.164473684210526 6.80968347532632
0.171052631578947 6.84477562178837
0.177631578947368 6.77264739179745
0.184210526315789 6.60655603729395
0.190789473684211 6.35226492699098
0.197368421052632 6.04310307073707
0.203947368421053 5.70260541428779
0.210526315789474 5.31806773522306
0.217105263157895 4.92289859749733
0.223684210526316 4.53985426354744
0.230263157894737 4.15419403191474
0.236842105263158 3.76055443327188
0.243421052631579 3.37345584935802
0.25 3.02084277262079
0.256578947368421 2.72125366055701
0.263157894736842 2.43387216548329
0.269736842105263 2.21537923887867
0.276315789473684 1.97370070262914
0.282894736842105 1.67732431325686
0.289473684210526 1.3958478370284
0.296052631578947 1.03335611324447
0.302631578947368 0.606611287166455
0.309210526315789 0.17779484646551
0.315789473684211 -0.238227500514996
0.322368421052632 -0.636469205310565
0.328947368421053 -0.986765232577989
0.335526315789474 -1.32115202675539
0.342105263157895 -1.64295180096389
0.348684210526316 -1.93610945389227
0.355263157894737 -2.21946068501999
0.361842105263158 -2.49494083704262
0.368421052631579 -2.74317768691405
0.375 -2.96200032583171
0.381578947368421 -3.16783768198049
0.388157894736842 -3.37036480291126
0.394736842105263 -3.57378889944937
0.401315789473684 -3.76033606053489
0.407894736842105 -3.9475865709765
0.414473684210526 -4.13514646454106
0.421052631578947 -4.33421788307225
0.427631578947368 -4.51154244293527
0.434210526315789 -4.67198702535874
0.440789473684211 -4.81803874137634
0.447368421052632 -4.94577063000958
0.453947368421053 -5.05640196651539
0.460526315789474 -5.12150564462493
0.467105263157895 -5.14688097055603
0.473684210526316 -5.1697416477312
0.480263157894737 -5.18882870183851
0.486842105263158 -5.16423640782224
0.493421052631579 -5.13229574233126
0.5 -5.08863682718861
0.506578947368421 -5.02162023862128
0.513157894736842 -4.95773844372663
0.519736842105263 -4.92602342451003
0.526315789473684 -4.88077708279855
0.532894736842105 -4.81406531832237
0.539473684210526 -4.69367837361887
0.546052631578947 -4.51407609457958
0.552631578947368 -4.26659670985535
0.559210526315789 -3.94975195925762
0.565789473684211 -3.51684746870674
0.572368421052632 -2.99627026961955
0.578947368421053 -2.40910837224879
0.585526315789474 -1.71351655888505
0.592105263157895 -0.938326690713237
0.598684210526316 -0.180396089841373
0.605263157894737 0.485924129255835
0.611842105263158 1.04352666827475
0.618421052631579 1.52688876625683
0.625 1.889531998833
0.631578947368421 2.15940903214456
0.638157894736842 2.33495680729088
0.644736842105263 2.40231427543582
0.651315789473684 2.39257419280284
0.657894736842105 2.38663663838616
0.664473684210526 2.52461378313219
0.671052631578947 2.70322533822178
0.677631578947368 2.86490529864928
0.684210526315789 3.04431504154569
0.690789473684211 3.22189437896657
0.697368421052632 3.38290151991307
0.703947368421053 3.50870601654465
0.710526315789474 3.60627301360485
0.717105263157895 3.67134765459998
0.723684210526316 3.64384327085919
0.730263157894737 3.57006979805294
0.736842105263158 3.6625108416271
0.743421052631579 3.78583103317472
0.75 3.85626471264566
0.756578947368421 3.91074224370968
0.763157894736842 3.95556933058155
0.769736842105263 4.014165794314
0.776315789473684 4.08696338522545
0.782894736842105 4.16778728333099
0.789473684210526 4.29987073364086
0.796052631578947 4.50299646099988
0.802631578947368 4.72081007710237
0.809210526315789 4.89115345052932
0.815789473684211 5.08530849175107
0.822368421052632 5.25409801270505
0.828947368421053 5.36091646827426
0.835526315789474 5.42775895868057
0.842105263157895 5.47115549297736
0.848684210526316 5.48296377454068
0.855263157894737 5.48022145082873
0.861842105263158 5.51496100402377
0.868421052631579 5.48161038618186
0.875 5.45791595348193
0.881578947368421 5.52879712152002
0.888157894736842 5.67618576881609
0.894736842105263 5.91030603422464
0.901315789473684 6.19381670127555
0.907894736842105 6.47697447138808
0.914473684210526 6.7430864724539
0.921052631578947 6.9945291427303
0.927631578947368 7.20289102650643
0.934210526315789 7.39930811148581
0.940789473684211 7.51977009309513
0.947368421052632 7.5656787205257
0.953947368421053 7.56185493702615
0.960526315789474 7.50987962369554
0.967105263157895 7.42898272902035
0.973684210526316 7.32784728097435
0.980263157894737 7.20594200226109
0.986842105263158 7.10155087658127
0.993421052631579 7.11266407100889
1 7.23231649547128
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 12.1957352079457
0.00657894736842105 12.0447956399129
0.0131578947368421 11.8246962145385
0.0197368421052632 11.5810395891986
0.0263157894736842 11.3254758214488
0.0328947368421053 10.9555432451664
0.0394736842105263 10.3509137521886
0.0460526315789474 9.70356594811279
0.0526315789473684 9.06137365161582
0.0592105263157895 8.43403803986536
0.0657894736842105 7.87473780304344
0.0723684210526316 7.35147640151364
0.0789473684210526 6.82095122642545
0.0855263157894737 6.26117724182344
0.0921052631578947 5.72864246821081
0.0986842105263158 5.39854279832491
0.105263157894737 5.17196790440779
0.111842105263158 5.04034776555449
0.118421052631579 5.03328813839091
0.125 5.20264737059128
0.131578947368421 5.47288207432891
0.138157894736842 5.78603933999779
0.144736842105263 6.08797930480528
0.151315789473684 6.31921769143581
0.157894736842105 6.47920565136695
0.164473684210526 6.59624516703466
0.171052631578947 6.675609163486
0.177631578947368 6.71115779071067
0.184210526315789 6.60212250340429
0.190789473684211 6.42783939965777
0.197368421052632 6.21860024555301
0.203947368421053 5.99507472857933
0.210526315789474 5.71657012021736
0.217105263157895 5.43625610674346
0.223684210526316 5.15749034279742
0.230263157894737 4.87702418427613
0.236842105263158 4.58366524353557
0.243421052631579 4.30490870373954
0.25 4.03304546301783
0.256578947368421 3.77103029807546
0.263157894736842 3.52053752316953
0.269736842105263 3.26362856808292
0.276315789473684 3.05832928526451
0.282894736842105 2.85216921115159
0.289473684210526 2.63053810666316
0.296052631578947 2.41089560497047
0.302631578947368 2.21397159623769
0.309210526315789 2.03486172175062
0.315789473684211 1.85883791404066
0.322368421052632 1.67032825050835
0.328947368421053 1.47644413739592
0.335526315789474 1.28871595625
0.342105263157895 1.10971619089411
0.348684210526316 0.938087702850307
0.355263157894737 0.765708890510804
0.361842105263158 0.591884149220464
0.368421052631579 0.422526907642644
0.375 0.256431607344824
0.381578947368421 0.0920051281689429
0.388157894736842 -0.0430474841719759
0.394736842105263 -0.156638643006924
0.401315789473684 -0.246839766700342
0.407894736842105 -0.31555939668233
0.414473684210526 -0.372365828524089
0.421052631578947 -0.438547371540482
0.427631578947368 -0.483029479366225
0.434210526315789 -0.503382030764547
0.440789473684211 -0.504208231034044
0.447368421052632 -0.48019813025368
0.453947368421053 -0.447173524229045
0.460526315789474 -0.398981035776924
0.467105263157895 -0.330510152763695
0.473684210526316 -0.232682885713035
0.480263157894737 -0.138582403438468
0.486842105263158 -0.0768905810619879
0.493421052631579 -0.0414597200315476
0.5 -0.0130969961707266
0.506578947368421 -0.00853633128360932
0.513157894736842 0.00407550732088886
0.519736842105263 0.0287254849561909
0.526315789473684 0.0694223255859157
0.532894736842105 0.136301121317663
0.539473684210526 0.245853023938516
0.546052631578947 0.405361952532229
0.552631578947368 0.61791142780202
0.559210526315789 0.883491427174197
0.565789473684211 1.17012550987615
0.572368421052632 1.44628952579756
0.578947368421053 1.66301993291098
0.585526315789474 1.79227187435423
0.592105263157895 1.86402475119877
0.598684210526316 1.77774771184447
0.605263157894737 1.61982775935276
0.611842105263158 1.40210075081444
0.618421052631579 1.10643468803901
0.625 0.754410641408622
0.631578947368421 0.331969866321688
0.638157894736842 -0.112539027146237
0.644736842105263 -0.542397929872856
0.651315789473684 -0.987200227737124
0.657894736842105 -1.35094587533201
0.664473684210526 -1.64989640067867
0.671052631578947 -1.91461194357454
0.677631578947368 -2.20347252275764
0.684210526315789 -2.45188227751701
0.690789473684211 -2.62160682904548
0.697368421052632 -2.75218518433755
0.703947368421053 -2.87082625339846
0.710526315789474 -2.85883899940018
0.717105263157895 -2.75711340040973
0.723684210526316 -2.5810638261445
0.730263157894737 -2.34590022348479
0.736842105263158 -2.07741950644853
0.743421052631579 -1.77679517910183
0.75 -1.51184760142598
0.756578947368421 -1.27251033355638
0.763157894736842 -1.0421402999602
0.769736842105263 -0.820559757157835
0.776315789473684 -0.568317058387208
0.782894736842105 -0.278038407147028
0.789473684210526 0.0406550048426749
0.796052631578947 0.351638153913599
0.802631578947368 0.705633155058971
0.809210526315789 1.07300829623396
0.815789473684211 1.43875143830273
0.822368421052632 1.79215644096027
0.828947368421053 2.17804797692052
0.835526315789474 2.60020917857555
0.842105263157895 3.03932619588153
0.848684210526316 3.49330875509953
0.855263157894737 3.98475713211019
0.861842105263158 4.55634698871107
0.868421052631579 5.13879745337765
0.875 5.72117129623422
0.881578947368421 6.30089736501223
0.888157894736842 6.87829871098485
0.894736842105263 7.52527632686381
0.901315789473684 8.16972414915542
0.907894736842105 8.77591690571552
0.914473684210526 9.34709834081233
0.921052631578947 9.80043457302114
0.927631578947368 10.2358952624801
0.934210526315789 10.6377672658502
0.940789473684211 10.9653526582001
0.947368421052632 11.239506462343
0.953947368421053 11.4434829539379
0.960526315789474 11.614120825756
0.967105263157895 11.7695648085506
0.973684210526316 11.8915517873194
0.980263157894737 11.9965812745846
0.986842105263158 12.1185692251329
0.993421052631579 12.1954112855751
1 12.1250773665719
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 2.05988058473862
0.00657894736842105 2.09963507869204
0.0131578947368421 2.26676112857483
0.0197368421052632 2.51906695100751
0.0263157894736842 2.7675296356347
0.0328947368421053 2.95998325965924
0.0394736842105263 3.08429429612491
0.0460526315789474 3.15039810143168
0.0526315789473684 3.18419142614682
0.0592105263157895 3.1785422206517
0.0657894736842105 3.14948435581007
0.0723684210526316 3.05401842427964
0.0789473684210526 2.88389891316756
0.0855263157894737 2.62955159210174
0.0921052631578947 2.29723856411496
0.0986842105263158 1.92631472656738
0.105263157894737 1.58706840318477
0.111842105263158 1.34442256641408
0.118421052631579 1.23876974114058
0.125 1.26902514184975
0.131578947368421 1.41744437452565
0.138157894736842 1.64926794178396
0.144736842105263 1.93501920140762
0.151315789473684 2.24337205601325
0.157894736842105 2.53580238031373
0.164473684210526 2.78544912804749
0.171052631578947 2.98446222091103
0.177631578947368 3.1554817509645
0.184210526315789 3.27710717473285
0.190789473684211 3.36451652239892
0.197368421052632 3.42580423024187
0.203947368421053 3.46004641043283
0.210526315789474 3.46477672965113
0.217105263157895 3.44188781109962
0.223684210526316 3.39464744170075
0.230263157894737 3.3143850600812
0.236842105263158 3.20754276451738
0.243421052631579 3.06230094690543
0.25 2.88231251673824
0.256578947368421 2.6856120290209
0.263157894736842 2.48147464760268
0.269736842105263 2.26295728178737
0.276315789473684 2.04444684795001
0.282894736842105 1.84078912719208
0.289473684210526 1.64990860037765
0.296052631578947 1.49224255879902
0.302631578947368 1.36047616513448
0.309210526315789 1.24702137350795
0.315789473684211 1.15883486541725
0.322368421052632 1.10636385618767
0.328947368421053 1.07793361641893
0.335526315789474 1.05696185359007
0.342105263157895 1.07193283616696
0.348684210526316 1.11318734267011
0.355263157894737 1.17754517739152
0.361842105263158 1.25198734631178
0.368421052631579 1.33065566272042
0.375 1.41114908103404
0.381578947368421 1.48561967526774
0.388157894736842 1.55174280426749
0.394736842105263 1.60587966312214
0.401315789473684 1.63170503512271
0.407894736842105 1.65031251974598
0.414473684210526 1.65334364350139
0.421052631578947 1.64082041345081
0.427631578947368 1.62107054407613
0.434210526315789 1.59753469422159
0.440789473684211 1.56119082817378
0.447368421052632 1.52391156720476
0.453947368421053 1.50304309344481
0.460526315789474 1.51223218226513
0.467105263157895 1.54479906488884
0.473684210526316 1.59018117293537
0.480263157894737 1.64296827312994
0.486842105263158 1.70326461689725
0.493421052631579 1.77136377884294
0.5 1.84301741307264
0.506578947368421 1.90356215574602
0.513157894736842 1.97184754623665
0.519736842105263 2.02063797721706
0.526315789473684 2.05182196720024
0.532894736842105 2.08358974855427
0.539473684210526 2.12495116399836
0.546052631578947 2.16806602922741
0.552631578947368 2.21176545504872
0.559210526315789 2.29367811606074
0.565789473684211 2.40076416186182
0.572368421052632 2.54952104251575
0.578947368421053 2.71182237974282
0.585526315789474 2.88463311099299
0.592105263157895 3.05750475534888
0.598684210526316 3.21369761627355
0.605263157894737 3.35417264574545
0.611842105263158 3.4641708912168
0.618421052631579 3.55932479305004
0.625 3.6409611496
0.631578947368421 3.71230638552251
0.638157894736842 3.80263594987195
0.644736842105263 3.92717931728146
0.651315789473684 4.07513506615626
0.657894736842105 4.23117024989619
0.664473684210526 4.41751435881069
0.671052631578947 4.63502890172646
0.677631578947368 4.90621972888414
0.684210526315789 5.21762492858347
0.690789473684211 5.5393863497183
0.697368421052632 5.85906728201431
0.703947368421053 6.15291640687331
0.710526315789474 6.38837437541952
0.717105263157895 6.5584863125658
0.723684210526316 6.6777597427765
0.730263157894737 6.71546479593756
0.736842105263158 6.70691750913319
0.743421052631579 6.64508508988728
0.75 6.5574512494546
0.756578947368421 6.4611006266906
0.763157894736842 6.35519148396023
0.769736842105263 6.23464833860902
0.776315789473684 6.09612486930209
0.782894736842105 5.88162742443357
0.789473684210526 5.627985897763
0.796052631578947 5.38318938289143
0.802631578947368 5.14273095909759
0.809210526315789 4.91982300334108
0.815789473684211 4.71953374226467
0.822368421052632 4.53467322383031
0.828947368421053 4.37661874529612
0.835526315789474 4.23882361126322
0.842105263157895 4.11943043527204
0.848684210526316 3.98713304056347
0.855263157894737 3.85984563994365
0.861842105263158 3.74617566795858
0.868421052631579 3.63878888493584
0.875 3.53469254171999
0.881578947368421 3.44658888228137
0.888157894736842 3.36676935071474
0.894736842105263 3.31627708559186
0.901315789473684 3.27196335492492
0.907894736842105 3.23587642596401
0.914473684210526 3.19916944973497
0.921052631578947 3.15370959396951
0.927631578947368 3.09708335935914
0.934210526315789 3.03315697843097
0.940789473684211 2.97069884430942
0.947368421052632 2.93098205411177
0.953947368421053 2.9250299687421
0.960526315789474 2.95896959388174
0.967105263157895 3.01827749297666
0.973684210526316 3.05754066243846
0.980263157894737 3.05954490519454
0.986842105263158 3.01670961516801
0.993421052631579 2.90357324003532
1 2.78239865513206
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 3.98071776706875
0.00657894736842105 3.78479253901554
0.0131578947368421 3.61219276243292
0.0197368421052632 3.48709977271142
0.0263157894736842 3.45523244604308
0.0328947368421053 3.47978793821964
0.0394736842105263 3.50093367191279
0.0460526315789474 3.47097398779689
0.0526315789473684 3.3206758464411
0.0592105263157895 2.92383163040493
0.0657894736842105 2.24593428395488
0.0723684210526316 1.38471089269889
0.0789473684210526 0.503416922804168
0.0855263157894737 -0.173982627876419
0.0921052631578947 -0.610851566200155
0.0986842105263158 -0.786449833106593
0.105263157894737 -0.733873767365095
0.111842105263158 -0.548131660150095
0.118421052631579 -0.258163246074814
0.125 0.0769731527262061
0.131578947368421 0.416369004045471
0.138157894736842 0.783406129463563
0.144736842105263 1.12639352002766
0.151315789473684 1.38203695868842
0.157894736842105 1.5245447044353
0.164473684210526 1.54857842769543
0.171052631578947 1.47372606830661
0.177631578947368 1.36873806206506
0.184210526315789 1.33499521659348
0.190789473684211 1.33760829448885
0.197368421052632 1.36846702128837
0.203947368421053 1.39741134061449
0.210526315789474 1.43607249490107
0.217105263157895 1.46623878031787
0.223684210526316 1.48210220014989
0.230263157894737 1.49817355911289
0.236842105263158 1.52504803506048
0.243421052631579 1.55357852741674
0.25 1.60656235960943
0.256578947368421 1.62351514770101
0.263157894736842 1.62083095658188
0.269736842105263 1.61649801407571
0.276315789473684 1.59027829915419
0.282894736842105 1.5383817242866
0.289473684210526 1.45787420861851
0.296052631578947 1.35160972246885
0.302631578947368 1.24316343079281
0.309210526315789 1.14757694938692
0.315789473684211 1.04013469460553
0.322368421052632 0.898686246366016
0.328947368421053 0.711652568735823
0.335526315789474 0.492772405824584
0.342105263157895 0.279572316625722
0.348684210526316 0.0522631910888186
0.355263157894737 -0.210025047961735
0.361842105263158 -0.480635372620726
0.368421052631579 -0.733128186736692
0.375 -0.970405410764702
0.381578947368421 -1.24266777099472
0.388157894736842 -1.5080749001112
0.394736842105263 -1.75183297002117
0.401315789473684 -1.98953150381984
0.407894736842105 -2.21071662521726
0.414473684210526 -2.40459721889953
0.421052631578947 -2.57901690618551
0.427631578947368 -2.74759080242554
0.434210526315789 -2.90577070065826
0.440789473684211 -3.03920084737605
0.447368421052632 -3.16682781293322
0.453947368421053 -3.26230536970602
0.460526315789474 -3.34953237841127
0.467105263157895 -3.42962605379127
0.473684210526316 -3.5119754239287
0.480263157894737 -3.59886611345393
0.486842105263158 -3.67614729916308
0.493421052631579 -3.73980804660434
0.5 -3.79515560913305
0.506578947368421 -3.8273419950662
0.513157894736842 -3.83867193786205
0.519736842105263 -3.79312992742782
0.526315789473684 -3.69211493572124
0.532894736842105 -3.52034028502135
0.539473684210526 -3.25606112453518
0.546052631578947 -2.88539707951535
0.552631578947368 -2.40284580842325
0.559210526315789 -1.81083935775373
0.565789473684211 -1.1565989386835
0.572368421052632 -0.451057968973877
0.578947368421053 0.32438359787423
0.585526315789474 1.14168145628426
0.592105263157895 1.97584275518307
0.598684210526316 2.79163937742471
0.605263157894737 3.57666952480621
0.611842105263158 4.35487582690153
0.618421052631579 5.14665519818671
0.625 5.94420770352602
0.631578947368421 6.5762250031344
0.638157894736842 7.1144906304559
0.644736842105263 7.61166266716647
0.651315789473684 7.98381081024114
0.657894736842105 8.21076665417273
0.664473684210526 8.32576638963254
0.671052631578947 8.34896827011679
0.677631578947368 8.27819147496268
0.684210526315789 8.16743233729868
0.690789473684211 8.03140788336534
0.697368421052632 7.91756829593404
0.703947368421053 7.77682016553383
0.710526315789474 7.60001440337651
0.717105263157895 7.38785640007473
0.723684210526316 7.18005824180477
0.730263157894737 7.02951646783824
0.736842105263158 6.93639537409167
0.743421052631579 6.82027564118494
0.75 6.66721264694823
0.756578947368421 6.45273341784521
0.763157894736842 6.17826626467027
0.769736842105263 5.83678756924171
0.776315789473684 5.47699117484724
0.782894736842105 5.15702534734009
0.789473684210526 4.88921131737316
0.796052631578947 4.64537435524087
0.802631578947368 4.39476111151563
0.809210526315789 4.11023282400432
0.815789473684211 3.81835866199543
0.822368421052632 3.55304207016842
0.828947368421053 3.26787247367487
0.835526315789474 3.05545631868152
0.842105263157895 2.90302277883224
0.848684210526316 2.80983993742986
0.855263157894737 2.80426979002898
0.861842105263158 2.90458138785403
0.868421052631579 3.09483917977509
0.875 3.29176916172678
0.881578947368421 3.51041420617977
0.888157894736842 3.71869834743889
0.894736842105263 3.89301172411278
0.901315789473684 4.02963909125773
0.907894736842105 4.0925339422497
0.914473684210526 4.06331313905658
0.921052631578947 3.98197435711716
0.927631578947368 3.91747324759555
0.934210526315789 3.87836551532947
0.940789473684211 3.88517112871303
0.947368421052632 3.89922977811965
0.953947368421053 3.99226658283687
0.960526315789474 4.14071271304484
0.967105263157895 4.3640091799337
0.973684210526316 4.61225388680646
0.980263157894737 4.81976301778846
0.986842105263158 4.96609827978671
0.993421052631579 5.03692987824519
1 5.02634123413111
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 2.20798987255696
0.00657894736842105 1.90104740678565
0.0131578947368421 1.64991823727393
0.0197368421052632 1.41447216777376
0.0263157894736842 1.1862252916306
0.0328947368421053 1.02895738306106
0.0394736842105263 0.871537905869774
0.0460526315789474 0.713142519501737
0.0526315789473684 0.553976349568153
0.0592105263157895 0.39226595536818
0.0657894736842105 0.195142251608233
0.0723684210526316 -0.0795264658056735
0.0789473684210526 -0.391333923330622
0.0855263157894737 -0.727476598257057
0.0921052631578947 -1.09474044223412
0.0986842105263158 -1.47365270823226
0.105263157894737 -1.84244327772108
0.111842105263158 -2.20514908622245
0.118421052631579 -2.55847470551376
0.125 -2.85120239780016
0.131578947368421 -3.03937225152437
0.138157894736842 -3.14137364609525
0.144736842105263 -3.15549246984553
0.151315789473684 -3.07774416656355
0.157894736842105 -2.90473644258714
0.164473684210526 -2.70431115051487
0.171052631578947 -2.48142758470862
0.177631578947368 -2.24004032839582
0.184210526315789 -1.9818088274805
0.190789473684211 -1.75694183963819
0.197368421052632 -1.57719847797277
0.203947368421053 -1.44364800438498
0.210526315789474 -1.35377784774569
0.217105263157895 -1.3149026169318
0.223684210526316 -1.32899297245746
0.230263157894737 -1.37642499096149
0.236842105263158 -1.44353809304971
0.243421052631579 -1.51511339123928
0.25 -1.58029566315071
0.256578947368421 -1.64371445239306
0.263157894736842 -1.70130097319276
0.269736842105263 -1.74906486590309
0.276315789473684 -1.78140285816324
0.282894736842105 -1.80047192555004
0.289473684210526 -1.80550891024614
0.296052631578947 -1.80402416761326
0.302631578947368 -1.80749666586644
0.309210526315789 -1.7880490765542
0.315789473684211 -1.74400036561888
0.322368421052632 -1.68536503927785
0.328947368421053 -1.61531812877404
0.335526315789474 -1.52533112769676
0.342105263157895 -1.43527627394944
0.348684210526316 -1.33761582759603
0.355263157894737 -1.24181005710134
0.361842105263158 -1.1598640129413
0.368421052631579 -1.10586631604648
0.375 -1.05835532932374
0.381578947368421 -1.030120092614
0.388157894736842 -1.02559707413681
0.394736842105263 -1.04434232960509
0.401315789473684 -1.08927311938264
0.407894736842105 -1.16212754209534
0.414473684210526 -1.26266730863681
0.421052631578947 -1.38254185034646
0.427631578947368 -1.48437038327934
0.434210526315789 -1.61068551690851
0.440789473684211 -1.73872284011781
0.447368421052632 -1.86463521642094
0.453947368421053 -1.98921862372777
0.460526315789474 -2.09946443758523
0.467105263157895 -2.16770056775802
0.473684210526316 -2.20521259338322
0.480263157894737 -2.21473669275249
0.486842105263158 -2.18521823024704
0.493421052631579 -2.11761653701228
0.5 -2.0191927544803
0.506578947368421 -1.88200725121372
0.513157894736842 -1.69900873825314
0.519736842105263 -1.46551993414634
0.526315789473684 -1.1477874173236
0.532894736842105 -0.792293029079826
0.539473684210526 -0.407992260838912
0.546052631578947 0.0154123268590145
0.552631578947368 0.529231554844326
0.559210526315789 1.08549211593402
0.565789473684211 1.65100945508464
0.572368421052632 2.21586554735424
0.578947368421053 2.84413103873452
0.585526315789474 3.47723433756598
0.592105263157895 4.10094885913215
0.598684210526316 4.70789530685347
0.605263157894737 5.29380251907435
0.611842105263158 5.89095967864539
0.618421052631579 6.49407690278481
0.625 7.07991851748013
0.631578947368421 7.62697791521284
0.638157894736842 8.1031741368451
0.644736842105263 8.53821682145256
0.651315789473684 8.93750382793667
0.657894736842105 9.25721888237463
0.664473684210526 9.46147247885434
0.671052631578947 9.56812559979992
0.677631578947368 9.59043065817334
0.684210526315789 9.55823641735537
0.690789473684211 9.47294718799088
0.697368421052632 9.32321948516224
0.703947368421053 9.08616206043795
0.710526315789474 8.76697149125865
0.717105263157895 8.38831314190707
0.723684210526316 7.9722423629482
0.730263157894737 7.5397745782132
0.736842105263158 7.17114033728963
0.743421052631579 6.85701071323547
0.75 6.58211480379646
0.756578947368421 6.32587821980931
0.763157894736842 6.07663738606368
0.769736842105263 5.85787590118271
0.776315789473684 5.6593846383648
0.782894736842105 5.47195942466219
0.789473684210526 5.28307048414966
0.796052631578947 5.14552151310925
0.802631578947368 5.01679053441592
0.809210526315789 4.8938576636303
0.815789473684211 4.7808471198091
0.822368421052632 4.71073853995499
0.828947368421053 4.65782848501054
0.835526315789474 4.61982482186949
0.842105263157895 4.59105309743976
0.848684210526316 4.56203636601004
0.855263157894737 4.55464983877697
0.861842105263158 4.57582046389735
0.868421052631579 4.62220327703709
0.875 4.68692591003642
0.881578947368421 4.75416606285614
0.888157894736842 4.87393619179164
0.894736842105263 5.02535813166332
0.901315789473684 5.19687591771386
0.907894736842105 5.37523849072867
0.914473684210526 5.52773788625379
0.921052631578947 5.66848483649386
0.927631578947368 5.71870255315312
0.934210526315789 5.67538123185447
0.940789473684211 5.61423625704327
0.947368421052632 5.4407610423556
0.953947368421053 5.22863414083441
0.960526315789474 4.98188522506871
0.967105263157895 4.72221460063264
0.973684210526316 4.59794406651294
0.980263157894737 4.52555901637966
0.986842105263158 4.36444528090281
0.993421052631579 4.09743837301435
1 3.76208999318784
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 5.89634935549425
0.00657894736842105 5.88394013371739
0.0131578947368421 5.97913082560375
0.0197368421052632 6.12696259523325
0.0263157894736842 6.28657705608351
0.0328947368421053 6.43179143088028
0.0394736842105263 6.50879338677199
0.0460526315789474 6.54704210568319
0.0526315789473684 6.58952963348815
0.0592105263157895 6.65279412818614
0.0657894736842105 6.666974520131
0.0723684210526316 6.62218839841087
0.0789473684210526 6.49965640727602
0.0855263157894737 6.32939819256934
0.0921052631578947 6.10289458518018
0.0986842105263158 5.83786106223586
0.105263157894737 5.56313873673079
0.111842105263158 5.32742335027884
0.118421052631579 5.13885290825072
0.125 5.00014829532675
0.131578947368421 4.90760526598615
0.138157894736842 4.83246352428612
0.144736842105263 4.77235363581909
0.151315789473684 4.71145821636772
0.157894736842105 4.64706783520069
0.164473684210526 4.56433129761011
0.171052631578947 4.46179504837131
0.177631578947368 4.34033278304345
0.184210526315789 4.19031983225595
0.190789473684211 4.01786551802386
0.197368421052632 3.84431078873609
0.203947368421053 3.66283143820639
0.210526315789474 3.48167066059462
0.217105263157895 3.27976921563636
0.223684210526316 3.042795578581
0.230263157894737 2.79005864804387
0.236842105263158 2.54454261118064
0.243421052631579 2.34680522379052
0.25 2.14610863698588
0.256578947368421 1.95320162477369
0.263157894736842 1.76461293437977
0.269736842105263 1.5600508775128
0.276315789473684 1.34620367050003
0.282894736842105 1.15709952621323
0.289473684210526 0.990088986922187
0.296052631578947 0.816202113840681
0.302631578947368 0.658867773731246
0.309210526315789 0.525137291477808
0.315789473684211 0.423795834736427
0.322368421052632 0.33710612324049
0.328947368421053 0.255551732709025
0.335526315789474 0.20152639370601
0.342105263157895 0.158440199730593
0.348684210526316 0.145148726656887
0.355263157894737 0.154829385436488
0.361842105263158 0.183947499870372
0.368421052631579 0.228447986774267
0.375 0.29405861424459
0.381578947368421 0.319196575587991
0.388157894736842 0.336981027389108
0.394736842105263 0.359949590992185
0.401315789473684 0.369626261342505
0.407894736842105 0.345163895122317
0.414473684210526 0.281660167879589
0.421052631578947 0.205629497313362
0.427631578947368 0.139848398244502
0.434210526315789 0.0414563983280883
0.440789473684211 -0.0758319164667036
0.447368421052632 -0.186434838791248
0.453947368421053 -0.2866206368508
0.460526315789474 -0.406629004780718
0.467105263157895 -0.509708043909617
0.473684210526316 -0.605336842507216
0.480263157894737 -0.68560761780472
0.486842105263158 -0.751968895659715
0.493421052631579 -0.816372606729232
0.5 -0.83219403639783
0.506578947368421 -0.855684250795321
0.513157894736842 -0.875705943813783
0.519736842105263 -0.83839221779692
0.526315789473684 -0.802068282396939
0.532894736842105 -0.735620943212257
0.539473684210526 -0.610562073974291
0.546052631578947 -0.384105745744186
0.552631578947368 -0.0400561413289955
0.559210526315789 0.384065379688451
0.565789473684211 0.905736020688929
0.572368421052632 1.51110620197825
0.578947368421053 2.22589045339435
0.585526315789474 3.04899823256095
0.592105263157895 3.92049281064612
0.598684210526316 4.96050212693409
0.605263157894737 6.01644162647631
0.611842105263158 7.07874365090018
0.618421052631579 8.1333229581692
0.625 9.20751873211025
0.631578947368421 10.2439294807567
0.638157894736842 11.1867318108516
0.644736842105263 12.0290628610418
0.651315789473684 12.8642035572972
0.657894736842105 13.6164935104556
0.664473684210526 14.3428574313639
0.671052631578947 14.9792957774212
0.677631578947368 15.5182148994969
0.684210526315789 15.9750531314946
0.690789473684211 16.372498998073
0.697368421052632 16.7435884052818
0.703947368421053 16.9769874056258
0.710526315789474 17.2235467579233
0.717105263157895 17.4421983819936
0.723684210526316 17.6108665809207
0.730263157894737 17.6988990653488
0.736842105263158 17.7355261856417
0.743421052631579 17.7314286287265
0.75 17.6897510005453
0.756578947368421 17.637699176282
0.763157894736842 17.530527347
0.769736842105263 17.4105208719104
0.776315789473684 17.2091079041938
0.782894736842105 17.007206460269
0.789473684210526 16.787480787864
0.796052631578947 16.5273969365789
0.802631578947368 16.3147873091421
0.809210526315789 16.0711817284057
0.815789473684211 15.8049132897686
0.822368421052632 15.5706496853198
0.828947368421053 15.3297482900327
0.835526315789474 15.0611954397021
0.842105263157895 14.8852215980347
0.848684210526316 14.7194781488653
0.855263157894737 14.5260462741288
0.861842105263158 14.3138744322132
0.868421052631579 14.0495781649995
0.875 13.7540068408759
0.881578947368421 13.3959091185053
0.888157894736842 12.9933727354284
0.894736842105263 12.5362181773467
0.901315789473684 12.1574163956097
0.907894736842105 11.6758640281213
0.914473684210526 11.1660773381954
0.921052631578947 10.6166784527223
0.927631578947368 10.1043790395948
0.934210526315789 9.64335168740224
0.940789473684211 9.15276185939355
0.947368421052632 8.61861245830744
0.953947368421053 8.14758270828316
0.960526315789474 7.68684916768253
0.967105263157895 7.31587938300967
0.973684210526316 6.99107013880609
0.980263157894737 6.6792614278716
0.986842105263158 6.38958531453373
0.993421052631579 6.17912142718292
1 6.03156015804795
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Knee Flex/Ext},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Ext Flex $\rightarrow$},
ymin=-20, ymax=80,
ytick style={color=black},
ytick={-20,0,20,40,60,80},
yticklabels={
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$,
  $\mathdefault{80}$
}
]
\GRAPHREFx{Walk}{KneeAngles};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,0.250939627467164)
--(axis cs:0,10.7303509609872)
--(axis cs:0.0101010101010101,11.8987708717054)
--(axis cs:0.0202020202020202,13.0671907824236)
--(axis cs:0.0303030303030303,14.7876003290335)
--(axis cs:0.0404040404040404,16.5080098756435)
--(axis cs:0.0505050505050505,18.4225680208267)
--(axis cs:0.0606060606060606,20.3371261660098)
--(axis cs:0.0707070707070707,21.9364680551085)
--(axis cs:0.0808080808080808,23.5358099442072)
--(axis cs:0.0909090909090909,24.544450050839)
--(axis cs:0.101010101010101,25.5530901574707)
--(axis cs:0.111111111111111,25.9821466093984)
--(axis cs:0.121212121212121,26.4112030613261)
--(axis cs:0.131313131313131,26.3525350767645)
--(axis cs:0.141414141414141,26.2938670922029)
--(axis cs:0.151515151515152,25.9090418869733)
--(axis cs:0.161616161616162,25.5242166817437)
--(axis cs:0.171717171717172,24.962880619225)
--(axis cs:0.181818181818182,24.4015445567063)
--(axis cs:0.191919191919192,23.7473706290243)
--(axis cs:0.202020202020202,23.0931967013423)
--(axis cs:0.212121212121212,22.3873570661905)
--(axis cs:0.222222222222222,21.6815174310388)
--(axis cs:0.232323232323232,20.9609408458463)
--(axis cs:0.242424242424242,20.2403642606537)
--(axis cs:0.252525252525253,19.5280084867321)
--(axis cs:0.262626262626263,18.8156527128105)
--(axis cs:0.272727272727273,18.1402272812327)
--(axis cs:0.282828282828283,17.4648018496549)
--(axis cs:0.292929292929293,16.8558668926717)
--(axis cs:0.303030303030303,16.2469319356885)
--(axis cs:0.313131313131313,15.7183096926454)
--(axis cs:0.323232323232323,15.1896874496023)
--(axis cs:0.333333333333333,14.7378973259722)
--(axis cs:0.343434343434343,14.2861072023421)
--(axis cs:0.353535353535354,13.9094702894501)
--(axis cs:0.363636363636364,13.5328333765581)
--(axis cs:0.373737373737374,13.2379022833956)
--(axis cs:0.383838383838384,12.942971190233)
--(axis cs:0.393939393939394,12.7553118700752)
--(axis cs:0.404040404040404,12.5676525499173)
--(axis cs:0.414141414141414,12.5411920860764)
--(axis cs:0.424242424242424,12.5147316222355)
--(axis cs:0.434343434343434,12.7065136639912)
--(axis cs:0.444444444444444,12.8982957057468)
--(axis cs:0.454545454545455,13.3408641107225)
--(axis cs:0.464646464646465,13.7834325156983)
--(axis cs:0.474747474747475,14.5123720531559)
--(axis cs:0.484848484848485,15.2413115906135)
--(axis cs:0.494949494949495,16.3064090178779)
--(axis cs:0.505050505050505,17.3715064451423)
--(axis cs:0.515151515151515,18.8302363248231)
--(axis cs:0.525252525252525,20.2889662045038)
--(axis cs:0.535353535353535,22.2144793169459)
--(axis cs:0.545454545454546,24.1399924293881)
--(axis cs:0.555555555555556,26.5591917937121)
--(axis cs:0.565656565656566,28.9783911580362)
--(axis cs:0.575757575757576,31.839271475552)
--(axis cs:0.585858585858586,34.7001517930678)
--(axis cs:0.595959595959596,37.8810586909823)
--(axis cs:0.606060606060606,41.0619655888969)
--(axis cs:0.616161616161616,44.3510477227833)
--(axis cs:0.626262626262626,47.6401298566698)
--(axis cs:0.636363636363636,50.7106515990414)
--(axis cs:0.646464646464647,53.7811733414131)
--(axis cs:0.656565656565657,56.3312654290099)
--(axis cs:0.666666666666667,58.8813575166067)
--(axis cs:0.676767676767677,60.7624746159656)
--(axis cs:0.686868686868687,62.6435917153245)
--(axis cs:0.696969696969697,63.8562843354893)
--(axis cs:0.707070707070707,65.0689769556543)
--(axis cs:0.717171717171717,65.6470583569177)
--(axis cs:0.727272727272727,66.2251397581812)
--(axis cs:0.737373737373737,66.1831622490357)
--(axis cs:0.747474747474748,66.1411847398902)
--(axis cs:0.757575757575758,65.4703718341895)
--(axis cs:0.767676767676768,64.7995589284889)
--(axis cs:0.777777777777778,63.5212850350513)
--(axis cs:0.787878787878788,62.2430111416137)
--(axis cs:0.797979797979798,60.3937193451861)
--(axis cs:0.808080808080808,58.5444275487585)
--(axis cs:0.818181818181818,56.1702602871296)
--(axis cs:0.828282828282828,53.7960930255006)
--(axis cs:0.838383838383838,50.9550740925612)
--(axis cs:0.848484848484849,48.1140551596218)
--(axis cs:0.858585858585859,44.8806125979123)
--(axis cs:0.868686868686869,41.6471700362028)
--(axis cs:0.878787878787879,38.101648229939)
--(axis cs:0.888888888888889,34.5561264236753)
--(axis cs:0.898989898989899,30.847079013169)
--(axis cs:0.909090909090909,27.1380316026627)
--(axis cs:0.919191919191919,23.5553248416842)
--(axis cs:0.929292929292929,19.9726180807058)
--(axis cs:0.939393939393939,16.9642813405737)
--(axis cs:0.94949494949495,13.9559446004416)
--(axis cs:0.95959595959596,12.0365595001361)
--(axis cs:0.96969696969697,10.1171743998306)
--(axis cs:0.97979797979798,9.58186183866493)
--(axis cs:0.98989898989899,9.04654927749928)
--(axis cs:1,9.72329189020857)
--(axis cs:1,-0.981245941606077)
--(axis cs:1,-0.981245941606077)
--(axis cs:0.98989898989899,-1.65920284588899)
--(axis cs:0.97979797979798,-1.55360032336919)
--(axis cs:0.96969696969697,-1.44799780084939)
--(axis cs:0.95959595959596,-0.349068466106492)
--(axis cs:0.94949494949495,0.749860868636401)
--(axis cs:0.939393939393939,2.79549269514956)
--(axis cs:0.929292929292929,4.84112452166273)
--(axis cs:0.919191919191919,7.61012026179175)
--(axis cs:0.909090909090909,10.3791160019208)
--(axis cs:0.898989898989899,13.5880845415993)
--(axis cs:0.888888888888889,16.7970530812779)
--(axis cs:0.878787878787879,20.1881168027362)
--(axis cs:0.868686868686869,23.5791805241945)
--(axis cs:0.858585858585859,26.9445340582873)
--(axis cs:0.848484848484849,30.3098875923801)
--(axis cs:0.838383838383838,33.4996007845007)
--(axis cs:0.828282828282828,36.6893139766213)
--(axis cs:0.818181818181818,39.5798055211032)
--(axis cs:0.808080808080808,42.4702970655852)
--(axis cs:0.797979797979798,44.934439813136)
--(axis cs:0.787878787878788,47.3985825606868)
--(axis cs:0.777777777777778,49.3067917006826)
--(axis cs:0.767676767676768,51.2150008406784)
--(axis cs:0.757575757575758,52.4535531466777)
--(axis cs:0.747474747474748,53.692105452677)
--(axis cs:0.737373737373737,54.1477216117885)
--(axis cs:0.727272727272727,54.6033377708999)
--(axis cs:0.717171717171717,54.1593586293586)
--(axis cs:0.707070707070707,53.7153794878173)
--(axis cs:0.696969696969697,52.3022601347083)
--(axis cs:0.686868686868687,50.8891407815994)
--(axis cs:0.676767676767677,48.5631091915)
--(axis cs:0.666666666666667,46.2370776014006)
--(axis cs:0.656565656565657,43.2462258614873)
--(axis cs:0.646464646464647,40.255374121574)
--(axis cs:0.636363636363636,36.9866785972082)
--(axis cs:0.626262626262626,33.7179830728424)
--(axis cs:0.616161616161616,30.5169118200039)
--(axis cs:0.606060606060606,27.3158405671654)
--(axis cs:0.595959595959596,24.380115187995)
--(axis cs:0.585858585858586,21.4443898088247)
--(axis cs:0.575757575757576,18.8839368631671)
--(axis cs:0.565656565656566,16.3234839175095)
--(axis cs:0.555555555555556,14.1889484214838)
--(axis cs:0.545454545454546,12.054412925458)
--(axis cs:0.535353535353535,10.3328755677131)
--(axis cs:0.525252525252525,8.61133820996817)
--(axis cs:0.515151515151515,7.25454489303881)
--(axis cs:0.505050505050505,5.89775157610945)
--(axis cs:0.494949494949495,4.85279054827639)
--(axis cs:0.484848484848485,3.80782952044332)
--(axis cs:0.474747474747475,3.0468512816129)
--(axis cs:0.464646464646465,2.28587304278247)
--(axis cs:0.454545454545455,1.79974155795)
--(axis cs:0.444444444444444,1.31361007311753)
--(axis cs:0.434343434343434,1.09720164888746)
--(axis cs:0.424242424242424,0.880793224657388)
--(axis cs:0.414141414141414,0.914259937605126)
--(axis cs:0.404040404040404,0.947726650552864)
--(axis cs:0.393939393939394,1.18368541233438)
--(axis cs:0.383838383838384,1.4196441741159)
--(axis cs:0.373737373737374,1.80085264849973)
--(axis cs:0.363636363636364,2.18206112288356)
--(axis cs:0.353535353535354,2.65926659465738)
--(axis cs:0.343434343434343,3.13647206643121)
--(axis cs:0.333333333333333,3.6634354354585)
--(axis cs:0.323232323232323,4.1903988044858)
--(axis cs:0.313131313131313,4.72952038523796)
--(axis cs:0.303030303030303,5.26864196599013)
--(axis cs:0.292929292929293,5.80644781153119)
--(axis cs:0.282828282828283,6.34425365707224)
--(axis cs:0.272727272727273,6.88397636103882)
--(axis cs:0.262626262626263,7.42369906500539)
--(axis cs:0.252525252525253,7.96810221943633)
--(axis cs:0.242424242424242,8.51250537386726)
--(axis cs:0.232323232323232,9.04145006544926)
--(axis cs:0.222222222222222,9.57039475703126)
--(axis cs:0.212121212121212,10.0516778214401)
--(axis cs:0.202020202020202,10.532960885849)
--(axis cs:0.191919191919192,10.9499205146515)
--(axis cs:0.181818181818182,11.366880143454)
--(axis cs:0.171717171717172,11.718049554797)
--(axis cs:0.161616161616162,12.0692189661401)
--(axis cs:0.151515151515152,12.312366969347)
--(axis cs:0.141414141414141,12.5555149725538)
--(axis cs:0.131313131313131,12.590500944672)
--(axis cs:0.121212121212121,12.6254869167902)
--(axis cs:0.111111111111111,12.3406090533063)
--(axis cs:0.101010101010101,12.0557311898224)
--(axis cs:0.0909090909090909,11.3413156333222)
--(axis cs:0.0808080808080808,10.626900076822)
--(axis cs:0.0707070707070707,9.44185594469743)
--(axis cs:0.0606060606060606,8.2568118125728)
--(axis cs:0.0505050505050505,6.80895961107364)
--(axis cs:0.0404040404040404,5.36110740957448)
--(axis cs:0.0303030303030303,3.9678130360712)
--(axis cs:0.0202020202020202,2.57451866256791)
--(axis cs:0.0101010101010101,1.41272914501754)
--(axis cs:0,0.250939627467164)
--cycle;

\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -6.4753508906482
0.00657894736842105 -4.63171852148626
0.0131578947368421 -3.14317964656775
0.0197368421052632 -1.91214667648757
0.0263157894736842 -0.817216242138159
0.0328947368421053 0.174011186721279
0.0394736842105263 1.13080164518668
0.0460526315789474 2.15811793480388
0.0526315789473684 3.32915002150864
0.0592105263157895 4.6573973871224
0.0657894736842105 5.95925469272266
0.0723684210526316 6.9479670087257
0.0789473684210526 7.87803200934273
0.0855263157894737 8.73275954877778
0.0921052631578947 9.53910009568911
0.0986842105263158 10.2655862953577
0.105263157894737 10.8299471841741
0.111842105263158 11.1904448074022
0.118421052631579 11.4131465173909
0.125 11.6418272282407
0.131578947368421 11.9964519171374
0.138157894736842 12.3337500538992
0.144736842105263 12.4796737003295
0.151315789473684 12.4959162443046
0.157894736842105 12.5786849255701
0.164473684210526 12.6934545916472
0.171052631578947 12.7733882076726
0.177631578947368 12.7730861157903
0.184210526315789 12.6807594173733
0.190789473684211 12.5469044251644
0.197368421052632 12.3396891688963
0.203947368421053 12.0725343942805
0.210526315789474 11.6949505032232
0.217105263157895 11.2532866050353
0.223684210526316 10.7880806579726
0.230263157894737 10.2690309905217
0.236842105263158 9.72796099610141
0.243421052631579 9.2168950473876
0.25 8.75041689098898
0.256578947368421 8.30501439686844
0.263157894736842 7.78985622142519
0.269736842105263 7.20057516918618
0.276315789473684 6.60751073915544
0.282894736842105 6.05047116179813
0.289473684210526 5.45419819870959
0.296052631578947 4.85927465650666
0.302631578947368 4.31500716686672
0.309210526315789 3.83140436409364
0.315789473684211 3.38203924101172
0.322368421052632 2.92818698177174
0.328947368421053 2.45978161981372
0.335526315789474 2.06041170570135
0.342105263157895 1.66856316568049
0.348684210526316 1.27678909399213
0.355263157894737 0.875863126627265
0.361842105263158 0.47306297637485
0.368421052631579 0.0931239909688635
0.375 -0.226352251269165
0.381578947368421 -0.482297350911144
0.388157894736842 -0.706478102331845
0.394736842105263 -0.859464960136979
0.401315789473684 -0.973378206929642
0.407894736842105 -1.05737776531792
0.414473684210526 -1.14526366861288
0.421052631578947 -1.16972728549494
0.427631578947368 -1.08591385648665
0.434210526315789 -0.962592304529335
0.440789473684211 -0.822048666801892
0.447368421052632 -0.583399278839203
0.453947368421053 -0.217379104477902
0.460526315789474 0.100399377436357
0.467105263157895 0.420722588913647
0.473684210526316 0.863569948473044
0.480263157894737 1.36750983116707
0.486842105263158 1.97054693168457
0.493421052631579 2.65486521936862
0.5 3.38030291551288
0.506578947368421 4.10958888156072
0.513157894736842 4.86771728284265
0.519736842105263 5.73149286280273
0.526315789473684 6.73065707812607
0.532894736842105 7.94447981681126
0.539473684210526 9.38088612947902
0.546052631578947 10.9924207919888
0.552631578947368 12.791874010318
0.559210526315789 14.7189681928978
0.565789473684211 16.818060901033
0.572368421052632 19.0454814398653
0.578947368421053 21.384143372851
0.585526315789474 23.9124454560664
0.592105263157895 26.5780116637373
0.598684210526316 29.2438774235038
0.605263157894737 32.1931601817243
0.611842105263158 35.225419640479
0.618421052631579 38.2112552689139
0.625 41.0023983639752
0.631578947368421 43.6367879454897
0.638157894736842 46.2560750420787
0.644736842105263 48.8287121464089
0.651315789473684 51.2448550750669
0.657894736842105 53.6185829183287
0.664473684210526 55.7173787372507
0.671052631578947 57.4390931400039
0.677631578947368 58.8624526062752
0.684210526315789 59.9899818968736
0.690789473684211 60.8970008969729
0.697368421052632 61.6418385848566
0.703947368421053 62.2511034607198
0.710526315789474 62.8009830100297
0.717105263157895 63.333266238885
0.723684210526316 63.726473545431
0.730263157894737 63.9711188854329
0.736842105263158 64.0099351629629
0.743421052631579 63.9018350950574
0.75 63.7033973467979
0.756578947368421 63.2558152582309
0.763157894736842 62.6631798306617
0.769736842105263 61.9741811688785
0.776315789473684 61.2191290098227
0.782894736842105 60.3764517165724
0.789473684210526 59.3060698792884
0.796052631578947 58.094604525045
0.802631578947368 56.8618375147954
0.809210526315789 55.2640850006159
0.815789473684211 53.7254236729753
0.822368421052632 52.2628630219863
0.828947368421053 50.6476460760875
0.835526315789474 48.6262949450574
0.842105263157895 46.4027084765385
0.848684210526316 44.2820606023434
0.855263157894737 42.0986390308586
0.861842105263158 39.7223437147446
0.868421052631579 36.9278506335512
0.875 34.1839398741418
0.881578947368421 31.2548418586612
0.888157894736842 28.1971663872541
0.894736842105263 24.9717675153307
0.901315789473684 21.6667140680421
0.907894736842105 18.4534370110308
0.914473684210526 15.3538129519212
0.921052631578947 12.1992814970256
0.927631578947368 8.97062942447999
0.934210526315789 5.72863573355932
0.940789473684211 2.27899103111955
0.947368421052632 -0.820459976028116
0.953947368421053 -3.50271523171881
0.960526315789474 -5.84194809341955
0.967105263157895 -7.7904549356875
0.973684210526316 -9.2994615709374
0.980263157894737 -10.3716852182758
0.986842105263158 -10.9306417620741
0.993421052631579 -10.7165226625352
1 -9.66089818020912
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 0.493351042278728
0.00657894736842105 1.52956075299137
0.0131578947368421 2.55196912799689
0.0197368421052632 3.44338582044135
0.0263157894736842 4.11334157356903
0.0328947368421053 4.45874889612134
0.0394736842105263 4.76692010688262
0.0460526315789474 5.10107925108998
0.0526315789473684 5.51547601973595
0.0592105263157895 6.07629188752749
0.0657894736842105 6.89784866284635
0.0723684210526316 7.94101336974653
0.0789473684210526 9.14283955437634
0.0855263157894737 10.4559272137527
0.0921052631578947 11.9093037600084
0.0986842105263158 13.043171276214
0.105263157894737 13.996323190287
0.111842105263158 14.7483277659266
0.118421052631579 15.1961866009692
0.125 15.3961342639116
0.131578947368421 15.3844764704479
0.138157894736842 15.2591497622015
0.144736842105263 15.1061948809305
0.151315789473684 14.9482189606752
0.157894736842105 14.8665808182499
0.164473684210526 14.7133138478273
0.171052631578947 14.503943695378
0.177631578947368 14.3729857956883
0.184210526315789 14.1914829819605
0.190789473684211 14.0375642339105
0.197368421052632 13.9022191699214
0.203947368421053 13.7693894804979
0.210526315789474 13.608519047258
0.217105263157895 13.3634559699943
0.223684210526316 13.0760889733535
0.230263157894737 12.7673020313343
0.236842105263158 12.4538952112102
0.243421052631579 12.2118533526046
0.25 11.941493989405
0.256578947368421 11.6037249820091
0.263157894736842 11.1814981005101
0.269736842105263 10.8144609476773
0.276315789473684 10.5550507700377
0.282894736842105 10.3239460465148
0.289473684210526 10.0959789605192
0.296052631578947 9.88885359734771
0.302631578947368 9.69042957673321
0.309210526315789 9.51309644976926
0.315789473684211 9.34504324595488
0.322368421052632 9.17894602919211
0.328947368421053 9.15060918425413
0.335526315789474 9.13967076741864
0.342105263157895 9.1302806023572
0.348684210526316 9.12483795796189
0.355263157894737 9.15529135724107
0.361842105263158 9.21080616821775
0.368421052631579 9.24219507957073
0.375 9.28164922343393
0.381578947368421 9.37729999268262
0.388157894736842 9.55705741293177
0.394736842105263 9.73529071212202
0.401315789473684 9.95284468665252
0.407894736842105 10.2207418453382
0.414473684210526 10.5039519733557
0.421052631578947 10.7781747323466
0.427631578947368 11.0849055032616
0.434210526315789 11.4094076049214
0.440789473684211 11.7208412987238
0.447368421052632 11.9810331794479
0.453947368421053 12.2883358286178
0.460526315789474 12.6599457152227
0.467105263157895 13.0941873408082
0.473684210526316 13.546540673803
0.480263157894737 14.0326924454405
0.486842105263158 14.6499946388954
0.493421052631579 15.3657988697759
0.5 16.0963431840373
0.506578947368421 16.965699785199
0.513157894736842 17.9319256253809
0.519736842105263 18.9706287056269
0.526315789473684 20.0703111295081
0.532894736842105 21.2703010343569
0.539473684210526 22.6662777942702
0.546052631578947 24.1972112146167
0.552631578947368 25.808335925305
0.559210526315789 27.4239119415694
0.565789473684211 29.2340398649727
0.572368421052632 31.213443308255
0.578947368421053 33.2866298413391
0.585526315789474 35.4003975790462
0.592105263157895 37.5887795246924
0.598684210526316 39.8242696600958
0.605263157894737 42.0783675294664
0.611842105263158 44.340332056769
0.618421052631579 46.6031124152219
0.625 48.6743927610959
0.631578947368421 50.7685690096174
0.638157894736842 52.8055729059203
0.644736842105263 54.7119507650168
0.651315789473684 56.4494298244628
0.657894736842105 57.7907257810926
0.664473684210526 58.8349053822168
0.671052631578947 59.6934485122999
0.677631578947368 60.5543092919145
0.684210526315789 61.2438496475568
0.690789473684211 61.7816800656678
0.697368421052632 62.197821864424
0.703947368421053 62.5035571414755
0.710526315789474 62.4995685511692
0.717105263157895 62.4435458186666
0.723684210526316 62.2328175242892
0.730263157894737 61.8250516224772
0.736842105263158 61.203805499823
0.743421052631579 60.5407657715529
0.75 59.8291542503269
0.756578947368421 59.08669355264
0.763157894736842 58.3315852136473
0.769736842105263 57.544060149687
0.776315789473684 56.6049331883491
0.782894736842105 55.4772848431082
0.789473684210526 54.1417488954065
0.796052631578947 52.5822310187907
0.802631578947368 51.0020029896165
0.809210526315789 49.2797720459772
0.815789473684211 47.5414242904936
0.822368421052632 45.9197576259
0.828947368421053 44.0308895520244
0.835526315789474 42.0614709588238
0.842105263157895 40.0872082457622
0.848684210526316 38.1328686875884
0.855263157894737 36.1677994219785
0.861842105263158 33.9855889134539
0.868421052631579 31.7094040610684
0.875 29.4056088003209
0.881578947368421 27.134583868159
0.888157894736842 24.7940990085588
0.894736842105263 22.4285408151549
0.901315789473684 19.9619853273229
0.907894736842105 17.4108293966554
0.914473684210526 14.9820235962714
0.921052631578947 12.7337614018027
0.927631578947368 10.4548100592308
0.934210526315789 8.23706783060507
0.940789473684211 6.24842493401344
0.947368421052632 4.47928857374373
0.953947368421053 2.96172364695087
0.960526315789474 1.69670510307266
0.967105263157895 0.666535236703766
0.973684210526316 -0.179639295858483
0.980263157894737 -0.717881801280806
0.986842105263158 -0.895300339069198
0.993421052631579 -0.70838911359881
1 -0.189097348071783
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -8.03751834554959
0.00657894736842105 -6.48327961769149
0.0131578947368421 -5.10062157228847
0.0197368421052632 -3.83356520209759
0.0263157894736842 -2.77229221718091
0.0328947368421053 -1.92014611105802
0.0394736842105263 -1.24936935718684
0.0460526315789474 -0.751694073403876
0.0526315789473684 -0.344407854877409
0.0592105263157895 0.0348072160577972
0.0657894736842105 0.391749217857863
0.0723684210526316 0.907484103081453
0.0789473684210526 1.54356810707344
0.0855263157894737 2.2846341690921
0.0921052631578947 3.11284173526387
0.0986842105263158 3.98150076487996
0.105263157894737 4.81681235528858
0.111842105263158 5.50024849528947
0.118421052631579 5.94704205832299
0.125 6.24582584772872
0.131578947368421 6.45590242923645
0.138157894736842 6.61440207216165
0.144736842105263 6.73876418373668
0.151315789473684 6.82102688489022
0.157894736842105 6.84101454291535
0.164473684210526 6.81035571036222
0.171052631578947 6.76469331111026
0.177631578947368 6.69307956016646
0.184210526315789 6.59641439026808
0.190789473684211 6.49574309583953
0.197368421052632 6.40547822814531
0.203947368421053 6.31388252419779
0.210526315789474 6.1977063096681
0.217105263157895 6.05887983835989
0.223684210526316 5.93455428031208
0.230263157894737 5.82894935962255
0.236842105263158 5.73348192064729
0.243421052631579 5.65266125352977
0.25 5.57663558744563
0.256578947368421 5.49151607960929
0.263157894736842 5.39541090672617
0.269736842105263 5.3004564689683
0.276315789473684 5.20751036149987
0.282894736842105 5.10295453338715
0.289473684210526 4.98911419834495
0.296052631578947 4.89344839945654
0.302631578947368 4.79716029704479
0.309210526315789 4.68246434054195
0.315789473684211 4.56394555384927
0.322368421052632 4.46884152701771
0.328947368421053 4.38609609472616
0.335526315789474 4.3019018366116
0.342105263157895 4.21169238464109
0.348684210526316 4.16026446229847
0.355263157894737 4.1338359957171
0.361842105263158 4.12311455735784
0.368421052631579 4.13285584894603
0.375 4.16744483456574
0.381578947368421 4.22443023939172
0.388157894736842 4.32906086641102
0.394736842105263 4.46535830392447
0.401315789473684 4.60620830895301
0.407894736842105 4.77877288406491
0.414473684210526 4.97908513278521
0.421052631578947 5.19317937941573
0.427631578947368 5.42700169420635
0.434210526315789 5.70167926594482
0.440789473684211 6.01391383173095
0.447368421052632 6.36170534616724
0.453947368421053 6.75917997298344
0.460526315789474 7.15944255270795
0.467105263157895 7.59906820974815
0.473684210526316 8.08674471627867
0.480263157894737 8.59735654916187
0.486842105263158 9.14298802988895
0.493421052631579 9.8004744780433
0.5 10.5168002572112
0.506578947368421 11.368668430173
0.513157894736842 12.2422007634373
0.519736842105263 13.204593302823
0.526315789473684 14.2230456710116
0.532894736842105 15.3202491907864
0.539473684210526 16.5361562210621
0.546052631578947 17.8447345940985
0.552631578947368 19.1433938134447
0.559210526315789 20.4556063596839
0.565789473684211 21.8735132129139
0.572368421052632 23.3819008199186
0.578947368421053 24.9582115276185
0.585526315789474 26.6608878055448
0.592105263157895 28.4950049984488
0.598684210526316 30.4061036533231
0.605263157894737 32.3866323924823
0.611842105263158 34.509946892938
0.618421052631579 36.6810162285987
0.625 38.8537320338571
0.631578947368421 40.9100710357729
0.638157894736842 42.8951086945973
0.644736842105263 44.8455270438809
0.651315789473684 46.684610003729
0.657894736842105 48.3092466039032
0.664473684210526 49.8540687647139
0.671052631578947 51.1895805185418
0.677631578947368 52.394013054044
0.684210526315789 53.4472088965761
0.690789473684211 54.2640924842039
0.697368421052632 54.8694492187725
0.703947368421053 55.3014539756619
0.710526315789474 55.5642273456207
0.717105263157895 55.6646794470166
0.723684210526316 55.5804712801389
0.730263157894737 55.3452901998866
0.736842105263158 54.954769515327
0.743421052631579 54.4097089759328
0.75 53.6954113971439
0.756578947368421 52.8448926129073
0.763157894736842 51.8683103870073
0.769736842105263 50.7215261746655
0.776315789473684 49.4684149019648
0.782894736842105 48.1767101041986
0.789473684210526 46.7100693432335
0.796052631578947 45.102489756493
0.802631578947368 43.4319197080278
0.809210526315789 41.7178322370765
0.815789473684211 39.9435462625925
0.822368421052632 38.1045693478652
0.828947368421053 36.239318027673
0.835526315789474 34.44184691342
0.842105263157895 32.5911577005069
0.848684210526316 30.6375857252441
0.855263157894737 28.678607146649
0.861842105263158 26.8006776853215
0.868421052631579 24.8882678601407
0.875 22.8161723627278
0.881578947368421 20.678471055834
0.888157894736842 18.577788940258
0.894736842105263 16.3893056176561
0.901315789473684 14.0344914331684
0.907894736842105 11.7384994799872
0.914473684210526 9.48409678342993
0.921052631578947 7.13524932987592
0.927631578947368 4.71813131438924
0.934210526315789 2.36389774432102
0.940789473684211 -0.0677121980926101
0.947368421052632 -2.3979432342361
0.953947368421053 -4.63620838382253
0.960526315789474 -6.68603814672261
0.967105263157895 -8.40035135520392
0.973684210526316 -9.72869487074092
0.980263157894737 -10.5953235069027
0.986842105263158 -10.8871773559252
0.993421052631579 -10.5693059821822
1 -9.85356828077744
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -0.756679906744274
0.00657894736842105 0.229191015663387
0.0131578947368421 1.06686362980527
0.0197368421052632 1.79775496020236
0.0263157894736842 2.32274499850699
0.0328947368421053 2.66852133089319
0.0394736842105263 2.91393659454083
0.0460526315789474 3.14444242988064
0.0526315789473684 3.46098888342675
0.0592105263157895 3.91003297599566
0.0657894736842105 4.52752988051301
0.0723684210526316 5.43295719622163
0.0789473684210526 6.43542446861897
0.0855263157894737 7.34703646940039
0.0921052631578947 8.15432284108508
0.0986842105263158 8.83797409996256
0.105263157894737 9.3729287871478
0.111842105263158 9.72994910451465
0.118421052631579 9.82077832562273
0.125 9.7322260289392
0.131578947368421 9.58117098848228
0.138157894736842 9.35410308168889
0.144736842105263 9.11226381387765
0.151315789473684 8.92755085198153
0.157894736842105 8.78148975537435
0.164473684210526 8.65018879735199
0.171052631578947 8.52481163634364
0.177631578947368 8.38486365089865
0.184210526315789 8.24636035939844
0.190789473684211 8.02967029692429
0.197368421052632 7.7348847986978
0.203947368421053 7.38809082723038
0.210526315789474 7.0191638710987
0.217105263157895 6.65184973745398
0.223684210526316 6.27517591866006
0.230263157894737 5.88998575921247
0.236842105263158 5.54169738888544
0.243421052631579 5.25845760375117
0.25 4.88678715284937
0.256578947368421 4.52429815070202
0.263157894736842 4.16651408115898
0.269736842105263 3.80296628210006
0.276315789473684 3.47790337122051
0.282894736842105 3.18625246240393
0.289473684210526 2.92059159532483
0.296052631578947 2.69508120078246
0.302631578947368 2.5156944224462
0.309210526315789 2.35951683531625
0.315789473684211 2.25451770021169
0.322368421052632 2.20004027993585
0.328947368421053 2.14458290056063
0.335526315789474 2.14405733086727
0.342105263157895 2.1941756832783
0.348684210526316 2.30427898172325
0.355263157894737 2.44182204119441
0.361842105263158 2.56759700053933
0.368421052631579 2.76261827505182
0.375 2.93815962520763
0.381578947368421 3.16002379122872
0.388157894736842 3.38040728163609
0.394736842105263 3.5752675922544
0.401315789473684 3.78503386767001
0.407894736842105 4.02036926705006
0.414473684210526 4.27523482117912
0.421052631578947 4.55856208803922
0.427631578947368 4.89125879398888
0.434210526315789 5.26061246175655
0.440789473684211 5.63187559978816
0.447368421052632 5.96753722330057
0.453947368421053 6.31237539042777
0.460526315789474 6.68022493233806
0.467105263157895 7.12798289015641
0.473684210526316 7.64236869882576
0.480263157894737 8.21539278001799
0.486842105263158 8.88293121093604
0.493421052631579 9.62297638008292
0.5 10.3843182520751
0.506578947368421 11.3908842282637
0.513157894736842 12.3756582744605
0.519736842105263 13.3906928642921
0.526315789473684 14.4297942385745
0.532894736842105 15.4703153490465
0.539473684210526 16.6068356188238
0.546052631578947 17.8643921387767
0.552631578947368 19.0932049013147
0.559210526315789 20.459077438431
0.565789473684211 21.8805411222403
0.572368421052632 23.2765083829846
0.578947368421053 24.7286743658288
0.585526315789474 26.3148991369035
0.592105263157895 28.0229123688466
0.598684210526316 29.8378727064186
0.605263157894737 31.7423586296424
0.611842105263158 33.7375130596597
0.618421052631579 35.8905497355678
0.625 38.1435144884061
0.631578947368421 40.3753931401693
0.638157894736842 42.5152350226126
0.644736842105263 44.7127236602723
0.651315789473684 46.8624762718576
0.657894736842105 48.9446373399741
0.664473684210526 50.9582988444049
0.671052631578947 52.8043547643586
0.677631578947368 54.3611492189413
0.684210526315789 55.7611197368099
0.690789473684211 56.9655471113648
0.697368421052632 58.1485054142185
0.703947368421053 59.0656264171493
0.710526315789474 59.7670251730972
0.717105263157895 60.1919925868042
0.723684210526316 60.3543348432525
0.730263157894737 60.3886077123937
0.736842105263158 60.3196774544901
0.743421052631579 59.8878822546535
0.75 59.334222506568
0.756578947368421 58.4446453626899
0.763157894736842 57.3021150425458
0.769736842105263 55.8700799103657
0.776315789473684 54.3254757374177
0.782894736842105 52.7533006645182
0.789473684210526 51.2655035021469
0.796052631578947 49.7995073764856
0.802631578947368 48.0280562253723
0.809210526315789 46.0805588378667
0.815789473684211 44.3594819049731
0.822368421052632 42.4906932164938
0.828947368421053 40.4614499887925
0.835526315789474 38.3656456359455
0.842105263157895 36.2815616825387
0.848684210526316 34.2062823655136
0.855263157894737 32.0831795606126
0.861842105263158 29.8696615333601
0.868421052631579 27.5982330963781
0.875 25.429890163543
0.881578947368421 23.0749477431822
0.888157894736842 20.8644523163332
0.894736842105263 18.6714653222452
0.901315789473684 16.5275112401257
0.907894736842105 14.3220000106063
0.914473684210526 12.1501853061413
0.921052631578947 10.137366261349
0.927631578947368 8.09873878900417
0.934210526315789 5.96459283747151
0.940789473684211 3.93431788924265
0.947368421052632 2.15635413961862
0.953947368421053 0.558982411167212
0.960526315789474 -0.847891565255291
0.967105263157895 -1.92587094358283
0.973684210526316 -2.68821794840877
0.980263157894737 -3.15574785175568
0.986842105263158 -3.25387712088409
0.993421052631579 -2.99594889914663
1 -2.46614930159034
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -5.65282171717523
0.00657894736842105 -4.27992216496296
0.0131578947368421 -2.92390621375047
0.0197368421052632 -1.43322072700121
0.0263157894736842 0.201016539341935
0.0328947368421053 1.67577675682345
0.0394736842105263 2.90870636246943
0.0460526315789474 4.0641915459739
0.0526315789473684 5.17709245617218
0.0592105263157895 6.26205655729373
0.0657894736842105 7.29416518531759
0.0723684210526316 8.38543585165888
0.0789473684210526 9.4415762458564
0.0855263157894737 10.4507290786932
0.0921052631578947 11.4729032014727
0.0986842105263158 12.4873217278678
0.105263157894737 13.4309294087103
0.111842105263158 14.2792577724648
0.118421052631579 15.0251172955966
0.125 15.7028495119529
0.131578947368421 16.1097906000368
0.138157894736842 16.3731767606491
0.144736842105263 16.5286696070905
0.151315789473684 16.5918603051963
0.157894736842105 16.5040928674257
0.164473684210526 16.3630846319328
0.171052631578947 16.1476635054646
0.177631578947368 15.8600885396878
0.184210526315789 15.5437917227577
0.190789473684211 15.3191141666146
0.197368421052632 15.0976311649798
0.203947368421053 14.8814374189824
0.210526315789474 14.6849377434761
0.217105263157895 14.5084212764506
0.223684210526316 14.2670137861696
0.230263157894737 13.9839340058469
0.236842105263158 13.6787432410409
0.243421052631579 13.3771351600185
0.25 13.1817960211041
0.256578947368421 12.9784781025701
0.263157894736842 12.756022513129
0.269736842105263 12.5052583622068
0.276315789473684 12.1936762395724
0.282894736842105 11.848582356241
0.289473684210526 11.5111135184128
0.296052631578947 11.1786125606759
0.302631578947368 10.8336501118163
0.309210526315789 10.4940103413749
0.315789473684211 10.1000975760118
0.322368421052632 9.69083931266919
0.328947368421053 9.28198712737024
0.335526315789474 8.85556566259638
0.342105263157895 8.43328882909825
0.348684210526316 7.98275123645727
0.355263157894737 7.52836401293889
0.361842105263158 7.1051911830476
0.368421052631579 6.77273169217978
0.375 6.44384926626574
0.381578947368421 6.10472318700064
0.388157894736842 5.76361692174042
0.394736842105263 5.44817048963831
0.401315789473684 5.17694017832148
0.407894736842105 4.99105828524406
0.414473684210526 4.87435274556659
0.421052631578947 4.81299159253499
0.427631578947368 4.81951511790719
0.434210526315789 4.96104200174747
0.440789473684211 5.20235056110016
0.447368421052632 5.51678154656391
0.453947368421053 5.87441666688369
0.460526315789474 6.37625116741416
0.467105263157895 6.94153981646634
0.473684210526316 7.53977540036781
0.480263157894737 8.19160024363516
0.486842105263158 9.01283013597974
0.493421052631579 9.86889035879914
0.5 10.8317452559916
0.506578947368421 11.9057986621238
0.513157894736842 13.0729247766202
0.519736842105263 14.2415228276967
0.526315789473684 15.4972505234774
0.532894736842105 16.8515688800977
0.539473684210526 18.3226121511004
0.546052631578947 19.9349997596151
0.552631578947368 21.3894307666145
0.559210526315789 22.9986946961444
0.565789473684211 24.7412629263597
0.572368421052632 26.5945307493078
0.578947368421053 28.5789627785229
0.585526315789474 30.6370448369595
0.592105263157895 32.890435883166
0.598684210526316 35.241550949132
0.605263157894737 37.5317397040295
0.611842105263158 40.0444627250599
0.618421052631579 42.8429325307558
0.625 45.7060287019458
0.631578947368421 48.4767459804173
0.638157894736842 50.9999739685542
0.644736842105263 53.6583821388764
0.651315789473684 56.3738691996576
0.657894736842105 59.0525540490502
0.664473684210526 61.6034042255805
0.671052631578947 63.9351356061614
0.677631578947368 66.205496326112
0.684210526315789 68.273881561513
0.690789473684211 70.088403631969
0.697368421052632 71.6410484165102
0.703947368421053 72.7510113793424
0.710526315789474 73.761217719896
0.717105263157895 74.5991679902517
0.723684210526316 75.2179648953109
0.730263157894737 75.6084179432182
0.736842105263158 75.9056472941248
0.743421052631579 76.0321636697574
0.75 76.0173340997915
0.756578947368421 75.924140790175
0.763157894736842 75.7464412542266
0.769736842105263 75.2377882472823
0.776315789473684 74.5370244423512
0.782894736842105 73.7150266594867
0.789473684210526 72.7941957133742
0.796052631578947 71.7725283526799
0.802631578947368 70.569813893224
0.809210526315789 69.2361933310865
0.815789473684211 67.7982899442315
0.822368421052632 66.0106042049969
0.828947368421053 64.1421558335743
0.835526315789474 62.0721601676548
0.842105263157895 59.7512371352926
0.848684210526316 57.1642420052075
0.855263157894737 54.4660636071901
0.861842105263158 51.745592581679
0.868421052631579 48.8138768712016
0.875 45.6377477846062
0.881578947368421 42.549848223397
0.888157894736842 39.0461990368141
0.894736842105263 35.2589590228571
0.901315789473684 31.3931881441206
0.907894736842105 27.6687609275358
0.914473684210526 23.8863743894958
0.921052631578947 20.1143658710957
0.927631578947368 16.4930052361695
0.934210526315789 13.0170096757171
0.940789473684211 9.52406373003605
0.947368421052632 6.39324545184556
0.953947368421053 3.52670208312733
0.960526315789474 0.755411881838384
0.967105263157895 -2.01025152274246
0.973684210526316 -4.37940285976698
0.980263157894737 -5.95045115995305
0.986842105263158 -6.79631388989737
0.993421052631579 -7.07105676681324
1 -7.03763610733509
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 5.51323454874875
0.00657894736842105 6.19425376715166
0.0131578947368421 6.88003392956782
0.0197368421052632 7.62141958535838
0.0263157894736842 8.48991800060183
0.0328947368421053 9.39867074676353
0.0394736842105263 10.2340619374268
0.0460526315789474 11.1689238629827
0.0526315789473684 12.2168050899196
0.0592105263157895 13.1095128894402
0.0657894736842105 14.0762253811324
0.0723684210526316 15.0943818032397
0.0789473684210526 16.1284477818048
0.0855263157894737 16.9579838603584
0.0921052631578947 17.6909293089495
0.0986842105263158 18.447456820106
0.105263157894737 19.1553828602656
0.111842105263158 19.6833140909969
0.118421052631579 20.1196144924241
0.125 20.4698066825052
0.131578947368421 20.7298470948267
0.138157894736842 20.8972519653287
0.144736842105263 21.0264230303864
0.151315789473684 21.0470531043991
0.157894736842105 21.0565504935728
0.164473684210526 21.0141211847774
0.171052631578947 20.8829000365303
0.177631578947368 20.6668799100701
0.184210526315789 20.4625616423602
0.190789473684211 20.1942646715764
0.197368421052632 19.8872546103484
0.203947368421053 19.5202347156399
0.210526315789474 19.1826694123893
0.217105263157895 18.8041815936626
0.223684210526316 18.3793183451496
0.230263157894737 17.9886872602271
0.236842105263158 17.5905494052463
0.243421052631579 17.1630328870016
0.25 16.6910951735656
0.256578947368421 16.2879896230211
0.263157894736842 15.8969307250528
0.269736842105263 15.5329980675281
0.276315789473684 15.2291447685725
0.282894736842105 14.8675770718411
0.289473684210526 14.4260016393933
0.296052631578947 13.9860950491249
0.302631578947368 13.6066866144838
0.309210526315789 13.2813430172483
0.315789473684211 12.9492430771398
0.322368421052632 12.6755032104903
0.328947368421053 12.3966556155752
0.335526315789474 12.0831405546512
0.342105263157895 11.7484190583636
0.348684210526316 11.4246017020502
0.355263157894737 11.0577374967883
0.361842105263158 10.7331941245861
0.368421052631579 10.5000910630262
0.375 10.2246890445383
0.381578947368421 9.90593414512275
0.388157894736842 9.63820939735773
0.394736842105263 9.43203900782933
0.401315789473684 9.22605479788226
0.407894736842105 9.02012504710341
0.414473684210526 8.86148168827852
0.421052631578947 8.77209154336302
0.427631578947368 8.75040008818036
0.434210526315789 8.85672072979356
0.440789473684211 8.98076865769355
0.447368421052632 9.15942005743248
0.453947368421053 9.39469871995985
0.460526315789474 9.78590143853983
0.467105263157895 10.1927635699744
0.473684210526316 10.5660508240024
0.480263157894737 11.0624190467747
0.486842105263158 11.6960556541132
0.493421052631579 12.3881720879551
0.5 13.1301602522712
0.506578947368421 13.9317863136135
0.513157894736842 14.8349787703674
0.519736842105263 15.7609935264068
0.526315789473684 16.5919364509121
0.532894736842105 17.562440056498
0.539473684210526 18.7098146394108
0.546052631578947 19.9699802641913
0.552631578947368 21.2007488752485
0.559210526315789 22.6565170260239
0.565789473684211 24.2248284467253
0.572368421052632 25.7937798528672
0.578947368421053 27.5680508417856
0.585526315789474 29.4302196853219
0.592105263157895 31.47276471484
0.598684210526316 33.7448575015625
0.605263157894737 36.1325044894247
0.611842105263158 38.4088651122707
0.618421052631579 40.6800344907892
0.625 43.1301103085907
0.631578947368421 45.5957917567351
0.638157894736842 47.8181646579166
0.644736842105263 49.8603756557012
0.651315789473684 51.8997413989148
0.657894736842105 53.8942920366544
0.664473684210526 55.7902794214723
0.671052631578947 57.5205195761692
0.677631578947368 59.0472390208353
0.684210526315789 60.4897565557329
0.690789473684211 61.9003799940836
0.697368421052632 62.9910405026522
0.703947368421053 63.8435207797441
0.710526315789474 64.5361614603296
0.717105263157895 65.0723676987268
0.723684210526316 65.4564578233144
0.730263157894737 65.7355220407373
0.736842105263158 65.8738668113373
0.743421052631579 65.7331491119216
0.75 65.3816490015373
0.756578947368421 65.159970260456
0.763157894736842 64.7262705371257
0.769736842105263 64.0366373954475
0.776315789473684 63.3288127602661
0.782894736842105 62.5171646315627
0.789473684210526 61.667884301345
0.796052631578947 60.6467950953441
0.802631578947368 59.3282515599442
0.809210526315789 58.0869171829618
0.815789473684211 56.8309041137802
0.822368421052632 55.1366808140193
0.828947368421053 53.3222878853194
0.835526315789474 51.3441321697481
0.842105263157895 49.4473966708233
0.848684210526316 47.3513900414764
0.855263157894737 45.2227951807744
0.861842105263158 42.9671232267794
0.868421052631579 40.6090217855453
0.875 38.0044987855369
0.881578947368421 35.2269864355609
0.888157894736842 32.4406570194562
0.894736842105263 29.7183286325804
0.901315789473684 27.3239529716891
0.907894736842105 24.731578516669
0.914473684210526 22.0214194884045
0.921052631578947 19.1300004506126
0.927631578947368 16.4445604337107
0.934210526315789 14.1579881447489
0.940789473684211 12.0418883714734
0.947368421052632 10.212903600652
0.953947368421053 8.66846833260497
0.960526315789474 7.31844134429569
0.967105263157895 6.19417123272526
0.973684210526316 5.29369576106642
0.980263157894737 4.7180519191042
0.986842105263158 4.42809960318165
0.993421052631579 4.37429835432955
1 4.47852454189193
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Ankle Dors/Plan},
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xlabel={\MakeUppercase gait cycle [\%]},
\xxxd,
y grid style={darkgrey176},
ylabel={Angle[$^{\circ}$]\\$\leftarrow$ Plan Dors $\rightarrow$},
ymin=-50, ymax=50,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60},
yticklabels={
  $\mathdefault{\ensuremath{-}60}$,
  $\mathdefault{\ensuremath{-}40}$,
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$
}
]
\GRAPHREFx{Walk}{AnkleAngles};
\path [draw=none, fill=none, opacity=0.9]
(axis cs:0,-7.30573013281305)
--(axis cs:0,3.07626545133891)
--(axis cs:0.0101010101010101,2.04773570506699)
--(axis cs:0.0202020202020202,1.01920595879507)
--(axis cs:0.0303030303030303,0.00744388405878293)
--(axis cs:0.0404040404040404,-1.0043181906775)
--(axis cs:0.0505050505050505,-1.29107002897313)
--(axis cs:0.0606060606060606,-1.57782186726875)
--(axis cs:0.0707070707070707,-1.02667890379887)
--(axis cs:0.0808080808080808,-0.475535940328981)
--(axis cs:0.0909090909090909,0.50765042097641)
--(axis cs:0.101010101010101,1.4908367822818)
--(axis cs:0.111111111111111,2.49662538109384)
--(axis cs:0.121212121212121,3.50241397990588)
--(axis cs:0.131313131313131,4.36306563201641)
--(axis cs:0.141414141414141,5.22371728412693)
--(axis cs:0.151515151515152,5.94239494576866)
--(axis cs:0.161616161616162,6.66107260741038)
--(axis cs:0.171717171717172,7.26928492464456)
--(axis cs:0.181818181818182,7.87749724187874)
--(axis cs:0.191919191919192,8.38149425529093)
--(axis cs:0.202020202020202,8.88549126870312)
--(axis cs:0.212121212121212,9.30618606090382)
--(axis cs:0.222222222222222,9.72688085310452)
--(axis cs:0.232323232323232,10.1046263649544)
--(axis cs:0.242424242424242,10.4823718768043)
--(axis cs:0.252525252525253,10.8435475653137)
--(axis cs:0.262626262626263,11.2047232538232)
--(axis cs:0.272727272727273,11.5620325006937)
--(axis cs:0.282828282828283,11.9193417475643)
--(axis cs:0.292929292929293,12.2795751309652)
--(axis cs:0.303030303030303,12.6398085143662)
--(axis cs:0.313131313131313,13.0025516990882)
--(axis cs:0.323232323232323,13.3652948838103)
--(axis cs:0.333333333333333,13.7199427443103)
--(axis cs:0.343434343434343,14.0745906048103)
--(axis cs:0.353535353535354,14.4194368305528)
--(axis cs:0.363636363636364,14.7642830562954)
--(axis cs:0.373737373737374,15.0905079259327)
--(axis cs:0.383838383838384,15.4167327955701)
--(axis cs:0.393939393939394,15.7215111318762)
--(axis cs:0.404040404040404,16.0262894681824)
--(axis cs:0.414141414141414,16.306105672553)
--(axis cs:0.424242424242424,16.5859218769235)
--(axis cs:0.434343434343434,16.8349626830241)
--(axis cs:0.444444444444444,17.0840034891246)
--(axis cs:0.454545454545455,17.2577453992277)
--(axis cs:0.464646464646465,17.4314873093308)
--(axis cs:0.474747474747475,17.459044597428)
--(axis cs:0.484848484848485,17.4866018855251)
--(axis cs:0.494949494949495,17.2728550629802)
--(axis cs:0.505050505050505,17.0591082404353)
--(axis cs:0.515151515151515,16.4644059143726)
--(axis cs:0.525252525252525,15.8697035883098)
--(axis cs:0.535353535353535,14.6999094283349)
--(axis cs:0.545454545454546,13.5301152683601)
--(axis cs:0.555555555555556,11.5535317423874)
--(axis cs:0.565656565656566,9.57694821641479)
--(axis cs:0.575757575757576,6.65306844391704)
--(axis cs:0.585858585858586,3.72918867141929)
--(axis cs:0.595959595959596,0.20415708662935)
--(axis cs:0.606060606060606,-3.32087449816058)
--(axis cs:0.616161616161616,-6.31894088309865)
--(axis cs:0.626262626262626,-9.31700726803671)
--(axis cs:0.636363636363636,-10.664574842834)
--(axis cs:0.646464646464647,-12.0121424176313)
--(axis cs:0.656565656565657,-11.5796411774558)
--(axis cs:0.666666666666667,-11.1471399372803)
--(axis cs:0.676767676767677,-9.69313052526974)
--(axis cs:0.686868686868687,-8.23912111325922)
--(axis cs:0.696969696969697,-6.60590434481273)
--(axis cs:0.707070707070707,-4.97268757636623)
--(axis cs:0.717171717171717,-3.5072217379763)
--(axis cs:0.727272727272727,-2.04175589958637)
--(axis cs:0.737373737373737,-0.773005299737874)
--(axis cs:0.747474747474748,0.495745300110622)
--(axis cs:0.757575757575758,1.54221146783659)
--(axis cs:0.767676767676768,2.58867763556255)
--(axis cs:0.777777777777778,3.40556455438899)
--(axis cs:0.787878787878788,4.22245147321543)
--(axis cs:0.797979797979798,4.81194495415217)
--(axis cs:0.808080808080808,5.40143843508891)
--(axis cs:0.818181818181818,5.75707513984389)
--(axis cs:0.828282828282828,6.11271184459886)
--(axis cs:0.838383838383838,6.23270381659234)
--(axis cs:0.848484848484849,6.35269578858583)
--(axis cs:0.858585858585859,6.24840309871379)
--(axis cs:0.868686868686869,6.14411040884175)
--(axis cs:0.878787878787879,5.88953227635727)
--(axis cs:0.888888888888889,5.63495414387278)
--(axis cs:0.898989898989899,5.36043110139276)
--(axis cs:0.909090909090909,5.08590805891273)
--(axis cs:0.919191919191919,4.86016168417928)
--(axis cs:0.929292929292929,4.63441530944583)
--(axis cs:0.939393939393939,4.44794562381056)
--(axis cs:0.94949494949495,4.26147593817529)
--(axis cs:0.95959595959596,4.12589295218729)
--(axis cs:0.96969696969697,3.99030996619929)
--(axis cs:0.97979797979798,3.82358358507998)
--(axis cs:0.98989898989899,3.65685720396066)
--(axis cs:1,3.10176085901792)
--(axis cs:1,-7.62287807156475)
--(axis cs:1,-7.62287807156475)
--(axis cs:0.98989898989899,-7.17713012554162)
--(axis cs:0.97979797979798,-6.93826169981216)
--(axis cs:0.96969696969697,-6.6993932740827)
--(axis cs:0.95959595959596,-6.38995659711902)
--(axis cs:0.94949494949495,-6.08051992015533)
--(axis cs:0.939393939393939,-5.61416847413055)
--(axis cs:0.929292929292929,-5.14781702810576)
--(axis cs:0.919191919191919,-4.60899425398222)
--(axis cs:0.909090909090909,-4.07017147985868)
--(axis cs:0.898989898989899,-3.65041583070681)
--(axis cs:0.888888888888889,-3.23066018155494)
--(axis cs:0.878787878787879,-3.06090537245853)
--(axis cs:0.868686868686869,-2.89115056336212)
--(axis cs:0.858585858585859,-3.0122870692596)
--(axis cs:0.848484848484849,-3.13342357515709)
--(axis cs:0.838383838383838,-3.53965398086475)
--(axis cs:0.828282828282828,-3.94588438657241)
--(axis cs:0.818181818181818,-4.63508134684473)
--(axis cs:0.808080808080808,-5.32427830711706)
--(axis cs:0.797979797979798,-6.30072049019973)
--(axis cs:0.787878787878788,-7.27716267328239)
--(axis cs:0.777777777777778,-8.53727499485215)
--(axis cs:0.767676767676768,-9.79738731642192)
--(axis cs:0.757575757575758,-11.3355948558874)
--(axis cs:0.747474747474748,-12.8738023953528)
--(axis cs:0.737373737373737,-14.6632424864744)
--(axis cs:0.727272727272727,-16.452682577596)
--(axis cs:0.717171717171717,-18.3909553006966)
--(axis cs:0.707070707070707,-20.3292280237973)
--(axis cs:0.696969696969697,-22.2144487168881)
--(axis cs:0.686868686868687,-24.099669409979)
--(axis cs:0.676767676767677,-25.7077166825894)
--(axis cs:0.666666666666667,-27.3157639551998)
--(axis cs:0.656565656565657,-28.2846234774288)
--(axis cs:0.646464646464647,-29.2534829996578)
--(axis cs:0.636363636363636,-28.9471843990118)
--(axis cs:0.626262626262626,-28.6408857983659)
--(axis cs:0.616161616161616,-26.6642294101314)
--(axis cs:0.606060606060606,-24.6875730218969)
--(axis cs:0.595959595959596,-21.4060970336937)
--(axis cs:0.585858585858586,-18.1246210454906)
--(axis cs:0.575757575757576,-14.4549377163009)
--(axis cs:0.565656565656566,-10.7852543871113)
--(axis cs:0.555555555555556,-7.63626079097892)
--(axis cs:0.545454545454546,-4.48726719484653)
--(axis cs:0.535353535353535,-2.23700482413853)
--(axis cs:0.525252525252525,0.013257546569478)
--(axis cs:0.515151515151515,1.43401062200294)
--(axis cs:0.505050505050505,2.8547636974364)
--(axis cs:0.494949494949495,3.66818634682944)
--(axis cs:0.484848484848485,4.48160899622247)
--(axis cs:0.474747474747475,4.89446878736894)
--(axis cs:0.464646464646465,5.3073285785154)
--(axis cs:0.454545454545455,5.47080173772669)
--(axis cs:0.444444444444444,5.63427489693797)
--(axis cs:0.434343434343434,5.65669363113854)
--(axis cs:0.424242424242424,5.67911236533911)
--(axis cs:0.414141414141414,5.63660232917022)
--(axis cs:0.404040404040404,5.59409229300134)
--(axis cs:0.393939393939394,5.52415484183885)
--(axis cs:0.383838383838384,5.45421739067636)
--(axis cs:0.373737373737374,5.36012313233288)
--(axis cs:0.363636363636364,5.2660288739894)
--(axis cs:0.353535353535354,5.1484502488914)
--(axis cs:0.343434343434343,5.0308716237934)
--(axis cs:0.333333333333333,4.89202924950241)
--(axis cs:0.323232323232323,4.75318687521141)
--(axis cs:0.313131313131313,4.59961903476796)
--(axis cs:0.303030303030303,4.44605119432451)
--(axis cs:0.292929292929293,4.28060450711113)
--(axis cs:0.282828282828283,4.11515781989775)
--(axis cs:0.272727272727273,3.92273198877112)
--(axis cs:0.262626262626263,3.73030615764449)
--(axis cs:0.252525252525253,3.47985576235047)
--(axis cs:0.242424242424242,3.22940536705644)
--(axis cs:0.232323232323232,2.88025289951135)
--(axis cs:0.222222222222222,2.53110043196626)
--(axis cs:0.212121212121212,2.0590208415044)
--(axis cs:0.202020202020202,1.58694125104254)
--(axis cs:0.191919191919192,1.00408677682772)
--(axis cs:0.181818181818182,0.421232302612903)
--(axis cs:0.171717171717172,-0.241234215214511)
--(axis cs:0.161616161616162,-0.903700733041926)
--(axis cs:0.151515151515152,-1.6413409068938)
--(axis cs:0.141414141414141,-2.37898108074567)
--(axis cs:0.131313131313131,-3.22366252141694)
--(axis cs:0.121212121212121,-4.0683439620882)
--(axis cs:0.111111111111111,-5.04660993427032)
--(axis cs:0.101010101010101,-6.02487590645244)
--(axis cs:0.0909090909090909,-7.0863143554398)
--(axis cs:0.0808080808080808,-8.14775280442715)
--(axis cs:0.0707070707070707,-9.07988610797713)
--(axis cs:0.0606060606060606,-10.0120194115271)
--(axis cs:0.0505050505050505,-10.2644379353061)
--(axis cs:0.0404040404040404,-10.516856459085)
--(axis cs:0.0303030303030303,-9.80647599759294)
--(axis cs:0.0202020202020202,-9.09609553610089)
--(axis cs:0.0101010101010101,-8.20091283445697)
--(axis cs:0,-7.30573013281305)
--cycle;

\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -0.766166647779707
0.00657894736842105 -0.770620191981836
0.0131578947368421 -0.922030101576853
0.0197368421052632 -1.21634763503742
0.0263157894736842 -1.64392609159934
0.0328947368421053 -2.12391096472991
0.0394736842105263 -2.6065967410194
0.0460526315789474 -3.1551630255693
0.0526315789473684 -3.76778106025944
0.0592105263157895 -4.16178500292908
0.0657894736842105 -4.48949454955874
0.0723684210526316 -4.93388544074251
0.0789473684210526 -5.40900439615221
0.0855263157894737 -5.77645314145242
0.0921052631578947 -5.93862392472121
0.0986842105263158 -5.88218523015848
0.105263157894737 -5.709755609362
0.111842105263158 -5.48495446796334
0.118421052631579 -5.14097419832763
0.125 -4.62205886733228
0.131578947368421 -4.06217827322961
0.138157894736842 -3.49454343145888
0.144736842105263 -3.05563833702448
0.151315789473684 -2.66588880395154
0.157894736842105 -2.19078533493851
0.164473684210526 -1.68030633070769
0.171052631578947 -1.16157581165603
0.177631578947368 -0.687164585073736
0.184210526315789 -0.319789085334025
0.190789473684211 0.00965717716465878
0.197368421052632 0.3031592168025
0.203947368421053 0.588502126344384
0.210526315789474 0.801242086896428
0.217105263157895 1.00763998003412
0.223684210526316 1.20237891897439
0.230263157894737 1.38724294324038
0.236842105263158 1.54126110686316
0.243421052631579 1.64953425431674
0.25 1.72863370320715
0.256578947368421 1.804018475758
0.263157894736842 1.87029784352839
0.269736842105263 1.94257087655536
0.276315789473684 1.99609563439286
0.282894736842105 2.04287879573434
0.289473684210526 2.07283608046794
0.296052631578947 2.10217988407893
0.302631578947368 2.14520415584329
0.309210526315789 2.20972931885165
0.315789473684211 2.29210250293387
0.322368421052632 2.37983723636445
0.328947368421053 2.48608228392506
0.335526315789474 2.62848882241933
0.342105263157895 2.7831135583657
0.348684210526316 2.94723735249394
0.355263157894737 3.12761105212146
0.361842105263158 3.33233097413581
0.368421052631579 3.57714707552109
0.375 3.84202560288763
0.381578947368421 4.10245367922902
0.388157894736842 4.38321084024804
0.394736842105263 4.71062305697883
0.401315789473684 5.05884517425831
0.407894736842105 5.40439358510344
0.414473684210526 5.75861544187086
0.421052631578947 6.15234835149639
0.427631578947368 6.5436325369495
0.434210526315789 6.93810210937986
0.440789473684211 7.35534269981035
0.447368421052632 7.82409266163034
0.453947368421053 8.34149441650346
0.460526315789474 8.77028816436357
0.467105263157895 9.16850746815945
0.473684210526316 9.59453832806302
0.480263157894737 9.9262611528399
0.486842105263158 10.2366586895547
0.493421052631579 10.5355241767222
0.5 10.7739910095623
0.506578947368421 10.8798360861418
0.513157894736842 10.8534291623073
0.519736842105263 10.7290674520702
0.526315789473684 10.4143655135079
0.532894736842105 10.0212795354842
0.539473684210526 9.51264309696631
0.546052631578947 8.86856078416258
0.552631578947368 8.20848532746156
0.559210526315789 7.50492802940311
0.565789473684211 6.27276034528559
0.572368421052632 4.60913390878628
0.578947368421053 2.83711895650535
0.585526315789474 0.907820733789393
0.592105263157895 -1.22272843994635
0.598684210526316 -3.45482518231658
0.605263157894737 -5.63755875810452
0.611842105263158 -7.33564453918203
0.618421052631579 -9.06409440770992
0.625 -10.7124450139968
0.631578947368421 -12.2936336291672
0.638157894736842 -13.9644058578444
0.644736842105263 -15.6349417709542
0.651315789473684 -16.9751390995028
0.657894736842105 -17.9203058443246
0.664473684210526 -18.6668007486862
0.671052631578947 -18.8612240827718
0.677631578947368 -18.5462598350441
0.684210526315789 -17.8009378520476
0.690789473684211 -16.8431403836594
0.697368421052632 -15.7816702709001
0.703947368421053 -14.7313999094043
0.710526315789474 -13.7040109316518
0.717105263157895 -12.621611419306
0.723684210526316 -11.5174216513364
0.730263157894737 -10.5122494081902
0.736842105263158 -9.85389040382683
0.743421052631579 -9.24910956979
0.75 -8.69841262024768
0.756578947368421 -8.30448245223501
0.763157894736842 -8.06156957490938
0.769736842105263 -7.80253587928222
0.776315789473684 -7.39630503413805
0.782894736842105 -6.98948625490332
0.789473684210526 -6.83872994752695
0.796052631578947 -6.57192411502322
0.802631578947368 -6.12819052910727
0.809210526315789 -5.99334812501457
0.815789473684211 -5.57945025034073
0.822368421052632 -5.03909937091466
0.828947368421053 -4.69161145741385
0.835526315789474 -4.69157848402857
0.842105263157895 -4.75090135588488
0.848684210526316 -4.61098709044781
0.855263157894737 -4.46764186757247
0.861842105263158 -4.29066436225348
0.868421052631579 -4.7493956766956
0.875 -4.81850259857567
0.881578947368421 -5.00366327469786
0.888157894736842 -5.2362584661647
0.894736842105263 -5.59362129723018
0.901315789473684 -6.08800486401129
0.907894736842105 -6.4359280321174
0.914473684210526 -6.38876873255124
0.921052631578947 -6.16884226142642
0.927631578947368 -6.19333106265872
0.934210526315789 -6.11367670997229
0.940789473684211 -6.22874601508168
0.947368421052632 -5.99084574882871
0.953947368421053 -5.56232040141683
0.960526315789474 -4.92020912272645
0.967105263157895 -4.23764242187806
0.973684210526316 -3.58188573851214
0.980263157894737 -2.90191163551875
0.986842105263158 -2.25237601366679
0.993421052631579 -1.78571791558551
1 -1.51511679691405
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 0.0260661730183096
0.00657894736842105 0.0182478303016322
0.0131578947368421 0.073013261583149
0.0197368421052632 -0.0272642955513249
0.0263157894736842 -0.413854795850565
0.0328947368421053 -1.0618432552206
0.0394736842105263 -1.57491122668606
0.0460526315789474 -2.1385559318942
0.0526315789473684 -2.83062643478929
0.0592105263157895 -3.70932576269866
0.0657894736842105 -4.33338512353026
0.0723684210526316 -4.7637114504006
0.0789473684210526 -5.12511291475152
0.0855263157894737 -5.46739462500604
0.0921052631578947 -5.51379758220883
0.0986842105263158 -5.60104337051125
0.105263157894737 -5.63259692756418
0.111842105263158 -5.61135795042092
0.118421052631579 -5.5937289426525
0.125 -5.48221583236677
0.131578947368421 -5.3644309368045
0.138157894736842 -5.21532202599085
0.144736842105263 -5.02482694986908
0.151315789473684 -4.88228753355136
0.157894736842105 -4.65864481294206
0.164473684210526 -4.41767058058434
0.171052631578947 -4.17398576724536
0.177631578947368 -3.91794580464366
0.184210526315789 -3.63956180458548
0.190789473684211 -3.35750349277666
0.197368421052632 -3.07123303414561
0.203947368421053 -2.77826901467145
0.210526315789474 -2.46644708058826
0.217105263157895 -2.18376503964791
0.223684210526316 -1.90466848521536
0.230263157894737 -1.61504925460342
0.236842105263158 -1.30138025854514
0.243421052631579 -1.01680208795274
0.25 -0.74304427662089
0.256578947368421 -0.490256989739313
0.263157894736842 -0.2654492152529
0.269736842105263 -0.023282230315783
0.276315789473684 0.24132436856778
0.282894736842105 0.520007640023681
0.289473684210526 0.80519819304969
0.296052631578947 1.08453534030854
0.302631578947368 1.3931697165169
0.309210526315789 1.71706991742273
0.315789473684211 2.04730294502578
0.322368421052632 2.37868348523892
0.328947368421053 2.77265956217726
0.335526315789474 3.19740585269656
0.342105263157895 3.63056435322836
0.348684210526316 4.0778335136498
0.355263157894737 4.59228421930974
0.361842105263158 5.11169416199385
0.368421052631579 5.6465213990368
0.375 6.2036060372132
0.381578947368421 6.78811288428287
0.388157894736842 7.38818368328408
0.394736842105263 8.00152751581979
0.401315789473684 8.63812156577419
0.407894736842105 9.28952062742617
0.414473684210526 9.90471868651238
0.421052631578947 10.4857619767314
0.427631578947368 11.0659703545371
0.434210526315789 11.6097559748804
0.440789473684211 12.0630344707735
0.447368421052632 12.4196286210455
0.453947368421053 12.7149049028331
0.460526315789474 12.9298540660534
0.467105263157895 13.0341979969112
0.473684210526316 12.9295958778079
0.480263157894737 12.7641881475265
0.486842105263158 12.6164678415666
0.493421052631579 12.3483414699631
0.5 11.7332830929661
0.506578947368421 11.2072096584086
0.513157894736842 10.3996113538343
0.519736842105263 9.40837935409369
0.526315789473684 8.22087419258224
0.532894736842105 6.3862805573074
0.539473684210526 4.61071178286041
0.546052631578947 2.78571843326507
0.552631578947368 0.825825693772301
0.559210526315789 -1.36945984165909
0.565789473684211 -3.55117840925063
0.572368421052632 -6.12453516687913
0.578947368421053 -8.8700829918286
0.585526315789474 -11.6320483720586
0.592105263157895 -14.5143514596665
0.598684210526316 -16.7866097191773
0.605263157894737 -18.8946922037186
0.611842105263158 -20.9914865003073
0.618421052631579 -23.1533689342895
0.625 -24.8336871724935
0.631578947368421 -26.0219503560427
0.638157894736842 -26.7740403999951
0.644736842105263 -27.1019006628205
0.651315789473684 -26.5924166687552
0.657894736842105 -25.9819085267047
0.664473684210526 -25.0330818522663
0.671052631578947 -23.7081964769119
0.677631578947368 -22.0895524386553
0.684210526315789 -20.5279119593817
0.690789473684211 -19.0825389901044
0.697368421052632 -17.7385439864735
0.703947368421053 -16.4866956026696
0.710526315789474 -15.4431886447666
0.717105263157895 -14.1585816733777
0.723684210526316 -12.9923139903212
0.730263157894737 -12.0496065230782
0.736842105263158 -11.2826191803257
0.743421052631579 -10.5261086879198
0.75 -9.74131774738391
0.756578947368421 -8.93796809434617
0.763157894736842 -8.1146239172978
0.769736842105263 -7.07878046498056
0.776315789473684 -6.25608041621282
0.782894736842105 -5.54060479895471
0.789473684210526 -4.93304302487362
0.796052631578947 -4.557760367413
0.802631578947368 -4.27880207486605
0.809210526315789 -3.95511787193391
0.815789473684211 -3.55238585298187
0.822368421052632 -3.08008266833708
0.828947368421053 -3.02541005650564
0.835526315789474 -2.94382503951404
0.842105263157895 -2.70897300216792
0.848684210526316 -2.32663723395164
0.855263157894737 -2.00074478576531
0.861842105263158 -1.5295424873148
0.868421052631579 -1.19770577443853
0.875 -0.959128353139035
0.881578947368421 -0.713533323987418
0.888157894736842 -0.6453163396965
0.894736842105263 -0.435672353775634
0.901315789473684 -0.320441519286965
0.907894736842105 -0.376429100504047
0.914473684210526 -0.443094391579341
0.921052631578947 -0.561456991971824
0.927631578947368 -0.745809654301964
0.934210526315789 -0.907499525684702
0.940789473684211 -0.925435384554181
0.947368421052632 -0.947274086103839
0.953947368421053 -0.909829096085973
0.960526315789474 -0.857095492284315
0.967105263157895 -0.833549301980689
0.973684210526316 -0.924415167443031
0.980263157894737 -0.960089082564592
0.986842105263158 -1.00060291983545
0.993421052631579 -0.973310509622927
1 -0.753977133073593
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -8.32041214123318
0.00657894736842105 -7.89256380309643
0.0131578947368421 -7.65113852928569
0.0197368421052632 -7.53019823798239
0.0263157894736842 -7.48430811796038
0.0328947368421053 -7.52391017669604
0.0394736842105263 -7.65565874166401
0.0460526315789474 -7.86836530183052
0.0526315789473684 -8.20466239953869
0.0592105263157895 -8.58075039032417
0.0657894736842105 -8.83595495336454
0.0723684210526316 -8.84877729097081
0.0789473684210526 -8.73119137531012
0.0855263157894737 -8.54747692998525
0.0921052631578947 -8.28598289971629
0.0986842105263158 -7.91829180945801
0.105263157894737 -7.4643269369989
0.111842105263158 -6.95793558985542
0.118421052631579 -6.47799237661571
0.125 -6.00429289974927
0.131578947368421 -5.53262938519252
0.138157894736842 -5.08916321801704
0.144736842105263 -4.68067891843307
0.151315789473684 -4.30548134719571
0.157894736842105 -3.96945704194184
0.164473684210526 -3.66547811230617
0.171052631578947 -3.37530239182131
0.177631578947368 -3.11397787103619
0.184210526315789 -2.89651066238932
0.190789473684211 -2.69954904348666
0.197368421052632 -2.50896999769817
0.203947368421053 -2.32967373286951
0.210526315789474 -2.16895621117656
0.217105263157895 -2.01435919173049
0.223684210526316 -1.85381809729945
0.230263157894737 -1.67061168956853
0.236842105263158 -1.48600779236015
0.243421052631579 -1.30571449218829
0.25 -1.12708165134618
0.256578947368421 -0.94788950112724
0.263157894736842 -0.763620907816716
0.269736842105263 -0.569436179969867
0.276315789473684 -0.379929725986642
0.282894736842105 -0.203939379073655
0.289473684210526 -0.0295771898479529
0.296052631578947 0.159193161704138
0.302631578947368 0.350003038008447
0.309210526315789 0.538273426255277
0.315789473684211 0.735902325632113
0.322368421052632 0.9553404454358
0.328947368421053 1.18621367062138
0.335526315789474 1.42248896602284
0.342105263157895 1.65669257917645
0.348684210526316 1.91866946606746
0.355263157894737 2.19257255931271
0.361842105263158 2.47502350948529
0.368421052631579 2.77014616179187
0.375 3.07618321264873
0.381578947368421 3.3841302564683
0.388157894736842 3.70439329855858
0.394736842105263 4.02800580808616
0.401315789473684 4.33273145679533
0.407894736842105 4.67384770818634
0.414473684210526 5.01544960193393
0.421052631578947 5.3294703579113
0.427631578947368 5.62762131609195
0.434210526315789 5.93378868132865
0.440789473684211 6.23023857395166
0.447368421052632 6.51915083001995
0.453947368421053 6.83623116517534
0.460526315789474 7.11900467315139
0.467105263157895 7.3877845443185
0.473684210526316 7.6574288154888
0.480263157894737 7.90398767183028
0.486842105263158 8.11511434283864
0.493421052631579 8.3324201041163
0.5 8.53377312342636
0.506578947368421 8.77512840189225
0.513157894736842 8.93264790354576
0.519736842105263 9.02960002129721
0.526315789473684 9.08606250465034
0.532894736842105 9.06095371720226
0.539473684210526 8.96383914878945
0.546052631578947 8.83032540941185
0.552631578947368 8.4950448752688
0.559210526315789 7.98930046341246
0.565789473684211 7.31188373102372
0.572368421052632 6.5996820411728
0.578947368421053 5.81624253741647
0.585526315789474 4.99594847543033
0.592105263157895 4.16923981977925
0.598684210526316 3.27104828213155
0.605263157894737 2.18238702240868
0.611842105263158 1.09858117039861
0.618421052631579 -0.0173039217777362
0.625 -0.877613408862415
0.631578947368421 -1.66574282168088
0.638157894736842 -2.29372344059821
0.644736842105263 -2.82703709778
0.651315789473684 -3.31916935382118
0.657894736842105 -3.65790460945451
0.664473684210526 -3.84937603826933
0.671052631578947 -3.75855269137189
0.677631578947368 -3.4841112115557
0.684210526315789 -3.11039370154534
0.690789473684211 -2.58363748548346
0.697368421052632 -1.88713580483618
0.703947368421053 -1.07801970890935
0.710526315789474 -0.251791223345752
0.717105263157895 0.537055638699385
0.723684210526316 1.36759331680337
0.730263157894737 2.00784158866907
0.736842105263158 2.47110159225491
0.743421052631579 2.68622076209725
0.75 2.72716367647488
0.756578947368421 2.67850010476217
0.763157894736842 2.58515139518491
0.769736842105263 2.44807710935139
0.776315789473684 2.2090404652265
0.782894736842105 1.94097366095178
0.789473684210526 1.62235477528522
0.796052631578947 1.26770775739558
0.802631578947368 0.894858782500732
0.809210526315789 0.570245430585294
0.815789473684211 0.26340802872869
0.822368421052632 -0.102533354359274
0.828947368421053 -0.442353575709973
0.835526315789474 -0.78806280371495
0.842105263157895 -1.17207251902287
0.848684210526316 -1.63538882107651
0.855263157894737 -2.13101284405794
0.861842105263158 -2.52425341807108
0.868421052631579 -2.90493153264668
0.875 -3.40159543439006
0.881578947368421 -3.9105695434716
0.888157894736842 -4.3492719009724
0.894736842105263 -4.94652451686589
0.901315789473684 -5.56733340937699
0.907894736842105 -6.13513380088879
0.914473684210526 -6.52070182937791
0.921052631578947 -6.8598215612309
0.927631578947368 -7.22544181652766
0.934210526315789 -7.49566550715688
0.940789473684211 -7.65444035650933
0.947368421052632 -7.69098753936631
0.953947368421053 -7.84906951443837
0.960526315789474 -8.19440161562799
0.967105263157895 -8.64881067397047
0.973684210526316 -9.10193734281219
0.980263157894737 -9.47591346994476
0.986842105263158 -9.69301480823073
0.993421052631579 -9.66335866065674
1 -9.48771586736168
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -0.684834895046146
0.00657894736842105 -0.867948781389028
0.0131578947368421 -1.40550045812036
0.0197368421052632 -2.20671952219319
0.0263157894736842 -3.28370088050588
0.0328947368421053 -4.4335209547817
0.0394736842105263 -5.57076313255689
0.0460526315789474 -6.73520536176419
0.0526315789473684 -7.83402566418881
0.0592105263157895 -8.70008271512482
0.0657894736842105 -9.44770072908594
0.0723684210526316 -9.85059057309806
0.0789473684210526 -10.0276141716897
0.0855263157894737 -10.0820840137262
0.0921052631578947 -10.0188965477473
0.0986842105263158 -9.85026917947856
0.105263157894737 -9.61257567685552
0.111842105263158 -9.3247516144282
0.118421052631579 -8.98356526619438
0.125 -8.69302366245078
0.131578947368421 -8.36485802380027
0.138157894736842 -8.03283267241782
0.144736842105263 -7.70779999819576
0.151315789473684 -7.32415878807201
0.157894736842105 -6.91353545621326
0.164473684210526 -6.50986806458007
0.171052631578947 -6.10578832968893
0.177631578947368 -5.70816039305515
0.184210526315789 -5.3690737092891
0.190789473684211 -5.05164358001406
0.197368421052632 -4.75740633782476
0.203947368421053 -4.50144324863904
0.210526315789474 -4.24619642871078
0.217105263157895 -4.00184652604783
0.223684210526316 -3.77009728215686
0.230263157894737 -3.53879771439467
0.236842105263158 -3.30615819297346
0.243421052631579 -3.08899014769421
0.25 -2.89581733336893
0.256578947368421 -2.70255741654212
0.263157894736842 -2.51744387590249
0.269736842105263 -2.3397796920639
0.276315789473684 -2.14809150600693
0.282894736842105 -1.9358963068177
0.289473684210526 -1.70453836244071
0.296052631578947 -1.45210661556045
0.302631578947368 -1.17844744403899
0.309210526315789 -0.900977902321243
0.315789473684211 -0.593969081509519
0.322368421052632 -0.262524973924666
0.328947368421053 0.0659598301003726
0.335526315789474 0.433926979543351
0.342105263157895 0.807593041976333
0.348684210526316 1.20504800894463
0.355263157894737 1.63203987100095
0.361842105263158 2.06279904301112
0.368421052631579 2.5349922524422
0.375 2.95761528032984
0.381578947368421 3.4230469240626
0.388157894736842 3.91042243917236
0.394736842105263 4.36684300423011
0.401315789473684 4.82749781048724
0.407894736842105 5.27744421408692
0.414473684210526 5.70083560400638
0.421052631578947 6.10825776635636
0.427631578947368 6.50883940631687
0.434210526315789 6.89482450038769
0.440789473684211 7.23815968719064
0.447368421052632 7.51501066267573
0.453947368421053 7.77898340333376
0.460526315789474 8.02281173641811
0.467105263157895 8.25277665585412
0.473684210526316 8.38502251277942
0.480263157894737 8.41639383043356
0.486842105263158 8.45223080249727
0.493421052631579 8.47104849348162
0.5 8.43831125531831
0.506578947368421 8.44132187674189
0.513157894736842 8.25350765792079
0.519736842105263 7.94232258257057
0.526315789473684 7.62008544211246
0.532894736842105 7.19050498875265
0.539473684210526 6.66852975028613
0.546052631578947 5.97375955280968
0.552631578947368 4.81591320972988
0.559210526315789 3.62454379611459
0.565789473684211 2.36662953054193
0.572368421052632 1.01046956500633
0.578947368421053 -0.436905757559871
0.585526315789474 -2.01443726873908
0.592105263157895 -3.71723655822901
0.598684210526316 -5.34075419695102
0.605263157894737 -6.90706394622983
0.611842105263158 -8.65438338781565
0.618421052631579 -10.4446606491859
0.625 -12.3414650577942
0.631578947368421 -13.6045524427526
0.638157894736842 -14.7959707995802
0.644736842105263 -16.0383476305087
0.651315789473684 -17.2388787394537
0.657894736842105 -18.1479998984824
0.664473684210526 -18.6994679782645
0.671052631578947 -18.9083667971622
0.677631578947368 -18.6331632431254
0.684210526315789 -17.8775714982165
0.690789473684211 -16.9459565715179
0.697368421052632 -16.060068579042
0.703947368421053 -15.1110418453927
0.710526315789474 -13.9122082218006
0.717105263157895 -12.5572740168607
0.723684210526316 -11.1736119956888
0.730263157894737 -9.8789120991023
0.736842105263158 -8.81008732213596
0.743421052631579 -8.02023874226595
0.75 -7.1989200562219
0.756578947368421 -6.38038891880359
0.763157894736842 -5.48808567334706
0.769736842105263 -4.83329504988756
0.776315789473684 -4.36531868049198
0.782894736842105 -3.98181109912055
0.789473684210526 -3.46648508227662
0.796052631578947 -2.88010337283588
0.802631578947368 -2.65961107772673
0.809210526315789 -2.47450327229471
0.815789473684211 -2.02841119047557
0.822368421052632 -1.88486674100253
0.828947368421053 -1.98398441608069
0.835526315789474 -2.15584463471344
0.842105263157895 -2.23792722604249
0.848684210526316 -2.21931203063677
0.855263157894737 -2.191532644609
0.861842105263158 -2.22412466800088
0.868421052631579 -2.28852806317839
0.875 -2.24988334629845
0.881578947368421 -2.1282534178253
0.888157894736842 -2.20990794757395
0.894736842105263 -2.11710548508889
0.901315789473684 -2.10776843275102
0.907894736842105 -2.0950236360277
0.914473684210526 -1.84262511663257
0.921052631578947 -1.41953036822735
0.927631578947368 -1.19196387343118
0.934210526315789 -1.14306599621635
0.940789473684211 -1.28286556851715
0.947368421052632 -1.26400351506248
0.953947368421053 -1.30693897811232
0.960526315789474 -1.30910849231454
0.967105263157895 -1.27968513390473
0.973684210526316 -1.23226385698235
0.980263157894737 -1.14638751416106
0.986842105263158 -0.994018878395763
0.993421052631579 -0.788434084336844
1 -0.702122630939426
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 -2.68784561521936
0.00657894736842105 -2.74655468437049
0.0131578947368421 -2.966052316151
0.0197368421052632 -3.21157038693674
0.0263157894736842 -3.43225221778042
0.0328947368421053 -3.74991614274167
0.0394736842105263 -4.22053719665863
0.0460526315789474 -4.70995537532307
0.0526315789473684 -5.15398472150281
0.0592105263157895 -5.50018633590898
0.0657894736842105 -5.71619262811855
0.0723684210526316 -5.77027455714113
0.0789473684210526 -5.86954862826107
0.0855263157894737 -6.01930174885373
0.0921052631578947 -6.03795629789557
0.0986842105263158 -5.94275554571323
0.105263157894737 -5.68958847355163
0.111842105263158 -5.36360430278726
0.118421052631579 -5.03092046569235
0.125 -4.63369242485247
0.131578947368421 -4.24108050444632
0.138157894736842 -3.90896839322598
0.144736842105263 -3.63220803597667
0.151315789473684 -3.37762590886749
0.157894736842105 -3.06224674511698
0.164473684210526 -2.67902582074203
0.171052631578947 -2.29724928861967
0.177631578947368 -1.94534460906982
0.184210526315789 -1.58455862423955
0.190789473684211 -1.23754748677824
0.197368421052632 -0.90989846879092
0.203947368421053 -0.593508290198061
0.210526315789474 -0.275605788496831
0.217105263157895 0.0744724805976913
0.223684210526316 0.383937940548652
0.230263157894737 0.666395726308776
0.236842105263158 0.936460663955997
0.243421052631579 1.21632926307697
0.25 1.52967335260129
0.256578947368421 1.8624936934268
0.263157894736842 2.1770671089352
0.269736842105263 2.45116307437792
0.276315789473684 2.71838883635912
0.282894736842105 2.96155488990685
0.289473684210526 3.19240248129981
0.296052631578947 3.41426398273222
0.302631578947368 3.62850789544463
0.309210526315789 3.81314842137145
0.315789473684211 3.99279974027756
0.322368421052632 4.16254354306283
0.328947368421053 4.31828375948062
0.335526315789474 4.4540948722768
0.342105263157895 4.59864359915865
0.348684210526316 4.74154368799039
0.355263157894737 4.88351279386544
0.361842105263158 5.0278020177745
0.368421052631579 5.1879377934856
0.375 5.34896009380099
0.381578947368421 5.51048331861382
0.388157894736842 5.67017887822603
0.394736842105263 5.82341215830308
0.401315789473684 5.98198527692101
0.407894736842105 6.15005187554771
0.414473684210526 6.33134460749615
0.421052631578947 6.53098385701785
0.427631578947368 6.76571912249245
0.434210526315789 7.03755476255892
0.440789473684211 7.34768305111152
0.447368421052632 7.6778458897966
0.453947368421053 8.00155086745312
0.460526315789474 8.36377001486117
0.467105263157895 8.68011896588689
0.473684210526316 8.93501932507552
0.480263157894737 9.1599002575142
0.486842105263158 9.47542039186209
0.493421052631579 9.61634482333813
0.5 9.77106058858369
0.506578947368421 9.94438680482917
0.513157894736842 10.0981415018136
0.519736842105263 10.0049553772928
0.526315789473684 9.82804785711288
0.532894736842105 9.52560784566004
0.539473684210526 9.14887254223752
0.546052631578947 8.82986735057694
0.552631578947368 7.94075398245689
0.559210526315789 6.85115628590162
0.565789473684211 5.7409749365219
0.572368421052632 4.69617347187513
0.578947368421053 3.54703065563249
0.585526315789474 2.12753001982419
0.592105263157895 0.771616252492205
0.598684210526316 -0.618432288488301
0.605263157894737 -2.2527781440444
0.611842105263158 -4.02653518869006
0.618421052631579 -5.60669788801284
0.625 -7.1019452156484
0.631578947368421 -8.56404604018275
0.638157894736842 -9.99196752846346
0.644736842105263 -11.2756147933363
0.651315789473684 -12.5532905768471
0.657894736842105 -13.6359067122114
0.664473684210526 -14.3414301112983
0.671052631578947 -14.6622607832214
0.677631578947368 -14.6707879735579
0.684210526315789 -14.5156674453635
0.690789473684211 -14.2308522704474
0.697368421052632 -13.804297778385
0.703947368421053 -13.24946076046
0.710526315789474 -12.4218462329745
0.717105263157895 -11.3552579623253
0.723684210526316 -10.1128170589546
0.730263157894737 -8.82803595438523
0.736842105263158 -7.7682386980008
0.743421052631579 -6.75857929818076
0.75 -5.78096652920525
0.756578947368421 -4.85396444059529
0.763157894736842 -4.10459115603756
0.769736842105263 -3.56102363928014
0.776315789473684 -2.99469258125903
0.782894736842105 -2.36113905550251
0.789473684210526 -1.8152641164797
0.796052631578947 -1.30532007488598
0.802631578947368 -0.813474140605254
0.809210526315789 -0.351678110041583
0.815789473684211 0.051327463158969
0.822368421052632 0.251207739247567
0.828947368421053 0.513545043472665
0.835526315789474 0.685442229087829
0.842105263157895 0.689489677222753
0.848684210526316 0.471697603361037
0.855263157894737 0.140649606142279
0.861842105263158 -0.078517401317412
0.868421052631579 -0.275132405349663
0.875 -0.525979112745061
0.881578947368421 -0.909103122492024
0.888157894736842 -1.57192743206684
0.894736842105263 -2.38911258632952
0.901315789473684 -3.15107362890461
0.907894736842105 -3.63482088562665
0.914473684210526 -3.96457656754978
0.921052631578947 -4.24320602900812
0.927631578947368 -4.4021353085969
0.934210526315789 -4.51754731777523
0.940789473684211 -4.85813729884472
0.947368421052632 -4.7583301467787
0.953947368421053 -4.5333341007459
0.960526315789474 -4.38750451353181
0.967105263157895 -4.44584524584477
0.973684210526316 -4.50468606778559
0.980263157894737 -4.43829445120472
0.986842105263158 -4.23059860329902
0.993421052631579 -3.9300277035983
1 -3.63018722218037
};
\addplot [semithick, darkgreen06827, opacity=0.5666666666666667]
table {%
0 8.73356250808165
0.00657894736842105 8.27081848888164
0.0131578947368421 7.87223443160478
0.0197368421052632 7.4149216633202
0.0263157894736842 6.91721603577647
0.0328947368421053 6.42094006300181
0.0394736842105263 6.0340660596881
0.0460526315789474 5.79773831567312
0.0526315789473684 5.73025499944984
0.0592105263157895 5.46411433895686
0.0657894736842105 5.11136645501109
0.0723684210526316 4.75880203234272
0.0789473684210526 4.50391619400271
0.0855263157894737 4.22054306624347
0.0921052631578947 3.94737445981041
0.0986842105263158 3.85832793918665
0.105263157894737 3.86632733709841
0.111842105263158 3.77748862928481
0.118421052631579 3.79051851899938
0.125 3.91385913598329
0.131578947368421 4.07514863702235
0.138157894736842 4.21165842140284
0.144736842105263 4.38505963094139
0.151315789473684 4.56030265582327
0.157894736842105 4.72533040611127
0.164473684210526 4.89231022121598
0.171052631578947 5.043103982012
0.177631578947368 5.17813405011301
0.184210526315789 5.32711623448446
0.190789473684211 5.46696737861827
0.197368421052632 5.62494519867355
0.203947368421053 5.76663957166067
0.210526315789474 5.87338695386361
0.217105263157895 5.95471286675038
0.223684210526316 6.03898253357027
0.230263157894737 6.11115203340756
0.236842105263158 6.19174188714707
0.243421052631579 6.24696821416752
0.25 6.2877527267802
0.256578947368421 6.33749206060421
0.263157894736842 6.39175389503113
0.269736842105263 6.46115978228846
0.276315789473684 6.54283874625537
0.282894736842105 6.62006068247866
0.289473684210526 6.7012969680934
0.296052631578947 6.79535058261909
0.302631578947368 6.8802843297543
0.309210526315789 6.95756252993911
0.315789473684211 7.06321945232012
0.322368421052632 7.1998067771938
0.328947368421053 7.33633693963806
0.335526315789474 7.47310125039512
0.342105263157895 7.60888003652087
0.348684210526316 7.76569184143682
0.355263157894737 7.9321792261764
0.361842105263158 8.08495042957962
0.368421052631579 8.25416296941587
0.375 8.42135232666561
0.381578947368421 8.61847917251146
0.388157894736842 8.82745871596535
0.394736842105263 9.06238109613804
0.401315789473684 9.32436803106856
0.407894736842105 9.59873410428695
0.414473684210526 9.91663484909953
0.421052631578947 10.2290488743134
0.427631578947368 10.5680121916826
0.434210526315789 10.9630828849971
0.440789473684211 11.3973584495023
0.447368421052632 11.8737376388736
0.453947368421053 12.3247726012417
0.460526315789474 12.819914498544
0.467105263157895 13.2717362020123
0.473684210526316 13.6403707711994
0.480263157894737 14.0418706814018
0.486842105263158 14.486095830026
0.493421052631579 14.8485055502721
0.5 15.1815077639486
0.506578947368421 15.5129040466853
0.513157894736842 15.8116266384324
0.519736842105263 15.9594177490826
0.526315789473684 15.9120173779029
0.532894736842105 15.8507813759074
0.539473684210526 15.7682646766471
0.546052631578947 15.4482883959851
0.552631578947368 14.8309944458609
0.559210526315789 14.2203391733292
0.565789473684211 13.5201251573442
0.572368421052632 12.5616979849458
0.578947368421053 11.5504060346361
0.585526315789474 10.3127844202961
0.592105263157895 9.05000887187936
0.598684210526316 7.5106855862745
0.605263157894737 6.09818344471584
0.611842105263158 4.41297830902616
0.618421052631579 2.76791110796962
0.625 1.2765269251511
0.631578947368421 -0.206674964050398
0.638157894736842 -1.56643907166268
0.644736842105263 -2.6524798707471
0.651315789473684 -3.74100419355413
0.657894736842105 -4.57317045897114
0.664473684210526 -5.16260638901657
0.671052631578947 -5.41670633506284
0.677631578947368 -5.28522333691902
0.684210526315789 -4.7576386331495
0.690789473684211 -4.13337840429747
0.697368421052632 -3.71283396284653
0.703947368421053 -3.08663028241463
0.710526315789474 -2.50403760575778
0.717105263157895 -1.93223446945515
0.723684210526316 -1.24881730670456
0.730263157894737 -0.400986622881432
0.736842105263158 0.374778634621267
0.743421052631579 1.02448845348305
0.75 1.35477937447563
0.756578947368421 1.98585126775221
0.763157894736842 2.54815917058496
0.769736842105263 2.95210905935738
0.776315789473684 3.65725677170677
0.782894736842105 4.35834150601328
0.789473684210526 5.1309321229295
0.796052631578947 5.6585255456765
0.802631578947368 6.15710347136757
0.809210526315789 6.6764941782134
0.815789473684211 7.28569623100994
0.822368421052632 7.62706142982318
0.828947368421053 8.05970686982228
0.835526315789474 8.2848796044407
0.842105263157895 8.49364541177081
0.848684210526316 8.75010916562796
0.855263157894737 8.96276441682459
0.861842105263158 8.97122217034159
0.868421052631579 8.99405640616266
0.875 8.92603304841779
0.881578947368421 8.54778818983153
0.888157894736842 8.11566733594073
0.894736842105263 8.12462556697312
0.901315789473684 8.36440441493708
0.907894736842105 8.58395516426106
0.914473684210526 8.50136574477688
0.921052631578947 8.23710695178566
0.927631578947368 8.0279985508662
0.934210526315789 7.88981804417445
0.940789473684211 7.91742720175149
0.947368421052632 8.12474205267294
0.953947368421053 8.2891574444941
0.960526315789474 8.57156655905241
0.967105263157895 8.77471657133421
0.973684210526316 8.96932279974755
0.980263157894737 9.21919573114036
0.986842105263158 9.32849987731699
0.993421052631579 9.2602933609393
1 9.01886216764006
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
x post scale=0.8564900662251653,
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$
},
y grid style={darkgrey176},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$
}
]
\end{groupplot}

\end{tikzpicture}


==> tikz/system.tex <==
%! TeX root: 00_main.tex

\tikzset{
      tf/.pic={
            \draw (0.2,-0.2) node[draw, fill=white,text width=0.6cm,minimum height=0cm]                  {TF};
            \draw (0.1,-0.1) node[draw, fill=white,text width=0.6cm,minimum height=0cm]                  {TF};
            \node[draw, fill=white,text width=0.6cm,minimum height=0cm]                  {TF};
      }
    }

\tikzset{
    hyperlink node/.style={
        alias=sourcenode,
        append after command={
            let     \p1 = (sourcenode.north west),
                \p2=(sourcenode.south east),
                \n1={\x2-\x1},
                \n2={\y1-\y2} in
            node [inner sep=0pt, outer sep=0pt,anchor=north west,at=(\p1)] {\hyperlink{#1}{\XeTeXLinkBox{\phantom{\rule{\n1}{\n2}}}}}
                    %xelatex needs \XeTeXLinkBox, won't create a link unless it
                    %finds text --- rules don't work without \XeTeXLinkBox.
                    %Still builds correctly with pdflatex and lualatex
        }
    }
}


\newcommand{\bigarrow}[2]{    \path[draw=black,   line width=1mm, -{Stealth[length=10pt]}]
    (#1) |- (#2);

    \path[draw=white, line width=0.5mm, -{Stealth[length=7pt]}, shorten >=0.5mm, shorten <=0.3mm]
     (#1) |- (#2);
}

\newcommand{\bigarrowtwo}[2]{    \path[draw=black,   line width=1mm, -{Stealth[length=10pt]}]
    (#1) -- ([shift={(0mm,1mm)}]#1) |- ([shift={(0mm,-8mm)}]#2) -- (#2);

    \path[draw=white, line width=0.5mm, -{Stealth[length=7pt]}, shorten >=0.5mm, shorten <=0.3mm]
     (#1) -- ([shift={(0mm,1mm)}]#1) |- ([shift={(0mm,-8mm)}]#2) -- (#2);
}

\newcommand{\bigarrowthree}[2]{    \path[draw=black,   line width=1mm, -{Stealth[length=10pt]}]
    (#1) -- ([shift={(0mm,1mm)}]#1) |- ([shift={(0mm,-4mm)}]#2) -- (#2);

    \path[draw=white, line width=0.5mm, -{Stealth[length=7pt]}, shorten >=0.5mm, shorten <=0.3mm]
     (#1) -- ([shift={(0mm,1mm)}]#1) |- ([shift={(0mm,-4mm)}]#2) -- (#2);
}




\tikzset{dot/.style args={#1#2}{decoration={
  markings,  mark=at position #1 with 
  {\draw[thin,black,fill=black] circle (1pt)coordinate(#2){};}}
  ,preaction={decorate}
  }} 

\tikzset{
switch/.pic={
                \coordinate (-north) at (-.75,1);
                %\coordinate (-southS) at (-.75,-1);
              %\coordinate (-centerS) at (-.75,0);
\begin{scope}[scale=0.8,rotate=180]
% black dots on the left
\path [postaction={decorate,decoration={markings,
 mark=between positions 0 and 1 step 0.333 with 
{;}}}] (0,1) -- (0,-1);

% rotary switch on the right
\foreach \p/\l in{0/1,0.33/2,0.66/3,0.99/4}{
\path [dot={\p}{a\l}] (1,0.5) to [out=180, in=180,looseness=1.5] (1,-0.5);
}

% pointer
\draw[->,red] (1,0) -- (0.65,0.15);  
\draw (1,0) to (1.5,0)node(a){};


% wires
\foreach \x\y in {1/1,0.33/2,-0.33/3,-0.99/4} {
\draw[] (0,\x) --++(0.5,0) -- (a\y);
}

\end{scope}
}
}




\begin{tikzpicture}[baseblock/.style={draw,thick,minimum height=1cm,align=center,fill=white,blur shadow={shadow blur steps=2,shadow xshift=1mm, shadow yshift=-1mm,}},
block/.style={baseblock,text width=2.5cm},
dblock/.style={draw=none,text width=2.5cm,minimum height=2cm,align=center,fill=white,blur shadow={shadow blur steps=2,shadow xshift=10mm, shadow yshift=-10mm,}},
        groupblock/.style={draw,densely dashed,inner xsep=3mm,inner ysep=3mm},
        sensorblock/.style={block,text=darkblue},
        longblock/.style={baseblock,thick,minimum height=1cm,align=center},
        nolongblock/.style={minimum height=0.5cm,draw,align=center,fill=white,blur shadow={shadow blur steps=2,shadow xshift=1mm, shadow yshift=-1mm,}},
        rblock/.style={draw,thick,minimum height=1cm,align=center,rotate=90},
         noblock/.style={text width=2.5cm,minimum height=1cm,align=center,fill=verylightgreengray},
         line/.style={-latex},
         between base/.style args={#1 and #2}{
        between=#1.base and #2.base
    },node distance = 0.3cm and 0.5cm,>={Latex[width=2mm,length=2mm]}]
  \tikzstyle{every node}=[font=\sffamily\Large]   \node[sensorblock] (imu1) {IMU 1} ;
  \node[sensorblock,below=of imu1] (imun) {IMU N};
  \node[sensorblock,below=0.5cm of imun] (video) {Video};

  \node[sensorblock,below=3.5cm of video] (insole) {Pressure Sensing Insoles};

  \draw[dashed] (imu1) -- (imun);
      \node[block,right=of video] (alvar) {{AR markers}};
  \draw[->] (video)-- (alvar);
      \pic[block,right=of alvar,local bounding box=tfalvar]{tf};

  \draw[->] (alvar)-- (tfalvar);
  \node[block,right=of $(imu1.east)!0.5!(imun.east)$] (ximu) {{IMU Driver}};
  \draw[->, line width=1mm] ($(imu1)!0.5!(imun)$)-- (ximu);
  \draw[->, line width=1mm] (imu1)-- (ximu);
  \draw[->, line width=1mm] (imun)-- (ximu);
  \pic[block,right=of ximu,local bounding box=tfimu]{tf};

    \draw[->, line width=1mm] (ximu)-- (tfimu);

  \node[block, right=4mm of tfimu] (cali) {Orientation Calibrator};
  \draw node[block, right=1cm of cali] (ik) {{Model Restricted Inverse Kinematics}};
    \pic[block,below left=2mm and 4mm of ik,local bounding box=tfik]{tf};
   \draw[->, line width=1mm] (tfik) |- (ik);

  \draw[-] (cali) -- (ik);
\draw node[block, below=of ik, minimum height=0cm] (ikf) {Filter};
  \draw[->, line width=1mm] (ik) -- (ikf);

  \node[block, right=2cm of ik](cj){Joints Mapping};

  \node[noblock, below=of cj] (osim2urdf) {\normalsize{.osim to URDF map}};
  \draw[-] (osim2urdf) -- (cj);
  \node[longblock, right=of cj] (hsp) {Human~State\\Publisher};
   \draw[->] (cj) --  (hsp);

  \draw[->] (ikf.south) |- ([shift={(0mm,-4mm)}]ikf.south) |- ([shift={(20mm,-4mm)}]ikf.south)   |- (cj.west) ;
  \node[noblock, below=of hsp] (urdf) {\normalsize{ROS~URDF~model \texttt{gait1992.urdf}}};
  \draw[-] (hsp) -- (urdf);
  \pic[block,right=of hsp,local bounding box=tfhsp]{tf};
  \draw[->] (hsp) -- (tfhsp);

 \node[draw,darkblue,densely dashed,inner xsep=3mm,inner ysep=3mm,fit=(imu1)(insole),label=above:\small{Sensor Input}, hyperlink node=sec:data_aq](sensorZ){};

 \node[draw,ikcolor,densely dashed,inner xsep=1mm,inner ysep=1mm,fit=(ik)(cali)(ikf)(tfik)(ximu)(alvar)(tfimu)(osim2urdf)(cj)(tfhsp),label=above:\small{Inverse Kinematics}, hyperlink node=subsec:ik](ikblock){};

  \node[block,right=of insole] (idriver) {Python\\Driver};
  \draw[->] (insole)-- (idriver);

             \node[block,above=of idriver,minimum height=0cm] (filterR) {Filter};
   \draw[->] (idriver) -- (filterR);

   \node[block,above=of filterR,text width=0.6cm,minimum height=0cm] (tfR) {TF};
   \draw[->] (filterR) -- (tfR);

   \node[block,below=of idriver,minimum height=0cm] (filterL) {Filter};
   \draw[->] (idriver) -- (filterL);

 \node[block,below=of filterL,text width=0.6cm,minimum height=0cm] (tfL) {TF};
   \draw[->] (filterL) -- (tfL);

\node[draw,insolecolor,densely dashed ,inner xsep=1mm,inner ysep=1mm,fit=(filterR)(tfR)(filterL)(tfL),local bounding box=insoledrivers,label=above:\small{Insole Driver}, hyperlink node=subsec:insole](lri){};



     \node[longblock, right=1cm of $(filterR.east)!0.5!(idriver.east)$] (wbr) {Wrench Buffer};
     \pic[block,above=of wbr,local bounding box=tfwbR]{tf};
  \draw[local bounding box=muxwbr] ([shift={(8mm,5mm)}]$(wbr.east)!0.5!(tfwbR.east)$) rectangle ([shift={(8.1mm,-5mm)}]$(wbr.east)!0.5!(tfwbR.east)$);
  \draw[->] (tfwbR.east) |- ([shift={(0cm,-1mm)}]muxwbr.north);
  \draw[->] (wbr.east) |- ([shift={(0cm,1mm)}]muxwbr.south);

     \node[longblock, right=1cm of $(filterL.east)!0.5!(idriver.east)$] (wbl) {Wrench Buffer};
      \pic[block,below=of wbl,local bounding box=tfwbL]{tf};
  \draw[local bounding box=muxwbl] ([shift={(8mm,5mm)}]$(wbl.east)!0.5!(tfwbL.east)$) rectangle ([shift={(8.1mm,-5mm)}]$(wbl.east)!0.5!(tfwbL.east)$);
  \draw[->] (tfwbL.east) |- ([shift={(0cm,1mm)}]muxwbl.south);
  \draw[->] (wbl.east) |- ([shift={(0cm,-1mm)}]muxwbl.north);

    \draw ([shift={(3cm,0mm)}]$(wbl.east)!0.5!(wbr.east)$) node[block] (idcommon) {{Newton-Euler Inverse Dynamics }};
    %\node[noblock, below=2mm of idcommon.south,text width=4.5cm](modelid){\normalsize{\texttt{gait2392\_scaled.osim}}};
    %\draw[-]  (modelid.north) |- (idcommon.south);

  \node[block,above=0.4cm of tfwbR](ikb){Kinematics Buffer};
        \draw[local bounding box=muxikw] ([shift={(-3.1mm,10mm)}]idcommon.west) rectangle ([shift={(-3mm,-10mm)}]idcommon.west);

  \draw[->] (ikb.east) -- ([shift={(10mm,0mm)}]ikb.east) |-([shift={(0mm,-1mm)}]muxikw.north);
  \draw[->] (muxwbr.east) -- ([shift={(1mm,0mm)}]muxwbr.east)|- ([shift={(0mm,0mm)}]muxikw);
  \draw[->] (muxwbl.east) -- ([shift={(1mm,0mm)}]muxwbl.east)|- ([shift={(0mm,1mm)}]muxikw.south);

  \draw[->] (muxikw) --(idcommon.west);

    \draw[->, line width=1mm] (ikf.south)-| ([shift={(0mm,-4mm)}]ikf.south) -| ([shift={(-10mm,-4mm)}]ikf.south) -| node[above=2mm of ikb.north,text width=3.0cm]{\small{$$q,\dot{q},\ddot{q}$$}} (ikb.north);

     \draw[local bounding box=muxikid] ([shift={(5.15mm,5mm)}]idcommon.north east) rectangle ([shift={(5mm,-5mm)}]idcommon.north east);
     \draw[->, line width=1mm] (ikb.east) -- ([shift={(20mm,0mm)}]ikb.east) |- ([shift={(0mm,-1mm)}]muxikid.north);
     \draw[->] (idcommon.east) |- ([shift={(0mm,1mm)}]muxikid.south);

\node[draw,idcolor,densely dashed,inner xsep=1mm,inner ysep=2mm,fit=(idcommon)(ikb)(muxikid)(wbr)(tfwbR)(wbl)(tfwbL),label=below:\small{Inverse Dynamics Async}, hyperlink node=subsec:asyncid](id){};

 \draw[->] (filterL.east)-| ([shift={(5mm,0mm)}]filterL.east) |- (wbl.west);
 \draw[->] (filterR.east)-| ([shift={(5mm,0mm)}]filterR.east) |- (wbr.west);

  \node[block, right=0.8cm of muxikid,text width = 9cm] (so) {{SO Muscle Force Estimation}};
  \node[noblock, above=0.8 cm of $(so.north west)!0.35!(so.north)$,text width = 4.2cm] (osimso) {\normalsize{OpenSim Model\\\texttt{gait2392\_scaled.osim}}};
   %\draw[-] (osimso.south) -| ($(so.north west)!0.35!(so.north)$);
      \draw[-] (osimso.south) -- (so);
   \draw[-] (osimso.south) -- (idcommon.north);
   \draw[-] (osimso.north) -- (ik.east);
  \node[noblock, right=of osimso,text width = 4.8cm] (libosimso) {\normalsize{Symbolic~moment-arm library \texttt{lib\_gait2392\_scaled.so}}};
  %\draw[-] (libosimso.south) |- ([shift={(0mm,3mm)}]so.east);
  \draw[-] (libosimso.south) -- (so);% ([shift={(0mm,3mm)}]so.east);

    \bigarrowthree{$(osimso.north)!0.25!(osimso.north east)$}{osim2urdf.south}
    \bigarrow{urdf.west}{osim2urdf.east}
    \bigarrowtwo{$(osimso.north)!0.45!(osimso.north east)$}{urdf.south}
    \bigarrow{osimso.east}{libosimso}

  \draw ([shift={(0mm,-8mm)}]$(so.south west)!0.45!(so.south)$)   node[nolongblock, anchor=north west,text width=40mm] (sorr1) 
  {\normalsize{SO thread 1}};
  %\draw (sorr1.north west) rectangle  ([shift={(40mm,-0.5cm)}]sorr1.north west);
  \draw[dashed] (sorr1.north west) rectangle  
  ([shift={(44mm,-0.5cm)}]sorr1.north west);

  \draw ([shift={(7mm,0mm)}]sorr1.south west) node[nolongblock,text width=4.cm, anchor=north west] (sorr2) 
  {\normalsize{SO thread 2}};
  %\draw ([shift={(-1mm,0mm)}]sorr2.north west) rectangle  ([shift={(43mm,-0.5cm)}]sorr2.north west);
  \draw[dashed] ([shift={(-0mm,0mm)}]sorr2.north west) rectangle  
  ([shift={(44mm,-0.5cm)}]sorr2.north west);

  \draw ([shift={(7mm,0mm)}]sorr2.south west) node[nolongblock,text width=3.7cm, anchor=north west] (sorr3) 
  {\normalsize{SO thread 3}};
  %\draw ([shift={(-1mm,0mm)}]sorr3.north west) rectangle  ([shift={(37mm,-0.5cm)}]sorr3.north west);
  \draw[dashed,local bounding box=maxsorr3] ([shift={(-0mm,0mm)}]sorr3.north west) rectangle  ([shift={(44mm,-0.5cm)}]sorr3.north west);

  \draw ([shift={(7mm,0mm)}]sorr3.south west) node[nolongblock,text width=3.7cm, anchor=north west] (sorr4) 
  {\normalsize{SO thread 4}};
  %\draw ([shift={(-1mm,0mm)}]sorr4.north west) rectangle  ([shift={(37mm,-0.5cm)}]sorr4.north west);
  \draw[dashed,local bounding box=maxsorr4] ([shift={(-0mm,0mm)}]sorr4.north west) rectangle  ([shift={(44mm,-0.5cm)}]sorr4.north west);

\node[,inner xsep=1mm,inner ysep=1mm,fit=(sorr1)(sorr2)(sorr3)(maxsorr4)](rr){};

  \pic[draw, left=0 cm of rr,local bounding box=myswitch,anchor=north] {switch};

\draw[-] ($(so.south west)!0.15!(so.south)$) |- ([shift={(2mm,0cm)}]myswitch.west);

\node[draw,multisocolor,densely dotted,inner xsep=1mm,inner ysep=1mm,fit=(sorr1)(sorr2)(sorr3)(maxsorr4)(myswitch),label=above:\small{Multithreaded pipeline scheduler}](mpl){};

\node[draw,socolor,densely dashed,inner xsep=1mm,inner ysep=1mm,fit=(so)(rr),label=below:\small{Multithreaded Static Optimization }, hyperlink node=subsec:sorr](sorr){};

\draw[->, line width=1mm] (muxikid) -- ([shift={(5mm,0mm)}]muxikid.east) |-  (so.west);

  \node[draw,thin,minimum width=8cm,minimum height=2cm, align=center, inner xsep=2.1mm,inner ysep=5mm,darkgray,fit=(sorr)(id)(insoledrivers)(idriver)(ikblock)](TXT1){};

        \path
            let
            \p1=(TXT1.east),\p2=(TXT1.west),
            \n1={\x1-\x2-2*\pgfkeysvalueof{/pgf/inner xsep}-\pgflinewidth}
            in
            node
            [block,thin,draw=darkgray,above=-0.25mm of TXT1,text width=\n1]
            (TXT2)
            {\textcolor{black}{ROS Container}};

    \node[draw,very thick,green,minimum width=8cm,minimum height=2cm, align=center, inner xsep=0mm,inner ysep=0mm,darkgray,fit=(TXT1)(TXT2)](ros){};

  \node[right= of ros,anchor=south  west,block,inner sep=10pt,rounded corners,label=above:{\parbox{3cm}{\centering OpenSim\\ Visualization}},text width=3.0cm] (nunn1y) {\includegraphics[height=5.cm]{figures/opensim_vis.png}};
  \node[below = of nunn1y,block,inner sep=10pt,rounded corners,label=below:\parbox{3cm}{\centering ROS\\Visualization},text width=3.0cm] (nunn2y) {\includegraphics[height=5.cm]{figures/ros_vis.png}};
\end{tikzpicture}


